On the Integration of Battery Electric Buses into Urban Bus Networks

Cities all around the world struggle with urban air quality due to transportation related emissions. In public transport networks, replacing internal combustion engine buses by electric buses provides an opportunity to improve air quality. Hence, many bus network operators currently ask for an optimal transformation plan to integrate battery electric buses into their fleet. Ideally, this plan also considers the installation of necessary charging infrastructure to ensure a fleet's operational feasibility. Against this background, we introduce an integrated modeling approach to determine a cost-optimal, long-term, multi-period transformation plan for integrating battery electric buses into urban bus networks. Our model connects central strategic and operational decisions. We minimize total cost of ownership and analyze potential reductions of nitrogen oxide emissions. Our results base on a case study of a real-world bus network and show that a comprehensive integration of battery electric buses is feasible and economically beneficial. By analyzing the impact of battery capacities and charging power on the optimal fleet transformation, we show that medium-power charging facilities combined with medium-capacity batteries are superior to networks with low-power or high-power charging facilities.

==> content/results/baseCase/TCO/TCO.tex <==
%\tikzset{
%	hatch distance/.store in=\hatchdistance,
%	hatch distance=10pt,
%	hatch thickness/.store in=\hatchthickness,
%	hatch thickness=0.3pt,
%	hatch color/.store in=\hatchcolor,
%	hatch color=red,
%}
%\makeatletter
%\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness,\tikz@pattern@color]{northeast}
%{\pgfqpoint{0pt}{0pt}}
%{\pgfqpoint{\hatchdistance}{\hatchdistance}}
%{\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
%{
%	\pgfsetcolor{\tikz@pattern@color}
%	\pgfsetlinewidth{\hatchthickness}
%	\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%	\pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}{\hatchcolor}}
%	\pgfusepath{stroke}
%}
%\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness,\tikz@pattern@color]{northwest}
%{\pgfqpoint{0pt}{0pt}}
%{\pgfqpoint{\hatchdistance}{\hatchdistance}}
%{\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
%{
%	\pgfsetcolor{\tikz@pattern@color}
%	\pgfsetlinewidth{\hatchthickness}
%	\pgfpathmoveto{\pgfqpoint{\hatchdistance}{0pt}}
%	\pgfpathlineto{\pgfqpoint{0pt}{\hatchdistance}}
%	\pgfusepath{stroke}
%}
\begin{tikzpicture}[scale=1]
\begin{axis}[
	% general
tick style = {black},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
enlarge x limits={abs=1},
enlarge y limits=false,
axis on top=true,
xtick pos=left,
ytick pos=left,
	% legendary
	legend style={at={(0.5,1)},anchor=north,legend columns=4,font=\scriptsize},
	legend style={font=\scriptsize},
	legend cell align={left},
	% general
	tick style = {black},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},	
	enlarge x limits={abs=0.75},
	xtick pos=left,
	ytick pos=left,
	xlabel near ticks,
	ylabel near ticks,
	axis on top=true,
	% specific
	ybar stacked,
	bar width=1 cm,
	ymax=600,
	ymin=0,
	xtick distance=1,
	% axis
	xticklabels={,,\texttt{all},\texttt{ic},\texttt{nc},\texttt{oc}},
	ylabel={TCO [\euro MM]},
	]
	\addplot[black,fill=black-10] table [x=i,y=C_b_0-V_b_n] {\DataForBars};
	\addplot[black,fill=black-50] table [x=i,y=C_b-V_b] {\DataForBars};
	\addplot[black,fill=black-75] table [x=i,y=C_v] {\DataForBars};
	\addplot[black,fill=black] table [x=i,y=C_f] {\DataForBars};
	\addlegendentry{$C_{0}^{\text{fleet}}-V_{\text{n}+1}^{\text{fleet}}$}
	\addlegendentry{$C_{t}^{\text{fleet}}$}
	\addlegendentry{$C_{t}^{\text{oper}}$}
	\addlegendentry{$C_{t}^{\text{infr}}$}
	
\end{axis}
\end{tikzpicture}

==> content/results/baseCase/emissions/emissions.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
	% general
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\small},
	tick label style={font=\small},
	xtick distance=1,
	axis on top=true,
	xtick pos=left,
	ytick pos=left,
	tick style = {black},
	enlarge x limits={abs=0.75},
	% specific
	ybar stacked,
	bar width=1 cm,
	ymin=0,
	% axis
	xticklabels={,,\texttt{all},\texttt{ic},\texttt{nc},\texttt{oc}},
	ylabel={\gls{abk:nox} [t/year]},
]

\addplot[black,fill=black-50] coordinates {
	(1,67.2)
	(2,142.81)
	(3,142.81)
	(4,67.2)
};

\end{axis}
\end{tikzpicture}

==> content/results/baseCase/fleetComposition/fleetComposition.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
	% general
	tick style = {black},
	label style={font=\small},
	tick label style={font=\small},
	enlarge x limits={abs=1},
	enlarge y limits=false,
	axis on top=true,
	xtick pos=left,
	ytick pos=left,
	% specific
	ybar stacked,
	xtick distance=5,
	minor x tick num=4,
	xtickmin = 1,
	ymin=0,
	bar width=0.1cm,
	% axis
	xlabel={period [a]},
	ylabel={number of buses [-]},
	xticklabels={,,2020,2025,2030,2035},
	]
	% add plots
	\addplot[fill=grun-25,ultra thin] table [x=t,y=OC100] {\DataForBars};
	\addplot[fill=grun-50,ultra thin] table [x=t,y=OC200] {\DataForBars};
	\addplot[fill=grun-75,ultra thin] table [x=t,y=OC300] {\DataForBars};
	\addplot[fill=grun,ultra thin] table [x=t,y=OC400] {\DataForBars};
	\addplot[fill=rwth,ultra thin] table [x=t,y=ICEB] {\DataForBars};
\end{axis}
\begin{axis}[
	hide axis,
	width=8.425cm,
	height=2cm,
	xmin=10,
	xmax=50,
	ymin=0,
	ymax=0.4,
	legend style={at={(0,13.625)},anchor=north west,font=\footnotesize},
	legend cell align={left},
]
	% ICEB legendary
	\addlegendimage{fill=rwth,mark=square*,only marks, mark size = 3.0, draw = black, ultra thin}
	\addlegendentry{\gls{abk:iceb}}
	% BEB 100 legendary
	\addlegendimage{fill=grun-25,mark=square*,only marks, mark size = 3.0, draw = black, ultra thin}
	\addlegendentry{$\text{\gls{abk:beb-oc}}_{100}$}
	% BEB 200 legendary
	\addlegendimage{fill=grun-50,mark=square*,only marks, mark size = 3.0, draw = black, ultra thin}
	\addlegendentry{$\text{\gls{abk:beb-oc}}_{200}$}
	% BEB 300 legendary
	\addlegendimage{fill=grun-75,mark=square*,only marks, mark size = 3.0, draw = black, ultra thin}
	\addlegendentry{$\text{\gls{abk:beb-oc}}_{300}$}
	% BEB 400 legendary
	\addlegendimage{fill=grun,mark=square*,only marks, mark size = 3.0, draw = black, ultra thin}
	\addlegendentry{$\text{\gls{abk:beb-oc}}_{400}$}
\end{axis}
\end{tikzpicture}


==> content/results/baseCase/operationalDecisions/operationalDecisions.tex <==
\pgfplotstableread[col sep = semicolon]{content/results/baseCase/operationalDecisions/operationalDecisions_ICEB.csv}\ClusterICEB
\pgfplotstableread[col sep = semicolon]{content/results/baseCase/operationalDecisions/operationalDecisions_BEB_OC_100.csv}\ClusterOCA
\pgfplotstableread[col sep = semicolon]{content/results/baseCase/operationalDecisions/operationalDecisions_BEB_OC_200.csv}\ClusterOCB
\pgfplotstableread[col sep = semicolon]{content/results/baseCase/operationalDecisions/operationalDecisions_BEB_OC_300.csv}\ClusterOCC
\pgfplotstableread[col sep = semicolon]{content/results/baseCase/operationalDecisions/operationalDecisions_BEB_OC_400.csv}\ClusterOCD
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		% legendary
		legend style={at={(0,1)},anchor=north west,font=\footnotesize},
		legend cell align={left},
		% general
		label style={font=\small},
		tick label style={font=\small},
		xtick pos=left,
		ytick pos=left,
		tick style = {black},
		% axis
		xlabel={energy consumption [kWh]},
		ylabel={\small{max. availbale recharging time [min]}},
		ylabel near ticks,
		xmin=0,
		ymin=0,
		]
		
	\addlegendimage{mark options={mark size=2.0,fill=rwth,mark=x},only marks,draw=rwth}
	\addlegendentry{ICEB}
	
	\addlegendimage{draw=black,mark options={mark size=2.0,mark=*,fill=grun-25},only marks,draw=none,ultra thin}
	\addlegendentry{$\text{\gls{abk:beb-oc}}_{100}$}
	
	\addlegendimage{mark options={mark size=2.0,mark=triangle*,fill=grun-50},only marks,draw=none,ultra thin}
	\addlegendentry{$\text{\gls{abk:beb-oc}}_{200}$}
	
	\addlegendimage{mark options={mark size=2.0,mark=diamond*,fill=grun-75,draw=none},only marks,ultra thin}
	\addlegendentry{$\text{\gls{abk:beb-oc}}_{300}$}
	
	\addlegendimage{mark options={mark size=1.5,mark=square*,fill=grun,draw=none},only marks,ultra thin}
	\addlegendentry{$\text{\gls{abk:beb-oc}}_{400}$}

	\addplot[draw=black,mark options={mark size=2.0,mark=*,fill=grun-25},only marks,draw=none,ultra thin] table from \ClusterOCA;
	\addplot[draw=black,mark options={mark size=2.0,mark=triangle*,fill=grun-50},only marks,draw=none,ultra thin] table from \ClusterOCB;
	\addplot[draw=black,mark options={mark size=2,mark=diamond*,fill=grun-75,draw=none},only marks,ultra thin] table from \ClusterOCC;
	\addplot[draw=black,mark options={mark size=1.5,mark=square*,fill=grun,draw=none},only marks,ultra thin] table from \ClusterOCD;
	\addplot[mark options={mark size=2.0,fill=rwth,mark=x},only marks,draw=rwth] table from \ClusterICEB;
	\end{axis}
\end{tikzpicture}

==> content/results/baseCase/rechargingFacilities/rechargingFacilities_1.tex <==
\begin{axis}[%
	xmin=0,
	xmax=100,
	xticklabels={,,},
	xtick style={draw=none},
	ymin=0,
	ymax=100,
	yticklabels={,,},
	ytick style={draw=none},
	legend style={at={(1,1)},anchor=north east,font=\footnotesize},
	legend cell align={left},
	]
	\addlegendimage{rwth,only marks, mark=triangle*,draw=black,ultra thin,mark size=3.5}
	\addlegendentry{\gls{abk:frf}$\vert2020$};

%	\addlegendimage{maigrun,only marks, mark=triangle*,draw=black,ultra thin,mark size=3.5}
%	\addlegendentry{\gls{abk:frf}$\vert2021$};

	\addlegendimage{rwth, mark=none,draw=black,ultra thin}
	\addlegendentry{bus line};

%	\addlegendimage{white,only marks, mark=*,draw=black,mark size=1.5}
%	\addlegendentry{TS};	

	\addlegendimage{rot,only marks, mark=square*,draw=black,ultra thin,mark size=2.5}
	\addlegendentry{depot};
\end{axis}

==> content/results/baseCase/rechargingFacilities/rechargingFacilities_2.tex <==
\begin{axis}[%
	xmin=0,
	xmax=100,
	xticklabels={,,},
	xtick style={draw=none},
	ymin=0,
	ymax=100,
	yticklabels={,,},
	ytick style={draw=none},
	legend style={at={(1,1)},anchor=north east,font=\footnotesize},
	legend cell align={left},
	]
	\addlegendimage{rwth,only marks, mark=triangle*,draw=black,ultra thin,mark size=3.5}
	\addlegendentry{\gls{abk:frf}$\vert2020$};

	\addlegendimage{maigrun,only marks, mark=triangle*,draw=black,ultra thin,mark size=3.5}
	\addlegendentry{\gls{abk:frf}$\vert2021$};

	\addlegendimage{rwth, mark=none,draw=black,ultra thin}
	\addlegendentry{bus line};

%	\addlegendimage{white,only marks, mark=*,draw=black,mark size=1.5}
%	\addlegendentry{TS};	

	\addlegendimage{rot,only marks, mark=square*,draw=black,ultra thin,mark size=2.5}
	\addlegendentry{depot};
\end{axis}

==> content/results/scenarioAnalysis/batteryPrice/batteryPriceNOX.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
	legend style={at={(0,0)},font=\footnotesize, anchor=south west},
	label style={font=\small},
	tick label style={font=\small},
	ymin=40,
	ymax=150,
	legend cell align={left},
	%	axis y line*=left,
	ytick pos=left,
	ylabel={\gls{abk:nox} [t/year]},
	ylabel near ticks,
	xtick distance=2.5,
	ytick distance=20,
	tick style = {black},
	axis on top=true,
	xtick pos=left,
	xlabel={battery price reduction [\%/year]},
	label style={font=\small},
	tick label style={font=\small},
]
	\draw [very thick,dashed] (axis cs: -2.5,142.81) -- (axis cs: 15,142.81) node[pos=0.5, above] {};
	\addlegendimage{very thick,dashed}
	\addlegendentry{\texttt{ic}}

	\addplot[mark=o,black,only marks,mark size=2.5,mark options = {thick}] table [x=bat,y=emissions]  {\DataForBars};
	\addlegendentry{\texttt{all}}
	
	\addplot[mark=triangle,only marks,mark size=3,mark options = {thick}] table [x=bat,y=emissions_on]  {\DataForBars};
	\addlegendentry{\texttt{nc}}
	
	\addplot[mark=diamond,only marks,mark size=3,mark options = {thick}] table [x=bat,y=emissions_oc]  {\DataForBars};
	\addlegendentry{\texttt{oc}}
\end{axis}
\end{tikzpicture}

==> content/results/scenarioAnalysis/batteryPrice/batteryPriceTCO.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
	legend style={at={(0,0)},font=\footnotesize,anchor=south west},
	label style={font=\small},
	tick label style={font=\small},
	ymax=500,
	ymin=430,
	legend cell align={left},
	%	axis y line*=left,
	ytick pos=left,
	ylabel={\gls{abk:tco} [\euro MM]},
	ylabel near ticks,
	xtick distance=2.5,
	ytick distance=10,
	tick style = {black},
	axis on top=true,
	xtick pos=left,
	xlabel={battery price reduction [\%/year]},
	label style={font=\small},
	tick label style={font=\small},
]
	\draw [very thick,dashed] (axis cs: -2.5,493.59) -- (axis cs: 15,493.59) node[pos=0.5, above] {};%502.26
	\addlegendimage{very thick,dashed}
	\addlegendentry{\texttt{ic}}

	\addplot[mark=o,black,only marks,mark size=2.5,mark options = {thick}] table [x=bat,y=tco]  {\DataForBars};
	\addlegendentry{\texttt{all}}
	
	\addplot[mark=triangle,only marks,mark size=2.5,mark options = {thick}] table [x=bat,y=tco_on]  {\DataForBars};
	\addlegendentry{\texttt{nc}}
	
	\addplot[mark=diamond,only marks,mark size=3,mark options = {thick}] table [x=bat,y=tco_oc]  {\DataForBars};
	\addlegendentry{\texttt{oc}}
\end{axis}
\end{tikzpicture}

==> content/results/scenarioAnalysis/feasibility/feasibility.tex <==
\pgfplotstableread[col sep = space]{content/results/scenarioAnalysis/feasibility/feasibility.dat}\Data
\pgfplotsset{
    box plot/.style={
        /pgfplots/.cd,
        black,
        only marks,
        mark=-,
        mark size=0.5em,
        /pgfplots/error bars/.cd,
        y dir=plus,
        y explicit,
    },
    box plot box/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \draw  ##1 -- ++(0.5em,0pt) |- ##2 -- ++(-0.5em,0pt) |- ##1 -- cycle;
        },
        /pgfplots/table/.cd,
        y index=2,
        y error expr={\thisrowno{3}-\thisrowno{2}},
        /pgfplots/box plot
    },
    box plot top whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=4,
        y error expr={\thisrowno{2}-\thisrowno{4}},
        /pgfplots/box plot
    },
    box plot bottom whisker/.style={
        /pgfplots/error bars/draw error bar/.code 2 args={%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark}%
            {\pgfplotserrorbarsmark}%
            \pgfkeysgetvalue{/pgfplots/error bars/error mark options}%
            {\pgfplotserrorbarsmarkopts}%
            \path ##1 -- ##2;
        },
        /pgfplots/table/.cd,
        y index=5,
        y error expr={\thisrowno{3}-\thisrowno{5}},
        /pgfplots/box plot
    },
    box plot median/.style={
         rot,
         only marks,
         mark=-,
         mark size=0.5em,
%        /pgfplots/box plot
    }
}

\begin{tikzpicture}[scale=1]
\begin{axis} [
	% Legendary
	legend style={at={(0.5,-0.2)},anchor=north,legend columns=9,font=\footnotesize},
	legend cell align={left},
	% Axis
	label style={font=\small},
	tick label style={font=\small},
	tick pos=left,
	tick style = {black},
	xmin=1,xmax=549,
	xtick distance=50,
	xlabel={charging power level [kW]},
	ylabel={\small min. battery capacity [kWh]},
	y label style={at={(axis description cs:.03,.5)},anchor=south},
	ylabel near ticks,
	]
    \addplot [box plot box] table {\Data};
    \addplot [box plot top whisker] table {\Data};
    \addplot [box plot bottom whisker] table {\Data};
    \addplot [box plot median] table {\Data};
    \addplot [dotted,mark=none,rwth,thick] coordinates {(-15,400) (550,400)};
    \node [rectangle,rwth] (a) at (6.6cm,2.25cm) {\footnotesize $Q_{\text{max}}$};
.1\end{axis}
\end{tikzpicture}

==> content/results/scenarioAnalysis/feasibility/maxFeasibility.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
	% Axis
	label style={font=\small},
	tick label style={font=\small},
	tick pos=left,
	y label style={at={(axis description cs:.03,.5)},anchor=south},
	ylabel near ticks,
	xmin=1,xmax=549,
	legend cell align={left},
	grid=major,
%	axis y line*=left,
	ytick pos=left,
	ylabel={feasible share of \glspl{abk:beb} [\%]},
	ylabel near ticks,
	xtick distance=50,
%	ytick distance=10000000,
	tick style = {black},
	axis on top=true,
	xtick pos=left,
	xlabel={charging power level [kW]},
	label style={font=\small},
	tick label style={font=\small},
]
	\addplot[mark=x,black,only marks,mark size=3.5,mark options = {thick}] table [x=r,y=share]  {\DataForBars};	
\end{axis}
\end{tikzpicture}


==> content/results/scenarioAnalysis/feasibility/requested.txt <==
3699	4339	3639.3	388.7
6445	5999	20738.9	1115.7
1265	5729	5427.9	485.2
5553	2837	13476.8	1046.1
1749	4356	16415.9	915.1
3739	3729	1307.3	154.9
1621	2033	14473.1	1173.4
1400	2795	23852.1	1305.8
5669	2039	17923.4	1383.3
2976	1443	19306.8	1104.3
3795	5813	24223.5	1679.0
6375	3651	3511.9	461.3
4189	1767	36149	1721.3
2983	2976	8519.6	820.5
1611	1515	2284.6	294.3
5669	5625	7205.5	746
2025	6005	20317.7	1586.4
1461	1948	16376.2	881.9
6413	1391	12403.8	1207.4
1657	1561	9719.2	638.6
1140	2141	26219.8	1399.1
3381	1033	13644.4	790.2
2999	5557	14744.2	1252.3
4281	1153	18817.7	1274.5
5677	1531	16488.5	1451.1
5999	5553	17922.9	1694.2
1500	1561	23404.3	1165.2
1961	1049	15121.6	980.5
3651	1011	8638.1	759.4
1948	5111	26184.9	1176.5
1375	1867	11408.1	908.5
2983	5813	8128.2	693.5
3799	3743	10654	1055.6
1935	1589	17824.7	1695.2
1201	5729	11550.4	996.4
6413	2085	8723.1	757.5
5645	3831	25375.3	1570.1
1611	5729	14751.6	1158.4
3825	1401	10808.9	948.4
2859	2031	14016.9	1066
1326	1268	5590	494.4
1007	5733	12478.7	983.9
5647	2927	12104.5	1050.7
4189	3782	23669.4	1332.2
2827	5639	13517.7	1226.7
3677	2141	11733.8	882.0
1845	1721	22660.2	1367.1
2976	1011	14151.3	942.7
2055	1752	12288.2	999.8
2867	1006	21594.3	1015.8
1319	5111	8720.8	523.1
2795	2071	13615.4	910.9
1873	2115	7463.1	703.3
2025	5553	23021.7	1658.6
5612	1867	16554.6	1253.9
1429	1382	7884.4	609.7
1927	1451	15156.4	1216.5
1085	1476	10820.2	1047.4
2983	3849	21403.7	1558.6
1459	1951	12020.3	893.3
2903	1637	24306.0	1498.5
1687	1567	4440.5	303.6
1265	1948	16881.1	902.8
1087	3759	5806.4	424.5
2922	1625	19613.0	1145.2
1055	1361	3361.0	352.5
1689	1455	13551.2	897.8
1633	1085	3061.8	401.8
4189	5669	22779.8	1584
1361	3346	8890.1	500.5
1585	1329	6190.6	606.0
5677	5535	11175	1008.1
1281	2969	12401.9	805.5
1361	1049	3859.6	395.5
1513	1135	17766.9	956.4
5951	1476	32188.5	1803.5
1797	1457	19761.6	981.8
3767	1181	25824.0	1522.7
2827	5571	8718.3	820.2
1459	5733	9873.2	773.7
1001	1239	13768.3	801.7
1049	1229	5741.3	497.4
2903	1429	24011.4	1162.0
3829	1862	9971.7	1038.9
5577	1319	13975.3	994.9
5612	1295	12526.4	1053.2
1935	5557	24412.1	1711
1927	1135	20223.7	1333.9
1923	5813	23450.3	1832.1
3055	1801	40379.3	1724.7
1261	1721	6297.1	542
5583	1453	10297.7	937.9
2976	3813	8589.3	848.9
1265	6427	5387.1	369.9
5747	3693	16502.0	1379.6
2827	1657	13802.6	779.4
1501	3813	8895.8	892.0
1201	3759	3068.8	291.3
1967	1500	19504.8	1155.2
1271	1615	10171.6	755.1
1689	2027	23841.9	1324.0
1135	1143	2017.3	223.5
1343	5657	11314.3	979.6
5763	1645	9743.9	962.6
2925	5563	15280.9	1276.2
1127	5633	4007.7	366.7
1557	1271	11058.3	768.3
5965	1371	20904.2	1233.4
3737	1371	8032.1	829
5553	1625	13853.1	1275.0
3739	1093	6936.7	581.2
1261	5737	25025.6	1507.2
1147	3714	29134.5	1660.4
3799	1997	9436.8	652
1049	1545	7425.1	602.4
2903	1135	21452.9	1107.5
1969	1640	17636.5	1261.4
1077	1423	5462.5	526
2941	1885	19401.9	1182.3
3815	1147	17904	1137.5
1543	1969	21996.2	979.2
2927	1361	13253.9	684.6
1140	1256	7088	776.8
4145	3733	30157.6	1410.3
3759	3693	6035.4	586
2925	1565	23194.6	1212.6
1997	1961	1391.1	145.5
1611	1752	9056.4	740.8
4339	2903	28202.0	1626.8
1814	1951	13354	979.4
3782	1683	28432.2	1750.2
1085	1745	4458	417.1
2827	1029	15139.7	901.2
1459	1264	3202.1	379.0
3701	2017	8905.6	728.2
1239	1640	12757.3	1159.0
5625	1433	23005.9	1255.6
3745	3805	10570.3	1033.6
3805	3767	895.1	80.7
2867	5612	6676	574.8
1393	5612	24890.0	1479.9
1611	6453	6758.5	464.3
1975	1645	14725.5	1133.7
1948	4339	15999.5	1220.5
4549	2825	6928.3	638.0
1256	5763	7592.3	754.8
2867	3657	22945.6	1176.4
1561	6449	16768.9	691
5783	1451	8849.6	835.1
1363	1745	8227.8	805.5
2971	1939	8148.8	777.6
1633	3055	15887.6	1240.8
2941	1153	23212.0	1284.2
1961	5819	14573.3	1240.8
1261	3346	12769.7	807
3017	2801	4662.3	377.4
1683	2903	28496.7	1280.3
1681	1457	14494.9	934.9
1567	1453	13459	938.7
3739	2935	21091.9	1303.3
2798	1169	19601.4	1302.7
3831	3813	6339.8	675.9
3757	3714	9822.1	976.8
3651	1411	3102.0	318.7
3849	1743	16410.0	1542.6
1967	5763	13420.8	1084.4
2925	1375	14436.8	797.5
1513	5737	29432.0	1731.3
5553	5535	7970.9	699.7
3007	1147	11280.8	855.6
3017	1931	18942.4	1211.5
2975	1587	19490	1514.2
1133	3689	19448.0	1162.9
5819	6025	28307.1	1811.8
6025	5625	25539.1	1469.1
2781	1751	7480.8	603.4
1640	3651	11155.0	1024.2
1923	5785	18698.9	1452.9
5809	1127	8699.1	747.2
1459	1645	1904.9	186.7
1567	5583	6848.3	645.8
1087	1585	7481.1	741.5
5601	1153	9585.3	854.6
5563	5639	3771.1	394.3
1767	3701	26424.9	1483.2
3767	1743	16128.3	1366.5
1967	1801	6567	562.1
1529	2115	31443.5	1539.9
1627	3757	9871.8	949
3699	2837	15236.0	1266.0
1640	1801	24856.8	1353.6
1543	1565	3020.8	317.4
3805	5571	22927.5	1587.8
5999	3737	12349.2	1008.3
1969	1181	16619.1	1161.1
1515	1699	4345.8	440.4
1611	2976	17068.4	1022.8
1743	1867	16734.6	1261.8
1382	4281	14871.4	1451.6
1493	3679	26841.2	1418.8
1461	6437	12342.5	835.2
1429	1515	3442.8	379.1
3729	3757	1676	172.6
6481	1615	6946.5	517.6
1093	5819	22964.4	1434.9
3749	6467	5684.5	605.4
6005	1433	4522.1	411.5
1265	1801	20904.9	977.7
1557	5819	15168.2	1187.8
1627	1363	6364.4	747.5
1087	1561	11742.1	1021.2
3749	1587	12788.2	1114.2
1087	5645	10701.8	968.7
3024	5696	14938.0	1103.6
1429	6437	16962.1	977.1
1475	3017	22195	1114.4
1087	1269	8542	796.6
2827	3795	14683.6	877.5
1645	1611	8340.1	747.8
1382	1587	10804.2	1104.1
3849	5645	19501.1	1761.2
5999	5901	31902.6	1679.8
5737	1281	15105	1383.1
1621	1135	17458.7	931.5
1515	3714	14001.1	1397.6
3741	2917	22599.2	1173.2
1155	6453	15804.3	903
1461	4356	16727.9	889.4
5647	3849	27391.4	2005.5
4356	3733	8314.3	763.0
1683	1559	5441.3	350.4
1997	1375	11966.8	713.8
3055	1591	36064.1	1760.1
2781	5651	6160.6	563
2903	3737	25073.1	1364.1
5999	1014	4389.8	432.6
6467	5633	19582.3	1241.8
1948	3825	16172.9	1225.8
2825	3055	31849.7	1732.7
1256	1153	6480.5	746.2
5995	3359	18949.8	1181.2
1611	1801	24305.6	1102.1
2975	1711	16509.4	1245.4
1935	4189	21744.7	1438.3
5639	1375	13104.4	1060
1140	1587	10694.5	974.1
3381	2027	14297.9	1356.1
3749	1143	19837.5	1088.9
1461	3795	21721.3	1072.5
6025	2798	24671.7	1458.4
3344	3679	15054.4	1401.5
1401	3730	9663.1	850.3
1645	1423	6954.4	681.9
3007	1313	19103.7	1250.4
1621	2973	17134.1	1001.0
1845	1033	20055.4	1097.8
6413	1927	5756.6	549.3
1229	3795	32824.7	1387
1011	2999	15967.1	1034.4
3799	1862	5768.8	424.6
6005	5671	29059.8	1836.8
1633	2795	21393.8	1339.3
5577	6445	18734.1	1163.4
3829	1295	14797.3	1141.1
1963	5995	25033.5	1427.2
2922	5809	14002.3	1121.7
6369	3767	6699.4	669.0
2031	1699	9901.2	847.6
1133	1565	5134.7	445.4
5599	5711	972.7	91.9
6375	3749	3214.1	391.2
4339	2976	12984.1	1237.8
1442	1140	9284.7	964.5
2025	5651	20807.8	1629.0
1565	1424	24716.4	1209.5
1933	3821	7815.9	817.2
2037	2927	9034.7	709.4
6449	1271	6664.6	728.3
1493	1153	3253.4	338.1
3007	3657	22250.5	1384.1
1500	1699	8190.0	582.2
6375	1011	9589.1	954.4
2037	1476	23393.0	1342.7
1029	1391	2832.9	373.0
1961	5747	12277.5	900.6
1055	1975	14038.1	1026.0
6413	5663	25625.4	1758
1845	1997	4246.3	406.7
1077	3699	10504.6	952.9
3829	2798	24081.1	1537.0
2781	1975	13504.2	940.5
1271	3729	8681.9	770.4
3759	1770	26319.7	1391.2
1373	3733	6464.0	614.2
5787	1229	18010.6	1149.9
1543	1587	9937.8	857.7
3782	2999	18313	1325.3
6371	1029	10153.5	1057.8
3693	3657	6174.5	654.6
5639	5763	9520.7	936.2
1326	1001	3380.3	366.6
6467	6005	13659.4	962.7
5671	2903	8505.0	777.1
1169	2965	18203.2	1110.6
1873	3346	17918.3	1219.2
2795	1969	9420.7	743.6
2975	1127	14284.4	846.4
1453	2798	16594.0	1056.4
5785	3813	16071.2	1416.1
1557	5111	7936.8	490.3
1401	1261	7203.0	693.9
3651	3689	5465.6	584.8
1963	1951	5804.3	502.5
1007	1093	3917.9	399.4
6449	1585	17412.5	1393.6
5535	3701	16139.3	1392.3
1475	1295	5964.5	529.1
1677	1143	11361.0	680.5
1493	1689	9160.9	562.1
1689	1093	14109.5	1199.2
6025	2051	25721.3	1337.2
3381	4189	37682.7	1661.4
2071	2935	15190.2	1121.2
3741	5612	23710	1434.5
1801	2859	13598.6	909.8
3741	5809	19389.5	1700.1
1505	4349	7967.3	732.3
5787	1545	12601.3	913.4
1873	1393	18945	1353.3
5789	2141	19666.6	1362.7
2031	6427	9019.3	746.9
1933	2071	6714.5	599.9
5773	1400	15500.3	1340.1
6467	5951	13794.5	1217.2
5577	1557	9060.3	800.3
4549	3821	25485.1	1342.3
6467	1711	10142.4	974
3017	3799	19369.5	1107.9
1261	1589	9088.1	807.4
5612	1457	11016.9	1100.2
1927	1169	16605.8	1509.4
1085	2798	20689.9	1171.1
3055	5651	26203.5	1546.3
3055	5571	25328	1470
1319	2825	21170.7	985.8
3701	1006	11296.6	1005
1329	5669	18823.5	1633.4
1400	4339	13658.4	1177.6
3007	3813	16252.5	1388.3
1557	5696	9544	848.1
2976	3730	10798.6	1027.5
6375	1147	18882.3	1217.2
1055	1455	5109.6	494.1
6407	2837	11699.5	699.1
1615	1543	20621.2	935.2
1265	6445	11916.9	750.3
1457	3757	10427.3	780.6
6467	1745	12226.6	831.5
2085	1969	6288	633.9
5765	1085	13100.8	1027.5
3825	1711	13163.1	1152.2
1565	5671	13359.4	1158.0
6407	1313	7467.5	528.5
2115	5111	36974	1693.3
3831	1181	26131.0	1642.3
1801	1948	5676.7	432.6
1493	5763	9280.2	871.2
1442	6467	9373.6	744.6
1077	1317	5231.3	533.7
3805	6467	13426.5	1010.8
4549	3759	24144.2	1205.5
5729	1453	8462.9	760.7
1845	2085	3957	393.8
1845	1055	16063	1153.7
1049	1459	3937.6	402.2
1775	3017	27736.2	1338.5
2055	1391	15715.2	1384.8
2798	1587	24199.6	1729.8
1775	1699	15121.9	1255.0
4339	2801	25191.6	1529.4
1963	2051	1589.2	186.9
1455	2941	18144.0	943.1
3344	1391	10590.9	766.3
1931	1775	25143.8	1460.2
1963	2141	7489	616.3
1797	5813	23483.2	1584.9
1531	6453	10490.7	875.9
2055	5813	23537.1	1833.1
5763	1347	8536.0	796.4
1401	3359	20128.6	1189.0
1147	1295	4628.1	449
1329	2965	19671.6	1182.0
1461	2109	20064.2	1050.1
2925	1567	23076.6	1189.8
1281	3759	12919.6	946.7
5553	1347	8917.7	746.6
2925	2109	9249.4	625.8
1767	1585	13627.5	1135.4
1677	3849	36180.6	1853.4
1326	1565	5702.8	498.1
1615	3714	11979.3	1157.4
1077	1689	20786.2	1054.8
2941	1127	22156.6	1162.4
1627	5819	19820.1	1726
3757	1347	12341.8	882.4
4349	3359	8063.8	531.1
3745	3699	6512.2	657.4
1093	1363	6498	422.2
1633	5765	14489.8	1172.3
1001	1931	10794.3	961.7
2798	1135	18978.1	1127.3
3741	1443	8683.7	651
1239	3821	4721.6	486.6
1326	2903	22776	1263.9
1529	3657	13827.8	1257
2976	2999	7424.7	788.6
2973	1457	11611.0	845.8
3007	1501	21050.7	1208.3
1475	1055	10331.7	1007.4
5737	6371	23069.8	1944
1749	1001	6004.5	430.9
5995	5601	20628.4	1988.0
1147	1867	22401	1144.5
3729	5765	14781.2	1163.9
1873	1181	15547.2	1346.8
1461	2801	15292.2	843.6
2085	3733	15110.8	1360.8
1256	5625	8631.5	849
1767	1269	12277.6	786.4
5693	1587	15495.8	1383.6
1969	6427	9363	756.5
1007	5696	11431.1	1085.5
1201	6369	4595.2	569.4
5787	1862	18213.3	1361.2
2941	1451	18357.9	972.8
1923	1033	13644.9	1175.7
3375	3805	11685.4	1112.6
1529	1640	4016.6	381.1
1969	1531	18162.2	1148
5577	1862	26059.7	1478.4
5663	5951	40968.3	2328.6
3815	3677	5960	601.9
1743	2029	16882.7	1362.5
1295	2903	20495.3	1099.9
1400	5671	26663.9	1688.3
3795	3677	3978.6	412.9
1127	1400	8750.6	925.3
1567	1007	8275.3	766.6
3815	3699	1870.2	191.3
1501	2935	19062.7	1065.9
4349	5645	21198.5	1321.7
1265	2039	18438.9	985.3
1615	1011	6285	499.9
3699	6453	7059.6	676.4
5669	5701	9558.1	882.1
1011	3679	26528.5	1590.9
5747	5809	6340.4	579.0
1261	2085	21604	1203.6
5765	2798	10458.4	890.5
1451	3767	22590.6	1151.0
3825	1944	16012.3	1268.7
5693	2039	17007.7	1273.0
1453	1501	7607.7	716.7
5951	1443	20253	1678.9
4549	1948	15789.1	1013.8
2941	3055	37777.1	2008.6
1271	1133	4458.4	477.2
1561	1500	14405	1278.5
1049	1264	5579.2	633.8
3759	6413	8261.8	812.2
5711	1751	11602.8	967.0
1969	1927	6616.6	707.1
1752	1585	13636.4	1214.2
1873	2891	16676.7	1247.7
1997	1029	13671.0	862.8
5111	1640	7189.9	542.9
1319	1049	3632.5	386.5
1975	5557	24477.2	1628.9
1429	1797	24699.0	1046.1
1373	5571	10958.9	992.8
2881	1565	27102.5	1297.2
1745	1093	4727.1	364.4
1295	3701	20585.9	1271.1
1093	3749	6271.9	483.7
1433	3699	12715.2	1088.5
1931	1500	14554.1	1109.8
2935	1559	22899.8	1246.8
1948	1561	22825.5	1083.2
1573	2927	23519.1	1460.8
1585	1645	8183.1	827.4
2971	5965	14183.3	941.8
1077	1375	2980.1	292.3
1475	5951	32239.1	1669.9
3701	6449	7645.3	647.5
1683	1657	13171.2	795.2
1845	1455	18485.9	997.1
1591	1375	7200	542
1361	1845	10822.3	860.3
2999	1515	20072.1	1231.2
3825	1429	8603.5	651.7
2935	2781	4563.1	440.8
1451	1500	8242.6	787.1
3701	4349	7334.9	739
1745	5951	22394.3	1852.2
1445	4281	10558.6	981.3
2859	5711	8954.8	777.1
5819	1745	27909.2	1775.2
2927	2941	9800.8	708.3
1797	3829	27262.7	1415.1
1329	3825	13160.5	1153.3
5645	1797	21732.9	1130.8
1429	1721	5222.2	582.3
1455	1133	6199.2	533.6
3821	1645	10746.2	939.4
6449	3813	5941	519.9
6375	6407	6475.8	653.4
1948	1442	21414.9	1148.6
1627	2881	23693.2	1484.2
1457	1657	2444.5	237.1
2999	5729	8421.4	855.4
1931	1944	8244.7	694.5
4281	1589	4701.9	439.4
1493	1127	2198.0	216.3
2781	3749	19854.9	1041.4
1093	2085	24980.4	1270
2827	1927	14506.7	1134.9
1513	3757	4330.5	471.5
5639	3829	26700.8	1703.9
2859	1931	13352.1	1051.5
1775	2795	27501.3	1399.7
1677	1561	4129.9	279.4
5612	5785	2798.4	374.2
1721	1625	1078.9	144.8
1573	1752	15206.8	1263.5
1927	5625	18621.2	1463.7
1640	1543	6351.9	540.3
2085	5783	19461	1598.2
5612	3017	9482.5	835.3
1567	3767	31066.9	1418.7
5553	2917	25176.2	1411.3
1001	3739	8405.9	710.0
1411	1862	14585.6	1311.4
5773	1944	13328.9	994.3
1969	1683	23972.4	1282.9
6481	1347	8750.8	773.3
3024	1256	16807.6	941.8
5711	2976	15315.3	1408.5
2881	3729	23751.1	1156.6
2781	1513	19740	1049
3795	5669	21674.9	1527.9
1433	3714	17050.4	1512.9
1001	1264	5724.9	581.9
4189	1559	33528	1532.6
1611	1147	18482.5	997.7
6005	2795	26248.0	1454.3
5999	1637	5921.6	568.4
1767	5557	5182.6	519.6
3745	1537	19249.4	957.6
1457	1029	4432.2	450.8
1433	2795	21980.5	1122.9
2141	3346	32671.4	1504.5
6427	3739	7862	761.2
2903	1169	22076.2	1282.9
1093	2027	14068.2	1099.4
6371	2837	14679.6	1208
5671	1735	27433.3	1655.9
5747	2917	11256.9	803.8
1029	1625	3186.0	446.3
1229	5951	38530.5	1803.1
1997	5639	20183.4	1208.5
3782	1239	10281.9	956.2
5737	3699	23564.2	1982.1
3055	2031	36492.8	1822
3375	1767	31757.3	1509.2
3767	1770	33721.0	1791.8
3815	5747	13538.8	1122.9
5613	1589	17082.5	1537.9
3821	3699	4542.9	461.6
2827	5783	6439.3	698.3
6427	1133	10610.2	573.5
1361	1347	5589.0	462.9
1049	1281	6859.8	683.4
1239	5633	29060.3	1559.4
6369	5583	15570.5	1415.7
5763	5563	7238.7	683.1
2085	1393	28432.3	1637.2
3699	1429	12416.1	1045.7
5677	2917	10054	894.1
2141	1393	33698.2	1638.6
1645	5612	13338.6	1132.4
3359	5565	35138.1	1794.7
5999	1049	6166.0	619.6
1361	1751	5860.0	440.2
5763	2795	8354.3	884.7
1077	1261	5054.6	438.2
2903	1749	15919.5	818.4
6371	2798	20537.7	1392.6
1007	1363	3739.8	404.4
2922	1513	20773.7	991.4
1767	1951	24123.9	1194.8
3849	2976	13906.5	1377.2
1201	1867	11245.8	959.9
3024	5733	13528.3	955.6
5577	1391	13233	1312.6
1689	1375	14714.0	977.5
1633	1453	6867.5	701.6
4281	5615	21643.5	1974.7
1433	1561	22680.4	1060.8
1801	2141	8850.8	601.7
2947	3831	16137.1	1086.4
1281	2825	12861.1	760.0
1505	5639	24201.5	1429.3
5553	2029	24132.2	1644.6
3344	5651	26051	1440.8
1515	3737	5534.7	601.5
5677	6467	20044.4	1524.4
6369	2881	22509.8	1298.1
1767	2033	26040.7	1409.4
3693	6413	7537.7	661.6
1400	3795	28716.3	1448.5
2115	1329	31456.2	1763.3
5787	3767	22874.8	1540.5
1135	5615	10989.7	964.6
2141	1845	6048.5	484
2025	2973	6480.6	747.8
2927	1033	14324	812.1
5639	5701	6272.7	560.4
1681	1721	9984.1	711
1127	1969	18168.7	865.2
2037	3825	9600.1	894.4
1775	1797	30432.7	1309.6
3799	5671	21474.8	1540.6
1923	3679	7852.7	716.3
1239	3375	257.7	23.1
1453	5633	11430.7	1026.0
3782	1127	20818	1418.8
1055	3769	12511.2	1111.4
3693	5701	24351.9	1707
1135	5663	12532.8	1010.1
5625	1229	19834	1322
2859	5701	7837.5	775.4
6025	2801	23641.5	1283.8
1401	3829	11452.6	1058.6
1147	1513	11671	1205.3
3677	1424	15275.7	1315.7
3782	1657	16511.5	1364.4
1445	3689	12574.3	1120
1505	5571	23638.0	1411.5
4356	1683	33203.6	1509.0
1001	2927	15063.7	884.7
1475	3831	28533.9	1524.8
1633	1591	6596.2	741.5
1382	2815	13528.7	781.1
1049	1721	1638.0	163.8
1363	3701	10993.6	1014.6
5111	1951	24406.7	1104.8
2971	1735	20715.2	1131.0
1961	3024	13591.2	833.1
1645	6439	12170.3	747.0
2941	1997	13728.1	909.4
3757	1513	4300.4	455.4
1743	1006	3677.6	358.2
1561	5783	13975.3	1074.7
5711	2801	11804.8	1055.6
1681	1797	29231.6	1124.9
6467	2017	8071.2	600.3
1515	1451	9414.9	735.5
5563	1589	17501.4	1582.9
1493	2903	20763.7	987.9
1967	5951	12979.6	932.5
1513	5565	23308.6	1365.4
3344	1621	8527.5	601.2
1317	6005	8495.6	818.3
1343	1561	8138.3	499.9
1687	3795	30769.4	1285.5
3759	2085	15784.3	1358.8
3782	2033	5899.7	548.3
5789	1591	21974	1222.4
1500	1752	10998.1	893.0
5694	3055	23516.1	1582.9
6375	2927	17242.2	1084.3
2927	5663	18358.6	1521.6
1645	1006	4778.7	502.7
1155	5111	11984.6	673.9
6413	5711	19209.9	1641.4
1343	6439	14020.5	726.1
5601	1476	9196.9	787.2
2903	5671	8521.5	788.4
4549	2969	12699.4	885.1
1256	5651	7687.2	785.9
3739	1585	13764.9	1268.5
2798	5711	13551.1	1281.5
1767	1375	15203.9	1019.9
3375	1001	14352.5	897.5
5693	1433	17638.4	1321.9
3714	1573	21582.0	1914.4
1459	3701	14321.4	1181.7
5737	1561	17263.7	1506.1
2941	1393	26869.7	1396.9
1801	1007	22668	1224.1
6407	1585	13405.7	1154.3
2055	1561	24019.8	1347.6
1515	2039	23204.0	1261.8
3831	3733	10302.4	1038.3
1611	1268	10271.9	798.4
1683	3831	33628.8	1606.8
6413	1140	15602.7	1037.3
2971	3017	11125.8	844.7
2976	2781	6296.3	649.2
5553	5615	8432.3	697.7
1264	5553	10330.3	979.1
1087	2891	20763.5	1196.4
6371	5669	21009.5	1744.7
3759	1625	8452.5	752.3
1239	3679	12490.8	1204.3
1969	5995	23236.8	1430.7
1711	1029	4883.7	522.2
1640	3795	26178.2	1469.3
1011	1529	5098.8	522.0
1343	1113	2692.7	201.2
1363	6445	11120.5	695.6
5951	2935	21967.1	1543.5
1573	1153	14679.4	1530.3
1373	1775	14105.3	1174.2
5951	5639	34780	2001.4
1264	1735	9823.2	1024.5
5789	1645	8762.8	821.4
1393	6437	19496.1	1171.9
5693	1885	19476.9	1363.9
1615	3651	2795.2	301
2031	3689	6020.0	594.5
1140	5729	7222.5	624.5
5785	1775	10433.4	920.4
1969	1261	14056.8	924.9
3829	1543	24741.4	1357.0
1256	6437	10993.3	876.3
1543	2935	21153.5	1100.4
5633	5663	7351.5	568.9
6427	2039	13111.8	852.2
1529	1589	7166.8	680.7
3375	3729	6993.4	632.7
1326	2085	26713.6	1462.1
1093	1657	9057.9	601.3
6413	3729	7035.6	680.6
1256	1621	10934.4	970.4
1375	3759	7876.5	587.5
6005	1545	13378.0	1191.8
2085	1423	25807	1436.4
2999	1319	23156.8	1260.6
1133	2109	21726.0	978.1
5645	1640	9497.6	809.2
4145	1975	17321.4	1006.6
1591	5819	23744.3	1525
2941	5583	11084.4	952.6
1433	3849	15253.4	1456.1
2935	1721	19198.6	1301.9
2976	5583	13474.4	1199.4
5787	5783	1164.7	202.6
1087	1093	271.5	24.4
5613	1093	21143.2	1178.5
1711	2891	22072.5	1556.9
2115	1049	28539.9	1568.4
5639	3821	25251.7	1521.1
1591	1505	1310.8	166.7
2965	1457	14952.7	883.4
2999	1293	15862.7	1058
1343	5696	8222.7	755.8
2085	2881	14099.2	1094.3
1745	5733	16931.1	1451.6
6427	6453	3451.6	422.1
5787	3017	12580.9	1028.9
1169	1295	3701.3	335.6
6025	1268	11150.8	1105.7
3829	1147	22339.3	1359.7
1029	5809	17912.3	1492.8
1423	1587	7458.6	658.8
1711	1537	5675.3	446.8
1967	2795	9858.8	795.4
1429	1567	23380.8	1114.4
5747	1293	8263.4	729.8
2975	1461	11573	800.4
1745	1455	8811.5	874.4
1265	1317	4937.5	402.7
1147	2973	16057.5	890.5
1140	1699	10304.5	875.4
3741	6449	8328.4	781.8
6467	3799	12201.9	881.6
4281	1683	17726.1	1228.1
1295	1375	5021.5	385.2
1814	3813	21452	1223.5
1461	3651	11241.1	874.5
1500	2031	15311.3	1190.1
5663	1944	29753.2	1735.4
2825	1969	8742.0	688.8
5763	1382	8821.8	818.8
2983	2891	6551.2	587.3
1743	5765	23218.8	1301.7
1133	1867	20587.3	971.3
1319	2141	30684.3	1492.9
5647	1944	17364.5	1341.1
3007	5785	8746	691.2
1077	3346	9975.6	591.5
5633	3767	29510	1559.6
5783	1256	7011.9	775.2
1721	6407	9079.0	716.6
2947	3679	17082.6	1190.8
5583	4189	33486.6	1642.7
1029	6005	6801.3	727.5
3693	5625	19585.6	1568
1711	1093	6226.7	624.5
2976	1281	13015	910.5
1567	1885	28070.9	1250.3
2781	6477	13602.6	831.9
3699	1011	12523.0	1167.7
1611	1317	9637.7	865.5
1135	6025	11091.9	1148.9
1967	5696	15220.1	1238.5
6413	1317	20719.9	1154.8
1229	1845	30712.5	1319.3
3745	1775	24682.1	1395.9
3745	1319	9761.9	993
1201	2837	15930.3	942.7
1401	1313	5457.9	578.0
1493	1393	6783.4	728.4
1573	3677	18735.3	1860.3
3795	1461	21158.2	1112.5
1683	5577	10681.7	958
2037	2976	7309.2	752.4
2927	5657	12597.8	1101.9
1239	1014	10288.9	932.5
6025	3799	30339.8	1555.4
3741	3651	1433.4	235.8
1433	1147	19700.3	1045.5
1801	2815	13864.5	845.2
6437	1153	16196.1	936.8
1319	3782	32540.7	1544.5
5789	1585	16232.2	1457.2
6375	6025	13328.9	1095.8
1264	1393	8823.1	937
1561	1931	21904.5	1049.1
1361	1513	4884.5	467.4
1382	3805	22075.3	1196.1
1711	1529	4347.9	409.6
5669	1393	28255.4	1744.6
1505	3825	6176.4	616.7
2925	1382	13725.4	848.7
6467	5823	20593	1358.7
1343	2973	15829.6	847.8
1801	6449	13715.8	635.5
5785	3733	15298.2	1339.4
2115	2969	22255.8	1182.2
1767	6449	19375.6	890.3
1752	3701	11482.7	1034.2
1963	1752	13145.1	801.1
5535	1543	11122.5	743.9
1561	2941	25405.6	1149.8
1743	3693	14263.8	1225.3
3714	5577	26445.0	2057.0
5737	2941	7825	662.5
2976	4339	12936.6	1239.8
5671	2029	21016.2	1712.6
1797	6445	14449.1	705.7
1627	1689	10551.2	895.2
1585	3359	24079.8	1567.6
2055	5565	24911.1	1608.7
1401	2071	25010.5	1490.7
1687	1329	9436.7	651
1343	1573	11870.7	1221.5
2085	4549	20653.9	1422.4
6371	1007	11186.8	1154.4
1085	5737	28942.8	1636.1
5787	1721	13285.2	1205
3344	5565	25570.4	1366.5
1515	3651	4817.1	541.2
2827	5565	11158.6	1084.0
3677	3799	3986.2	446.5
1411	1948	24290.1	1375.4
1445	5696	13297.1	1276.2
6481	5645	8241.2	791
2867	1140	21695.4	1145.2
5765	5571	5421.7	527.6
3651	1752	11146.1	940.5
1169	1135	6648.8	646.6
5819	3733	24795.9	1605.1
6375	2859	14123.1	1134.2
1239	1093	7956.8	667.6
1931	6467	5374.7	500.6
2795	1014	20117.5	1219.6
1543	3767	29329.8	1309.4
1933	5553	23635.1	1597.4
3714	5901	4737.0	520.8
2935	5557	12908.6	1030.5
1326	5711	15337.6	1346.1
1229	5819	22975.2	1479.9
2071	2017	2455.7	215.9
5747	3767	20080.1	1270.3
1281	3679	24859.1	1522.5
2827	1587	21442.0	1494.3
5677	2903	9272.9	812.1
1093	3831	15205.8	1372.7
3745	3849	10407.4	1139.2
2025	6413	2677.8	273.1
1689	1585	13137.6	1093.0
3741	1457	8211.1	753.5
5763	1559	14566.8	1107.9
3381	2827	24011.7	1099.0
3757	4549	24469.6	1237.4
1565	2965	22760.2	1114.8
3055	1935	36714.4	1900.3
1513	1745	6722.9	602.5
5553	1559	6886.9	606.7
4356	1589	19388.8	1313.2
1055	3733	6654.5	501.6
1169	3017	20611.6	1149.2
1687	5651	15272.3	991.4
1093	1271	10017.9	730.4
3007	1845	15641.1	1113.2
1135	2935	17030.9	982.2
2941	1683	29770.8	1493.8
1687	5785	16876.6	1133.3
1627	5999	6316	671
2795	3017	4580.4	447.8
5625	6445	12902.6	1053.7
1689	5563	10458.7	900.2
1085	1033	1887.4	197.5
2798	1699	17133.7	1010.3
5789	1657	6664.8	613.4
1933	6005	18700.6	1414.0
1453	5995	10950.0	1132.2
6407	1133	10651.2	570.7
1565	1361	19611.0	984.7
3055	3831	43701.2	2111.4
5553	6025	17543.5	1646.3
3805	1256	20546	1195.3
5633	1055	11630.4	1162
5765	1537	12276.9	850.0
5639	3359	34861.5	1770.6
1271	1229	9898.7	855.9
2781	2085	15145.5	1008
5111	5657	17892.1	1171.4
3795	3359	15032.4	1333.4
5647	1645	11519	1028.5
1256	5965	22897.5	1257.7
3799	1611	11704.1	1137.5
3007	5737	6180.7	528.1
1077	1801	21512.4	997.2
2941	1239	29930.4	1384.8
5694	5663	9133.9	736.2
3749	5819	24851.2	1621.8
1743	1329	7032.4	783.1
5965	3743	12737.4	1223.6
5729	1683	12695.1	1022.5
1445	1621	6375.8	569.1
1085	3782	13499.9	1174.4
1515	1169	6857.9	753.4
1001	1261	4742.6	429.3
3677	6025	18966.5	1593.2
1239	3677	10814.9	1076.3
1513	5783	17224.6	1457.1
2973	1313	15321.6	969.8
5773	1931	17034.2	1286.2
3017	2033	18433.4	1248.5
1767	2781	23474.6	1113.5
5711	5765	8325.7	740.4
1752	5663	15991.8	1317.8
1201	3375	7726.6	702.2
1963	1770	26312.8	1426.7
1271	1585	10850	1007.4
1975	1515	15295.8	1193.8
1573	1127	13624.0	1408.5
3739	6407	7761.7	753.6
1931	2881	15490.7	1133.2
1645	2109	21461.6	1129.5
5693	1699	10996.9	963.5
3693	3017	22807.6	1431.9
1461	5809	13350.3	1181.4
1681	1391	11589.5	935.8
1401	4349	15733.7	1049.6
1640	6467	9760.9	979.9
1261	5583	7662	731.3
1361	1382	2770.6	324.0
1445	5553	14852.7	1410.1
5647	3359	30995.8	1962.3
1585	5823	26921.6	2005.9
4339	1561	27460.1	1542.0
1933	4349	10708.3	1098.6
1400	5783	14510.1	1453.8
1975	5729	17710.0	1339.0
1317	1645	3531	328.4
1429	1457	9401.1	665.8
1505	2859	19272.5	1088.8
1029	3651	8274.4	766.4
3017	1293	18894.7	1024.0
6005	1455	10247.3	1006.7
1745	1801	28355.2	1349.0
3805	2085	7865.4	507.7
3749	1657	10944.7	788.2
5599	1591	26256.1	1692.2
1615	1476	19667.7	1032.2
4549	3767	22812.1	1355.6
6427	5787	9951.6	853.1
1461	6005	10850.7	1062.3
6427	3693	10435.3	916.6
1627	5901	28231.7	1749.4
3805	5951	6874.3	591.6
1963	3677	10718.5	840.3
1411	1801	28314.0	1450.3
3024	2965	6692.9	635.3
4189	3769	25094.3	1485.3
5553	3693	26285.6	1703.9
2115	1443	32985.2	1649.8
1967	1867	4002.8	464.5
2031	1201	10523.2	925.3
3849	1293	19761.8	1736.0
2025	2976	5899.8	664.7
5111	1055	11332.7	978.4
1455	1689	13623.9	920.0
1271	1393	8668.4	894.2
2999	2973	6741.2	689.3
1135	6437	14150.6	802.7
2975	1391	18439.4	1170.7
2085	1721	24383.9	1637
1265	1411	18664.8	1015.9
6427	1391	8917.4	766
3381	1969	26993.6	1256.7
5694	1049	10685.3	1017.8
2935	1927	16549.8	1334.6
1461	3737	9057.1	844.7
2825	1775	24425.4	1338.9
5613	3759	21178	1196.4
6371	5813	20010.5	1829.4
1721	1293	3954.5	423.1
1657	5819	13749	1125.9
5965	1347	26611.3	1300.2
3739	1256	11810.8	1049.7
1767	1113	9729.3	749.3
3799	1944	8615	594.4
1239	1006	7740.3	673.6
5577	6427	10283.5	959.1
3739	3701	5189.8	533.4
2925	1155	18677.8	1052.9
1621	1181	8884.9	804.0
5669	1683	16699.1	1354.5
1529	1261	4755.4	419.6
1657	2976	13504	893.2
2071	3733	14233.4	1158.2
6375	3743	2915.3	359.7
2795	1455	16226.2	854.3
6025	5671	28021.8	1741.0
1557	5625	12587.2	1164.5
5671	1006	24391.1	1489.2
6477	3730	3729.8	399.9
6427	1319	10727	824.4
1640	2881	22932.2	1326.8
6449	5995	18555.2	1126.5
1493	1239	18870.4	1143.2
1557	6453	19474	966.7
1239	1591	5194.2	410.2
1445	1400	2211.1	286.5
6371	1451	9709	966.2
2973	3799	12287.4	906.8
1256	2141	21121.1	1309.6
1077	1625	4495.5	519.8
3825	6413	9311.5	893.9
1271	1862	13141.4	1168.1
5693	1007	11253.6	1050.5
3055	3651	37447.2	1915
1133	1589	9663.4	919.3
1845	1939	3103.6	270.4
2947	1752	10679.6	617.5
3689	1133	18824.0	1238.6
3799	1500	13964.9	1382.2
6413	2935	12047.7	1068.8
6437	1127	15140.6	815
5789	1587	15702	1378.7
6449	6005	18727.5	1094.8
1963	6369	10337.2	906.4
5613	5565	7764.1	786.8
1923	1862	2762.6	284.1
1363	6407	2811.6	262.8
1711	1363	6550.1	680.1
1239	5965	14825.6	1403.7
1505	3679	14763.9	1440.4
2781	5577	7594.5	728.2
2795	2027	14590.0	1123.1
2781	1501	19010.5	928.3
5999	1749	12215.3	1063.3
3745	2033	9790.4	884.6
6449	1029	10579.9	722
1140	2941	22691.7	1193.5
3745	3769	8519.4	862.3
6005	1264	12168.2	1232.4
6371	3805	7346.6	711.2
1975	3739	9026.3	770.1
1281	1931	12013.4	948.0
6481	6449	4329.2	398
5747	2837	6350.8	579.4
1055	1085	526.3	68.8
1265	3805	23009	1163.9
1557	3831	30655.9	1493.4
3737	3782	6688.3	627
1797	1461	19933.5	969.9
6445	1461	11477.5	659.7
2798	5612	11463.1	1068.1
2935	3829	22921.7	1453.7
3825	1113	15478.3	1113.4
3729	3805	9965	977.3
2025	1567	22425.2	1405.4
1442	1029	2680.3	327.8
4549	1885	19816.1	1187.2
4356	1451	16533.1	891.5
5577	3729	15760.2	1421.4
2798	2827	5741.3	628.2
3831	1683	33484.3	1764.1
2975	3782	11635	1088.3
1677	2935	25164.6	1308.3
3825	3782	5279.8	517.9
2903	5535	14521.5	1038.5
1007	2965	17280.4	1029.6
6481	1961	12421.9	828.9
5563	1424	26925.6	1610.0
4349	3821	6129.3	609.1
1963	3759	19982.6	1027.6
3745	1085	5943.8	607.5
1505	2976	18747.4	1162.2
5747	1268	4879.6	462.0
1775	1201	16307.9	1348.8
1329	5651	11988.5	1013.2
5669	6437	16819.7	1475.6
2971	5813	15788.6	1374.7
2071	1867	4341.9	370.2
5711	1529	14479.7	1211.2
5647	1745	18457.1	1746
1543	5671	20750.2	1460.9
2922	1401	20138.0	1177.8
5633	3375	28486.6	1490.4
2031	5995	19101.3	1455.5
1169	5571	11795.6	1053.6
1689	1743	14444.7	1268.3
1135	1939	22592.8	1174.6
5535	6453	10558.3	864.3
1457	3739	8481.3	802.2
3007	2976	9398.2	926.5
4189	4549	18736.4	1211.6
5965	1143	27333.5	1386.7
2881	5625	13411.5	892.1
1513	1423	3447.0	361.3
1797	1361	19864.7	866.5
4356	2031	21852.1	1346.0
3831	1239	11662.9	1144.2
1975	1271	12534.3	1142.9
1382	2051	16939.5	961.6
1049	2029	14197.4	1355.0
2975	3805	13447.7	919.7
5729	1948	14815.3	1130.9
2941	1657	19444.1	1045.6
2085	1559	27806.3	1512.2
5657	1411	28607.9	1904.8
1931	5711	21335.0	1762.9
2055	1313	20491.3	1294.0
2798	1657	16560.2	1014.9
1997	3759	16595.5	867.7
3017	1014	20898.1	1217.9
3651	2859	19683.2	1149.1
1935	1007	13371.6	1266.8
1363	5999	9159.7	899.2
1295	2109	23295.4	1124.2
3782	2039	6107	557.5
1505	1801	25984.6	1241.5
2973	2947	3304.1	300.5
1264	4281	14541.7	1319.2
3701	1229	27730.6	1560.9
5583	3739	24518.4	1494.1
5819	1113	16096.0	1311.0
6025	2881	26824.7	1370.2
5763	1293	9852.4	928.2
5577	1029	12027.1	1174.9
1573	5819	29193.6	2012.5
3359	1295	23724.8	1299.7
5647	1927	22697	1775.6
1317	1371	6798	700.5
1261	6025	10246	996.1
1423	2891	21437.8	1243.2
3767	1127	25563.1	1313.1
3714	1169	19805.3	1802.2
2867	5663	16009.1	1223.6
1281	5557	8616.8	816.9
1077	1711	5796.2	595.2
6477	2815	14285	934.6
3017	2965	10025.1	672.2
1645	4356	17789.2	982.6
3024	1975	17547.1	1121.9
5789	1939	17981	1301.3
1093	1433	2157.4	186.3
1319	1317	1249.3	130.8
1001	1969	17662.5	996.9
2798	1461	16282.6	1016
4281	3733	16784.8	1442.0
5783	5901	21219.4	1466.6
6407	4339	12077.6	1079.1
1567	5783	10072.9	1047.5
1085	1969	20436.7	1034.9
5639	1557	5620	480.4
5657	2033	27151	1779
1459	1424	10691.6	717.5
3701	1537	21563.2	1255.1
6445	3055	29809.3	1551.9
1721	3769	16294.8	1512.7
5601	3759	21107.2	1672.6
1373	1014	5878.0	635.3
5633	1181	9923.5	991.4
1975	1293	15097.6	1176.4
6413	6477	5310.1	541.5
1264	1931	10557.8	949
2115	4281	44335.5	2318.1
1239	1443	14891.5	866.1
1049	2917	19342.9	1105.7
3714	1749	15675.7	1413.3
5737	5711	5495.2	510.8
6375	5951	10616.8	930.8
2941	1505	25074.7	1342.8
1873	1752	12430.5	1002.5
4189	3767	22741.9	1235.8
5773	1181	11596.7	1099
3693	1683	27085.2	1617.9
5951	6453	14595.6	1305.7
4349	2969	24484.0	1220.1
1475	1775	3127	253.5
1657	3689	15106.3	1234.4
3759	2031	9984.7	889.8
1085	6477	8594.1	676.3
1515	1927	13929.7	1398.1
4339	1459	14811.4	1182.7
6371	1453	10794.1	1081.5
1513	6025	7120.8	639.1
5785	1689	16350.6	1171.2
1923	2825	13432.9	1020.8
3741	3714	10730.8	1106.7
6445	1459	11432.3	656.1
2881	1153	22479.9	1147.9
5625	1845	16623.4	1104
5819	5737	4967.0	493.4
1007	1424	5420.2	537.8
1127	3799	24089.8	1098.4
1140	1371	9213.4	792.3
1475	2109	24876.2	1231.4
6467	3055	31195	1721.3
2827	3737	19840.7	1148.4
5694	1621	22920.9	1410.2
1621	5557	23923.7	1463.6
1442	3829	9689	877.6
1373	1567	18278.6	989.7
4549	3693	24881.3	1550.7
3344	5111	28038.5	1198.7
2115	3829	18281.1	1535.7
1743	5565	15510.0	1515.9
1382	1751	3078.7	296.2
3767	2031	6164.8	542.0
1400	1143	9514.8	1004.9
1689	3701	25935.0	1440.8
5663	3829	32764.5	2153.0
5601	5625	6528.8	611.1
2965	1645	16096.8	951.9
1261	3805	22954.4	1167
1814	5571	18929.1	1340.4
2927	5783	9067.8	893.2
3825	3699	3742.9	380.3
1029	3849	15661.5	1566.0
3829	1975	9268.7	938.4
1997	1147	16143.4	916.3
4339	2031	9010.6	882.5
5737	1371	24244.4	1535.7
3795	5111	31584.7	1395.3
1445	5651	16279.2	1329
6005	1721	7102.1	691.9
2085	1567	29024.8	1609.6
5583	2903	13969.8	1160
4145	1543	31430.7	1389.6
2037	1559	24910.3	1271.1
5694	2039	24824.6	1350.2
1433	3769	13365.4	1179.2
5613	1264	7782.2	789.6
3741	3805	9532.8	963.3
2999	1611	17989.3	1043.1
6437	1531	16944.7	1011.5
6437	5615	15215.3	1144.4
1319	5577	13932.7	981.7
5677	3757	25129	1570.5
3677	1745	18568.6	1556.6
1400	1587	5129.0	491.7
3745	5785	14146.1	1242.6
6477	1969	13113.6	943.8
5553	1770	5581.6	514.1
1801	2039	11108.3	665.8
4349	1537	28238.5	1227.5
1557	6437	19276.5	985.1
3829	1515	6554.1	697.3
1201	1683	22941.2	1177.9
2867	1751	15137.8	762.2
1944	1589	23116.9	1604.1
4281	3017	34648.8	1786.3
1493	4339	16240.5	1468.1
1363	3679	24375.8	1414.1
1529	2891	21244	1318.3
3821	1699	5593.1	512.0
2999	2795	2937.9	396.3
5765	6407	7209.2	580.6
5693	5696	760.9	118.8
1093	3375	11993	624.9
1457	1591	9681.0	734.9
1401	1621	8259.6	770.0
6477	1770	23792.6	1408.5
1239	1689	31525.1	1482.9
1500	1951	13851.5	1044.6
6481	1939	8788.1	769.3
3829	6005	13796.9	1121.2
1055	1683	14136.9	1138.7
1271	1256	1363.7	215.6
1093	3821	6875.9	536.9
2941	3757	24127.8	1245.1
1433	1455	9533.1	656.8
1640	1585	4665.6	450.6
1923	6407	10338.6	829
1801	1459	20261.5	1021.4
1621	3346	7916.5	566.7
4349	1093	13380.5	755.2
5612	2947	7203.2	661.7
5999	2801	24177.2	1339.7
1961	1939	6910.7	586.8
4356	2825	25053.8	1150.3
1375	6407	2146.4	185.0
2798	3749	21583	1253.5
1393	1735	1272.1	137.1
6427	1007	7278.8	563.9
3767	3677	2300.7	261.7
1935	1537	21005.2	1197.4
5599	5999	21119.2	1996.6
1429	2115	31775.3	1509.6
2976	1393	20547.9	1186.9
1085	3745	7459.5	596.1
1433	5729	15969.4	1206.2
1611	1461	8859.1	657.3
1657	1751	5263.4	371.6
1201	2917	18751.3	1004.2
2941	6439	11588.0	1040.9
4339	3677	5789.9	586.2
1493	1505	8823.0	910.5
1281	1745	12111.0	1161.4
3795	1317	30402.2	1429.3
2825	1501	17695.0	895.2
2867	5657	10248.3	803.9
1055	1239	12693.3	682.9
3651	4349	6316.8	560.5
1681	6449	19457.6	824.8
1767	2027	24331.8	1366.4
3055	1969	36044.9	1661.4
1007	1948	18969.4	1093.0
1433	2027	15364.9	1202.1
5694	6369	22157.8	1418.1
5965	1689	32883.4	1589.5
5583	1657	7770.8	719.3
1513	1001	4197.7	483.4
5787	2029	23947.3	1658.8
1873	1621	15402.4	1188
3831	1589	21255.8	1974.6
1361	1401	5718.3	597.8
1382	3757	8945.8	733.7
1657	5701	6969.2	669.6
1967	3795	7273.8	516.4
5535	3359	25917.7	1490
2965	3795	16283.2	968.5
6407	5763	8025.6	719.2
3815	1845	7713.3	572.3
5657	2141	24232.1	1768.8
1721	5733	12331.3	1092.0
1011	1645	1801.5	203.1
2983	5663	13061.3	1038.3
1201	1313	8166.9	661.8
1963	1393	23122.4	1223.9
1343	6427	6482.9	448.5
2031	2941	19534.1	1331.8
1049	5633	10256.8	1007.5
6437	5696	17272.2	1284.5
1281	1181	7162.1	673.5
1455	3813	12200.8	998.4
1319	5583	13342.5	892.5
2999	4356	25603.5	1257.4
1393	5765	14995.1	1255.1
1543	2781	20335.1	913
1295	1752	6968.5	527.9
2085	3813	9907.3	1042.8
3805	1867	6391.4	437.9
3821	1411	2772.2	377.5
5763	2027	18248.5	1407.3
1475	5819	11803	996.1
1645	1948	17773.6	961.3
3782	5787	23870.3	1683.5
4356	1153	26644.8	1299.4
1515	3795	13585.9	1324.7
1561	1143	7882.7	473.8
2975	1317	20817	1117.2
2881	2903	5623.8	503
1147	1845	23084.6	1106
2055	6427	10631.9	845.3
1997	1264	10746.7	793.2
3815	1529	18281	1184.2
5612	1361	18147.4	1111.0
3749	1153	19970.2	1123.3
1201	2029	11393.9	1060.6
1944	3679	11344.1	894.9
1229	2795	28251.5	1308.8
1745	1256	12724.8	1161.0
4549	5809	9061.8	845.6
1343	1585	9114.6	827.6
1997	4549	14209.9	915.8
1343	5669	18060.3	1424.4
1147	2969	15685.7	832.1
5663	1625	19134.7	1650.1
1749	1361	4060.8	363.4
6467	2033	6043.7	537.1
1683	1127	10403.4	562.8
3693	2859	16087.4	1331.7
1265	2795	17365.7	939.2
1935	1400	14133.9	1381
3344	6025	12451.9	794.9
1001	2965	16284.1	921.9
2827	3017	8004.7	548.9
3799	2039	5570.4	442.4
1049	1735	4171.2	450.2
1621	1455	8961.8	675.4
3741	2976	11786.3	1125.9
1531	1029	6111.3	655.5
3767	3346	13698.7	1234.4
3815	3782	4328.2	424.1
1319	1775	8746.2	688
3757	5663	29997.8	1828.1
1169	1127	6943.4	651
5111	1361	21178.2	960.6
5657	5696	4600.2	458.6
5645	6449	8971.7	788.6
5583	2109	26796.1	1394.6
2973	1133	14053.0	836.2
2037	3024	16395.3	1069.3
1585	3831	22284.5	2090.2
6477	1567	21194.7	1178.1
6445	2837	10934.3	792.7
1445	1347	7238.3	752
1633	6371	12752.9	1262.1
1633	2927	17999.9	1202.3
5773	4281	24808.5	1748.5
6481	4189	23565.6	1312.8
5809	2017	21350.7	1514.4
1133	1029	6366.9	668.9
6481	2115	14884.6	1272.7
1295	1169	3695.5	332.4
1085	5601	18384.9	1490.4
1264	1269	1189.2	189.3
3739	1611	3150.0	353.6
1271	3782	16651.3	1447.2
1493	6439	12946.7	638.5
1967	1423	18411.7	998.9
1633	2837	18341.3	1229.9
5763	4281	25301.9	1818.6
5995	1931	17608.8	1356.6
2025	3651	11254.9	1171.9
3024	1181	21174.8	1185.1
1633	5733	12764.7	1143.9
2085	2031	6887.4	725.3
3831	3759	9624.7	964.4
5111	1515	14493.2	1347.9
5809	5787	3541.1	327.2
1565	1797	27865.2	1124.5
1513	5671	24529.2	1548.9
2973	1745	20112.3	1196.2
1029	3359	18705.8	1062.7
3055	3849	46218.2	2327.7
1687	3745	24113.9	1238.9
5625	1939	17799.1	1306.3
1557	2109	26998.2	1200
1567	1711	8476.3	682.4
1963	3825	14360.5	1145.3
5577	5601	4240.7	411
5809	1453	13601.4	1224.6
1573	1271	13369.0	1364.3
1087	1611	4713.8	378.8
6437	1591	16620	893.4
5601	1573	22327.1	2155.9
3737	1862	9127.1	717.3
1591	2039	22540.6	1144.9
1169	3714	19890.4	1817.5
3741	1411	4103.1	473.4
1087	1501	1599.7	151.8
2935	6005	25354.7	1502.0
3701	5733	16502.9	1435.1
5999	3795	30610.0	1557.1
3815	1319	22176.5	1219.3
3737	1239	6427.8	648.4
3799	6437	10265.1	778
1461	6427	4882.2	349.0
5999	1140	12234.8	1228.7
1845	1611	14758.8	1091.2
1927	1382	12687.4	1096.4
5111	5813	18719.9	1246.3
1256	1567	12334.9	939.2
3739	5645	12724.1	1126.1
1501	2071	24391.2	1176.5
6445	1181	14449.7	915.3
1087	1573	6890.9	635.9
2055	2781	14967.6	1087.7
1140	1201	11490.5	969.2
5995	5965	33464.0	1772.5
1931	1264	10560.6	955.5
3017	6477	16598.5	928.9
5677	1229	24257.6	1675.4
1140	1745	11473.5	1150.9
1077	6477	4824.1	505.8
1513	3375	6660.3	619.3
1169	5729	11429.2	977.5
1749	3821	11235.4	883.3
1265	2969	12715.1	751.8
2947	3024	8114.3	513.7
5951	1155	30525.6	1692.4
1531	3017	21722.1	1130
2999	1735	21865.1	1241.2
3017	5639	25956.3	1437.0
4349	1767	32437.5	1553.0
5711	2039	19883.1	1554.8
3737	1181	11155.1	1028.3
3829	1153	22019.0	1353.3
2867	1393	24993	1226.4
1677	5819	21813.6	1459.0
1711	1611	9974.3	914.8
1797	3679	17468.4	1094.2
1326	3759	10315.7	880.4
3007	3769	21783.6	1581.6
1085	2115	31526.9	1509.1
1567	1347	8832.7	541.3
5773	3733	22920.1	1294.9
3741	3024	23722.2	1186.8
6005	1939	21464.7	1629.8
2085	1801	10710.9	907.3
1133	2999	16055.1	895.4
2071	1770	30745.3	1637.4
3737	2085	14030.2	1156.4
5763	3767	20412.8	1358.0
2983	1505	21635.8	1270.4
1011	1723	3010.9	306.7
3701	1256	12296.6	1144.5
1621	5763	21697.1	1290.4
4189	2039	17276.7	976.5
1007	6407	7574.5	565.1
1961	1429	18358.7	960.1
3344	3737	10682.7	784.2
2859	1775	25172.3	1411.4
5563	5577	5255.7	481.2
1361	3729	3921.9	340.2
3693	2976	10955.6	1034.8
1133	1153	1496.7	165.5
1557	1007	7046	658.5
2941	3699	17768.2	1516.8
5671	5733	9695.0	879.1
2941	1944	15210.7	1022.4
3739	3813	3567.8	390.2
2983	1451	14919	900.4
1711	1935	16210.2	1544.5
3849	3745	10272.2	1134.6
5577	1371	11016.1	1027.2
5747	1939	17465.7	1253.7
1169	1500	7472.1	751.3
1433	5951	19562.5	1653.1
1501	1951	12135.1	862.8
1461	1640	6236.7	594.6
5583	5729	1834.8	177.2
4145	1269	25949.1	1342.6
1567	1997	21703.1	1139.3
3805	2029	8958.2	730.7
1401	1391	559.3	57.5
3767	6445	10217.2	882.2
5809	3825	23416.8	1899.1
1500	1637	7853.5	814.3
1935	1961	8201.8	769.2
3024	4349	29322.0	1330.3
5583	1375	10640.2	927.9
1615	2881	22113.9	1027
2947	1640	16967.7	1074.3
1265	5747	6212.1	522.3
6449	5615	11739	944.7
1433	1153	19380.0	1039.1
1501	5657	25374.7	1515.6
5783	1382	9740.8	923.1
4349	1391	15742.6	1017.8
5785	1001	12754.5	1029.2
1948	5651	15681	1188.5
2973	6449	5177.2	409.2
2941	1500	25337.5	1352.4
1264	1400	8591.9	917.6
2983	1007	18088.8	1173.4
3737	4339	5303.7	622.2
1451	1573	11417.1	1171.7
1933	3737	6056.6	594.9
6375	5601	19155	1724.2
1529	1689	7648.6	626.7
3737	6439	8335.1	694.4
1749	5737	21783.2	1331.4
2141	1453	26295.9	1358.1
1501	1347	8076.6	808.2
6445	1001	12832.4	746.5
1133	5951	29088.9	1416.6
1927	1559	24859.9	1489.2
1201	1423	5713	592
1567	3813	23400.5	1253.4
1743	3767	16338.3	1421.9
2903	2033	19640.3	1343.8
2071	1261	20286.0	1132.1
2971	5625	10291.7	906.9
3729	1537	19878.2	1016
1513	3657	3903.0	516.4
2867	5999	26575.5	1360.5
2922	1589	23101.1	1445.1
3381	1455	15337.8	826.9
2031	5671	20144.7	1604.4
2781	2798	7799.4	670.3
1265	3757	11109.1	786.2
3729	1657	7723.3	649.6
1135	1615	16928.5	864.7
1401	2141	27220.5	1698.4
5633	1400	12758.2	1289.5
6477	3359	19447.1	1035.8
2115	2815	21367.9	1256.8
1201	2825	14791.4	819.2
3795	3825	7620.6	717.9
4549	2029	20905.2	1470.4
1749	5663	16352.5	1313.5
1561	1293	8547.2	545.5
1459	5625	11692.2	977.7
1933	2141	9704.4	812.4
3714	2969	20796.8	1368.7
5787	1455	9873.1	888.3
1500	5671	25516.2	1609.8
1683	5787	16340.3	1052.9
5577	1329	11528.3	1012.2
1801	3701	20765.1	1228.4
3017	3821	23454.9	1191.6
2031	1014	13471.3	1232.4
3825	4339	2815.2	285.3
4349	3677	9483.1	961.4
5612	1531	13652.5	1182.4
1133	5763	8399.0	850.6
1657	1317	4750.6	383.3
1201	1611	3101.2	398
6369	1455	8751.7	807.4
1295	3677	28931.0	1559.5
2947	1637	18526.6	1220.7
1657	5601	10907.1	984
2798	1140	20688.2	1285
5633	6427	15426.9	1009.9
1007	1587	5555.8	514.7
1931	1133	16506.4	964.1
6477	1153	16690.1	1051.6
6445	3831	13510.8	1017.1
3767	3651	7753.7	776.4
1752	5553	10693.2	986.8
3737	1935	4362.9	504.8
1749	1591	9546	745.3
2975	6449	4967.3	375.7
1155	5663	10998	888.3
2025	1515	16084.7	1360.9
5535	5785	3283	352.4
1767	1975	25888.5	1348.4
1451	1453	1085.2	115.3
5693	2801	11851.1	975.9
3714	1501	14268.9	1355.0
1326	1951	13285.3	1199
6427	1745	11747	960.6
5995	1513	7672.4	741.9
6481	5787	12191.7	1131
5765	5965	20897.5	1265.2
5577	3701	24676.8	1631
3701	2947	12290.8	973.5
1329	3714	31729.8	1882.3
1093	1749	8438	609
2055	1457	14938.7	1168.1
2947	1429	18231.9	884.2
1561	2051	23831.7	995.4
1451	4339	14352.9	1140.0
3767	5657	25089.4	1758.7
2781	1201	16591.6	892
1721	3024	21849.9	1246.6
5787	5813	3710.6	335
1585	3677	21666.0	2018.7
3805	1587	21014.1	1878.1
2795	1683	27374.3	1349.7
1963	1711	20379.9	1347
5693	3767	22472.9	1532.3
3737	2798	21479.5	1451.8
5763	1181	14050.9	1185.7
5765	1591	21428.6	1176.8
5773	3799	19103.7	1225.6
1948	5783	14465.9	1176.6
1683	2039	27840.9	1227.7
5809	1615	19963.4	1597.5
1281	3733	10717.5	919.8
4549	2917	6279.4	545.1
1264	1375	4306.7	415
2867	3805	16689.2	1059.9
2827	2815	1863.5	188.0
4339	6449	10345.1	896.0
1363	1637	6947.0	712.0
5787	1476	6929.7	677
5694	5701	497	81.3
1923	1927	646.2	99.2
1505	2999	19686.9	1187.6
6445	6453	12123.4	608.7
1721	5111	7548.9	577.2
1615	5819	22779.9	1430
3815	3701	2271.9	244.8
2925	1997	2610.3	231.2
1343	5563	11163.6	961.4
6427	1135	10756.9	612.8
1493	2999	16567.1	938.3
1585	6453	13758.4	1126.9
1147	1264	5279.5	556.4
1505	1317	8225.3	837.5
6449	2947	5167.7	379.8
1011	6413	14609.7	977.3
6477	1801	17448	1007.1
3729	1645	8417.8	731.1
5535	1529	8549.9	724.2
5601	3359	32058	2058.9
2055	2115	10171.0	925.3
2037	1295	21246.8	1187.5
5765	1931	14647.9	1172.6
1271	1611	10391.7	805.6
1657	5612	9133.3	959.3
1007	5823	20816.6	1407.4
3055	1948	36355.5	1649.8
1155	1775	5395.8	477.4
1775	5671	12903.1	1075.6
1049	2837	16521.9	1044.2
2025	1752	11855.4	1010.2
1615	3375	6283.3	519.5
1561	3795	28184.7	1159.4
1767	1085	13399.2	1131.7
1873	1640	16564.7	1447.1
5671	2973	12309.3	1104.0
1640	6413	17205.4	1231.1
2935	5663	15116.6	1139.9
5625	5747	2689.9	330
4349	2825	24939.4	1186.1
3024	1411	30719.7	1357.6
3745	1559	20827.5	1094.4
1969	1281	13792.8	951
2825	5783	7149.3	759.1
2941	1014	22514.0	1363.7
1515	1559	22812.7	1172.5
1393	2947	19653.2	1004.9
1677	4189	36696.5	1591.8
1400	5729	12991.9	1246.4
1363	2903	18011.0	907.2
6467	5733	10911.1	957
5577	3769	26282.3	1782.4
1459	6413	12736.3	835.2
1256	1721	9723.1	858.7
5657	1501	17764	1592.7
1745	1735	1007.2	84.3
1845	3831	6507.7	555.2
1627	1319	3658	432.3
2935	1429	20822.1	1146.0
5773	1313	9383.8	860.8
1295	1735	6726.2	712.7
1873	6413	4717.8	401.8
5999	4356	13890.5	864.3
1429	5809	26498.7	1602.5
1373	1935	10359.9	891.1
5633	2029	21983.4	1515.6
5633	1269	7989	758.7
1451	3825	11538.5	853.5
1363	1501	7842.4	508.0
3689	2051	13150.2	989.9
2941	2965	4354.9	470.8
1401	5639	13701.3	1267.1
1611	5111	24822.0	1106.3
1400	3714	18922.0	1695.8
3745	2029	10232	955.8
1969	1997	1941.2	226.1
6375	4189	25822.3	1420.1
1055	5729	11530.8	1048.9
3757	1014	8005	672.7
4339	1951	9381.9	819.2
2947	1033	14003.6	770.8
1711	6445	21987.8	1150.9
1007	1361	4251.5	443.7
1127	1862	20840.7	1016.1
2825	2947	2262.0	242.8
2999	2903	4939.4	497.9
1640	5663	17890.9	1513.0
6481	1143	16320.3	981.5
1155	2815	17509.1	890.2
6445	1927	7579.8	727.4
5999	6439	19661.5	1152.2
1969	2071	5520	458.7
1140	1935	20484.5	1263
1961	5657	17290.9	1329.6
1011	1621	7460.4	679.2
1501	3782	11554.1	1096.8
3677	6449	11308.3	1001.5
1461	3759	10206.4	720.8
2867	6025	26041.5	1303.4
2795	1711	21706.3	1347.6
1963	5901	8032.6	550.1
3795	1565	29547.6	1429.6
2825	1749	10401.2	593.0
1087	1317	5861.8	584.3
5613	3813	16260.7	1350.5
1645	1531	3348.7	340.5
5612	2029	19121.4	1549.1
1400	1699	5607.1	656.9
5789	1801	18052.6	1110.6
1721	5765	14054.4	1113.9
6407	1500	10976.6	848.5
2965	1169	18443.4	1158.2
5535	3745	11535.8	964.4
5765	3677	22350.7	1534.0
1049	1770	10254.4	934.5
4349	2033	13391.5	1317.9
2825	5615	5957.9	590.8
2983	1293	11542.4	1019.7
5111	1429	13301.1	1127.6
2976	1573	23052.8	1480.2
5535	2071	18141.3	1224.4
1451	1615	8085.0	551.9
2975	1423	16626.5	921.5
1557	3733	24044.2	1209.9
1265	1029	5093.9	460.8
1557	5583	8424.8	690.5
5694	1411	31277.4	1653.4
1640	2827	17544.2	1121.1
3741	3359	18175.8	970.4
1239	1545	28574.1	1276.1
5111	6467	23271.4	1149.8
3795	1113	24581.3	1320.1
2825	1169	16557.9	1057.5
1749	1264	1528.2	228.9
1375	1113	6365.7	464.4
1923	1775	28046.7	1691.3
3677	1029	16655.4	1522.0
1767	3831	32792	1629.7
1927	5571	25370.6	1740.9
1493	1459	3758.2	365.2
1433	1375	7716.8	554.6
2881	1006	22738.9	1050
5729	1264	5268.7	544.1
6437	1453	12705.9	810.4
3749	3693	5686.5	569.3
1442	1559	10892.1	994.4
4356	2969	24598.3	1184.3
2867	2051	8303.1	659.1
2922	5601	11618.1	1019.3
2827	5711	9646.0	844.8
1459	2903	18290.3	941.9
5783	3693	18962.5	1688.7
2881	3679	18740.9	1356.6
3782	3795	2670.2	251.6
1767	1501	15296.7	1296.5
5671	1565	13390.0	1146.3
1611	1029	6594.1	593.4
1743	1268	12886.4	982.7
5601	2903	11814.2	1039.8
1531	3024	22378.6	1156.9
6413	1029	13090.6	958.7
1927	1721	16917.5	1544.4
1201	1269	7469.4	643.7
5633	1007	10274.3	1009.1
3701	3745	7052.1	741.2
1049	6005	6611.2	665.7
1975	3757	9829.1	895.6
3729	1711	9851.5	992.2
1201	3730	2037.9	190
3821	2881	24773.6	1263.4
1029	1951	10849.4	994.4
1055	1127	7832.4	810.0
6407	2801	13183.5	733.8
5737	3657	30697	1829.3
1201	5951	15442.4	1422
5657	2976	15116.5	1322
1611	5819	23043.3	1489.8
1621	3782	10090.9	996.8
1801	5901	16188.2	896.6
4356	1501	13422.2	707.8
2867	2815	4082.2	398.2
3375	1271	17784.8	1085.4
1573	6439	20828.9	1335.6
3829	1640	12877.2	1176.6
4281	6025	9609.7	987.6
6375	1997	10215.9	847.9
3741	1657	8660.6	740.5
1361	5671	19695.8	1261.7
5612	1565	11804.4	1065.9
1657	1155	6014	554
1127	1591	18187.8	963.9
5535	1801	18737.4	1180
6369	1269	11214.4	978.6
1135	1557	3791.2	367.1
1049	5809	14927.0	1377.2
1239	2801	27139.9	1323.6
2881	6477	17482.4	938.4
3782	1505	11367.2	1109.4
3651	3805	8690.7	869.6
2825	1001	14593.9	857.6
1931	1239	19147.0	1142.2
5677	1256	14198	1335.1
1133	1011	5725.9	600.1
1681	5901	32166	1415.9
5669	5823	1915.1	154.5
5663	1429	21017.2	1902.0
1423	5999	4355	382.4
3375	2935	26525.5	1395.6
1147	2903	22065.4	1118.2
2025	1153	17920.5	1278.9
1281	2935	10909.1	925.7
1513	1461	9813.9	748.6
5625	1135	10097.7	945.2
1567	4349	30656.8	1435.3
3749	2798	22032.3	1307.0
1451	1239	15598.2	832.3
1493	5663	13636.1	1090.3
5669	2965	8017	737.9
3689	3813	2523.8	284.4
2941	1615	22417.2	1104.4
3699	1931	4991.3	488.8
5965	2935	19013.6	1261.8
5583	5111	15452.1	932.2
1093	1931	12218.3	891.1
2037	3767	6693.5	479.0
1997	3813	10892.7	806.9
2031	3745	9361.3	819.7
1745	1400	2696.9	278.1
1967	5565	21316.6	1328.4
1657	1637	6783.4	574.2
3795	6413	9128.1	642.5
6407	5813	13016	1097.4
4356	5535	22075.6	1349.0
1375	2965	15008.5	837.2
1543	5701	11308.1	805.7
1931	1683	24561.9	1339.2
2983	1055	20502.6	1145
5583	3757	23562.9	1382.4
1319	1313	3955.5	361.7
1591	1155	18969.1	1016.1
1475	5999	14629.8	1419.8
3359	1329	23051.2	1470.6
1500	3745	5621.5	590.3
1513	2033	14781.4	1198.3
3344	1867	17336.6	1169.9
2973	5763	9886.6	887.8
5657	5813	827.7	74.9
1475	4549	24214.1	1253.3
1201	1689	21799.6	1136.7
5671	5696	9154.2	853.6
3055	3799	41966.1	1894.6
5677	1645	16269.5	1431.9
1531	1269	6208.2	573.3
1683	1264	14303.4	945.5
5633	1011	10174.8	1008
1271	5783	6516.3	689.9
3024	2017	17001.9	960.8
5111	2798	25962.8	1290.4
1140	3699	20702.5	1274.1
1873	3767	6784.4	497.8
2798	1411	28799.7	1444.1
2983	2859	4299.7	422.5
1319	2109	28278.2	1274.5
1814	1845	11989.8	815.9
1529	3805	26791.8	1315.2
1373	6439	5685.0	528.8
1963	1313	18982.2	1037.9
1515	6437	17612.5	1132.6
5633	3693	24136.8	1574.9
1501	3359	17305.3	875.4
5711	5729	6352.8	558.1
6413	1767	21149.7	1223.6
3381	2917	27553.6	1245.1
3699	5965	7453.1	727.1
1557	3375	29309.9	1304.4
1271	2029	13143.5	1278.5
1400	6453	9847.9	695.0
1975	1735	17088.8	1203.8
1611	5563	24998.7	1527.0
1264	1093	8439.8	834.8
1515	2795	22127.1	1227.2
2922	3825	22292.4	1105.6
1935	1770	26399.6	1662
3767	5663	37001.3	2187.1
1591	6369	6523.9	690.7
5737	1751	22889.2	1415.1
1591	1699	3590.7	375.7
1457	6371	10263.4	1038.5
3375	1476	27619.1	1392.1
3359	2115	20119.1	1728.6
4349	3055	41095.4	2059.6
1681	1295	10811.6	633.1
1515	1969	21335.6	1190.9
3651	1261	11358.8	876.4
1814	1393	28237.1	1402.8
2115	1997	11650.1	962.6
5785	3782	22189.2	1515.1
1169	1587	5662	523.4
3805	2017	4505.2	283.6
1085	5765	13022.9	1007.5
1029	3759	7239.7	612.7
1011	6371	11514.1	1062.6
1923	4339	7283.6	700.6
3344	3825	11071.1	775.6
1745	1645	6782.3	701.3
1049	5783	11597.7	1170.3
1969	5809	18380.8	1466
2037	1049	14476.5	1231.3
5535	4189	25092.2	1521.4
3749	1797	25793.0	1181.5
1295	1561	8101.4	518.6
1657	1391	5894.6	631.3
2976	5965	14995.4	1065.4
1373	1749	2537.1	213.2
1591	3714	12943.6	1252.4
1423	1375	7365.8	523.1
1264	1537	9285.1	661
1169	5557	12508.7	1149.2
5563	5809	2103.3	168.9
1645	1885	21800.7	1134.7
1382	1293	5162.8	508.0
1933	1683	25092.8	1427.3
1948	1745	24087.8	1256
1627	6477	11728	1084.8
5613	1531	12285.5	1117.4
2965	1587	23041.7	1585.3
1961	6467	10151.1	782.6
1411	1645	10333.5	1017.2
5625	5765	3291.8	314.9
1093	1585	7752.6	765.9
2825	6025	21990.8	1198.0
1264	2903	17038.7	1016.6
1375	5553	13906.7	1156.5
3699	1752	11096.3	1001.3
1055	6427	7784.8	590.3
6427	1969	11243.4	781.3
5612	1424	23252.8	1335.8
1429	1169	5699.4	638.4
6427	2109	15242	937.9
5763	3813	15750.3	1403.8
1256	1455	3982.7	474.8
1001	6439	12369.8	771.0
3017	1133	20099.4	972.9
6005	1743	3901.5	403.1
1343	3749	12544	903.9
3767	1371	13682.8	1218.0
1133	2051	19030.1	836.5
6407	3767	13607	1052.2
1557	5729	9418.5	794.4
6375	1944	15279.6	1017.3
5633	3657	23636.3	1475.6
1011	2031	12292.7	1112.3
3055	3813	35712.1	1826.3
6445	3730	9399.8	820.9
1801	6427	16022.8	876
1515	5747	14837.8	1216.2
2922	2825	6045.0	384.5
1931	3821	7071.8	750.6
1317	2941	28130.7	1345.1
3677	1767	34826.3	1917.3
3699	1615	7684.1	737.8
3017	5783	13666.8	1066.8
1093	5615	20960.6	1146.7
5819	1637	19411.2	1633.2
1375	6005	10273.4	989.2
6437	5701	20021.6	1235.5
1429	1621	5924.9	482.6
1373	5651	10813.9	910.2
5747	1735	15359.5	1236.8
1640	6005	7604.6	759.6
2795	1155	20921.4	1129.7
1501	1611	2592.6	277.8
3375	1169	16603.1	1106.7
6481	3739	4499.7	484.4
1627	2033	17686.7	1556.5
3805	1113	25364.1	1390.6
5694	1401	13242.6	1291.4
6467	3729	3120.3	298.5
1451	5747	8384.2	619.6
1493	1011	3968.8	427.5
5599	1451	13015.4	1148.5
2975	5813	15214.7	1283.8
1135	1442	8595	931.6
2115	2999	21516.4	1420.2
3375	3679	12233.0	1181.2
1201	1969	18191.4	1015.8
5787	1169	12922.8	1159.3
5625	3757	22538.4	1273.1
1927	5733	18969.7	1508.1
1591	3055	33428.2	1750.9
1329	1735	6701.4	705.8
1640	1531	4163.3	425.5
1923	6449	8696.2	645.4
2927	1573	23506.5	1403.2
6445	5995	21067.5	1184.9
3024	3825	24906.8	1288.8
1265	5733	6152.9	579.1
5553	2825	12786.4	1119.3
3739	3733	706.9	100.9
2922	5639	23994.1	1282.4
1687	1565	4818.1	341.3
1459	2801	15279.9	844.5
5783	3767	21604.7	1495.1
2881	3813	23144.8	1321.1
6481	5571	12217.5	1189
5773	6407	8142.6	698.6
2795	1743	23606.0	1216.5
2827	1565	22193.2	1167.3
1461	1944	16212.0	895.4
5999	2033	18809.7	1446.3
1657	1565	8613	729
1455	3757	10093.3	721.5
2055	3829	7618.7	770.1
3805	1565	30330.4	1500.1
2999	5553	14394.1	1204.2
2903	1085	23609.1	1170.7
1281	1775	10361.3	915.6
1500	1557	12934.1	1257.1
3795	1391	28024.5	1482.8
1029	1589	6364.7	704.2
2983	5809	7935.8	679.3
1944	5633	22323.1	1318
1451	2927	12658.3	708.6
5951	6369	11231.2	1029.3
5612	5577	4981.2	422.6
2976	3795	12470	921.3
1689	2935	23803.1	1258.5
6025	3821	11402.2	875.2
3729	1515	4560.3	479
1640	1975	15346.8	1384.3
1611	5733	14166.2	1144.6
1147	5733	5498.2	486.5
3795	2085	7082.6	437.2
1931	5563	24839.6	1665.3
1382	3739	7890.6	793.3
1711	1459	6736.8	634.4
1565	3749	24955.8	1297.3
5729	1268	4758.7	447.9
3741	2141	17540.1	1415.5
1135	5612	10382.6	869.5
2965	3737	21440.4	1239.4
1561	2947	19254.1	819.6
3699	1513	9856.2	1013.3
1611	2859	17593.5	949.4
1229	1400	7444.6	688
3825	5639	25718.5	1538.4
2025	5557	23035.5	1684.8
5999	1461	10288.8	1015.1
3007	2017	14999.2	1059.4
1657	1113	3468.2	252
2983	4549	12226.4	881.6
1127	1433	19401.6	992.1
1775	1501	14719.8	1348.0
3375	5639	30210.5	1590.0
1049	5711	16002.7	1459.0
2925	1153	18572	1063.3
2971	5737	15373.9	1416.1
1500	1113	8163.4	897.2
5671	1975	19036.3	1486.2
3805	6413	9910.9	713
1475	1113	7326	639.7
1944	4349	26699	1277.8
1677	1293	12025.5	752.2
3782	1055	13345.2	1160.5
1689	1459	12816.4	883.0
1433	1645	6924.6	699.9
5633	1256	9449.4	982.1
3749	3375	5276.0	476.3
1745	5111	12781.9	1080.3
5612	2109	17693.3	1260.7
1281	2973	12773.7	863.9
2903	6025	27509.1	1423.4
3829	3821	1460.7	191.6
1261	1133	4543.7	421.4
3831	1459	23113.6	1383.1
1459	5737	24563.0	1484.1
5669	2891	3469.1	277.4
5577	1699	12786.5	1170.9
3699	1573	17370.3	1523.4
5765	5657	6672.8	614.4
5613	1127	8659.2	777.2
1657	1429	11238.1	748.4
1127	1885	22506.3	1027.0
2827	6413	10187.1	864.4
1944	3689	12824.6	946.2
1363	5651	10386.0	905.3
1265	1500	9536	885.1
1657	2781	14458.4	767
5671	1531	16901.2	1497.3
1531	1317	3114.8	309.8
2922	1049	17580.7	904.2
1775	6369	25620.4	1437.7
1801	3739	21424.4	1286.2
1689	2031	25093.8	1297.9
1087	3825	7947.1	629.9
1423	5701	22854.6	1306.3
5765	1155	9324.9	880.8
3359	1515	18821.5	1092.2
2141	1775	36926.8	1815.1
1513	1711	7830.5	827.6
6407	1531	9593.3	738.7
3739	1113	12176.0	1013.2
2827	2947	2536.4	256.1
6437	1293	13773.5	892.1
1135	5787	7031.5	626.2
5995	1401	4860.1	498.9
3815	1143	17451.1	1096.7
1343	1143	4194.4	391.3
1093	1637	5245.3	534.7
3055	5633	24483.5	1434.1
2925	1561	21872.3	1085
3055	1557	17651.8	1012.1
1775	1621	26383.5	1429.8
1944	2085	7830.4	626.6
2925	2917	8990.8	659.8
1814	1939	13165.5	1018.2
2881	1683	29038.7	1357.5
5787	6437	20417.2	1314.3
4356	6005	13654.6	845.8
1585	3757	13011.6	1162.1
1459	1268	3222.6	348.1
3701	2029	7622.3	812.9
5601	1459	12659.2	1148.2
5785	5565	5765.7	623.2
1557	2027	22195.7	1230.1
1147	1721	8686.1	827.1
2141	1573	36203.1	1931.9
3739	1169	10839.4	976.5
6449	1347	11877.1	648.2
5553	1049	12054.4	1096.9
1515	2965	19953.5	1127.4
1561	6453	19003.4	903.7
5693	1317	10886.5	967.0
3714	1969	10623.1	915.6
1363	1749	3944.7	258.3
5663	2973	26123.2	1629.3
5787	1140	7386.7	667.4
2941	1181	22138.7	1302.3
3699	2781	14405.3	1209.1
3757	1049	8711.5	724.5
5729	1775	9395.1	777.5
6477	5583	12234.3	1184.5
3782	5601	26556.9	1904
5965	3749	11581.2	1117.7
3024	1239	28966.5	1267.6
1681	1461	14666.8	923
3739	2891	22825.4	1434.7
2141	2798	16026.6	1201.9
4281	3701	21884.8	1952.2
5657	5639	5321.5	505.7
1505	1429	3007.0	343.0
2973	1767	21456.8	1219.5
1317	5669	20766.3	1684.8
1475	1169	9259.9	836.6
3017	1935	19500.4	1371.5
5599	3024	10595.9	922.5
1445	1997	19105.9	1172.7
1557	2051	24302.3	1058.4
5785	3743	15300.3	1347.5
5663	6427	17868.7	1452.6
1085	1591	3573.4	344.9
1627	2027	18007.1	1603.8
2925	2017	8152.3	526.7
1573	1085	7803.8	721.8
1500	1011	5398.7	544.5
1585	1459	9922.2	987.8
2947	1453	13254.6	759.8
1645	2051	18765.7	987.9
1382	1515	9538.1	831.6
2025	1640	18143.4	1467.0
5729	6449	10892.9	972.2
3689	2903	24731.2	1571.5
5647	3737	18895.8	1699.9
5995	1537	12446.3	1153.9
2827	1391	17524.9	1181.7
6449	5557	17847.1	1175
3815	5553	22684.9	1510.8
5785	1347	8188.7	720.4
1927	3767	4947.9	446.2
3829	1683	28577.8	1562.9
1743	1033	5296.9	638.5
1319	1391	4269.8	502.4
5773	1001	12556.3	999.9
6371	1537	20710	1167.1
1681	1927	28199.5	1516.1
3729	3745	628.7	58.4
1797	5747	17642.1	1081
6369	1256	8811.9	866.4
1567	3689	25453.9	1429.9
6005	1637	6423.9	608.3
3693	2969	12455.6	980.2
5625	1143	7613.9	700.6
1140	1147	2972.5	280.2
3729	1867	9457.1	801.5
1640	2051	21825.1	1305.3
2115	2927	18209	1094.2
1239	1393	16132.7	948.7
2947	1313	15486.9	884.9
5789	1621	21919.5	1254.6
6467	1640	9195.7	884.9
6369	4549	23882.0	1400.3
6477	2903	18630.1	1147.6
1382	1591	8199.6	688.0
1442	1400	1823	228.4
1749	1461	4649.7	344.1
2971	1400	20100.3	1240.3
1969	1885	4028.7	434.2
5951	1006	18095.4	1550.9
3829	1239	5986.1	659.1
4356	3729	8914.7	817.0
1997	1371	9261.2	722.2
1585	6371	16264.5	1532.0
4145	3805	20313.2	1037.5
1455	1363	1745.5	139.5
5789	2935	7581.1	688.6
2975	1313	15111.7	936.3
6445	1559	18530.4	856.6
4145	1767	34615.3	1603.7
1457	1867	18748.5	1058.6
5694	1239	29524.2	1563.4
5809	1537	12323.9	1050.4
1814	3849	18619.6	1370.9
5599	1229	21237.3	1428.9
1265	1014	6561.9	623.6
3815	3375	9051	875.4
6481	1271	5938.6	732.3
2825	1573	23447.2	1414.3
2859	1689	23448.7	1249.2
3745	1927	11867.2	1056.8
5613	3701	17882.8	1489.1
1271	5823	13547.4	1174.1
1271	1476	7723.9	743.4
1621	2969	16762.3	942.6
1445	3359	18244.8	988.1
1505	5612	23321.0	1427.9
3689	1775	27461.4	1734.7
2941	3657	24822.3	1346.9
6371	1393	12640.8	1075.3
5765	3821	23117.9	1314.8
1801	1239	31046.2	1334.8
2085	5625	18321.8	1414
5535	5111	15059.9	855.2
3745	2027	10110.8	931.9
1531	1256	6677.3	736.1
2867	2039	12119.1	881.3
2798	3657	21938.4	1316.2
3055	3825	38553.2	1966.7
2031	1711	15756.5	1435.1
6025	1801	28753.0	1385.5
5601	6427	12574.3	1066.9
2976	1429	18098.7	1002.5
6375	3745	3921.7	439.1
4189	1801	9663.1	668
1475	3677	30511.9	1666.7
5612	6437	14447.8	1270.9
5999	1867	19103.2	1416.8
1627	5729	12930.5	1186.6
1155	1657	6021.7	553.5
3381	1451	15073.0	801.3
1927	1745	20307.6	1525.2
1169	1055	3810.8	412.7
6413	5111	21902.5	1120.8
5809	3759	21276.1	1693.7
2971	5111	23819.5	1135.8
1767	2969	21280.3	1017.1
6375	1007	10668.2	1075.8
1573	1561	15567.6	1427.8
1677	1711	10750.4	781.0
1814	3024	7084.8	560.8
5612	5747	3304.6	441.4
3007	3375	27100.9	1398.9
1935	1867	3354.8	405.8
1127	5701	4880.9	420.5
1640	1745	6171.8	628.4
1155	5553	5716.4	515.8
6437	1085	17256.6	915.2
2999	6437	10786	1016.1
1500	2917	22472.9	1179.4
1373	3729	5863.6	560.2
6467	1153	16630	996.9
5563	3701	27349.8	1817.8
1677	5625	18979.1	1382.2
5657	5615	5229	433.5
5669	1261	15293.2	1371.4
1529	1767	7065.7	633.3
1423	1885	15784.9	1141.6
3699	1155	19664.1	1322.4
3757	3699	5486.9	552.4
3651	1264	12341.1	1029.0
3759	1391	8099.3	679
6477	6427	4109.5	392.6
5999	1295	8511.1	873.2
1229	5763	19169.9	1314.5
1201	1093	4349.4	477.8
3815	5645	13027.8	1104.3
3007	1256	15199.8	1096.2
3815	1537	19291.8	1023.4
3651	3693	5705.4	588.9
1239	2109	31915.6	1518.6
1281	2033	13542.9	1109.0
5671	1561	14664.3	1263.1
2975	2815	6485.5	515.1
6375	1459	9953.7	957.9
1573	1743	4389.7	516.7
5711	6437	24182.0	1621.4
1591	3769	9258.6	918.7
3825	1127	20302.9	1118.0
4349	1001	15032.6	941.3
1493	2859	16152.7	839.5
1140	5696	7348	678.2
4356	1133	25148.1	1133.9
1561	1371	13062.2	885.2
3375	1127	24794.8	1169.6
1049	1135	5954.4	636.4
1147	1645	5423.4	528.5
5577	1561	8694.4	886.4
1561	1543	1698.5	193
2881	1451	17625.8	836.5
1743	1752	11670.9	925.1
1271	5535	3839.6	365
5612	1453	11465.4	1129.7
1963	1565	23832.9	1219.1
2971	3346	20045.0	1040.8
3745	1531	11451.7	969
1201	1537	18090.5	860.6
5789	1153	7929.6	731.5
1567	6445	19079.7	924.4
6005	1770	16614.2	1566.7
5711	4356	33596.8	1888.4
3782	1393	16273.4	1340
3729	1147	18490.3	1130.1
6375	1143	18429.4	1176.4
1543	5737	30793.3	1644.9
6477	1271	6175.7	768
6445	3757	16414.5	829.8
5677	1400	26899.4	1787.7
1087	2795	20955.2	1044.6
1845	2881	13467	908.5
5663	1317	16842.5	1400.5
1457	3745	6598.3	596.8
6467	1749	5261.9	476.3
3825	1699	6392.8	583.9
5694	2973	12497.2	1159.1
5647	1683	12168	968.7
1169	6369	10912.3	1056.6
5553	1723	12532.9	1120.3
3007	5535	9239.3	863.9
1343	5729	7320.1	627.1
1453	5535	7349.3	644.7
1687	5823	16699	1395.7
2976	1382	7767.4	835.4
1657	3346	12660.6	798.7
1077	1313	4641.7	494.8
2965	2935	3056.6	326.4
3701	3017	23058.8	1446.3
1133	4349	24650.9	1168.3
1681	1559	4686.5	307.8
3344	1400	10432	783.3
5747	1770	12049.8	1104.2
2798	1591	20497.7	1168.7
1775	1711	10017.2	880.1
5535	3813	14517.3	1253.7
5773	1935	18328.2	1456.4
1049	2109	22777.8	1285.4
3805	1140	26067.8	1382.3
1343	2031	19761.1	1112.6
3701	1155	19961	1352.4
6427	1147	12427.2	745.4
3759	2827	18044.2	924.1
5583	3677	32431.7	1829.9
2055	5809	23344.7	1818.9
2941	4281	37233.2	2024.0
1271	1113	4428.2	381
1933	1014	12898.4	1222.6
6371	1169	12144.3	1242
1007	5111	9331.5	758.8
3055	1442	19890.4	1655.3
5639	5601	7734.1	724.4
6369	5563	19428.1	1676.4
3799	1751	19271.7	1056
5783	1033	11403.2	1070.3
1429	3679	17055.9	1480.7
6025	1745	397.8	36.5
5995	1135	11800.3	1259.6
5613	2859	4304.7	426.4
5783	3730	15054.3	1365.4
2999	2969	6369.4	630.9
1093	1375	6420.1	451.9
1814	2973	14024.3	944.5
1515	1029	4867.1	578.1
5563	1775	6829.3	558.3
1743	1461	11473.6	841.6
1513	4549	23971.5	1244.1
5647	5583	3174	317
1085	2039	22305.1	1105.8
2859	3701	15265.8	1286.3
2927	2798	4393.1	482
3701	1735	14338.7	1171.7
1721	3831	27819.5	1706.1
1442	3024	22939.2	1143.8
1752	5747	4595.8	404.5
3741	1295	10464.4	863.4
3782	3729	8639.7	837.3
3381	2965	25611.5	1193.2
1411	1055	6912.2	662.5
5765	1969	12716.4	942.1
3359	1797	36769.3	1570.1
1814	2927	8411.6	680.5
1687	3799	31034.9	1339.7
1573	1939	22129.8	1773.3
3795	1007	23519.5	1311.6
1343	2891	18269.7	1169.6
1256	5711	11713.2	1125.2
5789	5763	1261.3	174.5
5693	1615	15460.3	1198.7
1363	2027	10929.9	988.1
1557	1939	27718.7	1357
5951	2027	13412.8	1017.2
6437	1239	23168.8	1078.8
5535	1939	18665.8	1370.7
1261	5601	10796.8	999.1
1271	2891	13513.1	1117.3
1411	1313	11556.4	1147.5
5785	1049	11513.2	1046.5
1445	1645	4645.5	509.6
1505	3346	9281.8	704.5
4339	1645	14347.3	1291.8
2947	5747	6279.4	512.9
5999	1424	5176.2	433.6
5639	1743	15748.3	1529.6
3055	5612	29763.8	1800.8
2973	2033	6636.3	761.0
5657	1515	19224	1735.8
6437	1264	11119.7	820.1
6445	1529	15941.6	880.6
2867	3737	23605.6	1244.1
1087	3017	21190.2	983.4
5625	5577	5568	590.3
1969	5633	20365.9	1318.2
3805	2881	16378.3	1046.1
1055	1400	1992.4	263.4
2935	1455	15024.3	931.9
1677	1256	14609.6	1017.2
6371	2109	11998.8	967.7
5599	1699	15999.1	1401.5
2925	2141	11655.5	844.2
3767	4281	24186.2	2144.9
5747	5813	6532.8	593.2
1591	5733	14867.1	1179.8
1001	5965	25843.6	1320.0
5633	1155	4934.2	450.1
1645	2029	15788.5	1257.6
3825	1948	15693.8	1249.4
1967	5819	15413.4	1350.2
1400	1201	6793.1	750.7
1363	1319	8139.2	663.9
5951	1455	26109.2	1486.7
4549	1944	15624.9	1027.3
2965	1699	15975.7	865.8
3701	5765	16574.2	1413.6
1049	1268	5599.7	602.9
5785	1621	14966.8	1362.0
1752	1589	12702.1	1120.7
1543	3017	23313.6	1018.8
1261	3745	7225.5	605.5
4339	1961	15218.7	1180.8
1923	1371	12023.9	980.7
1975	5553	24463.3	1602.7
2925	3714	14844.2	1134.9
5633	5651	3881.3	374.2
1455	1589	9249.0	893.7
4189	1515	32004.4	1603.7
1640	5577	12162.5	1127.7
2085	1749	17915.6	1137.5
5599	3714	27137.2	2123.2
5583	2825	9935.5	878.6
1093	3745	6915.1	545.1
1752	2795	14608.2	844.3
3651	1029	8683.9	793.1
5965	3805	2858.1	263.8
1457	1969	15888.7	908.8
2999	4281	32585.2	1912.2
1011	1951	10832.9	966.8
1239	1055	8665.4	752.5
2881	1951	15046.8	1077
6467	2781	16486.8	913.7
1633	1689	9660.3	758.6
1948	6369	14129.1	932.4
1845	2935	14343.9	1053.9
3651	5951	12400.8	1153.2
3677	1559	32205.3	1728.6
1400	1645	4541.5	518.5
5999	5671	28557.5	1796.9
1845	1451	18221.2	971.5
1373	2798	15839.8	1035.4
1591	1371	7479.5	584.2
2965	1127	18114.8	987.2
4189	2917	13505.3	881
2947	1711	17914.3	1163.4
6005	5625	26577.0	1564.9
3759	5965	11903.2	1134.7
5999	2935	23820.5	1434.8
2115	4349	20805.3	1728.4
5819	1749	11283.5	1041.3
1797	3825	26613.3	1300.9
1029	5639	12794.6	1242.7
2031	1281	13119.9	1047.8
3677	2881	19589.8	1394.8
5785	2798	11670.1	1036.9
5111	1455	14323.9	850.2
2055	1500	12802.8	1242.3
1401	6467	11137.1	925.6
1611	1587	10980.2	982.2
1721	2859	17789.2	1155.2
1873	6369	7778.9	653.2
1749	3745	7354	645.2
1931	1948	7926.2	675.2
1451	5763	9856.7	809.9
3849	3767	2839.7	335.8
2975	3699	11614.9	915.1
2781	3745	17750.6	990.3
1513	3729	4540.8	461.6
5639	3825	26051.4	1589.7
2859	1935	14646.1	1221.7
1055	1621	5574.6	466.0
1677	1557	5961.1	430.5
1087	1543	11164.1	1003.2
3749	1975	9880.9	956.7
2971	2965	7789.1	696.5
3799	1640	25413.4	1525.9
3359	3759	18498.1	998.4
1135	5583	5726.6	504.7
3805	1559	28993.8	1379.9
1935	1645	14660.5	1215.8
1001	3743	7952.4	653.4
1975	1049	13067.9	1143.5
5693	3749	17510.0	1378.5
5729	6025	15727	1481.1
2881	3733	23674.8	1130.9
1423	2039	22706.5	1126
1001	1268	5745.4	551.0
3757	3737	2150.8	262.9
5677	1587	22727.4	2010.9
2976	1537	18343.9	925.1
5965	3849	5641.9	575.8
4281	1269	14969.2	1288.6
1923	2837	14571.8	1144.3
1711	1133	6836.7	644.1
3849	2017	8255.7	703.5
3821	2935	21233.7	1272.1
5657	1459	12206.3	1106.2
1585	1001	7317.5	772.2
1475	1453	10096.3	860.4
3375	2051	28961.9	1353.9
1969	1329	18555.6	1258.3
3055	2027	35241	1848.1
3805	5111	32367.5	1465.8
3007	4549	6080.4	535.1
1475	2999	19205.3	1148.7
3825	1229	15960.5	1362.5
3693	1997	8541.1	805.4
1363	1140	8134.9	675.5
3737	1975	8535.4	695.5
1797	2825	13465.8	773.6
1169	3795	25237.3	1364.6
1775	2071	30613.5	1466.2
1515	1543	22249.0	1147.1
1975	4349	11706.9	1102.4
5785	1382	9142.8	831.1
1329	1281	7361.1	615.5
1423	1451	8917.4	599.7
3699	1433	12591.1	1060.8
5613	1975	15564.1	1179.1
5612	1751	7391.9	723.6
1743	1975	16288.9	1230.3
2973	1862	6465.7	669.8
1261	1591	10308.3	743.6
1319	3055	16626.1	1132.5
2903	1745	27111.2	1386.8
1687	1931	24489.2	1175.2
2971	5657	14960.9	1299.8
2071	1239	30615.6	1422.5
3831	6005	20619.9	1766.6
3741	1055	6996.6	554.1
2935	1049	17560.6	1138.1
2947	1476	18792.3	1056.6
1433	1565	12743.2	1201.3
3825	1801	27501.6	1350.6
1944	2976	6441.6	667.9
1565	5577	7420.0	765.9
1557	1500	12967.1	1253.5
5535	5733	2053.3	236.6
5553	2017	27226.8	1415.9
5613	5809	7049.4	620.8
1451	1153	7398.3	670.2
1493	5733	8330.6	736.2
1400	3799	28981.8	1502.7
1969	5645	15254.5	1109.3
5111	3739	27139.6	1345.8
5639	1113	9991.6	849.3
5601	1749	11082.5	942.3
1423	1135	17679	881.4
5633	5785	5697.4	562.1
3701	2927	18535.3	1236.3
5657	1347	10838.4	937.5
1963	3831	8740.5	698.4
1093	1969	19892.3	983.9
3689	5571	24117.4	1684.9
1567	1424	24598.4	1184.2
1749	2141	19678.2	1116.7
2935	1885	15408.6	1060.0
1201	5657	16029.2	1393.1
1531	1295	2558.8	262.4
1975	3055	33927.2	1947.4
2976	3689	10642.8	1025.4
3737	6005	12856.8	1049.9
2973	3055	30114.7	1726.1
1029	2781	16566.2	997.5
3701	1113	17638.7	1395.3
5599	1256	11177.7	1088.6
5583	3831	30453.7	1688
1689	1951	23634.0	1152.4
1633	1645	4017.9	438.8
5763	1505	23484.6	1405.9
5633	1393	12989.4	1308.9
1229	1429	9855.2	884.1
2781	1500	20725.6	1109.6
1797	3359	35423.3	1481.8
3745	2999	17387	1122.2
1565	5901	30799.7	1415.5
5633	1545	6927.2	674.6
5553	1453	13544.0	1144.0
1961	5111	23555.7	1105.4
2798	2071	13830	958.5
3017	5612	9485.6	835.1
1645	2827	14484.8	803.7
1923	2881	14822.3	1128.7
2975	3733	16789.1	992.6
1565	2781	22190.1	1047.6
1329	1461	7239.5	573.8
3017	2825	4898.1	487.3
3805	1271	23178.6	1311
1515	1455	9679.7	761.1
1591	5823	22826.3	1388.3
5111	1565	7877.2	510.8
1923	1001	13687.4	1191.9
1400	5577	13814.3	1375.3
1948	1329	20667.1	1246.5
1505	1625	5985.1	681.3
2859	3743	19449.3	1096.8
1931	1801	14831.9	941.1
6477	1573	14141	1139.1
1493	1256	4448.0	579.8
5809	3714	28042.5	2122.6
5625	1293	10530.2	973.3
5787	1261	7987.6	748.1
5737	2891	5603	475.6
1752	5901	20761.3	1121.2
1475	1455	9276	770.7
3381	2859	24615.9	1167.3
1375	1268	4355.3	397.9
5765	1751	4932.5	387.3
3815	3017	20787.4	1214.6
1975	1689	24779.3	1391.4
1531	1006	8132.8	844.6
3739	1589	12830.5	1175.0
1767	1371	15668.9	1084.5
5693	1429	17463.5	1306.8
5965	3829	10864.1	1078
1689	1271	12704.6	862.2
1933	1767	24441.1	1435.5
2941	1293	20510.7	1169.8
3757	1961	20969.5	1044.2
1591	3813	7487.1	760.8
3024	1127	21192.7	1045.2
1927	2051	8563.1	805.4
2055	1557	24490.4	1404.8
1515	2027	15511.4	1306.4
3831	3729	10902.8	1092.3
1611	1256	9959.8	854.0
1743	1155	11216.5	1191.7
5783	4189	25416.6	1629.2
5999	1770	16112.0	1526.8
1493	3805	24677.9	1113.9
1505	1029	5181.8	565.4
6407	5701	8995	821.5
1264	5557	10825	1034.5
1317	5813	14848.1	1314.9
3017	1567	26100.7	1264.9
1801	5669	15992.6	1220.9
2085	1143	24387.5	1448.7
1133	3829	20885.1	1241.0
1529	1969	20353.3	1065.7
1969	5999	22908.2	1361.5
1127	3651	19571.0	1118.8
2859	1476	19800.3	1181.5
1640	3799	26443.6	1523.5
3749	1867	10326.6	988.2
5809	1515	19845.8	1798.9
2947	1269	13985.5	842.9
3799	2837	15610.5	1048.7
6413	5657	22229.9	1559.7
1621	3729	3423.7	365.8
1363	1153	8192.7	724.3
5737	1113	28464.3	1736.7
1633	3359	20568.2	1297.7
1752	3017	14843.1	783.1
2935	5951	22432.5	1493.3
1229	1313	6930	582.6
1411	1559	25456.7	1368.6
3007	1721	20225.2	1405.6
1752	1743	11403.4	1011.6
6427	1939	11532.6	944.4
1845	3757	11374.8	981.1
1055	6477	8492.2	660.2
1944	1229	27246.2	1271.2
1743	1735	1352.8	185.3
3849	1055	14349.0	1399.4
3714	3375	11945.8	1147.2
1363	2999	13814.4	857.6
1429	1127	17820.7	866.1
1455	1935	13203.1	1072.4
1445	5733	13651.7	1112.7
1256	1625	10117.3	935.9
2947	3055	31588.6	1680.3
6005	1557	13185.0	1264.6
3749	1423	7039.4	518.8
2976	5571	13926.7	1238.7
2071	6413	7861.4	645.3
1627	2976	18380.6	1431.7
1011	3730	6666.1	702.2
4339	5577	28326.5	1856.3
1382	1927	12726.0	1090.0
1711	2903	23706.1	1427.8
5583	1689	11189.7	936.2
5737	1429	30295.1	1694.9
1423	3359	17946.8	921.3
1393	1281	10005.8	974.7
3757	5535	15045.9	1125.5
3759	5671	24629.5	1500.6
5711	1961	17560.2	1404.7
5633	1006	12837.3	1265.9
1743	1513	4975.3	515.6
1375	5951	27748.4	1507.3
5563	2941	12147.1	957.4
2141	5763	19521.1	1459.4
3375	6427	16569.8	998.7
1140	1424	11472.9	1115.6
1621	1423	5877.9	453.2
1326	3813	13964.3	1348.8
5111	1393	10815.7	920.4
3821	1295	13336.9	955.7
3749	4549	24824.7	1284.8
4189	1269	27482.7	1460.2
1640	5951	31884.0	1885.4
2975	1457	11401.1	812.3
1501	1537	20095.6	854.0
5693	5612	5855.4	483.1
1745	1443	3075.4	303.0
5819	2917	9441.8	906.6
6025	4549	27464.1	1436.2
6449	1424	14001.8	722.7
5763	3825	24280.5	1469.1
3741	5553	25331.4	1517
1261	4349	17212.6	991.7
1295	1371	5486.5	449.8
1567	6437	20010.3	1030.2
1500	2027	16088.8	1306.5
5951	1317	35897	1851.8
1147	1382	9984.9	879.5
3375	3745	7622.1	691.1
1271	1140	6810.2	644.6
1621	2825	17217.8	908.6
5612	5951	25056.2	1699.2
1721	1723	662.6	62.7
1927	5663	31956.5	2212.3
6025	3359	18705.6	1107.0
2999	1229	26439.5	1370.5
3825	2927	20564.8	1186.6
6413	2071	7829.7	638.7
2947	3651	18576.2	1026
6481	1461	6721	632.8
4356	2917	29013.7	1335.3
3739	3759	1199.4	164.8
2983	1133	9986.9	879.4
2031	1567	23611.5	1354.0
3714	3799	3922.2	511.8
3795	5763	18685.5	1249.5
1433	3749	7568.6	586.4
4189	1721	30105.6	1657.4
5951	1153	30419.8	1702.8
1453	2141	22741.9	1306.7
6413	1313	15014.5	973.9
1683	3701	27261.7	1460.3
2055	3759	8591.5	808.8
1401	1317	3449.0	368.5
1935	2837	14974.8	1238.3
2903	1143	22670.3	1199.3
6445	3024	19104.5	937.9
5645	1169	9494.3	797.7
1265	1587	9546.8	819.3
5789	2815	3568.4	313.1
2859	1269	9370.6	851.8
2922	1975	14932.8	938.7
2867	1317	21995.4	1215.1
3782	1256	14314.9	1322.3
1845	1657	19307.4	1044.3
1752	4339	14207.9	1286.5
6371	5553	24103.1	1654.5
5639	1735	15356.3	1451.4
2827	5111	24230.3	1133.0
3825	1451	11246.6	831.9
1745	5601	19366.4	1824.3
5765	2917	11226.8	805.8
1500	2837	19651.9	1117.9
6481	2837	13898.6	979.8
3745	1573	10625.2	1042.3
1961	2027	7360.9	652.7
3805	1770	32810.2	1707.7
1029	6453	5698.2	566.3
5563	3813	25727.7	1679.2
1621	1543	21531.1	1061.4
1411	1476	23939.4	1440.2
5599	5535	8154.7	761.6
3745	3714	11768.4	1177
1505	3829	6825.8	730.9
5995	5737	33788.9	2050.6
5951	5729	25353.3	1722.3
5535	2917	12457	920.8
1611	2917	20531.2	1027.2
4339	1424	11212.0	916.1
1155	1559	3081.6	257.1
5965	5583	24233.8	1618.8
5785	3737	16350.9	1490.2
1927	1625	16922.7	1592.3
5729	3759	16137.6	1229.8
1127	1363	7112.2	582.4
1567	1014	10747.9	911.5
5763	2825	6676.0	592.2
1561	2881	25226.1	1092.9
2031	2825	13141.5	989.0
1007	1457	4479.2	462.2
1475	1155	2329.5	222.1
2867	1391	21289.7	1277.4
1077	2039	19046.5	1004.8
1689	1529	7648.6	630.0
5639	4356	30432.2	1552.9
1433	1723	6471.2	620.9
2795	5819	8538.1	902.6
3825	2039	9867.6	967.6
5583	1585	15667.7	1429.3
1085	5733	12951.6	1029
6449	5583	16308.6	1015.9
3344	5553	26479.9	1463.4
5657	4189	28972.9	1858.1
2827	5553	11118.4	1024.0
1683	5823	17206.1	1384.4
1361	1961	15638.0	763.7
1049	1055	3149.4	341.6
6481	5633	19405.3	1260.8
1423	1153	19029.1	1007.6
1375	5612	10241.0	966.4
5995	2935	24149.1	1506.1
2115	1375	26457.9	1382.2
5765	5583	4969.5	488.3
3825	4281	18243.5	1578.2
1445	6369	11345.7	906.1
2935	1961	10616.5	819.0
1256	1476	8249.2	846.9
5601	3767	25613.9	1766
1361	4339	11732.3	930.2
3782	1153	21873.5	1540.6
2999	1361	14474	859.8
3821	3749	1085.6	134.6
2859	2941	3315	352.2
2827	1591	17740.1	933.2
1501	3767	12243.5	1156.1
1721	1007	1534.6	157.8
1689	1589	12203.3	999.5
1135	1093	8965.2	929.5
1475	5747	10076.7	913.6
1591	1011	5091	493.9
3825	1587	14176.3	1230.7
1281	2071	20452.0	1135.4
1513	1749	9471.7	755.2
6407	1453	5235.1	403.4
4356	1585	20323.1	1406.7
3007	5615	4987.2	453.3
1401	5612	17005.0	1509.5
2827	2941	4006.2	419.9
3767	2837	17038.6	1145.8
3714	1411	11596.5	1240.6
5694	1085	12847.6	1237.9
2971	1637	18941.6	1355.3
1077	1361	1138.2	116.7
2941	1711	24102.8	1491.7
5601	1531	12912	1174.8
5995	1459	9783.5	1025.4
3055	2935	35202.1	1782.6
2947	1529	17720.8	1009
1453	3714	25930.5	1597.4
5625	6449	11796	928.4
1011	1775	11003.0	988.4
2055	1531	21468.1	1400.6
3805	5747	19165.2	1245.6
1775	1567	2685.5	210.4
4339	2917	26528.6	1556.2
5693	5729	635.4	65.1
2781	1271	8419.1	781.7
1500	6427	10823.5	850.8
1085	1699	3603.9	426.8
1585	3739	13967.1	1273.8
2925	3805	11689.3	718.7
5625	1515	23130.7	1371
1767	1545	3784.7	313.8
6025	3055	21085.0	1726.2
5763	1239	28340.2	1447.9
5677	5765	9273.6	919.3
1281	3795	21913.0	1147.1
5553	1239	30893.2	1642.5
1256	5809	10637.5	1043.4
1317	1505	8262	838.5
3757	2973	17940.4	1019.2
3831	6477	12007.9	1183.2
1933	1515	14467.6	1188.5
1363	1567	13208.2	903.3
3693	5535	16733.1	1444.6
1140	5571	6449.1	554.6
1457	6407	4804.4	369.3
1683	3024	27946.5	1223.3
3701	5565	24046.8	1645.6
1411	1269	14678.9	1153.9
1011	1721	2348.3	244.0
2085	2033	7344.5	794.4
1743	1317	6326.3	693.7
3849	1721	18081.6	1771.7
1814	1557	28350.3	1369
2781	1723	18847.7	1188.3
1513	5787	23998.5	1450.9
6449	3017	15935.7	852.6
3815	1375	9132.1	779
5951	1845	9859.1	689.4
5535	5577	5731.7	557.8
6005	1143	13191.3	1320.0
1687	1442	13732	1139.2
5785	5639	8124.7	765.9
1500	1442	4433.6	477.8
5663	6477	19496.7	1634.2
1256	3730	8292.5	899
1155	1587	10769.5	957.7
1721	1329	2240.7	220.6
1373	1329	8370.5	665.7
3829	3055	36584.0	2077.7
3739	6427	8241.5	804.7
1561	3767	29862.6	1310.6
4281	4549	36667.9	1925.2
5601	1559	12772.7	1101.3
1271	1513	9644.4	897.6
2825	1657	13516.7	769.7
3651	2976	19158.1	1222.5
4189	3693	24811.1	1430.9
3757	1683	26173.9	1285.5
1451	1752	3967.2	296.3
3693	1513	9917.1	990.9
1963	1133	17713.6	904.3
5711	1295	12992.0	1134.0
5819	1501	24011.4	1509.0
1001	1371	3826.2	415.0
1681	1155	7768.8	562.1
1475	6371	21270.7	1286.7
3831	1743	17669.3	1558.7
1459	3677	25687.6	1486.3
1400	5787	14529.0	1407.6
1453	3055	23554.2	1558.0
5111	1751	15376.2	905
1127	1476	2824.2	222.5
5783	1931	16377.6	1411.9
1543	4549	25332.8	1157.7
3017	1329	22459.3	1253.7
6005	1451	9982.5	981.1
3849	3346	13234.3	1338.5
6445	1033	12503.2	712.1
1265	6439	11277.8	688.5
1681	3825	27726	1419.5
3745	3739	1883	205.4
1801	5553	29174.7	1572.5
2935	1375	15478.6	951.9
1677	1400	14124.3	1151.7
5599	1587	19707.1	1764.4
1445	3813	11540.9	1056.6
1319	2795	25362.1	1218.7
2947	1515	18531.6	1014.7
2085	1689	29937.4	1651.5
5747	5669	9662.4	923.3
1256	3017	15746.5	898.2
1585	1845	22212.2	1788.3
6437	1743	19240.9	1054.6
1382	1645	4790.7	465.3
5809	6477	14371.2	1269.6
1927	4349	11672.0	1149.0
5663	3679	38208.6	2287.9
1543	1268	9817.1	671.7
2827	3677	18662.2	1290.4
1493	5696	7949.1	742.5
2115	3055	44879.3	2302.7
1265	4349	17267.1	988.6
2947	3805	14919.3	885.9
5747	6427	6379.3	505.8
1264	1442	8069.6	836.9
1997	1169	15375.2	1028.8
1677	5671	16613.7	1418.8
3849	1329	19357.2	1903.4
2976	1589	20382	1563.8
1505	2795	22441.7	1214.5
5747	1451	8728.6	651.4
1743	5783	18884.3	1550.1
2795	1127	19760.1	1018.3
6005	2031	18854.9	1417.1
6445	1997	2623.4	214.9
3007	3745	19790.8	1270.3
1969	2141	7730	659.3
3805	1461	21941	1183
6369	3745	3696.4	486.1
3815	4339	4997.1	497.1
1461	3813	12711.7	1042.2
2971	4549	13145.0	983.6
5737	3346	31717.7	1745.2
3381	3346	3719.2	309.3
3007	2815	5015.7	477.2
1749	3749	10631.4	830.1
1229	5601	20133.4	1338
1621	3055	33373.8	1782.1
5999	5783	17684.4	1729.0
1657	5823	18564.6	1212
3689	1557	24091.6	1483.0
2965	1239	25888.5	1209.6
1147	3693	21501.5	1340.2
6005	5737	33962.6	2019.2
4349	1975	11820.4	1127.5
2781	1295	16636	925.7
1451	3799	21178.2	1054.0
3829	1361	9209.5	722.6
3739	3657	1497.3	227.3
1997	1749	9218.5	564.3
4281	2935	32488.6	1867.9
3677	2801	18155.1	1236.6
6375	5565	22753.7	1493.6
2976	1423	17922.6	986.1
2071	3729	13633.0	1104.2
2973	1001	13137.8	920.7
2927	4281	31365.1	1737
2795	1443	23232.0	1170.2
1155	1269	5142.6	509
1445	1295	5440.8	589.1
1565	1442	10970.2	1099.1
5729	2825	8101.5	706.9
1127	2801	17682.6	891.3
5639	1948	23853.7	1272.8
3381	1393	15209.3	843.4
1361	1500	8384.7	590.1
4281	1961	32876.9	1667.5
1239	1587	14717.1	1326.6
3344	6449	17427.6	841.8
1229	6413	23852	1148.8
5747	2781	3422.8	311.6
5535	1573	16966.1	1631.7
4145	5785	21129.4	1368.2
2881	1637	23983	1412.7
1677	1637	11392.4	838.6
1611	1699	6248.2	430.0
5612	5669	6530.4	511.3
1721	1997	18133.0	1306.9
5729	3055	24135.9	1590.7
1615	2781	17755.7	848.3
3055	2085	41133	1947.5
4549	2976	13652.0	1031.7
2999	5819	6288.9	671.2
3055	1505	37757.3	1903.5
4349	1531	21862.1	1377.9
1459	1313	3127.7	317.0
1543	2017	24897.8	1036.7
2031	1845	2929.2	261.9
1801	1014	23654.3	1342
1711	1375	7167.8	733.8
5677	5819	2448.6	275.8
5111	2947	22143.6	928.9
3699	1229	27433.7	1530.9
1561	3714	32122.4	1646.1
2795	2031	13948.8	1048.3
6427	1442	8580.2	709.2
5677	2027	20839.8	1669.6
5999	1745	933.5	92.4
5663	4189	40296.0	2138.2
2927	2837	4547.1	489
3745	5571	14764.4	1310.8
1459	1735	7669.2	791.9
1493	1559	7029.8	422.8
3767	1927	4968.2	457.9
1281	1935	13307.4	1118.2
2071	1411	16388.4	1509.2
5647	1429	20735.5	1587.9
1935	2017	5088.8	498.5
5583	1007	10895.4	1017.7
1573	1256	16110.2	1376.7
5639	3375	29853.4	1545.4
3689	1453	14957.7	1270.4
1433	2051	22491.7	1101.6
1087	1640	4991.2	495.4
2795	5733	8754.6	903.2
2983	2881	11587	815.6
6369	5639	21999.2	1503.2
2975	3745	14744.7	958.5
1281	2801	15483.9	918.2
1087	5965	28344.9	1331.4
1931	5787	17428.3	1448.2
1361	1239	12977.5	622.5
1049	1461	4846.0	455.8
5787	1501	15477.8	1409.2
5711	1424	27572.8	1715.6
3745	2017	11817.9	947.8
3815	4549	22806.5	1353.5
5763	5583	4068.0	450.7
6427	4281	16901.8	1426.1
5783	1961	13816.5	1085.7
3007	3805	18536.1	1251.4
2115	5999	35808.8	1866.5
4145	1271	26179.1	1346.1
2798	3729	21599.4	1262.2
1127	1657	4860.5	439.0
3745	2859	16972.6	1023.4
5789	1239	28522.8	1407.8
1845	2973	6998.2	685.3
3799	5999	30685	1626
1127	2891	12078.9	913.8
5601	6439	21406.2	1365.4
5995	3805	31721.4	1698.9
1442	5787	16518.6	1373.5
1007	1743	4194.4	487.2
5669	3757	25513.5	1592.8
4549	5571	12191.6	1112.0
1775	6413	23101.8	1239.7
1845	1961	5620.1	388.7
1615	1621	909.8	127.2
5663	1391	19452.2	1718.6
1457	3743	7829.5	717.3
6467	1567	21134.6	1123.4
1011	3769	14397.0	1324.6
4339	5612	27639.5	1817.5
1382	1944	15783.2	948.5
5657	3749	21391.2	1714.2
1319	3657	13066	1181.3
1923	1143	20773.3	1326.3
6407	1239	15569.5	880.9
4356	2027	22629.6	1462.4
1873	1007	14936.3	1290.3
5645	1281	1513.7	160.7
1361	1683	20842.4	1005.0
1049	2033	13755.8	1283.8
2903	1459	18712.2	992.6
2971	1295	16782.3	966.3
5663	2085	34694.9	2019.6
5535	3739	13418.8	1169.8
2795	2935	4332.3	508.3
3693	6407	9928.3	871.2
1711	1640	946.7	90.0
1927	2827	14518.7	1159.1
1135	5669	15883.2	1256.6
2037	3693	5726.6	522.8
2975	1500	17719.6	1077.8
1317	2798	25798.2	1376.4
1155	1442	9829.2	1017
3714	5651	25011.1	1891.8
1461	1429	10896.8	732.7
3782	2027	6461.7	584.3
1085	1545	9979.2	875.6
1264	3679	23403.5	1523.5
5787	5657	2882.8	260.1
1375	3055	23881.4	1553.7
3805	1573	20395.5	1776.8
6477	1393	11636.1	845.8
3745	6439	9438	822.5
1135	1363	6817.2	578.2
2825	1944	8888.4	690.7
5763	1393	15874.0	1415.7
1640	1007	1893.8	192.0
5765	1443	14530.4	1221.5
1801	3693	18642.7	1120.2
1543	6445	17342.6	815.1
6437	1501	16860.8	865.1
1531	3346	17012.3	1177.5
1169	2795	20376.7	1210.4
2999	1256	13123.5	947.2
2983	5671	8795.4	749.2
1329	1621	10616.9	978.9
2903	1029	20372.1	1116.9
1326	1775	8318.6	703.5
2971	1867	6289.5	613.8
2965	2801	5274.7	521.4
2798	3767	16968.8	1121.4
3017	2969	10669.2	734.4
1543	1935	22665.7	1218.1
3745	1611	3385.4	348.8
1969	1001	15001.7	992.3
1423	2027	15013.9	1170.6
5563	1721	14710.4	1317.5
1135	2969	14018.2	698.4
4281	3737	17860.0	1589.4
1933	5787	17959.2	1536.3
1565	1591	23870.5	1212.5
1085	1997	18406.5	1085.7
5773	6025	26431.3	1501.6
3007	1411	29111.8	1512
1329	1147	7636.5	662.5
1411	5733	18174.5	1492.8
3055	1545	16347	894.8
1239	1001	10071.1	903.9
1529	6477	11151.8	900.4
1689	2976	21743.0	1121.3
4339	3657	5102.4	563.5
1264	1935	11851.8	1119.2
1261	5577	8252.2	826.7
1475	1589	12413.4	1147.7
3714	1745	19727.7	1661.5
1363	1845	11995.1	959.5
5773	3767	20516.1	1322.6
1557	1625	7451	720.6
1627	3657	10566.3	1050.8
5965	1749	20861.6	1075.5
1640	6369	11853.2	1161.3
3799	1014	24771.2	1487
1683	2941	28849.1	1326.2
4349	2965	26957.3	1319.2
2085	1113	24176.5	1522.9
5819	1319	20235.2	1413.5
3737	6025	11822	955.3
1585	5657	19113.1	1732.7
1775	1001	11699.0	1071.6
1295	2917	18822.0	1029.3
1363	2795	16569.2	884.5
5111	1657	12617.3	728.1
1085	1393	2720.1	298.1
2973	1543	18272.1	1005.4
1029	3813	12001.9	1131.2
3017	1775	28736.8	1469.0
1501	2825	16796.6	812.6
6445	1455	10933.7	611.4
6437	5809	23818.6	1551.4
5583	3359	34115.8	1724.2
1845	3651	11548.2	1101.8
1127	3795	23824.4	1044.2
1375	1752	2761.9	255.8
3699	6467	6899.1	698.4
1055	1442	1356.2	180.8
2935	1505	21476.4	1276.3
1621	5553	23909.9	1437.4
1975	1229	27237.6	1421.1
1442	3825	9039.6	763.4
2947	1029	14592.6	839.1
4549	3689	25560.8	1631.1
1264	1611	10546.3	848.4
3739	6369	2604.7	320.1
3767	2027	7183.8	647.1
1400	1147	9967.8	1045.7
1453	1423	10992.4	754.5
1085	5696	12597	1192.5
5663	3825	32115.1	2038.8
3729	2947	16413.1	945.9
3749	2965	20397.1	1107.3
1531	1529	153.1	30.7
1745	6445	19367.2	1121.6
5601	5663	8287	652.5
4145	2801	10511.4	669.7
2867	1055	22064.8	1046.9
1997	1143	15690.4	875.5
3849	1135	28108.1	1644.5
1429	1239	13043.5	699.5
5747	1093	13570.1	1067.6
1256	1513	11163.7	1021.4
2141	3799	8411.9	604.2
1745	1143	11755.6	1187.7
1363	5696	9124.8	834.1
1265	1645	2607.6	262
1933	3739	6621.9	681.0
1591	5671	24275.5	1492.8
3759	6445	16372.6	917.7
2941	5563	11663.0	939.4
2115	1752	24249.1	1309.6
2922	1256	14193.3	758.6
3729	1611	2758.6	289.5
2935	1573	25776.2	1623.7
1442	1801	25590.6	1205.1
2867	5711	8302.2	711.4
2983	1371	10699.6	915
4339	3805	6687.4	654.5
1319	1565	6228.1	506.7
1029	1011	1526.8	220.2
1627	3024	22970.1	1438.2
5633	1797	26190.3	1240.1
1944	5571	16590.6	1310.1
5111	1317	9225.7	550.3
5694	3693	24916.6	1624.8
2025	1476	19689.3	1379.6
1721	1135	6826.0	667.2
1845	1393	18991.2	1333.2
6375	1529	19259.3	1263.9
3699	3701	914.1	136.4
1029	6439	13221.9	913.8
4349	1565	31153.0	1484.5
1133	6467	15580.2	881.6
5819	1711	18769.2	1575.6
1591	1014	5094.8	522.3
1683	1531	9128.4	683.3
5677	3375	30673.8	1687.1
2983	1721	19358.1	1296
2927	1611	16769.2	867.9
1239	5615	28985.2	1524.8
5111	1505	14847.9	1347.7
1455	1459	498.6	44.7
1611	1645	8349.9	762.8
1281	1567	11435.2	767.3
5601	2827	9845.4	888
1087	5999	6285.7	514.1
1201	2781	16239.2	885.1
1749	3831	20929.8	1191.7
1401	1625	814.4	96.5
1640	2815	18414.3	1124.8
4281	1543	12368.0	969.5
1814	3689	18528.6	1310.3
1201	3757	3466.6	335.8
1529	5633	7921.3	767.3
1969	5612	13626.5	1115.2
3795	1261	21568.1	1131.9
2825	1797	13212.3	759.1
2941	4356	30251.4	1369.2
4189	1557	34012.8	1582.4
1475	1363	9821.1	792
1295	6427	7075.0	507.9
5809	1640	15653.6	1410.6
4549	1543	26348.6	1292.8
1689	2801	24159.8	1163.4
3055	1529	20700.9	1261.4
1683	1093	15436.1	1218.7
1433	1459	10031.7	701.5
1640	1589	3731.3	357.1
2935	2903	4274.7	381.6
3825	2815	21055.4	1133.3
3767	1268	24264.5	1408.2
1657	2027	15602.9	1095.9
5965	3821	10495.9	989.3
5553	2903	16804.3	1340.0
1683	2999	24300.2	1230.7
2827	4281	31591.7	1757.8
1459	2859	13679.3	793.5
1343	6437	15590.2	893.7
5599	5995	21447.9	2065.8
3795	5747	18382.4	1175.1
2071	1443	26313.8	1352.0
1433	5733	15383.9	1192.4
5965	1699	24526.1	1219.3
1155	2027	18526	1166.4
5601	2881	14441.5	1181.4
3737	6427	8299	833.1
6413	1201	8824.4	846.3
1093	2927	17289.9	883.2
1127	1055	7622.7	797.8
1457	1271	3404.5	366.2
5951	3829	11609.6	1092.2
1401	1429	4106.9	405.9
1935	1927	3717.3	469.8
1801	6439	14183.2	699
5783	6439	13454.6	1164.1
1687	1433	15533.2	1245.9
1281	1749	2983.8	226.4
1442	2109	25254.9	1298.4
5671	6453	20756.9	1326.9
3829	5557	27134.0	1759.2
1256	3767	22050	1264.8
1873	6407	10294.4	796.9
1677	1935	26676.9	1426.0
1681	6453	21692.1	1037.5
1433	2031	14587.4	1085.7
1640	2033	15499.0	1445.3
3749	3745	2659.8	275.3
2025	1721	17784.2	1432.8
1681	2825	22108.8	982.1
5671	5571	7971.7	712.8
5951	1862	10998.1	789.6
1423	1637	5481.4	506.1
1543	1743	11775.2	1111.5
3831	1585	22190.1	2068.1
4281	5701	22643.2	1573.2
1382	3745	6007.6	587.9
1049	1363	3860.2	428.6
1423	1735	2416	204.4
1007	2795	19454.0	1129.4
1505	1011	5136.0	531.7
3699	1443	13624.3	1147.5
5965	1561	30766.6	1442.8
5737	5733	12294.5	1122.1
1721	5737	28673.0	1845.8
1927	1513	17139.2	1379.7
1127	1443	9116.9	961.6
2973	1948	6208.0	587.9
1261	1743	9232.9	953.4
1261	1645	2553	265.1
6005	2969	21601.1	1255.4
1281	1169	8197.5	698.2
1948	6467	12780.2	853.7
1007	1313	3300.9	359.2
3055	2017	38946.4	1718.9
1087	3821	7147.4	561.3
2867	1529	22032.6	1166.8
2781	1749	11716.7	626.1
1677	1363	15457.8	968.9
5995	5819	28355.0	1900.4
5787	1645	10022.5	906.4
2055	5577	24886.2	1661.9
5763	2031	17607.2	1332.5
3375	2917	28219.2	1327.3
1645	1944	17609.4	974.8
1169	3733	10348.7	874
2025	1269	15161.3	1235.6
1319	6025	8710.1	854.5
1557	1442	10118.5	1028.7
1423	1455	9182.2	625.3
1515	3799	13577.8	1352.0
1561	1723	6853.2	535.9
3677	3651	8676.2	889.8
1400	3745	7952.0	849.0
1453	1001	4620.9	439.8
2881	2859	9913.3	655.8
3699	1567	24062.9	1459.3
1681	5669	15633.7	1326.6
3729	5563	19284.3	1654.8
1797	6427	15649.6	820.9
1201	2017	12979.8	1052.6
5789	1429	23012.9	1235.5
3799	5111	31850.2	1452.8
1261	1201	6066.5	507.2
1743	2141	28990.4	1598.1
1845	5657	21267.3	1537
1317	2051	26556.8	1190.7
1948	5601	18486.8	1433.6
1326	5571	10436.2	930.5
2071	1645	20848.3	1193.1
3375	1501	6860.6	564.5
1633	3346	11730.5	973.6
3701	1135	18505.1	1236.6
1445	2827	18154.1	964.2
1681	5565	6449.5	517.9
5583	5625	5003.6	547.3
5763	1451	10270.2	856.2
1963	1014	18791.1	1219
2927	5615	7876.3	724.9
5613	3782	20378.5	1387.1
1645	1500	7233.1	737.4
3359	1453	21919.9	1219.3
3677	1442	15895.7	1449.2
2025	1329	19062.5	1463.9
5663	2071	33801.5	1900.8
1513	1637	6866.5	753.4
1797	1975	12313.4	758.4
1001	2969	13807.1	834.3
2798	2141	16040	1166.2
1645	2881	19872.8	1009.4
3829	2115	18317.2	1554.6
1923	1382	12019.7	997
2971	1557	20930.6	1099.7
1531	1049	4781.5	499.9
5995	1347	10637.2	1107.4
3017	2935	4227.6	357.5
1493	4356	19191.5	1127.6
2975	2141	13414	1045.2
3024	1621	22363.2	1114.4
2781	1637	20103.2	1306.2
1049	1429	4605.4	540.6
6025	6437	20695.5	1263.9
1585	5563	18474.8	1683.6
2983	2903	11414.1	826.6
4339	2837	23707.6	1494.7
1461	1775	12987.3	1084.2
1565	1501	12103.8	1142.6
5965	1944	10890.8	677.7
1513	5615	21994.2	1292.9
1963	3017	13324.8	870.2
1343	1743	8447.7	902.1
3693	5563	27362.8	1944
4349	6369	10615.8	1044.8
4549	2031	20006.5	1330.1
1801	6413	16158.9	865.7
1169	1239	16387.5	1055.3
5763	1127	7855.6	744.2
6467	1329	9876.7	959.1
1797	2029	14293.4	984.8
3359	2017	18649.1	1536.2
1429	5615	21753.3	1198.2
3689	1140	20680.7	1435.6
5647	1689	12497.4	1059.6
3739	1615	2929.9	303.1
6369	5787	15765.0	1397.9
3799	1591	12448.4	1182
5783	1513	15769.6	1465.8
5669	3737	26867.9	1762.3
1326	1281	6850.1	574.9
5819	6449	13785.9	1234.7
5663	2903	19348.4	1503.5
3007	3829	23948.3	1557.4
2941	1347	22357.1	1163.3
5995	1935	18902.8	1526.8
3831	1862	7503.9	641.3
1611	3769	8557.6	883.5
3693	1589	17645.6	1587.3
1411	1029	8577.8	847.8
3024	1169	21521.4	1216.2
5711	1147	8363.9	685.0
1689	5995	16320.5	1437.3
5663	5639	7874.6	569.9
3699	1264	12085.0	1153.3
1561	3749	23633.5	1163.9
4339	1361	11350.2	889.6
3849	1545	31924.4	1732.3
1007	4349	15820.2	1037.0
4356	5763	29533.2	1532.1
5657	1743	18451.2	1794.5
5773	2825	6779.3	556.8
1459	1770	11764.3	1066.8
1801	5651	19451	1342.2
4349	6437	13918.6	1329.3
1948	2917	11652.9	821.8
2055	2837	14658.7	1145.3
1433	3359	18297.8	952.8
2983	5612	2730.5	282.7
3749	1969	21779.1	1170.8
1361	2976	13189.8	826.9
3359	1573	15482.5	1311.3
1461	2973	12581.9	789.3
5553	3689	26045.8	1699.8
3737	3821	1689.5	259
3055	1862	38716.9	1812.3
1585	1529	8140.4	778.8
5563	5701	5676.4	521.8
3799	1147	25510.7	1344.2
1382	1457	2370.3	355.1
1201	1567	20887	1094.8
1948	1735	23080.6	1171.7
5737	1927	26417.8	1939.3
1127	6467	16021.4	925.3
6449	5577	16898.8	1105.1
1459	5633	9820.5	920.9
3745	1931	8260.9	723.6
5773	1411	30196.7	1502.5
3825	3805	6880.0	661.3
3024	2781	10107.1	633.6
3799	1391	28290	1540.3
1591	3733	3401.9	308.9
5633	4339	26190.7	1785.2
1743	1801	26920.1	1286.4
3677	5625	22720.9	1630.4
6375	2051	16435.9	1030.4
6413	1770	22345.2	1362.7
5671	3657	25742.4	1649.8
1375	3677	15186.9	1368.9
5773	2973	9890.8	832.4
6413	1637	17024.5	1340.3
1531	5639	8306.6	756.8
1633	6445	15945.1	1150.4
1640	2141	26927.2	1665.3
2935	1743	22404.2	1294.1
1295	1961	18842.2	888.4
1657	1319	5854.6	504
6481	1537	18161	908.2
5787	3677	25175.5	1802.2
1169	5733	13401.4	1064.9
1931	3729	7630.7	661.7
3849	5711	28167.8	2184.0
5583	1699	12196.3	1075.6
1135	3359	29192	1347.2
1797	1400	26640.9	1357.2
2965	1411	27641.7	1299.6
1627	1329	3564.9	409.1
1963	6427	11159.6	753
3759	5737	29532.3	1683
5612	3677	23329.0	1696.0
5819	1545	18108.6	1286.9
3689	3782	2098.7	223.1
6375	5111	25221.8	1325.8
1683	1621	25937.2	1287.7
1633	1531	4777	479.1
2859	1093	18514.7	979.3
2859	5553	11492.9	1065.1
1429	2017	23586.6	1092.9
3729	5111	24829.9	1238.7
5747	1371	7111.9	573.9
2795	1271	18007.5	1030.6
2031	3782	5492.9	483.1
6005	1951	17395.1	1271.6
2085	1845	3975	472.3
3829	3729	4079.9	446.9
1591	5901	14176.9	1334.3
2965	5645	6338.9	585.0
5694	1261	7458.9	719
3749	1033	8099.8	666.4
3701	1268	15628.4	1328.8
2867	2881	5942.1	431.5
5583	3714	32390.8	1903.7
3017	4349	28669.9	1301.7
1961	1589	20642	1521.4
1029	1261	5594.8	572.1
5613	5813	7241.8	635
1361	3733	4522.4	394.2
1961	6407	8648.7	651
1640	1391	2163.3	292.3
6005	5657	20311.2	1908.3
1615	1589	10312.7	907.4
5671	5729	9247.7	822.7
6375	5563	25398.5	1746.5
5951	5995	23405.3	1964.8
2881	5639	26840.2	1446.5
6369	3825	4536.1	573.7
1711	1931	14916.2	1374.3
3714	3821	8824.3	863.1
5577	1375	11230.4	1023.2
6427	3829	12995.7	1095.2
2798	1442	21963.5	1299.2
2795	1587	24687.0	1616.4
1767	2927	22824.3	1143.5
2983	6449	9946.5	828
1127	2881	20865.7	977.7
5583	1411	31118.6	1612.1
3381	1505	7529.6	670.8
1087	2798	20416.9	1144.5
1077	1147	8845.1	891.7
1493	1347	2378.8	217.5
2085	2798	14786.3	1194.8
5809	3829	24066.2	2013.3
1927	1093	16482.5	1270.6
1442	2947	17690.3	916.5
3795	1411	11192.8	1173.5
2973	3651	17356.7	1113.2
1561	1271	10587.8	705.3
5612	5557	8122.8	646.2
5583	1371	10425.9	931.9
3055	1559	17167	962.3
1961	6477	9573.4	742.2
3739	1752	10907.4	936.5
2927	1461	13298.4	759.7
1611	6025	8905.3	664.6
3825	1505	6146.7	605.5
1933	1264	11091.5	1043.6
1927	6439	8248.7	806.3
5951	3729	13860.5	1258.8
2071	6005	29638.3	1606.2
5599	1513	19935.4	1779.2
4549	1429	24834.6	1217.4
5773	1140	8777.3	834.1
1451	1561	11209.4	744.4
1933	3733	5669.8	748.2
2115	1699	27374.2	1376.5
5671	2837	5864.3	495.7
1457	3829	12819.5	1055.7
3745	5639	21901.6	1363.9
5965	5535	22054.8	1412.6
1501	1375	6724.3	477.2
1689	6477	19524.4	1099.4
3689	5995	16631.7	1406.8
1445	1573	6842.3	737.5
3741	3769	6932.4	769.6
1935	2825	13835.9	1114.8
1326	4189	32314.6	1580.7
5819	5696	8001.8	655.4
1007	1147	7504.3	756.1
5647	6477	13140.2	1151.9
1375	1767	15223.4	1047.1
2922	1585	24035.5	1538.6
5563	6453	22534.9	1437.6
1011	1424	5368.0	536.9
2025	6371	8259.8	787.8
1975	1256	11834.3	1010.1
1265	3745	7280.1	602.4
1573	1400	5488.0	586.3
1681	5663	11611.5	919.1
6025	2141	30823.3	1697.2
5671	1429	25340.6	1515.4
6427	1423	10720	771.1
1801	2917	6718	517.9
2025	1939	4787.1	506.7
1505	5951	16766.5	1561.6
5657	1423	21168.7	1626.1
5951	1640	30642.7	1890.9
5789	2973	9970.1	827.7
1361	1127	13228.2	673.6
3714	2965	20154.3	1485.3
1281	5809	8549.0	798.6
5577	1751	8105.9	770.8
1963	1935	6948.8	724.5
3699	1721	15669.9	1422.9
3017	3729	22867.3	1147.1
2973	5563	16064.3	1348.7
1927	1239	13041.0	1241.8
2055	1001	13500.8	1157.1
6449	3730	7328.6	676.1
1375	3782	15064.0	1177.9
6369	1443	12732.4	950.4
1461	1049	4239.5	396.6
3759	1140	19577.3	1065.8
1326	5657	13626.6	1203.6
1281	1531	7075.1	645.5
1948	1961	1973.2	182.2
5671	1127	12631.3	1079.1
2037	5565	25815.8	1524.8
2922	1269	16595.8	870.8
2827	2017	11929.4	756.0
6467	5557	21745	1402.8
1752	5557	11187.9	1042.2
1749	1587	12566.7	1057.9
5995	6439	19990.2	1223.5
1147	1153	2427.5	258
1615	1867	13856.8	1017.7
1493	5819	13573.3	1082.2
2973	5557	20664.7	1407.6
3739	1453	9029.5	847.0
1169	3745	7598.5	776.2
1135	1181	5620.8	623
2903	5711	11624.4	1006.0
1445	3743	7678.6	637.7
6025	1363	11024.3	760.5
2141	1745	34348.8	1679
1343	1093	7334.1	725.4
1711	1752	10179.3	855.8
1657	2917	16970.5	886.1
2055	1453	15387.2	1197.6
2965	4349	26244.0	1272.3
1743	2859	20208.0	1133.7
1963	1797	8901.6	520.4
5783	5813	4995.0	505.1
3714	5763	22615.9	1734.0
2881	1767	28387	1365.7
1500	6445	17259.4	1026.9
1085	1657	6079.6	561.6
6449	1531	13480.7	843.8
3344	1453	12352.2	791.1
2827	1453	13801.6	821.9
4281	1770	18269.8	1375.4
1135	5701	5975.5	556.6
1961	1442	18785.7	1077.5
5577	2903	13974.4	1157.8
5763	1153	8910.6	872.7
5765	1587	16420.7	1395.1
1475	1845	24421	1186.1
1944	1752	13305.7	804.4
1573	1557	14540.4	1440.5
5747	5111	16351.5	995.4
1264	1363	3689	356.6
6369	5601	18451.5	1618.4
1621	1011	7194.8	626.1
4339	6453	10056.3	954.9
5693	1201	12182.9	1057.3
1429	3733	7004.8	518.2
6025	1775	15614.5	1444.6
2798	3730	21846.6	1281.2
1923	1931	3876.7	343.4
3701	5571	23651.9	1643.6
6445	6449	1763.3	188.0
5647	1229	19507.1	1272
2881	3782	18400.3	1228.8
1689	5633	8738.3	730.7
5577	1476	5337.7	577.8
5633	5747	6410.5	668
5995	3730	11926.1	976.9
1561	3651	23931.3	1234
1743	1391	3587.3	403.7
1329	5615	13173.9	1228.4
1453	5601	13477.4	1207.2
1093	1751	9123.9	672.8
5553	5639	2180.4	245.7
4356	5669	32522.5	1810.5
5657	1637	16009.6	1436.4
1931	2085	7845.9	679.4
6477	1797	17127.5	954.5
1687	1140	7975.4	584.5
5625	1645	10421.7	1007.7
1457	2935	14758.6	954.0
5633	2976	19273.6	1213.4
5765	2039	14584.8	1013.0
1814	2837	9133.4	671.3
1573	1961	25667.0	1482.3
3055	1944	36191.3	1663.3
4356	1011	15361.0	905.7
1585	1319	6283.7	629.2
1382	1055	5316.5	596.2
3007	1007	18956	1283
5535	5565	8034.1	765.5
1543	1770	5500.7	533.1
3359	2965	31373.3	1495.9
5711	1361	15589.0	1339.9
1657	3805	22845.3	1158.7
1169	1529	3895.7	374.2
2825	5787	8483.6	795.6
1264	2085	19889.8	1255.2
1585	5737	33273.6	2292.8
1077	1513	3384.3	437.5
1944	1329	20512.8	1258.1
3741	1961	21584.7	1105.6
6449	1363	8258	514.6
1295	2965	16880.0	977.4
1400	5733	14690.3	1268.8
1429	1411	7195.6	659.9
1963	3689	11166.5	854.1
1085	1505	3617	385.4
2973	1975	7240.4	737.5
1029	3701	13016.8	1189.5
1265	1969	16570.5	914.4
5995	1371	12090.2	959.6
6407	1147	12468.2	742.6
5669	5639	10340.9	945.5
2903	5783	11539.3	1151.0
5111	4549	28755.1	1268.2
5563	5995	20141.4	1928.5
3651	5565	24443.6	1473.8
1140	1006	9314.2	936.1
1363	1505	9294.7	679.7
5737	1401	29590.9	1960.6
3055	2801	35558.8	1687.5
1140	6413	16498	964.9
1457	5701	9091.0	869.9
1743	3651	9263.1	793.0
2999	1637	20067.1	1437.2
3831	1424	15894.2	1394.5
3749	2917	22339.1	1159.2
1931	1591	8366.4	939.7
1445	5671	24739.4	1540.7
5729	1745	15329	1444.5
5747	6437	14438.0	1064.6
2867	1423	22367.7	1025.6
6477	1735	11279.5	801.9
1944	2029	8169	785.5
5657	5765	6666.6	610
1326	3849	18737.5	1833.7
1749	1537	13172.6	586.5
1455	1775	12476.4	1040.4
3821	1515	5093.6	511.9
1256	1401	10642.3	968.5
3741	3733	336.9	36.9
5951	3769	5933.8	462.9
6005	1845	20697.7	1504.9
5951	5999	23076.6	1895.6
1140	1931	19190.5	1092.8
1531	6445	15751.1	926.3
1011	1625	2742.5	321.2
2903	1007	21118.7	1195.3
1923	1767	26813.1	1578.5
1529	5557	9010	839.4
5787	6477	11463.3	1023
1585	1711	4701.1	459.8
1633	1867	15868.7	1440
1711	2999	19509.5	1378.2
5965	1400	30406.9	1640.6
1963	2999	9928.1	863.2
1689	2085	29733.9	1423.4
1229	2051	28471.7	1223
5747	4356	21303.4	1296.3
2965	1181	18096.8	1127.1
1961	1927	7670.4	709.6
2827	2976	6317.0	626.7
4189	3759	31014.2	1461.3
3825	2051	16331.3	1284.7
3767	2976	11615.9	1086.5
6437	1557	19967	1015.7
3737	1269	11043.1	1039.3
5647	3749	20782	1659.6
3344	6413	14863.2	1052.7
2867	1611	20760.7	984.4
5995	1382	12482.1	1023.7
6369	3679	9317.6	915.5
2927	2031	11179.1	845.3
2927	1723	17591.5	1144.1
1295	5901	26245.1	1269.3
1363	3795	21429.8	1038.7
4145	3813	23777.8	1282.9
2825	2115	16736.7	1222.0
2798	1400	23014.4	1431.6
2795	1501	21225.9	1027.0
1271	1029	5867	570.4
5783	1085	13210.2	1250.3
3757	1711	11420	988.3
1585	5577	16292.7	1514.8
1493	1049	3699.5	387.4
5669	5535	10233.3	1061.6
5787	6407	9934.4	846.4
1375	1093	6044.1	604.5
1011	1006	3209.3	357.4
6371	5951	11056.7	994.8
3689	1951	6401.7	564.6
6407	1948	14267.5	772.1
1935	5701	23122.6	1603.8
1401	2947	17253.6	1086.6
5783	1476	7909.4	835.7
1256	2798	14973.3	1059.3
1948	5809	18631.3	1446
4281	3651	17142.5	1529.1
3344	4349	4795.3	452.1
5613	5615	1241.5	137.3
1451	6467	6319.2	586.0
5783	3689	18722.7	1684.6
5669	1049	22544.6	1552.3
5601	6467	15031.1	1372.8
3782	3799	2662.2	278.9
3381	6449	21233.5	967.3
4189	1625	30499.9	1734.6
3831	3782	3077.5	394.5
1767	1657	12334.5	818.1
1743	1264	12865.9	1013.6
6437	1155	16301.9	926.4
1573	4356	11661.1	1059.2
1657	1867	19266.7	1059
3689	5633	23272.9	1649.0
1401	1029	3626.1	427.5
3375	6005	12860.1	837.8
1573	3769	16216.7	1635.6
3729	1699	2973.7	250.5
2825	1361	13194.6	695.7
1375	1561	12616.7	851.0
3749	1948	22089.7	1159.2
1677	1055	14222.1	1146.6
1271	1752	2385	367.2
2859	3739	19902.9	1153.4
1557	3769	25894.3	1498.3
5789	1371	8288.4	681.4
5951	2109	7030.4	591.5
1585	1500	10414.1	1061.5
1433	1951	13127.6	940.2
2795	5535	9193.0	919.4
1749	1459	4604.5	340.5
5965	1637	29248.1	1755.6
1948	6005	25520.6	1387.2
2071	5763	17403.4	1249.7
1543	1375	12064.4	819.4
1561	1711	7272	574.3
1645	3657	10525.0	939.8
2781	2027	15226.7	1101.4
1529	1975	21106.1	1234.4
5729	1442	12568.3	1172.6
5671	2051	13641.9	1116.3
6449	1256	5964.7	595.5
5763	5625	1827.2	240.0
3699	1363	10650.6	994.6
3831	6467	11477.5	1161.2
1271	1169	6762.2	602.8
5612	1561	16734.7	1199.8
1133	5669	15229.8	1164.2
1317	3055	17600.5	1190.3
1927	1401	17138.1	1582.9
3729	3714	11163.1	1120.7
1127	1587	10508.8	978.0
1455	2781	13606.2	707.5
2983	3679	19832.2	1446.7
1873	3805	5889.3	417.1
1049	5813	15119.4	1391.4
2085	1500	26900.1	1592.7
1687	1997	23083.5	1157.3
5645	1589	12647.8	1108.8
5783	1423	23846.1	1396.3
6407	6467	2358.8	306.9
3344	2827	20205.7	973.5
2827	1867	11887.7	848.3
2935	1770	18140.1	1496.5
1677	1443	14902.1	1187.4
1975	1014	13726.6	1227.9
1133	1007	5825.3	601.2
5819	4339	29074.0	2030.4
1229	2903	29693.3	1331.5
1423	5995	4683.7	451.6
1585	1944	24910.3	1705.0
5765	2965	3752.7	358.0
3825	1751	12398.8	976.2
1933	5819	19544.8	1675.0
5639	6025	16761.4	1572.3
6481	2891	16759.4	1241
6369	2947	10074.6	815.3
1453	5553	13579.5	1160.8
2781	1721	18185	1125.6
3759	1451	9105.6	626.4
5785	1944	14074.5	1090.4
3745	2071	14239.6	1165.7
2941	1611	22637.3	1154.9
3699	1935	3250.0	431.6
1561	6427	15779.6	760.9
1155	1011	7106.3	725
1935	6437	6736.9	656.8
1127	2039	20037.1	936.1
1085	2029	14733.7	1174.3
2798	1611	19753.4	1124.2
2031	3757	9573.8	900.1
1329	6025	8106.5	826.7
5599	3657	27696.8	1839.7
1565	1033	8753.9	831.8
2999	1313	17027.4	1101.4
5671	1293	16311.2	1444.8
4549	5965	23659.6	1348.5
3344	1239	4439.8	389.4
1683	6437	22249.4	1098.5
2922	1007	17949.5	945.4
5613	2033	17102.5	1334.3
3701	1055	11767.1	1036.1
1961	1752	10830.8	721.7
1135	1317	5604.5	557.2
1401	3767	16772.4	1521.6
2795	6439	11234.8	890.6
3693	2999	16501.8	1424
1797	1625	23958.2	1368.8
1935	1268	15101	1276.5
5553	1515	16823.2	1620.2
1801	1264	18997.1	1076.1
1711	3677	20119.3	1861.6
5645	5747	2724.6	254.3
2903	5737	9613.9	783.7
1633	2781	18650.2	1172.3
1169	1293	3052.2	339.9
2941	1935	17550.2	1505.7
1375	5696	9903.2	872.2
1343	2903	19903.3	1040.5
1621	1140	19168.8	1089.2
5737	1271	16666.6	1519.1
6375	3782	5306.5	503.8
3799	1505	13759.2	1348.7
1997	2085	8669.9	694.5
1515	1155	19632.5	1133.0
1493	2825	15130.5	732.3
1461	1567	13222.2	921.9
1326	3055	18075.7	1243.7
3782	1645	17206.1	1445.9
5553	5645	6607.0	601.5
1591	5612	22343	1323.7
2973	1049	13775.4	991.8
3344	1683	27937.5	1293.3
1261	6453	6248.1	505.4
6477	2027	7192.9	708.7
1087	2965	18781.7	944.8
5729	5625	3169.6	375.6
3737	2999	20924.6	1338.9
2141	5813	25059.1	1888.9
5729	6369	13754.5	1236.9
1963	1640	19433.2	1257.9
1373	1133	7828.1	667.4
1567	1329	5376.2	469.8
1931	2969	9932.3	701.5
3007	5787	7495.2	565.1
1229	6453	12175	1102
3825	1476	23127.1	1340.5
3767	1529	27315.8	1488.0
3714	1767	34762.3	1982.6
1967	1147	17445.2	1052
1326	1393	4997.2	550.8
5951	1927	10296	922.7
6477	3767	11511.2	960.6
2037	5787	17899.3	1393.6
2115	5696	26358.5	1750.1
1627	5583	13076.8	1228.7
5563	3730	19567.1	1684.7
3757	2031	10382.5	931.4
1411	1429	7743.3	708.2
5785	1133	7102.0	657.3
6407	1423	9883.5	692.2
1615	3699	7644.1	733
1743	1093	3292.0	301.8
5729	5785	1613.8	175.3
2971	2999	7207.9	762.9
5535	1085	10567.7	934.5
1961	1140	17256	1021.9
3745	3375	7622.1	690.9
3739	6005	12194.6	967.0
3017	1749	14712.6	723.1
3759	1567	23721.9	1160.8
5819	5671	2367.6	249.6
1077	5823	19332.1	1248.2
1457	2941	18478.0	1002.2
1295	1637	4676.6	432.8
5809	1329	14456.5	1246.5
1573	1347	12166.3	1251.9
1373	1745	11532.2	804.5
1997	6371	11618.6	853.9
3055	5765	27337.2	1629.4
1743	5571	15115.2	1513.9
1382	1281	5376.6	455.7
5693	1951	22143.8	1285.9
1400	1093	3766.8	348.2
1453	1093	7298.9	695.3
5787	1770	10232	934.7
2941	2935	1324.6	150.0
2999	1935	15178.6	1313.3
1093	5711	25920.8	1613.2
3825	3757	1744.4	170.3
1845	1683	29355.3	1422.8
5625	1585	17891	1643.5
1264	2891	15405.1	1145.7
1375	5565	12997.2	1059.6
5563	1531	10796.9	990.9
1711	1657	6172.2	522.7
1743	1721	5096.4	570.6
2141	1011	27301.5	1394.4
1429	1181	5352.8	607.3
5657	1927	23306.2	1830.2
3767	1543	29340.9	1438.6
3821	1169	10981.3	945.3
1375	3821	9217.5	724.3
1640	5565	11699.8	1043.6
2141	3821	16567	1346
1633	6477	11043.3	951.6
2935	1689	25030.8	1386.1
1529	1371	7980.7	676.1
1687	1862	27785.7	1257.4
5583	2917	14849.1	1177.9
6427	2031	8922.8	731.7
4145	2033	18859.8	1161.8
1457	2085	20976.7	1194.9
3849	2927	16868.7	1238.1
2971	4281	31180.9	1760.6
1585	1557	10337.6	966.2
2983	6437	11983.6	1059.1
1975	1261	14163.3	1072.7
1711	2825	18072.9	1172.2
1400	1537	8943.4	807.4
1093	1011	3344	332.7
2781	3733	19795	1024.4
6445	5625	14315.9	1019.2
3017	5787	12600.7	1042.0
5819	1657	13854.2	1139.7
5965	2917	19429.7	1209.7
3829	1085	8862.0	773.9
2115	6453	15298.4	1289
1393	1269	9144.4	901.5
2927	1565	21966.6	1146.5
1329	3737	12772.1	1161.9
1529	2965	19262.2	1066.7
3767	1625	16536.2	1524.5
3821	1749	10913.2	840.5
1256	1135	5969.4	634
1271	2941	19932.9	1117.4
1745	1513	6410.4	578.2
1169	6437	15858.5	1127.3
2085	6445	11006.7	955.6
1459	1135	5518.2	549.8
5773	2903	13366.2	926.7
1239	1775	33248.7	1645.1
1529	5711	13910.4	1219.9
5729	3699	16908.3	1464.9
6427	1801	15577.8	844.6
5639	3677	33177.4	1876.3
5613	5995	26228.9	1596
1591	1567	23367.8	1153
1295	6445	14643.2	803.5
1445	3749	7515.7	621.7
1927	5729	19753.1	1552.3
3689	1845	6605.5	615.0
1423	2837	18577	982
1433	1529	9694.3	943.5
1767	1143	10489.4	673.1
1135	5565	6341.7	540.7
3024	3829	25556.1	1403.0
1265	5657	9906.7	881.9
1375	6453	3467.9	348.1
2798	3831	17291.5	1241.2
1055	5535	10372.3	931.4
1711	1147	8653.7	816.0
1687	6437	21390.6	1048.2
6467	1931	4514.2	376.1
5783	1587	16445.0	1497.1
2141	2837	16180.6	1201.1
6477	5765	9753.3	904.3
1093	2965	18510.2	920.4
6407	1135	10797.8	610
2055	3825	6450.4	603.3
3805	1561	29008.1	1372.5
5647	6427	11512.2	970.3
3701	1752	11393.2	1031.3
5737	2017	23840.5	1560.4
5645	1239	20416.8	1230.4
6481	1545	18919.1	977.5
2825	1423	18317.0	920.2
1029	1585	7299.0	797.7
1055	1797	24348.7	1029.5
4145	2947	15697.4	907.4
3689	1393	14720.6	1203.5
1319	1735	7305	733.6
5694	3699	23843.7	1529.3
1611	5657	25149.4	1545.2
1501	5765	20829.6	1087.8
2025	1767	23827.6	1496.7
3689	2798	19672.7	1429.0
4549	1573	29788.8	1695.1
1873	1543	26118.3	1279.3
5737	1543	18961.8	1695.4
3831	1611	11575.3	1153.2
4281	5651	23490.0	1631.6
1382	3743	7238.9	708.4
1933	3813	2284.6	338.0
5535	2881	14303.1	980.4
5951	1457	26481.1	1546.9
1565	3745	22851.5	1246.2
1500	5999	7301.5	674.3
1797	5823	16139	1203.8
5763	5651	3456.3	380.0
2867	1014	20637.4	1193.2
5645	3657	15308.7	1192.5
3815	2027	6648	600.9
1127	3769	21063.4	1320.1
5999	1457	10116.9	1027.0
1927	1443	18415.9	1402.2
1085	1500	3879.8	395
1127	1429	9579.0	1033.7
1261	1752	5226	393
5657	1476	6753.6	559.5
1261	1699	4880.5	413.4
3651	3767	7779.9	785.5
1343	1135	2977.1	299.5
1239	2903	30150.2	1421.0
2115	1269	27555	1535
1007	1515	5931.9	660.9
5625	5563	7491.4	675
2867	6371	15131.6	1243.8
2085	3799	6338.4	592.5
5819	4189	21946.9	1629.7
1135	1723	6576.4	652.1
4356	1476	28413.6	1400.1
2795	5765	7918.7	790.5
1363	1476	9961.5	825.0
6481	3359	19210	1000.1
1591	1268	10972.9	833.6
1543	1093	11439.9	1042.4
3831	1423	15911.2	1394.2
1361	2039	17961.0	913.8
1711	1011	4242.7	453.4
5669	2935	5455.2	462.1
1621	3733	3347.4	340.1
1261	3714	26109.3	1583.2
3815	1455	11400.4	907.7
1271	2947	13781.3	787.2
1721	4339	14716.2	1328.2
5819	3795	20714.0	1481.6
1373	1573	13386.5	1057.4
5633	5711	6984.1	603.1
5789	2039	15130.2	1058.6
1944	3693	12145.1	865.8
3799	5711	23900	1751.1
2925	4189	16396.4	933.5
2781	1401	19104.2	1235.4
1093	3714	15753.7	1410.2
5747	3701	15830.8	1337.6
3805	1382	19141.5	1179.4
1873	5701	19360.3	1426.7
2922	1029	17202.9	867.0
3741	2891	22639	1372.9
3359	6439	27462.7	1333.5
5625	2917	11590.3	856.4
1317	1591	8218.4	798
5763	1621	21736.9	1294.7
1969	3795	6981	470.4
5965	1363	22992.2	1166.6
1565	5785	10074.1	996.1
1513	1683	25675.8	1292.2
1845	1155	22902.4	1202.8
2925	2891	8623.5	818.2
2999	1476	20332.8	1273.1
1261	5729	5827.2	554.1
1645	2935	16333.0	1018.1
5693	2941	11912.6	993.9
6025	1443	3473.2	339.5
1961	1261	13539.1	842
5625	5995	27191.4	1628.2
2055	1085	15951.2	1174.9
1001	1689	11761.0	966.8
1343	1513	8372.4	867.5
1445	1723	5066	522.1
3767	5765	19932.8	1297.5
1505	2029	15947.2	1317.6
1627	1317	2554.1	311.6
1585	3745	12061.0	1230.3
2827	1085	18376.7	955.0
1873	1295	23018.4	1221.1
2781	3714	19650.8	1387.6
1445	1461	6517.1	641
6437	5651	20868.3	1293.9
1963	3714	10677.6	914.1
1611	6445	15317.6	874.7
2825	5747	5665.9	538.8
5633	5577	3043.3	331.9
1429	5557	23991.2	1393.8
1797	1585	28380.7	1762.2
1001	2051	18965.2	1011.9
3799	1545	27656.6	1299.4
1329	1845	25679.9	1327.9
1967	1501	17789.8	973.9
5663	2969	25751.4	1570.9
1457	6477	6333.3	545.9
6445	6407	4687.7	460.8
5693	3782	23400.4	1628.7
5965	3745	13743.7	1303
5785	2827	5804.9	574.6
2947	1455	12434.2	670.1
2925	1113	17949.5	1033.4
2976	3701	10211.4	987.5
6371	1269	12436.5	1163
6371	1561	22302.3	1296.5
4145	1014	28289.1	1535.1
1007	3651	9783.7	880.1
4356	5813	34459.7	1928.2
5657	1557	9687.8	821.7
5773	2815	3489.1	317.8
6437	6371	6392.6	622.1
2941	5651	9654.1	781.6
6025	5601	19764.1	1860.8
1627	2031	17229.7	1487.4
1343	1006	6903.5	693.4
1011	1361	3365.9	365.5
1561	3739	24250	1236.5
5645	3825	16357.1	1251.6
3821	5565	24750.2	1450.7
1393	6477	11376.6	871.6
1475	3769	23772.3	1529.7
5639	1845	27086.6	1395.7
3767	1735	16638.9	1358.9
1591	3701	8501.9	819.1
5737	1997	19602.8	1391.8
1127	6453	14643.0	788.5
2941	2781	5885.1	587.9
2925	3689	15333.1	1074.9
1011	5639	11267.8	1022.5
3693	1455	14343	1184.9
5999	3745	11977.0	939.3
3651	1561	23552.3	1212.7
1745	6413	15696.3	1207.2
1645	5577	9272.8	856.8
1557	1411	31320.8	1417.5
1814	1055	25308.9	1223.3
1461	6445	11412.0	729.4
1133	5696	6192.4	569.9
1567	5671	13379.7	1156.7
5535	2859	6491.2	608
5639	1269	9355.8	813.7
2925	6477	13574.4	853.8
1633	3813	13864.3	1366.2
1155	2999	17657.6	1053.6
1745	1867	18169.7	1324.4
2935	1767	25520.7	1435.5
2071	1268	21288.8	1253.8
1077	6025	6911.9	668.9
1627	1451	6467.1	719.5
1343	1442	6963.9	727.5
2935	1281	10833.4	919.6
5693	6427	8493.9	751.7
1239	1293	18149.1	1103.6
1429	6445	16031.5	871.3
2947	1317	17683.5	1057.3
5747	5663	11465.9	938.0
3799	2781	15919.4	991.1
1873	2917	15359.4	1064.2
3677	1801	18931.0	1202.7
5599	1033	15569	1383.7
1133	1391	7572.7	806.6
3729	3795	10747.8	1047.8
1513	1500	2303.4	275.8
5951	1393	21494.1	1761.5
5535	1361	8242.5	682.6
4189	2071	19603	1072.9
1493	3745	9238.8	819.7
1011	2115	29016.8	1510.7
3693	1011	13617.8	1179.8
5711	1797	20008.8	1541.5
1229	1261	9078.6	742
1683	1567	5299.2	353.9
2983	1621	19888.1	1159.2
4281	2801	32845.3	1772.8
2903	3729	24074.2	1242.4
6437	3782	8583.8	702.1
1429	1975	14388.4	1042.6
2976	2029	6346	730.1
1373	5813	13956.6	1181.9
1567	1393	12140.1	1053.8
1155	2825	16221	847.6
5819	2825	6896.0	719.2
3805	1531	26456.4	1425.5
2827	1770	24673.0	1374.9
6371	2947	11437.6	885.5
1239	1969	27916.9	1362.0
1429	6369	10894.7	819.6
5633	1573	17804.5	1794
4339	5785	21393.3	1789.4
5737	5765	11792	1139.8
1657	6005	10302.3	1028.7
6407	1640	8948.2	717.9
2999	1113	17941.6	1142.5
2925	1293	15870.6	948.9
3767	3024	21389.7	1262.2
1745	6025	397.9	36.6
6413	5553	20343.8	1385.5
2781	1442	20235.5	1087.1
1393	1951	15157.7	1083.8
5645	4339	19171.5	1538.1
6375	3805	6906.7	647.2
4189	1797	6701.6	549
2795	1645	17742.1	983.0
1585	5639	15998.6	1446.5
1326	3024	22225.7	1206.9
1565	1640	7065.5	643.4
5737	5583	10936.6	1009.6
2037	2935	13171.6	1082.7
1401	1721	2492.1	281.0
1319	3769	27174.3	1572.8
3767	6371	6387.7	619.9
1500	1723	8174.2	827.9
3737	3055	35644	2006.4
2973	3737	12320.6	973.8
1948	6439	6275.2	541
1767	3799	31056.9	1412.9
1147	5701	3505.3	292.3
3651	4549	25106.5	1352.5
3359	1948	33066.0	1547.8
5601	1529	12860.6	1153.2
1797	4281	37721.5	1877.5
1640	1749	8693.1	688.9
2141	6453	14488.3	1135.4
1155	5557	5730.2	542
1561	2033	23434	1210.1
1767	3359	36454.1	1665.9
1453	1948	16647.7	920.1
1373	3821	9082.8	704.6
2973	6467	8790.1	758.7
3831	2029	10176.0	934.4
1621	1683	25367.5	1267.3
1505	3737	5788.0	625.3
5763	5965	21260.3	1350.9
2795	1961	8966.2	664.4
3651	1268	12361.6	998.1
3701	3677	4432.1	479
4356	5583	30221.3	1546.2
5785	3821	24329.6	1461.2
1681	2947	21942.8	953.4
1749	2827	10295.2	572.5
1401	1269	8604.5	822.9
1361	5787	11734.7	1048.0
1963	1767	25117.4	1287.6
5599	2881	13773.5	1121.1
1565	6449	18091.2	824.4
5671	1557	14241.7	1216.7
6449	3745	7991.1	739
6375	1455	9455.1	913.2
2859	1317	18691.6	1182.2
2922	1767	25540.9	1201.6
1475	1271	7607.1	722.3
1677	1135	10143.7	588.7
2115	1055	31298.1	1552.9
1265	3743	8511.4	722.9
5737	3805	27377.5	1752.4
5663	1261	16407.7	1317.2
3055	1375	26113.1	1501.6
5787	1537	11843.2	844.1
3831	1361	23089.9	1283.3
1451	1951	11224.0	819.7
1329	2827	18071.8	1087.8
5577	1565	7420.1	769.6
1633	5663	18504.6	1566.6
5765	5563	8140.2	720.7
1343	3657	12899.4	966.6
4349	3759	7155.9	654.7
1133	5813	9311.6	794.3
1845	5651	18952.4	1340.2
6477	5615	11448.8	1145.7
6369	1401	11454.6	1131.1
3017	1140	21956.1	1169.9
1229	2947	23894.1	1047.2
3701	1014	13390.6	1216.1
1049	6437	15056.2	1070.5
6407	3745	6862.1	630.7
1281	1457	4796.4	448.1
5671	1113	17248.4	1509.2
2941	5612	7105.4	638.2
1543	5733	13047.4	950.7
5789	6445	13084.4	1048.7
1845	4339	9563.8	886.8
5787	6445	19486.7	1208.5
5663	1313	14843.1	1210.4
1457	3749	10766.4	819.7
2141	5565	33977.7	1767.3
2881	5563	17680.5	1331.4
1505	5809	27463.8	1745.3
5747	4549	13742.5	929.4
2925	2801	5934.9	435.1
1169	2891	20185	1362.2
5613	5639	10123.2	929.5
1451	1371	2530.6	233.6
1687	5819	20919.9	1378.4
1329	3679	30738.2	1771.0
1049	3699	13738.3	1304.1
6005	1927	21388.8	1658.4
5612	1133	9712.1	777.4
1969	1767	23320.7	1291.1
5577	1014	12752.9	1238.4
1256	1140	6840.5	777.7
3831	2115	10045.7	910.1
1743	2941	25171.3	1328.0
5693	5645	2556.6	248.7
1445	1014	2188.2	268.8
4145	1424	29978.1	1339.5
1505	1867	15799.1	1216.9
1931	5601	20114.9	1668.7
6375	1591	6063.4	621.5
1931	1767	23910.2	1347.4
3693	5783	19156	1707.2
1797	2115	9017.5	641.7
1969	5565	21605.3	1356.1
1961	1640	17118.8	1178.5
6025	2947	20852.6	1096.9
3699	5765	16277.3	1383.6
5765	1529	10718.6	941.7
3359	1229	25878.8	1672.5
1975	1935	2890.9	365.7
5111	5729	15744.8	967.3
1264	1293	3643.8	380
1845	2825	12077.7	800.6
1329	1683	10150.6	734.1
1326	1573	9812.3	1035.9
2971	1845	6614.8	627.9
3795	3024	19696.1	1107.6
6025	1749	11679.6	1007.4
1611	3677	11076.2	1108.2
1689	5711	13637.6	1150.9
1531	2781	18743.5	1024.2
2798	1143	20195.5	1219.1
2983	2999	5389	655.3
4281	3799	39252.6	1979.9
1814	1721	24164.3	1374.3
1239	3813	10013.8	972.8
2881	1401	22984.1	1341.9
6449	2941	11059.5	979.8
1007	3657	9841.3	872.7
5785	5787	1171.5	157.0
1557	2917	23850.6	1096.3
2037	1361	10669.6	861.5
6375	1319	23154.8	1299
2141	5669	22510.5	1737.8
1745	3730	10664.0	813.2
1453	6369	9491.6	878.3
1573	1951	18060.1	1415.1
1935	1752	10865.8	979
3795	1011	22440.4	1190.2
1256	5601	10493.1	1031
5657	2917	14382.2	1157.8
1627	3730	10474.5	1015.8
1767	1261	12443.5	828
1319	6407	10971.7	825.3
5693	1611	15680.4	1249.2
1363	2031	10152.4	871.7
1557	1951	21987.7	1058.5
3689	2801	18642.4	1254.4
2941	1443	25628.6	1314.3
3699	2999	15533.7	1348.5
1561	1640	6936.2	543
2795	3769	19106.7	1323.3
3701	5965	7282.9	712.6
1169	2027	18777.6	1372.3
1411	1317	11621.3	1119.9
3024	1457	18030.7	941.4
5577	6467	12740.3	1265
2055	1775	27860.2	1656.5
1585	5671	28370.8	2110.4
5633	5901	29124.7	1531.1
1944	1531	20119.4	1147.8
5633	1543	7447.8	753.1
3729	2969	11296.4	968.3
6371	1515	7481.4	823
1573	5657	21666.6	2084.2
5535	1229	16275.6	938.3
2973	1997	3135.1	321.4
3375	3795	12468.2	1183.1
1775	1476	3147.3	265.5
2935	6427	12988.1	826.6
2085	1181	23725.6	1570.9
1265	2031	13997.3	1058.8
5819	5783	4747.0	535.6
1135	6413	14556.6	801.8
1140	1433	11478.9	1153.2
1085	2891	21036.4	1223
2935	1451	14759.5	906.3
5599	1711	16488.5	1481.1
1281	3375	18862.2	1107.8
2976	5809	15813.1	1386.2
1085	6369	10646.3	819.1
2025	6427	9114.8	887.5
1797	1007	22294.8	1169
6477	1451	6149.5	594.6
1475	2781	19216.4	1008.6
2999	1689	23981.2	1340.8
1451	3759	9397.8	648.1
2025	1862	2774.6	304.4
2781	5701	5969.1	587.1
1845	1011	20311.9	1123.1
1967	3813	8690.9	936.9
5951	1451	25844.4	1461.1
2965	1711	20061.0	1316.5
1749	1424	10391.9	742.3
6481	3055	31018	1740.3
5951	2859	20723.1	1397.4
3375	1443	14633.8	843.0
1411	2017	15153.7	1422.8
5612	3769	23380.6	1683.8
5785	1625	13545.5	1287.5
3375	5535	21281.1	1341.0
3815	1749	8582.3	722.7
2867	1113	20712.9	1083.8
2922	6427	13008.3	592.7
1997	1085	16883.7	888.3
1944	1975	6189	559.1
1687	1797	29127.6	1117.2
5111	1127	9849.5	495.7
1455	1585	10183.3	987.2
3375	3749	5260.0	473.6
2085	1745	29082.8	1677.6
5583	2837	10642.3	866.1
1801	6467	17328.6	985
1093	3757	5932.8	444.6
1591	5737	29178.2	1675.2
1140	1885	24152.7	1185.9
3381	1801	31328.0	1320.0
5694	1969	22956.2	1279.3
5995	5729	16494.8	1592.9
2935	2031	15599.0	1202.9
1801	1269	21314.3	1149.5
5677	1513	25353.1	1617.2
5625	3831	20736.2	1442.7
5577	5625	5226.7	590
1961	1457	12957.2	834.5
1515	5639	23886.9	1442.0
3737	6413	6507.7	609.8
6427	5819	12691.3	1175.7
1591	5645	13531.3	1013
1133	1113	4175.8	386.4
5111	1683	9813.3	571.1
1591	1537	20571.3	918.8
6025	1001	5847.1	606.2
6413	2947	7678.4	616.5
6437	1561	19496.4	958.5
1077	3375	13805.3	690.4
1944	1147	19691.1	1079.5
1093	1329	6732.5	685.1
2781	5813	9303.3	834.7
3829	1453	12992.5	1060.7
2867	1557	25106.3	1192.6
5995	1424	5504.9	504.9
5563	2071	23490.0	1669.3
5657	1239	26854.7	1814.8
4281	2827	30640.4	1653.5
3375	1113	19970.3	1165.0
5553	2965	10226.0	970.8
5111	1451	14059.1	824.6
3821	1637	11399.4	1006.1
3741	5701	15307.1	1373.3
1640	6025	6569.7	665.0
1611	1591	1227.1	149.3
2025	5809	23758.1	1886.5
1265	1143	4985.8	465.9
5729	2973	11213	982.5
1567	2017	26634.8	1146
1749	3757	10292.3	791
1401	1559	9315.0	812.8
1343	1587	8584.4	749.1
1493	1135	1903.3	211.9
5599	1319	17954.6	1319
1445	1424	1405.6	178
1500	1885	16859.8	1277.5
1513	3733	4609.6	493.6
5787	4281	24156.4	1691.6
1683	5819	18330.4	1395
3677	1239	11044.4	1065.4
2781	5995	24168.9	1357.4
5553	1264	10327.3	973.7
1687	1621	25078.4	1237.4
1401	3017	21845.9	1287.0
1767	1442	13754.1	1212.4
1687	1745	15527.8	1243.6
1147	2825	16432.2	862.6
4549	1393	27283.9	1401.8
2941	1268	20579.2	1187.8
1775	3679	35020.6	1853.3
1459	2917	16617.0	871.3
5693	3745	13341.9	1155.6
2983	3805	17668.9	1141.8
2881	3689	20221.4	1407.9
2055	1948	7344.6	671.7
2925	1140	18932	1094.8
3757	3733	1075.5	115.5
2025	5901	7710.8	753.3
5999	1645	7715.8	793.7
3745	1561	20841.7	1087
3689	5711	23621.8	2032.0
1457	1085	5650.3	562.5
2031	2815	14429.6	1031.6
1493	1443	6918.5	745.3
1721	1611	8668.4	790.6
1093	1505	2236.1	280.8
1256	3825	13478	1144.8
1873	6477	8763.8	721.6
3381	1347	17911.4	1015.7
2141	2973	13048.8	1070.2
1975	1476	21131.0	1323.7
5625	2141	19484.7	1367.7
1615	1133	16402.2	766
1752	4189	24502.1	1224.2
1127	5999	11920.9	1210.2
5951	3701	7983	715.4
2795	5577	12194.2	1220.1
1963	1363	14736.3	815.3
1007	5565	11375.7	1032.5
6407	2815	11848.8	618.2
1169	3799	25502.7	1418.8
6477	3693	7927.9	777.2
5657	5671	4605.9	402.8
1239	5657	33095.2	1868.4
1343	5783	8838.3	834.5
6467	5901	11120.2	927.3
1229	1476	11612.2	798.3
2925	3699	14643.5	1098.5
2999	5671	6820.1	639
1453	3024	18023.8	922.2
5645	1645	6112.8	566.5
1657	1229	8938.7	726.9
5657	1140	9278.4	798.8
1261	1587	9492.2	822.4
1382	6449	4616.3	445.4
1687	1927	28095.5	1508.4
1442	5671	24859.5	1560.6
1455	3739	8147.3	743.1
2031	1637	16061.4	1479.9
2827	1797	13498.2	768.8
1677	1433	16426.9	1326.5
2975	1801	15695.1	788.6
3745	1391	7568.9	785.1
1689	1319	7112.6	526.5
1265	5571	7482.9	702.6
3714	3729	11443.4	1118.4
2975	5657	14387	1208.9
1411	3825	3768.5	477.9
1442	1361	4344.8	471
1505	5663	30224.0	1882.9
3829	3737	3142.6	450.4
1515	3729	4535.7	479.8
1529	1501	8820.9	873.3
1329	2109	26135.1	1373.2
2115	2109	5093.4	481.8
1927	3346	18630.3	1350.7
6025	1143	12153.4	1224.2
3729	5535	12179.6	1034.3
5787	5563	4350.3	366.4
1515	3375	6510.1	579.8
5785	2051	11980.5	937.2
1127	1961	17714.1	786.0
1997	3799	9503.0	641.6
3815	2976	8012.9	757.6
1743	2071	26780.4	1390.4
2085	1862	5114	572.5
5787	6369	15731.3	1391.7
1326	5625	12715.2	1171.9
5995	3749	11662.5	949.2
2976	3693	10882.6	1029.5
6375	1689	23979.2	1379.2
3344	1153	21378.8	1083.7
3831	5813	26224.1	1953.2
1093	6449	14132.2	694.5
1461	3782	24326.7	1320.1
3767	3769	2352.4	249.5
5663	1567	10901.5	864.1
5633	1752	10292.2	960.2
3737	1329	12853.5	1202.8
1645	1442	4839.1	536.8
1948	5819	15278.3	1296.5
2025	1295	17543.1	1224.4
1500	3831	13912.2	1417.9
6407	1543	14870.3	739.9
2965	1256	13729.7	883.8
1001	2903	19899.4	1044.4
2999	1140	18924.1	1203.9
1767	1683	2166.2	216.8
1529	1451	6088.1	506.2
5783	2927	9157.5	876.4
3767	6427	12477.3	1117.4
1687	5601	13678.2	1168.8
6407	1153	12147.9	736.2
6025	1587	7363.1	665.2
5995	1293	8416.4	907.7
3749	6025	10713.2	796.6
1743	1014	2886.5	351.2
5633	1931	21551.8	1298.1
3024	1567	26752.8	1293.5
5613	1513	21799.9	1287.6
5601	6413	23381.9	1532.1
1135	6005	12126.8	1243.5
1515	1443	5240.7	540.3
5633	5615	8048.7	723.8
1933	5639	22894.3	1516.3
1461	1573	12225.7	1244.4
1565	1411	32172.5	1487.9
1948	1293	17102.6	1016.8
2031	2033	457.0	69.1
1375	3359	18827.3	973.8
3805	1645	22913.2	1263.4
2781	5809	9110.9	820.5
1493	1268	3580.1	409.7
6445	2903	19654.8	994.9
5773	6445	13005.1	1053.4
1687	4549	28450.2	1285
1375	1264	3750.7	407.8
1640	3359	21586.4	1320.5
3689	1033	13155.6	1150.3
1814	3017	6395.2	481.5
5601	1500	19932	1816
5553	1133	6597.8	536.9
3739	1545	22882.8	1160.7
3799	1529	25887.7	1390.9
1933	1153	18534.0	1217.7
1453	1975	14068.8	1084.2
6481	6453	847.8	134.4
5737	1537	18855.5	1625.3
1633	2903	22835.6	1362
3741	4339	5353.9	585.1
5773	1029	12816.1	1033.8
2925	3733	19766.9	1046.3
1087	5787	16627.1	1355.4
5669	1268	14294.8	1288.5
5711	1085	17914.1	1591.8
1515	2031	14734.0	1190.0
5563	1033	14111.0	1293.4
1963	4549	15344	1009.1
1229	1589	6520.4	573.8
1295	2801	17485.0	1002.5
1400	6025	3092.4	316.7
1505	1049	5846.2	611.9
2973	1683	22108.5	1211.3
1317	5809	14655.7	1300.7
3759	5577	23384	1370.3
1961	3825	19808.9	1153.6
1261	5995	11108.6	1122.4
1745	1567	13980.8	1224.4
1133	3825	20235.7	1126.8
5645	1500	13041.1	1189.6
5747	3017	11723.3	790.5
1077	5701	11568.8	1050.5
1433	2837	18928.0	1013.5
1627	1567	9638.6	853.3
5773	5823	5582.7	589
1711	5711	17031.6	1506.0
1975	1113	17176.4	1260.9
6371	1256	10034	1050.8
1505	6467	9767.5	781.0
2115	3693	13239.4	997.3
1475	2935	20034.8	1196
3799	1085	26251	1316.2
1711	3359	22533.0	1410.5
1453	1147	8798.6	787.5
6467	1001	6274.1	597.6
1140	5737	16398.2	1448.1
3381	5669	31062.4	1720.3
3729	2973	11668.2	1026.7
3825	3739	1924.0	251.2
1329	2798	21306.9	1381.7
5819	1143	10559.4	792.2
3759	3733	677.7	73.9
1256	6445	10062.8	770.5
1543	2927	19684.8	943
2141	3739	16620.4	1333.5
5563	1461	14171.0	1228.3
1493	3799	24160.6	1097.6
5677	4549	4609.8	461.1
5111	1801	29753	1153
1969	3714	10918.7	957.1
1455	1931	11909.1	902.2
1361	1459	3514.0	318.8
3799	1313	24962.3	1305.9
2867	1573	27497.9	1519.7
3375	4356	1678.0	175.7
2975	1745	19902.4	1162.7
5729	5763	2504.2	329.3
1127	2051	19471.4	880.2
5639	2798	24087.3	1485.1
6481	1637	10270.3	1037.8
3701	3689	1175.3	159.8
5677	1295	15474.2	1352.4
2971	4339	16576.5	1308.7
1961	1975	5638.3	491.8
1093	1001	2800.4	300.2
1961	1147	17216.2	996.8
6427	1537	13815	631.3
3677	1721	18722.5	1709.0
5951	1801	20431.5	1206
5583	1637	12561.1	1125.1
1689	3849	34819.1	1803.6
1591	1529	10189.8	1015.9
1531	2071	24599.4	1257.7
3729	2891	20578.8	1359.3
1155	6477	14208.5	941.8
2141	6371	15065	1184.1
2859	1433	19414.9	1024.2
5819	1587	21987.7	1858.9
6407	3737	6665.7	760.5
2867	1711	22226.2	1321.2
1997	1319	20415.9	998.1
3375	6439	22366.5	1113.0
1711	1545	6433.4	516.1
2976	1885	7132.6	751.1
1373	5669	19655.4	1362.8
2071	1375	19786.5	1084.4
1256	1049	8085	694.9
2795	1201	18807.0	990.7
1501	1565	12069.4	1145.7
1961	2973	4175.5	413.8
6445	1699	12304.2	625.7
6449	1313	12503.9	737.2
5951	5711	29129.3	2116.1
5763	3829	24929.9	1583.3
1401	2029	17316.9	1462.2
5613	1948	12428	948.9
1621	5701	22634.2	1356.4
3677	2947	18034.4	1258.2
4281	1143	18685.0	1240.1
5633	1621	22141.1	1360.3
3375	3757	5317.4	463.2
3359	1256	22744.0	1374.6
1621	2837	18356.7	1032.1
1845	1153	22796.5	1213.2
3055	1429	21280.9	1758.5
3739	1862	9685.0	803.0
2965	2039	12495.9	860.4
5599	2941	8224.3	752.9
4349	1261	17637.2	1020.6
3745	1885	10881.8	902.9
3729	5645	11416.9	971.2
6407	2141	20361.6	1158.7
3651	1007	9717.1	880.8
3714	3795	3930.3	484.5
1529	1055	6874.6	716
1093	1382	7091.6	558.2
3375	5111	32510.0	1406.4
4281	5663	26524.1	2007.2
1611	1501	2635.8	280.5
1743	1500	5347.9	551.6
2903	2798	6908.7	699.3
1133	5565	5688.3	448.3
1169	1770	9522.2	863.7
6449	1565	17354.7	918.4
1505	1770	26943.7	1487.6
6005	1006	6548.5	553.1
5693	6449	17395.5	981.4
5669	1319	21853.1	1656.5
1281	1721	8560.0	743.9
1442	3017	22282.6	1116.9
3799	4339	7439.2	737.9
6481	5999	12981.5	944.2
1029	1767	13103.1	1159.0
1475	1611	20152.5	1129
1493	1775	8033.9	679.4
1935	1735	17023.8	1285.9
1687	1007	11068.5	809.6
3749	3805	8671.8	850.0
3825	1455	11511.4	857.5
1411	2927	21377.1	1286.3
5601	1014	16064.2	1502.2
6481	2825	12759.7	856.3
5694	3795	28611.9	1458.3
1264	3657	12731.3	1040.4
1029	6449	12754.5	850.3
1261	2947	12953.6	680.7
1361	1505	8121.9	580.5
3825	1169	11781.0	1017.2
3714	2071	9106.2	824.4
5669	1401	25101.8	1825.9
5965	5563	27404.5	1851.2
1565	3831	31507.6	1563.8
1961	5553	21997.1	1370.1
3815	1657	12221.9	954.9
3729	1565	22792.7	1273
1393	3024	24902.2	1232.2
5737	3825	31745.3	1888.4
1239	4356	1935.8	198.8
6413	2017	5408	420.8
1927	1621	12761.0	1260.5
5535	1256	4369.4	459.4
1029	3782	14660.3	1336.0
3831	2891	20206.4	1526.6
1459	1969	16053.3	894.4
2903	1975	18101.9	1188.6
6445	1424	16514.1	781.1
3007	3759	21158.2	1237.8
3729	3689	6739.9	692.5
5645	1361	7492	625.1
1500	1135	18753.9	1017.3
1007	5901	25607.2	1406.3
2055	3024	19009.7	1261.7
6449	1721	12595.8	923
1087	3737	7558.7	638.5
2881	1319	27072.7	1236.1
1931	1007	12077.6	1091.3
2031	5733	15785.4	1305.2
1147	5999	13293.4	1339.7
2055	5557	25834.5	1731.8
2085	1264	19443.8	1366.4
3375	2891	28258.9	1527.0
1155	3799	25251.1	1212.9
2795	5823	7620.1	765.9
3825	2027	10222.3	994.4
5729	3745	12706.5	1090.5
1927	4356	13028.8	1241.4
3795	3759	9761.6	923.4
5553	2115	35415.4	1832.6
3344	5557	26493.8	1489.6
2115	1711	31483.9	1855.5
2827	5557	11613.1	1079.4
1239	6439	22624.2	1136.1
2971	1085	18220.3	999.2
2071	1085	24703.4	1258.9
3017	3759	22114.0	1054.8
1627	3825	11614.6	1109.9
1721	4281	8561.8	753.8
1429	1256	10673.7	850.6
5819	3757	24516.8	1583.0
2859	6005	23772.6	1365.1
1077	1862	10961.6	893.4
1683	2115	37062.6	1631
6369	1513	7045.9	849.0
2795	1006	21074.5	1042.2
3651	2109	14453.2	1269.3
1363	5729	8222.2	705.4
1281	1313	4949.2	435.3
1948	1939	7615.7	642.5
2031	2903	19181.7	1285.9
3821	3745	3248.1	319.9
1873	5747	16853.3	1170.4
1931	1451	11585.7	886.0
3701	1531	20603.8	1437.5
1295	1140	3745.2	362.4
5773	1375	8774.2	754.4
1721	1011	2936.8	329.2
3745	3813	5291.8	567.7
5583	5615	5597.8	517.7
5763	1567	10965.7	1101.8
3699	5625	18617.5	1492.5
3815	5813	20001.7	1691.4
3825	1591	4835.8	438.8
1133	1140	1856.8	197.0
2935	3737	21883.9	1348.1
5647	1201	15454.9	1338.4
1317	1961	24799.5	1096.5
1261	5783	7345.4	761.5
1451	1515	7625.2	777.7
3693	3745	7921.3	763.4
2971	1657	13670.6	851.9
3689	3849	3322.3	443.5
1531	1453	7224.6	646.2
4189	4339	29658.7	1791.4
2141	1559	33072.2	1513.6
2927	1640	17288.1	1115.6
1271	5711	11187.8	1021.7
3024	1721	21833.1	1251.2
5625	6453	18247.3	1052
1927	2781	15548.5	1186.1
1001	1735	4174.2	453.1
1814	2029	13873	1149.6
1975	2801	12012.3	856.6
1133	2798	18271.6	1022.2
1085	5651	15579.1	1245.3
2973	1269	12790.5	958.4
1585	3743	13513.5	1217.2
1561	1951	21517.1	995.5
5785	5583	2873.1	320.1
5819	5535	7687.6	800.3
5765	1545	13035.0	919.3
1967	2917	11623.7	903.8
2781	2109	14056	878.5
1281	3799	22178.5	1201.3
6481	3677	10707.7	1056.6
1797	1767	29607.3	1355.5
1256	5813	10829.9	1057.6
1645	2801	16689.7	923.0
1382	2969	8521.7	722.8
5693	1271	5632.0	545.4
1948	1699	16585	859.7
1326	1429	6411	721.6
1140	5583	6228.9	520.6
5694	5639	6251.5	566.4
3699	2795	21026.5	1419.1
6005	4281	10106.7	951.0
1093	5783	16190.9	1310.9
3024	1797	10668.0	808.8
1752	1329	10097.9	774.7
5663	5747	11603.8	982.1
6369	1271	10533.1	983.7
1743	1313	7435.2	842.6
2925	2837	5762.8	557
5965	2795	17664.8	1101.3
2085	1451	19944.9	1241.4
1611	1011	6548.3	559.7
3831	5999	20119.0	1729.1
5111	3359	36736.9	1575.9
1640	3701	15897.3	1447.3
5765	1997	11380.2	831.0
1873	1153	23395.9	1275.6
1923	3799	6110.7	544.5
1687	3651	26516	1360.1
1429	5951	19058.6	1601.9
5535	3677	23580.9	1649
1373	1293	4806.0	436.0
1567	5625	11851.9	1193.1
5535	5711	8706.8	792.2
1001	5765	11553.7	854.7
5677	1931	19533.7	1580.3
1775	5733	10643.3	927.6
2795	5612	8503.9	918.7
5693	1723	11858.4	1061.9
1135	3831	25529.9	1311
1155	1969	19329.9	979.7
4189	3689	25490.6	1511.3
1711	1429	7057.8	674.7
3359	2927	30153.0	1458.7
3815	1591	6922	684.9
5583	1951	21785.6	1253.1
1657	3739	8999.5	802.6
1001	1375	3361.2	350.4
3651	2033	10870.8	1099.9
1529	6427	9523.8	718.8
3677	5701	24883.7	1850.6
1363	2837	13516.7	775.1
5583	5612	4990.7	422.6
5671	3829	27440.2	1823.1
1797	5669	18053.7	1353.1
6445	1029	13092.2	780.4
1493	2141	24644.2	1239.4
1681	3829	28375.4	1533.7
6025	5995	862.6	126.3
1140	1033	6703.7	678.7
2037	1797	11315.5	692.6
3693	1735	14569.7	1163.8
6467	2109	10296.8	807.5
1011	1239	14579.1	896.1
1295	1797	23310.7	978.3
2085	3714	9293.9	837.7
1573	1443	5866.5	611.2
1453	2837	14079.8	847.1
1373	2033	10595.4	881.9
1645	1657	2109.9	204.2
1814	5615	15458.7	1050.2
5577	2827	8785.2	843.5
1543	1264	10327.1	767.9
2999	1711	19454.9	1379.9
5601	2815	8586.9	761.2
6427	1845	10765.6	819.5
1169	6371	13322.5	1221.8
1967	5813	18958.8	1513.9
5729	1567	8732.5	828.3
1319	1140	5171.8	542.5
1055	5671	23938.1	1437.6
1201	4549	21236.9	1129.8
5737	5901	27887.3	1804.6
2859	2965	2022.1	245.6
1923	6427	10818.4	880.1
1140	1867	22674.9	1173.9
5747	1455	8993.4	677.0
1264	5787	7553.3	766.5
2999	2965	3850.2	466.1
6005	2027	19632.4	1533.5
1745	1229	9336.3	836.7
6407	1113	8381.6	569.6
1557	5965	31180.7	1366.5
5671	1442	25767.6	1632.8
1140	1997	17784.8	1074.9
1457	1797	19902.6	919.5
1317	4356	17761.2	1136.5
1401	1867	17168.7	1361.5
2935	1951	14546.8	1134.8
2867	2927	5137.1	521.9
1239	1931	12587.3	1193.0
1845	5819	18549.7	1448.2
3055	5785	27807.8	1688.2
4549	4339	29099.3	1697.4
1515	5783	17634.2	1517.9
1147	1476	4196.3	358.7
3677	1411	10437.4	1135.7
3689	1561	23621.0	1425.8
3729	1113	10868.7	858.3
1011	3017	18956.8	1000.1
3825	3017	24193.6	1262.4
3815	1443	11897.8	999.6
5789	1127	6874.5	603
5647	3743	17845.2	1557.2
2922	5999	24874.0	1230.6
1997	1745	20385.8	1104.4
1453	3699	14203.6	1165.5
1529	1269	6156.8	548.6
2071	3757	14560.6	1223.9
5747	2027	15767.0	1311.1
1749	1621	9491.5	777.5
1687	2085	30201.8	1392.6
1329	5813	14579.9	1260.7
1529	3346	16961	1152.8
4145	1181	27913.7	1473.7
1677	2837	24037.3	1178.5
1077	1133	7028.1	719.8
1459	1295	2700.2	266.2
1001	2795	18457.7	1021.7
5809	3737	20126.9	1817.6
5645	1011	8094.8	721.3
2973	3759	16322.0	959.5
1055	2017	23236.3	1076.3
3055	1699	32700.1	1601.7
1329	1944	22282.9	1218.5
6445	5639	19604.6	1126.1
1442	1625	2532.4	355.9
5787	5951	26902.7	1805.4
4549	1281	19726.6	1097.1
2881	5583	16377.4	1158.9
5563	3651	27462.9	1767.9
1459	2965	14674.9	819.4
1711	1371	7632.8	798.4
1317	3743	11624.2	1003.8
1529	1329	1949.8	169.8
1281	5965	24438.4	1291.2
5669	1657	15472.1	1382.7
1931	1459	12349.1	956.3
5612	1951	17159.0	1344.3
1615	6439	14415.1	753.1
1127	1201	10472.0	882.3
3745	1591	4129.6	393.3
5599	2827	9177.3	827.7
1500	1329	8787.2	896.9
5671	1615	23337.4	1407.3
2825	1391	17239.0	1172.0
2115	2071	3857.5	383.8
1475	1313	6113.9	551.7
3055	2781	34383.7	1595.2
1451	2051	16559.7	835.8
1975	1140	19722.2	1254.5
1681	5763	17218.5	1220.7
4281	5557	21256.4	1660.9
1767	1014	12150.4	1002.7
3693	3829	5041.7	538.4
2025	1543	20642.9	1282.6
1363	1256	5387.6	448.4
1007	5965	26839.9	1427.7
6369	1637	12844.8	1260.7
1775	2947	23143.8	1138.1
1677	2927	23695.9	1150.9
5773	3737	23995.3	1442.3
5669	2141	22459.8	1687.4
1505	3651	5070.4	565.0
1007	2973	15175.2	1000.4
1423	1319	8493.4	833.5
3699	1293	15262.9	1280.8
1687	1625	10758.2	816.7
1147	5535	6116.3	527.8
2827	1645	14497.2	860.9
6477	1459	6912.9	664.9
4349	3813	8682.0	857.9
5999	1169	7183.9	721.1
1927	1347	20718.8	1339.2
2798	3829	23636.1	1489.5
1567	1256	12335.6	918.6
3689	3757	5412.2	537.7
3017	1442	23231.4	1184.1
3799	5995	31013.6	1695.2
2781	1411	27071.6	1232
1453	4549	19386.4	1034.2
5111	1797	29432.5	1100.4
1442	5783	15753.8	1359.2
4549	5583	12557.0	1165.8
1375	2071	20581.6	1079.5
5789	5625	1926.7	220.8
1677	1513	16897.8	1424.6
6481	1927	8712.2	797.9
6445	3679	14456.3	1121.5
1689	1751	14603.4	952.6
1373	1862	11034.9	842.7
5747	1400	13836.1	1152.3
5763	1721	14709.2	1251.8
1147	2837	17571.1	986.1
1382	1948	15947.4	935.0
3815	1153	17583.8	1131.1
3745	4356	14168.4	809.7
3344	5787	26260.2	1452
3739	1329	12191.3	1119.9
6369	3017	21862.8	1261.4
1459	5901	23001.6	1196.1
3714	1317	20858.0	1899.0
5669	2051	14107.4	1161.1
5553	3346	26805.8	1520.5
1326	1931	13672.6	1252.6
1531	4281	11791.3	1073.9
1967	5669	16410.1	1362.8
3359	6025	18994.3	1154.1
2025	2837	13598.2	1212.1
5639	5809	5805.4	551.7
2037	3689	6406.0	603.2
2798	1537	22036.2	1145.8
2927	3805	13089.5	790.1
3757	3346	8722.9	584.9
3767	5601	25580.2	1807.0
3759	1476	20986	1135
1453	6025	10087.3	1005.9
2881	1867	12999	952
3782	2031	5442.6	479.2
6407	1723	9251.6	746.4
6449	1391	15831.6	971.6
2115	1455	26003.7	1362.2
1931	1745	16736.9	1194.7
5625	1093	22105.7	1210.7
5613	1055	14667.8	1213.8
1135	1375	7434.9	636.6
2825	1948	9052.6	677.2
1749	1411	17848	1020.7
5765	1455	9724.2	746.8
3359	1271	22880.9	1305.9
2983	3767	18564	1222.5
1373	3055	28339.0	1587.6
2973	5701	12090.5	1069.7
1317	1347	4517.4	378.7
1743	6413	14261.2	1144.6
3741	1127	19174.9	1015.5
3739	3782	7246.2	712.7
5995	1181	7165.9	761.3
1997	1862	3681.3	396.6
3017	2973	11041.0	792.8
5645	5783	3439.4	388
5785	3055	25498.4	1727.2
1615	5651	22571.1	1288.6
5577	1400	13969.5	1387.6
1873	3825	9691	912.2
6477	1453	7234.7	709.9
1944	3017	13485.4	873.5
3651	1391	9134.0	835.7
1933	5783	17194.4	1522.0
1461	1621	7672.9	716.5
1565	1587	10619.8	958.0
2976	2969	1057	156.3
1155	2801	18843.9	1005.8
1531	1429	8882.2	976.6
3007	1423	21672.7	1233.3
2798	6413	12637.8	1058.5
3701	1545	22321.3	1324.4
1411	5737	32485.6	1988.2
5711	5671	2895.8	268.5
1557	2859	20912.9	1018.5
1561	2801	22043	1006.5
1140	3849	29988.3	1690.4
1140	1007	6751.2	679.3
1531	5577	9585.4	900.1
1169	1721	1254	163.1
1633	1500	6902.5	791.6
3359	1867	17303.2	1511.9
2141	1567	34290.7	1611
1229	1049	6045.2	540.9
1135	1033	5924.1	640.1
3739	1721	10915.7	988.2
1775	5823	13882.1	1133.1
6025	2825	21018.6	1125.6
1382	1155	13933.7	888.7
5693	1537	10858.6	742.3
1967	1085	18185.5	1024
1749	3829	12684.5	1066.1
1135	3657	19333.5	1107.2
2941	1529	23909.3	1337.3
3757	1845	12225.3	1019.2
3024	1515	23756.2	1225.8
1933	5951	9414.2	870.7
5535	3730	12411.8	1049.6
6467	1951	4126.9	322.5
6445	1770	22346.8	1184.4
1393	2859	20841.5	1140.8
1319	1543	4327.8	361.1
5999	1382	12153.5	952.4
1573	5711	23377.6	2226.7
5535	1271	3825.9	354.2
3739	5951	12556.4	1139.7
3782	1459	16188.7	1361.9
2935	6445	10905.1	955.6
3737	6453	5469.1	591.7
6445	1451	10669.0	585.8
1948	1029	17373	1014.4
5819	5729	8095.3	624.5
2055	3055	35284.5	2050.3
1140	1443	9601.4	996
1531	6005	11244.3	1121.8
1029	1862	13205.8	1169.8
3749	1735	9308.1	675.7
2031	5696	17816.9	1517.8
1621	5565	23000.4	1340.5
2141	1621	30155.5	1473.3
5737	1931	22052.2	1800.8
5809	1229	20738.1	1389.7
1615	1382	6907.1	553.3
1373	1559	17060.0	892.3
1135	1640	6659.4	659.2
1264	1615	10326.2	797.9
6369	4349	10544.6	1047.5
1633	2031	15118.2	1400.4
1382	1743	10820.6	849.2
1933	1749	9563.2	814.7
1814	5813	19140.3	1442.2
5535	3825	17107.6	1309.1
1633	2859	18224.6	1213.6
1557	1049	6825.5	661.1
3795	3730	11288.9	1082.9
1140	5785	8693.2	802.9
1423	3799	26759.2	1288.3
2999	2033	15006.5	1226.7
1271	2781	8462.5	793.6
3677	4549	25053.0	1638.8
1135	2051	19176.3	876
4339	2039	9675.0	960.8
1093	1621	4028.9	420
1201	1640	7117.2	747.7
2141	3795	8146.4	550
2881	1127	21424.5	1026.1
2085	1543	27242.6	1486.8
1281	1476	7349.6	675.0
1093	3795	25548	1162.9
2037	1567	26128.8	1368.5
1261	1093	7457.5	685.5
5995	5787	18031.9	1754.1
5613	1256	8752.1	830.6
2925	1545	21038.1	1024.9
1239	1133	24611.3	1149.0
1529	5577	9534	875.4
1933	1293	14269.4	1171.1
1687	1391	11485.5	928.1
5747	5951	24108.0	1535.2
1001	5563	14418.6	1337.0
2922	2891	5992.1	527.3
1133	1423	18609.4	916.9
1657	5657	10416.3	935.7
3759	2999	19062.9	1091.2
3805	5633	28660	1595.7
2999	1461	14518.5	934.9
1295	4356	18875.2	1032.9
4349	1561	29830.7	1356.9
3767	5785	21165.7	1454.4
5819	1699	20406.5	1378.9
1077	1400	3983.4	463.5
1475	5657	6651	556.1
1677	5965	34188.5	1510.2
1295	5785	9180.3	824.2
1453	3737	9328.7	882.9
4145	3831	21531	1238
1001	1770	11639.3	1092.1
1461	1382	3750.1	369.8
4145	1531	29456.9	1460.6
1455	3024	17241.4	840.2
3381	1683	31743.4	1418.8
1343	1862	21985.2	1102.9
1451	5809	12541.8	1108.7
1814	3693	17849.2	1229.9
1011	5615	13513.3	1135.7
6481	6467	591.6	88.6
1933	1347	17679.1	1096.8
2825	1801	13532.8	811.7
1001	5111	10571.9	898.6
1475	1951	19865.7	1089.9
1147	1770	7695.8	711
3677	1261	18288.5	1561.1
1423	1845	16079.2	1142
3729	3375	6993.4	632.5
2941	3749	24466.9	1284.2
1501	6407	8216.8	592.7
3767	1264	21542.1	1318.2
1265	5671	16187.1	1281.9
1591	1049	5801.3	574.1
5553	2891	10616.1	783.0
2798	3757	21243.9	1214.4
1557	3693	24960	1388.9
5773	1862	15854.5	1143.3
2031	1931	2077.6	210.2
1711	1085	5026.6	514.6
1261	1269	1746.2	201.4
1529	1423	10014.7	993.7
1455	1011	3594.0	347.7
1433	5737	29695.0	1687.8
1611	1453	9135.7	698.7
1155	2031	19777.9	1140.3
1745	1011	6136.6	650.1
2781	1543	21322.5	1045.1
1721	5553	12789.6	1142.2
1845	5563	22734.8	1643.3
5663	4339	33621.2	2289.3
6449	2976	3161.2	395.6
1513	5583	22693.6	1329.4
1401	1433	3634.3	372.8
1944	3375	26085.8	1192
1459	1637	7355.3	692.1
1493	1513	8100.1	859.5
1967	4189	16026.8	959.8
5671	6449	14317.1	1199.7
5747	2999	6905.1	703.1
2867	5729	8650.8	812.9
1677	1931	25382.9	1255.8
5645	3714	20243.3	1800.9
1615	2999	17744.5	988.4
1933	5669	20541.5	1687.6
1797	1935	14918.8	1036.6
1775	5696	9520.6	839.1
3749	3757	355.1	47.4
1923	5583	24482.6	1607.5
1967	1862	3815	465.6
2965	1862	13299.5	940.4
5951	1501	16685.9	1495.4
1931	5625	17062.4	1289.3
3375	1295	18628.6	1079.2
1382	3749	9284.9	772.8
3024	1382	17401.6	952.4
1749	5787	8396	721.6
1393	2976	20316.4	1214.2
2935	4189	17959.5	1231.0
3359	5615	33823.6	1722.2
6477	6453	1085	170.1
5999	1515	7712.0	721.8
1445	1391	2786.4	315
2973	1944	6043.8	601.4
6369	1181	10575.7	1026.5
3375	4549	30704.8	1452.9
3757	1181	9691.2	822.2
1500	1055	3778.9	392.9
2973	1055	16533.6	976.3
6449	1801	13637.6	637
3344	2815	21075.9	977.2
1657	1029	4534.2	446.4
1361	2795	16884.1	879.2
2085	3821	14493.6	1334.3
1239	1442	9500.5	853.8
1681	6005	17064.6	1382.5
1683	5639	5826.7	471.6
1681	2781	23556.5	1048
2999	6369	13710.7	1213.2
5612	2051	11747.1	952.8
1797	1573	30117.2	1585.1
1442	1319	6130	670.8
3829	3759	2801.8	319.0
1873	1033	13600.7	1143.6
6477	2033	6872.5	661.4
3677	3679	1849.9	162.8
1400	3749	9440.2	769.3
3689	3677	3769.4	390.5
1423	1085	2744.4	243.7
1997	1256	10661.4	754.4
1767	1531	7219	674.9
2903	3782	22916.3	1396.6
1633	5823	22756.4	1617.3
1681	1775	2266.1	218.9
2825	2976	6042.6	613.4
3799	1565	29813.1	1487.1
1393	3849	17283.6	1599.7
2927	3769	16337	1120.3
1281	1361	6195.2	525.6
1007	2017	21560.4	1162.1
2827	1723	17818.1	1164.9
3701	5553	24956.3	1742.5
3007	1457	16422.8	1095.8
1689	1961	24191.3	1058.1
2055	6025	19851.2	1427.6
5763	1455	10534.9	881.8
3815	5999	14721.4	1216.3
3017	1885	17785.9	1036.5
1500	3849	12663.2	1398.6
5535	5615	3820.1	456.5
1515	2071	25530.3	1358.2
1640	1256	7814.1	806.5
1677	3677	35641.7	1779.0
1049	1743	4563.2	528.4
5645	5663	12160.8	997
6025	1529	9949.8	981.4
3829	1400	10742.1	1015.0
6369	5819	18649.8	1661.9
2927	1752	11000	658.8
1615	5557	23013.9	1337.4
5663	5583	8132.5	615.8
1515	1501	1139.1	181.7
5563	1543	10258.0	946.0
1814	1885	12784	866.4
3757	1033	7744.7	619
1326	2947	16976.8	979.6
1557	5612	13080.9	1055.3
5535	1621	12433.5	1099.4
5639	1975	24295.9	1453.1
3344	1543	24101.1	1087.4
5111	5951	36780.1	1684.8
1401	1770	12036.0	1128.3
5633	3829	25334	1648.9
6477	1559	19976.2	1080.7
1411	5763	25059.0	1572.2
1721	3359	21227.2	1286.3
1500	1770	27206.5	1500.4
3741	1363	6100.8	561.4
1749	1181	7621.9	599.7
5765	1689	15986.0	1126.1
3359	2029	27052.4	1698.8
1975	1711	16011.8	1430.6
2983	6453	16397.8	951.6
1573	1723	9120.1	930.5
2947	1767	22930.6	1173.7
4549	2999	5784.0	557.3
1264	1261	982.3	149.3
3799	1587	29340.7	1883.8
1933	1143	18401.3	1183.3
1453	1645	3248.0	322.0
1500	3024	23595.9	1193.0
2941	1375	19076.9	1018.4
5694	5783	2327.8	351
1343	2927	15067.6	880.8
3693	1585	18579.9	1680.8
1411	1033	8275.5	788.8
1689	5999	15991.8	1368.1
3739	2825	18825.7	1050.0
3699	1268	15331.5	1298.8
3651	1093	6771.9	573.1
1814	1433	25962.7	1233.5
1239	4549	30962.5	1476.0
6449	2141	15707.9	948.7
1085	3799	26357.9	1268.1
1319	3346	14602	1160.9
6477	5557	21805.1	1457.5
1461	5535	7077.7	606.5
1201	3767	10821.5	1054.3
6437	2947	8644	579.5
2141	4549	20749.3	1371.3
1271	1721	7124.7	648.5
1461	2969	12210.2	730.9
3767	4189	22985.1	1279.5
5625	2027	18249.2	1372.2
3737	3825	2489.3	335.7
1515	5535	14957.4	1193.0
5789	5657	4790.2	435.6
5633	1531	8257.3	795.5
3799	1143	25057.7	1303.4
1382	1461	3818.5	384.9
3767	1801	16630.3	938.1
2141	5639	34146.4	1783.1
1401	6005	5061.7	501.7
2935	5965	19252.1	1221.3
3359	2815	30643.6	1405.4
1049	1500	6669.7	694.5
1927	3829	9147.9	956.3
3829	1621	5442.1	584.5
1935	3749	6075.6	758.8
1393	2781	21267.0	1099.5
1515	1797	25349.5	1201.6
5693	1559	9229.5	780.8
1567	1271	11792	813.4
1256	1543	10552.6	816.4
1529	6437	16630.3	1007.4
1411	6427	12890.2	1046.8
1265	1743	9287.5	950.3
5737	5645	13591.3	1222.4
2947	2017	11382.4	693.9
1445	1543	10935.5	1001.4
1627	1429	5862.2	612.7
1931	1256	10475.2	916.7
3741	4281	17115.5	1475.7
1677	1476	7436.7	576.2
1049	4339	13824.5	1242.5
5599	1615	25291.7	1597.2
5111	2815	23597.8	1000.2
3729	3767	9054.2	893.2
3007	2999	3328.2	374.3
1931	3733	4995.5	644.9
1645	1545	8062.5	538.0
1382	2033	10649.2	917.8
3849	5747	22915.6	1665.5
5583	1711	11919	1067.5
1591	1459	9514.9	688.9
6413	2027	2513.1	245.9
2965	1423	20202.5	1020.9
1401	5809	16963.6	1583.1
1011	2109	21925.3	1193.1
1801	1621	24442.9	1181.6
1445	5965	29317.2	1445
2927	2881	6250.9	542.6
2867	1401	21839.5	1307.7
5563	2891	8880.7	627.0
2927	1961	4228.2	421.6
5729	5663	9968.7	792.8
1326	3767	28959.1	1506.2
1429	2029	14982.2	1174.8
1923	3821	8257	784
3767	1615	9814.2	910.5
5747	1375	7110.0	566.6
5645	3759	14216.4	1046.2
1997	3714	13175.2	1074.1
6445	1625	15502.2	1058.6
1317	5787	11914.7	1054.4
1135	1001	6253.3	674.5
1749	3657	10986.7	892.8
5694	1169	11738.7	1066
2859	5951	20850.4	1356.4
3701	1264	12381.9	1183.3
3677	6371	7310.2	733.3
1591	3375	5452.6	434.6
3693	1453	15163.4	1274.6
3795	1867	5608.6	367.4
3829	5651	26691.2	1710.4
3344	3729	9683.7	662.5
2859	1767	23938.6	1298.6
1135	3749	18978.2	1044.5
3375	3831	11175.7	1124.7
6371	5645	13036.6	1242.3
3745	3831	11220.5	1139.5
1657	1969	16406.8	909.2
2999	1155	18669.9	1162
1640	1363	5603.5	590.1
1767	1093	14599.4	1241.6
2085	5563	24458.5	1913.2
1543	1133	5985.9	341.5
5787	1347	8732.7	760.8
2867	1845	13794.2	921.7
6369	3829	5185.4	687.9
1461	2999	14106.0	891.4
6371	6467	4483.9	563.7
5599	6025	20585.2	1939.5
5577	1347	7980.1	715.7
1567	1935	24402.8	1327.4
4189	1867	18268.2	1055.4
5111	1423	13179.3	1126
2795	1591	20985.0	1055.3
1155	1033	7158.3	725.5
5951	6371	10886.3	978.6
5583	5737	12625.2	1008.7
1529	3714	29946.7	1731.4
5819	2815	7207.1	683.5
1455	2798	15811.6	974.4
1127	2941	21045.3	1034.6
1457	1361	3305.0	315.0
2859	3782	17750	1187.9
2827	1264	12215.4	831.6
1319	3651	13008.4	1188.7
3055	2039	37913.3	1732.3
3767	6437	9265.4	772.9
1567	5563	7305.8	645.7
1373	1001	3885.3	405.1
2973	3679	14968.0	1228.0
3344	2141	29592.4	1506.2
2867	5819	5345.8	533.1
1944	5785	13918	1092.6
5612	5553	7772.7	598.1
5583	1319	13385.1	905.4
4145	2973	16978.9	1039
1201	5645	9629.2	815.8
1264	1944	14948.1	971
1627	3651	10508.7	1058.2
5111	1615	24473.4	1093.4
6445	5783	16270.8	1189.2
5999	2071	29149.0	1545.4
1500	2859	19535.2	1101.6
1373	3795	21238.6	1089.7
1264	2109	18800.3	1125.7
1543	1645	8385.5	577.6
1451	1565	10103.2	834.8
1933	3729	8161.6	749.8
2975	3677	16643.5	1262.1
1429	2917	21245.1	1023.8
1329	1261	5098.2	413.3
1423	1683	25587.9	1217.2
1475	6453	17351.9	998.1
1501	1371	7003.8	519.4
3767	4356	10991.9	1018.6
1657	2033	14290.7	1122.7
1127	1281	4499.1	440.4
1261	1770	11322.9	983.2
2935	6439	10266.0	893.8
1687	1699	21768.9	1046.8
3737	5601	20093.7	1837
2859	1391	17985.9	1244.5
1055	1461	5653.4	542.4
3375	2927	25056.8	1238.2
2085	3651	15504.6	1465.9
5677	1014	23515.2	1689.1
5711	6427	13780.4	1155.3
3737	5615	23956.1	1492.3
2935	1085	20419.9	1154.7
3737	1531	13866.4	1267.6
1531	3829	15576.9	1455
1567	6407	17083	874
3741	5657	18754.2	1639.4
1611	5577	22329.0	1327.3
1923	5823	18986.9	1531.7
5737	1264	23731.6	1580.2
5535	5965	22127.7	1380.2
1923	3729	10533.6	892.8
1515	3701	9559.4	964.3
2798	2947	6226.4	593.1
5613	6025	25366.2	1469.7
1645	3743	9067.8	795.2
3677	3813	5721.3	597.1
1087	1155	9878.2	990.8
2971	1143	17027.0	986.4
1329	1371	8323.6	669.8
3055	1049	22235.2	1377.7
1749	5557	11548.6	1037.9
4189	1011	27757.3	1413.4
3017	3733	22791.0	1121.4
1967	2031	5671	619.4
1969	3829	20976	1350.7
3651	1801	26395.3	1301.8
1931	6453	5535.2	478.6
1329	5787	12197.7	1024.4
1961	6413	5491.3	483.6
3821	3799	8454.7	840.4
3749	1382	8978.4	745.1
1501	3657	4104.0	462.9
1845	2947	11911.7	771.9
3381	3679	11503.3	1091.6
5995	6427	14193.5	1109.2
5765	1147	7384.6	652.3
2927	4356	24383.4	1082.2
3825	1645	11545.9	1011.3
2973	5553	20650.8	1381.4
1317	1951	13694	1222.8
2827	2859	951.2	124.2
3375	1625	15415.6	1047.3
3767	2859	16921.9	1129.5
1845	3739	10572	855.6
2971	1459	13347.7	849.4
1135	2881	20570.7	973.5
1657	1745	8869.5	897.5
5995	1505	7782.4	768.3
3815	1055	10210.7	902.7
1621	1382	7817.0	679.5
1585	3055	14180.5	1378.6
3749	1711	11775.1	1035.7
1689	5577	14298.9	1001.1
4339	1699	9194.3	864.4
5783	5809	4802.6	490.9
1461	1281	5016.6	444.5
2973	2827	5825.2	544.9
1963	2935	10757.7	910.5
1591	1181	6781	671.8
1745	2999	22057.5	1295.1
5612	4349	29311.2	1586.9
1633	5763	15198.3	1303.6
1375	1500	9484.1	739.3
1923	4281	23904.9	2113.3
1271	1055	6681.6	655.6
1975	2033	1823.8	242.7
5583	1140	6043.9	532.8
1281	3821	14260.5	1083.5
5553	1153	6275.5	570.9
3739	2029	9687.1	913.4
1933	1501	13370.0	1016.6
1453	1683	15548.0	1043.2
1429	3729	7081.1	543.9
5787	1500	17192.9	1590.5
3381	6477	15151.1	898.1
3757	1153	19615.1	1075.9
3701	5583	23431.7	1609.6
4349	2781	26387.2	1252.0
5819	1007	17745.5	1525.8
3831	3657	9784.7	1041.9
2925	2827	5041.8	472.4
6427	1127	11051.5	617.2
1382	5785	9271.7	828.9
5783	6005	18233.7	1765.4
1239	3759	5457.5	481.7
1565	1699	20506.5	1054.1
2976	2825	5988.1	582.6
5535	1347	5655.4	457.8
6375	2109	11559	903.7
1343	1683	11396.7	687.8
3007	1055	21369.8	1254.6
1457	5663	18412.6	1510.4
3701	1721	15499.7	1408.4
2115	3729	17393.9	1472.1
1445	1637	4514.3	481.1
2935	1347	18758.7	1096.8
1633	6413	17281.6	1255.3
2941	5823	4857.2	459.8
3759	5669	25095	1545.4
1975	1461	13753.3	1053.3
1585	1371	10927.6	1121.2
2922	3651	21186.4	1053.9
5789	5701	2283.8	262.9
1363	1961	15319.5	780.5
1326	1055	4454.7	485.7
1135	3769	20768.3	1315.9
5694	6025	16174.4	1567.2
1271	2825	13947.3	815.9
1967	3782	9879.2	764
1445	5615	22204.3	1284.7
1565	3714	33444.7	1779.5
5819	1451	15296.1	1243.0
1752	1975	10946.3	899.4
1229	1033	7092.1	663.3
2965	3782	18888.6	1216.1
2781	1375	14465	775.6
5737	1375	24951.6	1500.8
6427	1699	6384.1	484.2
6371	1317	13197	1338.8
1400	5737	31566.6	1870.7
1429	1423	603.7	54.8
2947	6467	8820.5	727.6
1445	1939	17144.3	1333.7
4281	1382	14832.6	1442.5
1155	1515	11605.8	1208.2
2025	5111	24580.3	1393.9
1711	1135	6983.4	683.4
2037	1867	1107.3	108.9
5694	1587	15296.3	1392.1
5657	1457	12531.1	1132
1295	1743	7118.2	790.9
1239	1433	13858.3	779.4
1573	1513	7044.7	705.3
1689	1424	25510.9	1233.0
1373	1927	12672.2	1054.1
1135	1752	7649.5	683.3
4549	3813	20506.2	1493.5
2947	5711	11531.5	1024.9
5563	5999	19812.8	1859.3
1319	5901	31228	1419.6
1814	5669	14406.8	1109.1
3745	4549	22395.9	1226.8
6449	3699	7161.3	605
5789	2798	11003.8	936.1
5785	1559	10903.2	988.8
5729	1749	6366.7	562
3741	1615	2743.5	241.3
1591	1133	17366.5	861
1055	5737	28840.9	1620.0
3757	1006	5910.9	461.6
2031	1155	19212.7	1217.1
1711	6453	9377.6	892.6
1400	2085	28148.7	1555.6
5612	1382	10470.6	1020.1
5625	3375	28083.2	1389.7
5773	3679	21784.3	1546.8
5747	1529	9841.5	864.4
1640	5639	11868.4	1059.4
2141	3651	17578	1477.6
5809	2798	16191.2	1405.3
3055	5813	29346.2	1818
2935	1711	20504.5	1425.2
6449	1143	12599.3	734.7
2965	5999	24410.3	1355.8
3729	2141	16602.8	1324.6
3757	5763	22503.5	1308.6
1295	1155	4230.3	406.8
3714	6453	12178.6	1165.3
1461	3767	23399.2	1223.7
3795	1573	31341.9	1727.7
1585	1699	9716.0	1038.2
5613	3805	18555.9	1210
6427	5733	7204.9	612.2
3677	1625	17458.7	1637.9
5999	5733	17864.6	1544.0
3745	5633	20493.6	1310.2
3055	1201	33886.1	1695.5
4356	1770	33747.3	1656.3
1001	2976	14759.7	980.9
6005	5563	20160.5	1890.1
1373	1587	10447.4	1032.1
3024	2051	12152.8	752.0
1265	5995	11163.2	1119.3
6025	1500	7180.8	650.7
4549	1011	20862.9	1129.3
2867	1615	20540.5	933.9
1997	1543	18545.5	913.6
4281	2881	36028.5	1859.2
1557	1281	10659.3	696
1363	3799	21695.2	1092.9
5657	5783	4251.5	448.4
5747	1589	14689.9	1306.5
1529	1557	3132.8	259.1
1201	5663	26765.2	1720.5
1967	1611	16804.6	957.7
5999	6371	14247.7	1208.7
5111	1014	10021	838.5
3749	1371	8586.5	681.0
2927	5765	7441.2	640.7
3849	3825	6224.4	742.8
1797	3821	25813.6	1232.3
1239	1537	27816.1	1206.8
1265	1567	11110.4	762.8
2973	3813	10604.5	863.5
1085	2973	16953.1	930.7
4189	1271	27712.8	1463.7
2927	5965	14832.1	863.7
1721	1951	13223.0	1196.5
6407	1944	14103.3	785.6
1423	2815	18726.2	901.1
1433	1319	8142.4	802.0
2781	1451	13746	730
3359	3693	12663.1	1093.0
5612	2827	5219.2	564.5
6025	1944	24565.0	1324.1
1319	1001	5038.3	521.2
1683	2859	23885.8	1131.9
2827	5901	15976.2	1000.2
2927	1147	17664.2	1003.6
6477	5612	12051.3	1232.6
5669	1029	22166.8	1515.1
2903	3795	20310.9	1149.0
2975	1561	18640.1	989.9
5785	1935	17073.6	1490.1
1433	5657	26367.2	1593.0
1611	1085	5005.3	411.9
4339	1400	12882.8	1182.0
1591	3767	10834.8	1024.9
1967	3657	18989.6	1149.7
6413	1085	16303.3	984.2
3749	1281	13339.9	1010.9
1201	1261	6067.9	514.7
1457	1147	8350.1	764.6
1401	1033	3641.4	397.0
6427	3677	13452.2	1231.7
1493	1625	5731.7	628.4
1975	3749	10168.2	934.7
1573	3749	10419.9	1042.8
2071	1361	19807.2	1009.3
1029	1927	14843.1	1381.2
1969	1459	13601.7	901.9
1055	1135	7537.8	805.6
3749	1944	21925.6	1172.7
1451	2109	19255.6	977.4
2947	1862	11152.9	787.3
1567	1459	11903.8	834.2
1531	3679	29006.5	1644.8
5694	3737	24339.5	1554.5
1343	5571	8123.9	706.5
6437	1001	13784.1	855.8
1797	2891	14584.7	1077.6
3007	3699	17472.9	1473.4
1873	1501	15697.7	1127.5
3344	1140	21738.8	1115.2
1361	1153	14283.6	795.4
3693	1424	12284	1007.2
5999	3782	18017.4	1517.6
2071	3055	38207.9	2004.9
1423	1513	3227.6	347.6
2999	3739	20435.3	1245
2085	5577	22109.9	1775.3
3017	3699	19696.4	1427.9
5612	1557	13112.1	1071.7
5583	5563	4587.7	399.1
2935	1997	9734.8	787.1
3381	5577	29351.4	1545.2
6369	1293	10639.7	978.8
3815	3733	3551.1	390.1
3677	6437	11017.1	992.4
6481	3017	17186.1	1028
1281	1029	7302.2	665.8
1948	1743	22570	1179.3
5577	2891	7786.1	600.8
6375	1055	9352.2	839.3
3749	1500	4964.3	522.5
4281	6467	18582.4	1562.0
3024	5671	7966.7	721.7
3821	1391	9440.6	812.6
1585	1948	25074.5	1691.5
1393	1029	3701.9	428.6
3805	1029	23555.7	1303.7
1935	1055	14452.2	1150.3
1505	5701	23666.8	1429.4
3829	3679	9767.1	994.1
5613	5747	2815.7	317.9
1493	5671	16521.0	1292.0
5669	2973	12774.8	1148.8
5785	1948	14238.7	1076.9
3689	3821	4467.8	445.5
2037	5615	15373.6	1188.8
1948	3375	26240.1	1180.4
3699	1939	7700.5	730.5
1997	1400	18763.8	1129.4
3055	2891	36935.6	1914
5965	2927	14876.7	888.5
2976	1264	11559.5	916.1
1591	6467	8789.5	676.8
2798	1615	19533.3	1073.7
1261	1085	6257.4	575.6
1923	3782	3735.8	303.3
1743	3017	23612.1	1198.2
3767	5563	26556.8	1865.0
3714	5669	25605.2	2012.4
6375	5701	15470.8	1474.9
2971	2051	3256.3	404.0
1401	5601	16819.1	1570.7
6375	1699	6266.6	631.2
3805	1500	13190.2	1286.4
1375	2973	9358.8	801.4
5583	1513	14927.3	1448.6
5613	2029	17544.1	1405.5
6477	1443	10395	763.2
6371	2976	9431.1	901.3
1745	2781	22068.6	1155.0
1133	3375	24037.7	1082.5
5789	2969	9598.3	769.3
2055	5657	22709.4	1758.2
1029	1268	6597.6	693.8
2795	6427	14189.9	749.0
1801	3679	17841.7	1149.3
1500	3769	10775.1	1121.7
3737	1001	9251	850.2
2973	5787	12401.2	1070.2
1264	1457	3515.8	395.5
1683	3679	34574.3	1711.2
1640	1400	3933.4	437.2
1677	3757	26772.8	1331.5
1801	1268	21719.5	1166.1
5783	1169	12887.4	1171.0
2781	3767	17391	1052.1
1326	1721	1889.3	189.6
2971	1689	22576.9	1189.2
5787	1382	10736.3	949.6
2941	1931	16256.2	1335.5
5995	1239	14199.5	979.1
1501	1591	1408.7	131.2
3745	5615	20418.6	1275.6
2983	5999	25013.3	1458.6
1615	5669	23776.6	1442.6
1515	1133	18029.9	977.9
1319	2085	29367.7	1404
2975	1862	6675.6	706.5
1493	2837	16269.4	855.8
2781	1939	14776.6	1035.5
1529	3813	20020.5	1230.6
1085	1951	12375.3	888.5
2825	3689	14950.3	1251.7
2859	3805	15927.4	1010.8
2827	1239	24288.9	1118.6
1459	1442	6389.0	653.3
6445	2973	1979.5	287.4
5711	5737	5495.2	512.3
1229	5787	17536.8	1104.1
4145	1011	26223.7	1295.8
5535	2999	8105.2	820.1
2037	1453	18134.0	1115.6
2859	1862	12160.9	912.2
2983	1711	15154.5	1328.1
1055	1948	20645.4	1007.2
2935	1011	16850.3	1057.9
1133	1752	6680.9	631.0
6481	1770	23555.5	1372.8
1961	1775	24036.7	1321
1317	1229	4189.1	354.2
2798	5645	13085.3	1130.5
1931	2973	10304.1	759.9
3799	1443	27861.4	1409.3
1923	3657	9758	988.9
1329	3805	28574.9	1466.1
1591	1723	7866.5	777.3
1627	5571	13297	1262.7
3757	2027	11160	1047.8
1475	1085	10769	1033.4
1411	1433	7918.2	723.3
5711	1271	11172.3	1011.5
2976	1140	16995.9	1064.3
1515	1961	20881.0	1111.7
1319	1657	5995.1	511.2
1295	2859	15884.3	951.5
6467	1961	9994.1	841
2881	1033	19460	962.8
1085	1347	6538.2	668.3
2973	1625	15807.6	1232.8
2947	5557	12936.5	1114.3
5773	2965	4285.1	392.1
5599	1127	9198.3	786.4
1745	1637	4988.2	476.0
1133	3767	25061.0	1151.7
1077	5819	20250.1	1384.9
2037	2017	1150.4	100.7
1627	1625	1015.9	154.2
1711	5633	11285.7	1054.5
1461	2825	12669.3	685.4
1429	5663	29258.9	1740.1
3829	2827	20846.0	1243.1
2859	1007	16347.3	1042.4
1457	1775	12810.4	1099.5
1743	5583	14895.0	1479.9
1319	6369	13214.3	1284.2
1329	1423	8065.0	823.9
1845	1743	18124	1296.9
6371	5729	14957.8	1422.9
5693	3359	27723.8	1681.2
6371	1645	11489.7	1120.5
1423	3737	8233	685.3
2999	1931	13884.6	1143.1
1933	2039	3732.0	397.6
3825	3745	4047.9	391.8
1411	1621	4599.3	474.4
1445	5785	14881.4	1228.5
5819	1201	21592.5	1472.7
5553	3769	27219.9	1813.3
5677	6449	14398.1	1222.2
1573	2837	23860.5	1488.4
5633	3743	23443.8	1428.9
5951	3689	7331.3	621.1
3849	1113	21840.6	1820.5
1923	1181	15591.4	1378.9
1797	4549	14010.3	980.7
3739	5813	19951.8	1778.3
6005	1751	13403.5	1167.0
5577	3759	23755.2	1427.4
1557	5737	16810.6	1472.2
3737	5696	16026.7	1520.7
5747	1625	13561.9	1124.2
2037	1573	21359.0	1628.8
1627	1029	4698	589.6
1011	2039	19795.1	1107.4
1445	3829	9568.8	857.7
1475	1261	7678.4	658.5
1633	1400	3146.5	377
1457	3782	24149.8	1335.4
1585	1545	10225.8	885.3
1931	3813	2053.8	285.4
3007	1093	21123.4	1219.9
1645	1689	11013.5	744.8
1711	2837	19211.8	1295.7
3055	2827	33353.9	1568.2
5553	1752	10691.8	987.8
3739	1476	22185.5	1299.8
2975	4281	29361	1708
1261	2027	15712	1104.2
6445	5535	13847.9	926.6
2071	5535	18231.4	1272.0
1317	3359	22190.5	1354.2
2983	1775	13318.3	1142.5
1944	1735	22926.3	1183.3
2031	1433	14915.8	1082.9
1529	2969	16497.9	903.1
1689	5612	18364.8	1276.7
3821	1745	10903.6	804.6
6369	1862	6822.2	587.9
5765	6453	9823.1	927.3
1155	1501	10508.2	1036.3
5601	1743	18904.1	1836.5
4145	1457	24769.6	1230
1567	2039	25601.7	1159.4
1229	2781	25507.8	1141.8
3381	1625	14750.0	965.1
6467	3737	4490.6	473.7
4281	1745	11074.1	989.2
6477	1752	4572.3	522
1711	5625	14409.2	1331.8
5625	3759	22140.5	1228.6
1500	1961	21458.4	1111.8
2825	2039	10610.4	759.7
1375	1531	7577.3	633.5
3849	5535	24046.8	1762.2
1133	1801	22061.8	884.8
1442	1006	1935.5	226.7
4189	5553	35343.1	1883.2
2935	2917	5454.5	507.9
5657	3693	28206.4	1894.8
1007	5557	12299.1	1155.6
4549	1261	19990.6	1071.0
1375	6449	5081.7	465.6
1931	5111	24662.9	1244.6
1969	6369	12017.6	944.2
1451	6369	8411.5	767.4
3714	3737	9459.4	901.5
2976	1347	15780.9	911.9
4189	5563	28153	1948.5
3829	6413	10491.1	1064.3
5995	3757	11323.4	910.1
1261	1014	6507.4	626.7
2795	1735	24116.6	1208.9
1963	6025	24170.9	1300.9
2781	1640	18544.2	1159.8
5583	5657	3745.3	364.9
3007	1461	16594.7	1083.9
1657	1573	11677.3	1210.8
2055	3821	7250.4	681.4
2037	2781	12353.2	895.3
1055	5615	21403.0	1181.6
2925	1749	11688.5	648
1281	1767	12837.6	858.6
1455	4339	14650.6	1168.9
2825	1459	13193.9	767.2
1873	6449	8652	613.3
1767	3689	26856.3	1521.1
2795	1625	20794.7	1301.5
5783	1845	17814.5	1276.2
1845	1723	23322.8	1429.8
5663	1011	17605.3	1512.1
3729	5823	22133.1	1485.5
3759	5583	22793.8	1281.1
1382	1140	9623.7	856.1
2867	5625	6644.6	646.7
1801	1371	17511.5	1005.1
1007	5737	27168.6	1694.3
5601	1567	11348.8	984
2115	5809	29904.8	2011.3
3375	1361	13040.7	660.7
3024	1424	23263.6	1079.2
5711	1400	18486.9	1739.8
1500	5995	7630.2	743.5
2941	1001	20521.3	1133.5
1585	5696	16458.9	1512.2
1433	4339	11786.8	994.7
2795	2051	7473.1	592.3
6005	2947	21890.6	1192.7
1797	1317	29177.5	1286.7
2025	5565	22112.2	1561.7
3741	2109	14354.1	1192.3
5711	3805	24453.2	1733.4
2798	3821	22187	1306.7
1256	1862	12441.4	1036.3
1963	3730	13012	1111.1
5789	1423	22836.9	1219.1
1459	2027	15249.4	1081.1
2903	1657	19035.0	995.1
2971	5729	11423.6	995.5
5787	5557	5531.1	521.2
2859	2815	2238	229.1
1295	1770	9085.6	807.5
2085	3795	6073	538.3
5785	6413	15087.3	1254.4
1135	1735	9686.8	1028
1423	6025	3821	325.3
1147	3017	20858.5	1034.3
3825	1969	14355.5	1162.9
1265	1329	5140.7	416.6
1281	2965	7626.1	640.7
1557	1140	2991.7	244.4
3795	3689	4426.6	426.7
1591	1264	10952.3	864.5
5747	4339	18556.0	1589.9
5789	2825	6858.6	552.1
1645	3375	17210.4	975.1
3849	3657	8525.4	1025.8
1281	5669	14659.6	1182.7
1007	2941	21248.1	1198.0
5765	5633	7420.9	702.6
6437	3677	11024.8	987.1
5819	3799	20979.5	1535.8
1997	3651	17630.2	1021.4
1933	5615	17541.0	1393.3
1975	2935	14323.8	1160.2
1281	1391	9048.8	873.5
2976	3825	19548.9	1196
1657	1055	5348.9	531.6
3831	5633	29877.8	1799.4
3701	1457	14043.7	1199.6
2085	2071	1731.1	228.1
3024	5901	21048.7	1205.0
1445	2941	23721.7	1226.8
1689	2039	26514.3	1208.2
1135	1147	2470.3	264.3
1457	3699	13755.1	1142.6
4189	4349	37570.1	1708.2
1343	3730	9251.9	766.2
1201	5765	12993.5	1008.5
3737	1745	11424	918.7
5999	5696	17068.8	1650.3
5671	4281	30816.0	2263.3
5553	1621	24289.9	1489.3
1683	3769	28867.2	1611.7
1049	1557	6825.1	632.4
3714	1093	15902.5	1406.9
6449	5951	20664.7	1168.8
5995	1393	3541.4	381.9
3815	1135	16233.7	1004.9
2925	3825	21230.6	1185.1
1657	1567	10923.5	743.4
1093	1645	5145.5	535.8
1683	1007	11927.3	859.9
1261	1319	5986.9	526.5
2947	5999	22263.7	1202.7
1501	1752	9281.7	711.2
1493	2795	19321.9	965.2
1948	1433	21162.8	1046.3
1505	2017	24551.7	1235.7
3344	1585	15057.1	1191
1029	2825	15118.4	931.6
1931	1969	6400.4	569.3
1445	1457	6345.2	652.9
5694	2827	7665.8	805.2
5633	3831	29832.7	1679.4
5765	1615	20464.2	1081.8
1429	5553	23977.3	1367.6
3737	1767	26986	1499.8
5647	1711	14758.3	1324.2
1317	1443	5543.5	550.3
3745	1006	6947.8	580
3055	2825	32936	1529.3
1531	1939	25123.8	1404
3757	6407	9444.4	706.9
1611	3831	11694.7	1179.7
5965	3677	5103	501.4
3767	1295	26241.1	1380.4
3745	1645	7789.1	672.7
1681	1453	14943.4	964.4
1169	1745	6360.5	649.6
2798	1181	19254.8	1271.6
1561	3831	30185.3	1430.4
3651	1423	7321.2	586.5
1382	5737	24146.5	1536.3
1967	5783	14601	1230.3
2881	1239	29198.2	1248.5
1505	1453	10814.7	838.1
6481	1559	19739.1	1045
4356	5809	34267.3	1914.0
5657	1561	10110.3	868.1
6375	1723	12600	1261.1
4349	1461	17227.3	1001.2
5111	2141	31823.3	1464.7
6371	3730	3902.5	468.8
2085	3055	39085.2	2207.5
1133	3677	27361.7	1413.4
1621	1745	9153.8	694.4
1077	3733	5660.6	510.9
1451	3024	16943.7	811.3
5669	1239	31316	1732.5
1429	6005	5631.5	463.2
1455	5785	9162.0	829.4
1515	5577	23693.4	1479.4
5563	5651	3820.8	308.8
1127	1261	4969.5	448.9
1329	1269	6499.7	542.3
1400	1443	1155.3	144.6
1363	1049	3390.8	367.6
5737	1969	20939	1502.9
1127	6449	12408.6	575.8
2947	1931	10343.2	736.2
1457	5901	22837.0	1210.5
3799	3737	9047.6	859.7
3831	1752	20860.4	1285.8
3757	1749	9969.8	748.5
1543	1567	2902.8	302.7
1963	3745	18615.2	1060.1
5999	3757	10994.8	838.8
1927	3759	10120.7	995.0
5625	5557	8092.9	794.3
2925	1433	19955.3	1006.7
1561	2031	22977	1141
3701	3739	5202.7	528.7
1459	3739	8645.9	787.8
1923	1264	13463.5	1186.6
1169	5563	14230.2	1279
3729	3737	1676.6	206.9
3737	2837	20626.9	1256.4
1256	1585	11843.5	1189.7
1681	2017	28119.2	1171.7
6005	1645	8218.0	833.6
2975	1767	21246.9	1186
1721	2141	26568.0	1631.1
2071	1264	18566.4	1163.8
1423	4281	11525.8	1006.3
1627	1455	6731.9	745.1
5613	1476	9617.3	938
1011	1169	2036.6	209.0
3849	3017	23572.8	1571.1
1975	1001	12143.5	1054.2
1169	5783	12947.4	1184.9
6407	5671	17563.8	1191
2031	4549	19994.0	1340.9
3677	1797	18610.6	1150.1
3745	3651	2941.5	340.2
1557	1529	3132.8	259.1
1591	1093	2762.6	257.4
1457	5577	10484.3	1011.9
5577	1229	17258	1104.8
3749	2801	21002.1	1132.4
3693	1007	14696.9	1301.2
1411	1867	12303.2	1277.4
3024	2903	763.2	122.2
5785	1927	19406.9	1524.9
4356	3737	9389.5	910.4
1585	4281	4875.3	479.1
2922	6369	19680.8	1082.3
1997	1363	11349.1	655.4
5599	1935	28036.5	1890.5
1677	5737	19213.1	1662.6
2903	3757	23718.7	1194.6
2971	3805	12440.7	868.2
2976	2017	8068.6	796
1373	5809	13764.2	1167.7
1361	1531	8193.9	699.1
3745	1317	8657.9	872.3
1640	5783	12944.2	1203.8
1611	1797	23985.1	1049.5
3693	4281	22116.9	1949.8
1657	5535	4779	421.5
1561	5111	7466.2	427.3
1140	1543	5039.1	474.1
2999	5999	23804.2	1419.2
3749	1147	20290.4	1129.7
1935	1453	13964.9	1176.8
5669	1347	15857.9	1377.3
1265	1006	7081.5	650.4
1627	2815	19175.3	1282.2
1961	1767	22803	1208.2
5613	3693	21520.2	1485.8
2867	1371	16493.1	882.8
1645	1411	10368.5	1008.8
1271	1500	10309	994.7
1721	1363	5244.3	555.9
5601	1585	19569.2	1782.6
3689	1751	12005.0	1059.5
3017	5553	16260.7	1326.4
1363	5111	15363.3	891.8
2085	5601	23481.9	1855.2
5737	5111	26054.1	1881.5
1797	3651	25507.3	1249.2
1393	1939	19227.4	1442.0
6371	6413	5565.8	550.6
1615	5696	15390.9	1227.3
2071	3799	5461.1	389.9
1567	1969	23733.3	1088.5
1433	5965	29370.1	1409.7
6427	1155	12212.8	728.6
2141	2999	16478.4	1283.6
3759	1683	25776	1243.9
1295	3346	14466.7	926.5
1400	5612	17059.6	1575.6
1961	5633	19848.2	1235.3
3821	2827	19385.5	1057.7
1457	1295	4248.3	360.0
3782	1927	4246.1	395.1
1640	2947	16960.2	1053.5
4281	2027	32527.5	1933.4
1049	5553	12405.6	1142.3
1363	3359	18900.7	923.8
3782	6369	6010.4	607.8
4281	1455	13706.4	1258.3
2973	3733	16999.0	1026.1
3344	2071	27382.4	1298.5
1029	1363	3595.7	439.5
2983	5651	5146.3	471.5
2935	1006	19872.6	1119.8
1997	5783	13016.9	1091.6
3359	1944	32901.8	1561.3
6413	5651	19914.9	1362.9
6025	3699	15944.8	1324.1
1155	1329	5148.4	431.8
1433	1239	13547.4	750.7
4145	5951	25236.2	1383.1
2141	6449	19428.4	927.2
1501	5671	23799.8	1428.0
3767	1424	14353.2	1202.3
1453	1944	16483.6	933.6
3745	1797	23364.2	1123.5
1500	2941	24498.6	1295.9
5951	1637	22640.5	2003.4
3831	1543	29647.9	1558.2
2881	5711	14267	1132.6
1201	1443	6508.4	687.5
1429	2859	18307.4	946.0
5671	2891	3003.6	232.6
5763	5809	6406.6	637.5
5612	2017	16596.2	1161.6
5785	3825	25129.4	1529.8
2867	1515	22843.4	1172.5
6375	1443	11039.3	936.2
1201	1801	22525.8	1079.1
1561	2927	20217.6	944.2
5657	1382	13022.4	1133.1
1459	1797	20067.2	905.1
1135	1429	9284	1029.5
1967	3821	19238.2	1140.2
1565	6413	20534.3	1054.6
3729	1591	3502.8	334
6375	1451	9190.3	887.6
2976	3757	17806	1035.1
1997	5965	11763.0	731.5
5711	6445	23251.5	1515.6
1615	1239	6025.6	496.4
1135	1561	7168.9	461.9
1961	5583	20472.5	1237.2
2935	3767	18404.6	1228.4
3825	1055	8124.6	656.6
5965	2033	10275.1	729.8
2795	5729	9538.0	947.4
5773	1723	12552.3	1128.1
1085	5645	9773.2	883.2
1543	1515	23353.9	1221.5
2798	3017	5739.2	565.7
1561	1751	12486.6	795.7
1451	1939	19976.2	1134.4
1049	1143	7171.8	728.2
5577	1537	11090.6	799
1169	5657	14986	1326.7
3699	1735	14508.8	1186.2
1169	1557	6092.9	561.6
6477	2085	12215	1061.3
2927	5787	10402.1	929.7
1093	5965	28073.4	1307
1721	5965	28344.4	1579.2
1845	5663	33179.3	1965.4
3055	5671	34798.9	2143.1
1343	6371	12041	1122.7
5809	3375	27218.8	1854.8
1281	1461	4968.3	436.2
6437	5823	16301.2	1289.4
1459	2017	18954.8	951.9
6375	1135	17212	1084.6
1543	5729	12322.4	856.8
1775	6467	24271.5	1359.0
1529	1951	19341.4	1080.8
6445	3749	16753.5	868.9
1573	2798	26374.8	1697.7
1752	5571	8061.1	783.9
1127	4549	21505.2	1043.7
1573	1319	10791.3	1111.6
3805	1885	5941.3	387.9
2025	1049	16146.2	1269.0
1505	5813	27656.2	1759.5
4356	1961	27999.2	1267.7
3739	1531	13387.7	1182.3
1963	5765	12524.5	932.4
3831	1169	26477.6	1673.4
3375	1699	13936.3	730.1
1201	3699	7674.1	762.2
1493	5783	9123.8	849.7
3714	1515	13917.6	1368.8
1135	2827	15182.7	767.8
2037	5535	16212.7	1233.5
2999	1401	19068.2	1366.4
1049	1457	4674.1	467.7
1343	6453	7398.5	580.9
1615	5785	15132.5	1200.6
1393	3689	14657.4	1228.3
1687	2027	24309.8	1293.2
2903	2891	6195.6	564.8
3782	1845	6026	499.7
1085	1611	4986.7	405.4
2973	2881	12141.5	860.2
3344	1371	9995	641.4
3831	5615	20674.9	1501.3
1969	5553	22514.8	1453
3344	3782	12906.5	1189.5
1085	3359	17545.5	901.1
3815	5711	20885	1759
1933	1006	13218.5	1031.8
1975	1931	2332.9	205.7
1721	1752	8873.4	731.6
2975	1699	12399.7	766.4
1264	1281	2050.6	262.5
1767	1573	18357.6	1630.1
4339	6467	9895.8	976.9
5693	1155	6147.9	523.7
5599	6467	15699.1	1433.1
5111	5765	16710.9	1057.7
2971	1801	9537.5	798.2
2941	1147	14006.0	1135.6
5995	1127	12095.0	1264.0
5729	4549	15500.7	1131.8
1261	1557	7893.7	681.1
2798	1147	20648.4	1259.9
5563	1767	7892.6	679.1
6427	1201	7570.1	578
5633	1927	25158.2	1631.3
1461	1931	12420.0	946.0
2971	2815	7059.4	606.0
3795	3733	10439.3	997.3
3739	5565	24608.3	1481.9
3701	1743	13828.1	1179.3
5711	5657	1742.0	135.5
5737	2965	10150.9	936.1
3381	2973	23510.0	1152.5
1029	1752	7224.8	615.2
4189	5663	40624.7	2255.7
2925	1451	13717.8	751.9
1455	5747	8681.9	648.5
1264	1997	12771.5	1019.9
5789	5787	1655.5	241
4281	4189	44020.5	2151.4
3767	1637	18141.8	1644.7
3714	1683	35414.1	1974.4
1967	1271	14595.8	1005.8
4145	5639	33068.5	1684.5
5783	1640	12890.7	1182.5
1455	3769	15428.3	1288.4
5693	5785	2248.4	234.9
5995	1699	11559.9	840.6
3693	1361	10394.5	953.6
4349	2903	30572.6	1441.7
3024	1461	18202.6	929.5
5785	1505	17193.6	1477.8
1329	2941	23639.4	1350.4
5677	3657	25823.4	1672.3
1001	1459	4079.3	396.4
1140	1268	6306.6	639.2
1743	2033	16441.1	1291.3
3849	2029	9354.0	973.0
5965	5612	21818.1	1454.8
5809	5747	6478.3	617.5
1319	1743	7697	811.8
1513	1133	17620.3	917.1
1923	2891	17432.6	1405.5
1501	2891	20796.2	1197.3
4349	5633	29482.7	1580.1
5711	4189	24903.3	1811.0
1281	1862	13982.3	1069.8
5737	1135	16325.7	1464.6
5694	1657	7637.9	730.3
2827	3730	19089.0	1045.7
6371	2085	13088.3	1097.2
2976	5813	16005.5	1400.4
2115	3767	11170.2	802.2
1948	1375	15668.8	865.4
1931	5701	21828.6	1428.3
3799	2903	20511.9	1222.1
3849	5783	24399.0	1885.8
1814	5747	15166.8	998.2
4145	5571	23802	1585.7
5663	3767	36940.4	2063.7
6449	5612	12341.6	1031.6
5577	2837	10646.8	863.9
3749	2903	24012.4	1229.8
5657	1615	19341.6	1534.4
1445	5737	29642.1	1723.1
5729	1699	10361.5	898.4
1375	5577	11014.2	1013.7
2922	6407	13107.3	597.7
1261	3737	9507.4	868.7
4339	1969	14162.9	1156.1
1967	1885	4033.8	478.2
1169	2109	23580.2	1342.2
1393	1457	7176.1	759.6
1429	1801	25019.5	1098.7
1343	6005	10495.7	1039.4
1085	2935	19302.9	1091.6
1256	1319	7808	815.3
2925	1371	13729.6	832.4
1591	1997	18642	1124.8
2881	2927	6312.1	538.3
1745	1201	11483.8	770.7
5639	5999	17295.4	1629.4
5625	6371	17949.3	1429.7
3821	3714	8878.1	886.0
1457	1961	15434.1	829.6
5995	5733	18193.2	1615.3
2935	2027	16240.3	1277.7
3701	1500	9994.8	1018.5
1683	2109	29971.1	1313.4
1281	1007	7301.4	668.1
3757	1319	12194.4	1070.8
5613	1371	9813.2	856.5
1585	1689	13176.8	1092.1
6467	1862	6483.2	497.9
1931	3701	5288.2	519.9
6427	5823	16073.7	1089.3
1271	1382	5028.1	500.3
1265	2801	15797.1	864.5
1317	1459	5436.6	510.9
1845	1459	18984.5	1041.8
1591	1363	7277.9	512.3
3815	1181	12238.5	1143.9
2965	1135	17820.1	982.8
3739	1140	20776.7	1230.6
4189	2941	18276.5	1202.5
1147	3829	22698.8	1414.2
1801	1845	12783.4	706.2
1845	2827	12495.7	839.5
3024	2109	18099.0	1059.9
5625	4281	25979.8	1863.7
6449	2017	12204.7	631.2
2867	1561	24635.7	1135.4
1329	3821	12360.8	1084.7
2115	4189	15720.8	1072.5
5669	1591	24767.2	1547.1
1529	2825	17244.4	933.6
1229	3359	25330.4	1619.9
1343	1371	4939.8	405.8
5729	1969	14504.7	1142.5
2025	5813	23950.5	1900.7
1752	3375	16376.6	985.4
5763	3679	21681.0	1582.2
2781	3769	19743.4	1301.6
1513	3737	5684.9	641.0
2867	5535	8305.8	784.9
1935	1505	10235.7	1155.8
3849	5615	23207.6	1717.5
1721	1637	1918.1	180.6
1948	5765	12839.3	924.1
1567	1113	6861.9	612.4
5553	1268	9817.3	877.5
1515	2976	18432.8	1174.9
4189	1014	29822.7	1652.7
2935	2837	1345.8	126.3
1501	6477	8353.9	650.6
2085	5787	20795.3	1634.7
1967	1476	18893.8	1146.3
5747	3749	15518.9	1211.3
6025	1862	18713.5	1351.2
1961	1944	1869.1	201
2941	1264	17856.8	1097.8
2922	5535	11352.3	788.6
2983	1155	10706.5	953.8
2031	1997	5578.4	540.4
3767	3743	8984.2	879.1
1615	1181	7975	677.8
2881	3693	19541.9	1327.5
3799	5809	24296.6	1722.3
2055	1944	7663.1	691.0
1433	5671	24792.3	1505.4
1611	1143	18029.5	956.9
6005	2815	23344.7	1264.0
1721	5615	15749.9	1355.3
3745	1565	22164	1214.6
3745	1049	6278.9	646.7
6413	1797	15827.7	821.1
6025	1169	6648.2	665.2
1543	1014	8990.9	803.5
1493	1455	4256.8	409.9
1281	1559	10216.6	669.9
3821	2927	19765.1	1114.7
1256	3829	14127.4	1259
6407	6437	5627.5	567.5
1393	5951	21592.6	1796.7
1011	1400	3650.2	423.5
2141	3693	11893.5	896.3
2071	1127	22587.4	1158.7
1127	5995	12249.5	1279.4
5671	1529	17374.6	1475.8
1515	5612	23006.3	1440.6
1433	1961	20734.5	1007.4
5535	2825	7543.4	621.5
1382	1476	15596.6	999.8
1935	2917	17341.7	1382.3
1442	1961	20801.7	1062.6
5729	1537	11278.9	758.6
4356	1295	19423.1	1087.2
1543	1293	8014.4	544.3
2827	5763	5259.1	552.4
1049	1293	2570.5	284.5
5669	1423	25630.1	1543.8
1961	3701	13009.6	960.1
1423	1459	9680.8	670
2999	3757	19479.8	1133.3
1767	2815	23314.9	1090.2
2085	1001	22108.3	1402.1
5612	1743	25027.9	1500.0
1567	4549	27069.9	1267
1969	3849	11498.6	957.7
1127	1505	11021.3	1126.8
3701	1451	13407	1113.8
1229	2917	28020	1260.9
1382	6453	4139.4	449.8
1453	5669	20409.6	1383.8
1093	1951	11830.9	837.5
1873	5901	6399.1	469.3
2922	1501	20044.2	870.7
3831	5965	4173.7	428.4
1677	1429	27065.4	1298.9
1615	1453	8872.4	638.9
5747	1382	7280.3	614.0
1445	1931	13462	1029.1
5671	1459	20041.4	1346.0
1155	5995	13188.7	1360.6
1411	3829	4417.8	592.1
2881	5701	15574.3	1112.3
1948	5583	16292.7	1259.2
1505	5651	24513.5	1487.8
1001	3359	18518.6	1003.8
3805	1442	15868.3	1416.5
3375	1797	31673.1	1349.6
5601	1317	14429.8	1287.5
1873	5625	17197.5	1206.5
2881	2837	7033.9	529.1
3782	2825	16876.4	1119.3
6025	1147	12606.3	1265.0
1423	1143	18896.4	973.2
1567	3737	25116.6	1363.7
2141	1801	8830.5	608.3
6413	3757	7875	821.1
3701	2935	16660.1	1425.8
5111	1268	13239.4	782.2
1967	1711	18294.6	1322.8
4189	1400	33182.6	1723
1997	3795	9237.6	587.4
3849	1011	15968.7	1551.0
1461	1133	6710.1	577.4
2971	2141	12407.0	993.7
5951	3017	24534.3	1503.2
5671	1347	15392.4	1332.5
5787	5729	2407.6	244.2
4356	5577	30811.5	1635.4
1873	5577	20985.6	1567.8
3831	5809	26031.7	1939.0
6477	1433	9361.8	676.5
1429	3825	8468.5	657.0
1135	5657	9137.2	811.8
1445	1229	8506.6	793
1615	2017	22609.4	1036.5
5577	3813	23054.8	1492.4
1633	1637	927	145.4
5763	1513	22761.7	1354.9
1627	2795	22078.6	1472.5
3815	5809	19809.3	1677.2
1271	1531	5639.8	550.1
1935	2801	14614	1130.8
5787	2903	13107.4	1055.2
2965	1268	8541.3	802.2
1459	4189	26742.4	1299.1
1382	2795	16432.0	971.4
3714	1269	19521.1	1715.6
1461	5111	15377.4	910.4
5645	5669	13145.9	1022.1
6025	1591	7487.4	625.2
5995	1281	13275.2	1313.4
4189	1363	25767.9	1249
3757	1501	4501.4	406.1
3831	5787	23200.7	1706.1
1997	2071	7776.6	575.7
1944	2141	8466.6	640.4
1382	5565	18019.4	1181.9
1683	3759	26340.1	1256.7
2781	1961	9602.9	642.7
1681	1543	4387.2	326.8
3782	1567	26378.1	1667.1
5647	5601	1954.9	178.8
4356	5901	14677.2	1376.2
2827	1153	17570.6	1018.0
3701	1637	15841.6	1457.5
1493	1264	3559.6	440.6
1445	1281	10986.3	855.3
1265	1007	5093.1	463.1
5601	3699	27586.4	1841.3
6467	1295	8979.4	735.6
2085	6025	29480.8	1714.2
1400	6407	9786.1	850.0
2975	2795	7750.5	765.9
3737	2976	10373	960.5
3749	1591	3447.7	322.3
2922	3759	20151.7	900.2
1767	1363	14586.2	961.5
1271	5733	5723.1	576.4
3767	1423	14370.2	1202.0
1326	1347	4123.7	342.3
5599	1281	9072.6	847.4
5663	2837	16020.8	1209.6
3749	5577	24136.9	1459.3
1711	1400	4647.2	478.6
2881	1201	20471.4	998.5
5669	1264	14804.8	1384.7
5783	5763	1903.7	302.1
3651	1055	7018.3	607.8
3849	1611	10316.0	1137.1
1975	5999	19027.9	1381.8
1281	6407	4574.7	356.0
2115	5615	24548	1573.6
3017	1543	24318.4	1142.1
1475	4189	31566.7	1479.5
3714	1476	30624.1	1865.5
1133	3821	19435.9	1058.2
1475	5571	5279.9	532.8
1373	6371	8644.3	857.3
6467	2891	19038.7	1232.5
1944	4356	26664.6	1199.5
1621	5577	22975.5	1393.7
1969	1293	14991.1	1028.6
1343	5557	9442.2	831.6
1689	1140	7507.5	615.3
3737	3759	1862.4	249.2
5663	1268	15098.9	1252.6
6369	1935	3479.0	444.3
6467	5711	17564.6	1512.6
5563	5763	7294.8	688.8
1621	3737	4422.7	487.5
1453	1143	8345.7	746.7
3689	3055	34885.7	2128.5
2037	6369	7688.0	635.4
2941	4339	28685.1	1692.5
1775	2976	23516.0	1282.9
1011	5819	17483.2	1447.3
3825	3743	3041.5	312.4
1411	1567	26675.2	1466.0
3759	2017	12469.2	1022.1
6407	1637	10507.2	864.3
1969	1049	15639.3	1063.4
1752	1751	338.2	86.9
2867	1271	18527.4	1004.2
3699	1770	26660.7	1689.7
1055	6453	7122.1	444.3
4339	1867	8342.1	792.7
3825	4356	6719.9	639.0
1493	3795	23895.2	1043.4
1453	2881	18746.9	968.2
1573	5951	22413.8	2109.5
1085	2781	18484.5	904.2
1745	2917	24580.8	1274.1
2859	3359	29500.2	1383.5
3737	5747	14372.3	1310.9
2881	1735	25781	1216.7
6005	1565	14036.7	1335.0
2085	1459	20708.2	1311.7
5645	1948	18029.6	1108.5
1681	3651	26620	1367.8
2055	3359	15414.8	1337.8
1457	2071	20083.4	1076.1
1295	2031	19744.7	1128.2
6481	1459	6675.8	629.2
3344	3359	9190.1	591.5
1375	1001	3366.0	349.0
2983	6427	13147.6	820.7
1645	1743	6322.9	711.4
3849	6025	18325.6	1655.9
1133	1531	3940.4	405.0
1529	1775	6600.4	534.9
5951	1229	38295.2	1900.9
1085	3651	7114.1	604.8
2999	1281	14664.4	980.4
1967	1093	17862.5	985.5
1801	1939	13959	908.5
5711	1969	18014.7	1483.9
5819	1591	23770.5	1537.3
6407	3733	5895.9	639.3
1055	6025	4920.9	468.8
1711	1557	6545.1	597.0
1531	5785	11207.5	1017.5
1967	2815	10229.6	745.2
1326	3821	11656.6	1017.2
1948	3701	13714.6	1015.8
1567	1293	7293.9	651.1
4189	1229	38117.3	1701.6
5773	3795	18838.2	1171.4
1501	1561	21687.9	983.4
2085	2039	4915.6	590.3
5819	2941	5738.7	598.0
2965	5711	9976.7	897.0
1401	2033	16875.3	1391.0
5613	1944	12263.8	962.4
1451	5669	19329.5	1272.9
1711	5571	12130.2	1090.4
1814	3825	27238	1411.9
5599	1093	18576.2	1673.6
1529	5785	11156.2	992.8
2781	1443	21016.6	1071.5
2903	6407	16276.5	847.6
3821	6445	10656.4	1013.1
1375	1453	2163.6	264.3
1361	3799	22013.8	1076.1
3677	1401	17674.1	1628.5
1169	5787	12880.3	1141.1
5787	2976	12830.3	1138.5
3815	5787	16978.3	1444.3
2867	3730	22853.9	1141.4
3699	3849	4407.7	564.7
1640	1453	6791.3	677.4
1475	1347	5470	463
6437	1393	20108.1	1090.9
6407	1745	11788	957.8
3737	1049	10175.3	930.6
1169	1424	6971.1	694.1
6375	5625	17621.3	1370.5
5789	3799	19183	1220.9
2867	3831	17907	1260.4
3714	3759	10165.3	990.5
3821	1867	9334.8	880.8
2827	5663	15590.3	1307.2
6437	2827	11165.1	823.9
3693	2801	17928.9	1168.6
3782	1743	15406.2	1303.7
2881	1424	23495.3	1060.1
1845	2801	12032.3	750.3
1459	1529	5202.2	505.6
3701	1770	26957.6	1719.7
5693	6477	10122.0	933.3
3757	1401	9065.7	784.5
4549	6371	21232.2	1540.5
2037	1400	15607.6	1386.7
2859	1261	14395.9	862.7
1801	2827	12994.3	841.5
1997	5601	17037.8	1348.6
3799	3813	5720.1	638.2
3759	3799	9795.4	964.5
5633	3651	23578.7	1483
5601	1133	8971.5	769.8
1077	3831	24834.3	1383.9
3825	1443	9811.7	753.5
6449	6445	1762.5	191.3
1085	4281	10089.5	925
1873	1585	20323.6	1812.2
1933	3799	5669.6	577.7
5677	5901	22618.9	1591.8
2071	2827	13342.0	906.8
1423	1749	9383.7	680.2
2795	2109	13419.3	900.2
6005	3017	26482.9	1393.1
6477	6407	2437.3	327.8
1721	5633	11128.3	1038.3
1445	1393	2027.2	252.4
3799	1721	25054.2	1491.7
1775	1455	12403.0	1027.6
3651	3813	5193.1	647.9
1493	1721	5115.3	481.3
2971	5563	16428.3	1406.1
5671	2017	18491.0	1325.1
5787	5583	2184	222.7
1055	1423	3499.1	323.4
2031	5729	16502.8	1386.7
5677	5639	9462.7	854.5
2141	5615	19509.9	1437
2859	3825	20690.2	1202.6
1969	4281	31434.8	1813.1
2055	5553	25820.6	1705.6
1797	1014	23281.1	1286.9
2925	1683	25130.7	1272.9
1923	3829	8625.2	872.7
3825	2031	9203.2	889.3
1411	3375	2010.9	113.1
5535	1657	4765.3	416
1797	1591	24124.2	1094.3
1513	1153	19117.0	1082.6
5773	5663	11038.7	926.4
5639	6369	22744.8	1423.2
1543	1147	7802.8	513.4
3831	1501	13728.3	1328.9
1493	5571	7050.2	618.9
1500	5601	27582.0	1745.7
1155	1135	1110.8	150
5995	2927	22680.4	1348.7
5789	5999	18475.1	1522.3
1329	4356	18056.7	1180.2
1429	1268	10985.8	795.0
5819	3745	22751.5	1571.0
5633	2881	24873.4	1341.9
1767	5553	6157.3	528.9
5563	1007	14158.5	1294.0
1375	4281	13995.4	1323.5
1295	3743	10153.8	845.5
1461	1155	8312.7	732.5
1281	1317	7145.8	607.7
1442	5965	29437.4	1464.9
1140	1862	22487.1	1175
5111	5787	15786.4	985.8
1931	1455	11850.5	911.6
2085	2141	3340.2	352.9
5625	2999	6860.2	716.8
1615	1723	9060.5	783.3
2055	6005	20886.1	1522.2
3381	3733	7159.9	649.5
1401	3679	19390.7	1768.1
5765	1201	11813.4	997.9
6407	2039	10434.9	831.8
1935	1500	10441.4	1189.3
5671	4339	29605.2	1995.4
1256	4349	17893.2	1186.3
1317	1621	10321.5	935.2
5613	1585	18016.8	1631.4
1055	3737	7729.7	649.0
1361	1645	4531.3	402.8
6005	5612	27127.3	1667.7
2903	5645	15907.0	1143.1
1967	1007	15719.5	1076.9
2935	1007	17929.4	1179.3
2965	3055	33735.2	1833.4
5995	1451	9808.8	1012.5
1147	6005	13794.3	1377.2
1445	6445	16482.5	957.8
3737	1135	19728.9	1155.8
1681	1951	24205.8	1129.3
1229	1459	9534.2	843.8
1317	2927	22942.6	1139.5
2798	1711	21219	1461
6369	1961	10333.1	931.0
3741	1689	25647.4	1305.7
2925	1961	3197.9	317.3
1814	2017	11347.9	762.1
1565	1317	6010.6	541.4
1493	6453	8261.3	719.6
3344	1515	9253.8	664
2827	1515	19078.6	1076.8
3849	3714	1879.4	215.0
3759	2947	17460.3	856.5
5647	3693	27597.2	1840.2
1611	6427	8881.8	698.6
3359	1113	25066.4	1385.5
1561	5813	10806.3	943.5
1573	1751	15353.1	1250.4
6427	3346	12318.6	837.8
1264	1169	6916.9	645.6
1317	1513	7539.2	787.5
1433	1424	801.5	74.7
1767	1461	14584.9	988.5
3651	6371	4081.7	543.8
1382	2973	8893.4	781.2
1711	3769	17600.7	1636.9
1326	1433	7009.9	724.9
1429	3799	26606.3	1268.6
3737	1382	8443.1	892.5
4356	3024	30136.7	1348.9
5995	2039	27151.3	1520.3
1997	1948	3423.6	322.7
1343	2941	20255.6	1086.4
1093	1239	12250.8	648
2055	1975	1609.9	155.2
5535	1319	12992.9	828.4
5657	6467	14578.1	1330.8
1457	1543	11263.0	814.4
5773	2033	18167.6	1366.2
2971	2927	3292.2	423.4
1513	5763	22005.4	1315.3
5639	1767	3564	338.2
3344	1975	16890.9	1138.4
1317	5651	11705.4	1043.2
1093	2917	20452.3	972.3
4349	6477	16496.8	1024.1
1963	3359	30933.3	1413.9
4145	6477	21385.7	1137.7
1451	1745	8609.3	858.4
5663	6453	26081.2	1656.8
2037	1229	29499.6	1440.1
1029	1640	4234.3	498.4
3693	2071	8943.9	691.1
1687	3679	33715.5	1660.9
3821	5615	23435.7	1378.2
1264	1885	13178.7	1128.3
1087	1775	14075.5	1296.7
1775	5729	9395.1	785.4
3799	1155	25296.3	1327.4
5783	1589	16040.9	1482.1
1461	5765	9956.8	751.3
4145	5783	21523	1463.8
1591	1801	25006.6	1137.3
3699	2859	15119.3	1256.2
4189	5557	35356.9	1909.4
3693	1505	10020.1	977.1
1633	2973	17115	1210.3
1411	1721	10644.9	1034.8
5625	5553	7598.2	738.9
1615	4281	14784.1	1269.9
1001	1347	5069.0	522.9
5633	5809	5908.5	521.3
1944	1391	22470.4	1275.6
1459	3749	10931.0	805.3
3757	1927	9750.7	977.3
5111	1711	6244	461.2
5671	3825	26790.8	1708.9
3739	5737	30731.7	1847.8
6005	1459	9957.1	994.0
1745	1797	28034.7	1296.4
4145	1801	5685.7	493.9
1455	3714	25148.1	1515.4
6025	5999	534.0	57.1
3805	3017	19822.3	1151.2
1627	1401	1784.7	246.6
1343	1424	12304.6	816.1
3749	1645	10157.8	894.8
3849	2999	20176.0	1564.1
1239	1347	18834.7	1121.0
1967	3757	18295.1	1047.9
1573	1455	11602.7	1182.6
2976	5669	13456.8	1242.8
1373	1997	8947.5	805.5
5951	3714	3169.3	266.2
5647	1001	14167.9	1261.2
2827	3769	18713.8	1278.2
1382	1637	8435.8	892.6
2141	5711	24470.1	1903.5
5633	2801	21690.3	1255.5
1591	1055	3471.2	342.3
1475	2927	18566.1	1038.6
1531	1767	7218.8	664
1687	1885	29451.3	1268.3
5785	1997	12591.9	977.4
2983	1931	15082.1	1186.1
1451	1537	9617.1	615.0
1169	1615	8358.9	711.2
1948	3743	21197.2	1118.9
1513	6427	9836.6	789.9
3821	1453	11532.0	875.3
1767	5612	13982.4	1131.5
2975	1363	10865.8	713.7
6005	2039	27325.0	1488.9
4145	1749	22103.6	1040.3
3729	1400	8748.3	796.7
4339	1513	8845.0	899.8
1873	5612	17747.8	1309.3
2827	1752	11226.6	679.6
1011	1559	8955.3	750.1
1591	5701	22688.7	1325.2
1923	2965	15450.8	1153.9
1591	1625	5940.1	643.5
1461	3821	11547.3	857.6
1621	6453	7405.0	530.7
2867	4349	28409.2	1277
5645	3024	14944	1032.6
1969	1457	13474.9	917.4
3689	1565	24943.3	1553.4
2999	1135	17214	1046.2
5765	3739	13474.9	1277.3
6437	1751	10277.3	655
5999	3055	21620.6	1782.1
2947	3813	10634.9	832.4
5647	3739	18496.9	1642.1
5111	1537	4962.6	253.8
2922	5995	25202.6	1299.8
6369	3737	2046.8	238.0
2031	1401	14671.2	1350.3
3714	3701	5566.0	575.0
1363	3729	5147.5	456.6
1201	1543	19104.8	972
1329	1153	5742.5	496.2
5747	2031	14989.5	1194.7
5787	2017	18442.8	1267.8
1611	1723	9323.9	843.1
3359	4281	28161.8	1888.2
2025	5701	21746.0	1577.6
4145	1169	28260.3	1504.8
3741	1085	7073.3	557.9
3381	1401	14965.5	955.7
4281	1969	33331.4	1746.7
6407	5733	7245.8	609.4
3007	1801	12089.6	934.3
5625	1400	16411.6	1447
1567	5577	7440.3	764.6
1442	2859	18878.5	1052.4
5577	6025	16605.9	1615.4
2825	1239	24003.0	1108.9
1055	2029	14631.9	1158.2
5583	1459	9524.4	882.6
1451	5615	10843.7	920.0
3689	1113	18104.2	1436.6
1797	1640	23923.2	1325.8
3759	1543	21939.6	1038
2827	3849	19201.1	1364.8
5639	2827	20852.2	1191.2
1329	1948	22447.0	1205.0
2085	5995	30343.4	1840.5
1319	3679	32881.4	1672.3
1500	2999	19949.6	1200.4
4549	1293	20924.9	1174.7
1264	3767	22135.3	1299.3
1683	2917	26823.4	1209.7
5613	5553	7723.9	726.8
1459	2969	12197.9	731.8
3024	1140	22608.2	1198.5
6467	5701	12660.3	1169.1
1923	3375	12260.6	1135.1
1501	1319	7875.5	789.2
1657	1797	20420.7	919.9
2071	1014	23223.6	1429.7
1229	1347	12268.4	660.8
1140	2881	22512.1	1136.6
5694	1201	13249.4	1180.4
4281	1133	17321.0	1109.0
1493	1567	8248.4	520.2
5599	2935	6944	607.2
1261	2859	14141.9	816.6
1565	6467	21704.1	1173.9
1500	1293	7572.3	790.3
5671	1611	23557.5	1457.8
1147	1007	7639.1	774.4
5647	6437	21913.7	1436.4
1975	5733	16926.6	1294.8
2031	5819	19613.5	1636.6
1087	1637	4973.8	510.3
1615	1049	6995.3	580.1
3689	1429	12271.3	1019.1
5763	6369	13816.8	1260.9
5633	1476	2393.1	255.2
5111	1591	25437.8	1188.4
1531	2815	18583.9	1000.9
3693	3825	3873.5	371.6
2825	5819	6472.0	647.6
2881	6025	27186.1	1337.6
1442	1049	2921.1	370.4
5535	4281	22421.4	1480
6407	2827	10978.6	614.5
1923	1453	15573.7	1232.4
1261	5571	7882.2	771.5
3375	1201	7725.9	701.9
1749	3799	19194.7	974.9
1007	2969	14803.4	942.0
2999	3805	16459.9	1102.4
2141	1269	27026.9	1441.2
1743	1770	14608.6	1445.4
2025	2781	12767.6	1155.2
5999	1181	6837.3	690.0
1845	5669	19546.4	1460.8
5647	4356	26566.6	1744.6
5657	1256	10056.8	986.3
1997	3359	27546.2	1254.0
1319	2935	23436.8	1239.1
5677	2881	11900.1	953.7
1326	5809	14261.9	1264.3
1948	1585	24205.5	1686
1007	1751	7515.3	567.0
5711	1531	14006.3	1232.7
1931	1033	10742.0	944.6
1169	1459	4419.2	457.6
1093	5583	21659.9	1183.2
1256	1268	2049.7	307.6
1457	5965	24069.8	1231.9
6467	1543	19352.4	1000.6
1645	1770	9859.4	880.1
3729	1371	6246.1	588.8
1442	1501	2984.2	320.6
1505	5763	22729.7	1363.4
1591	1424	4109.3	371.9
5671	3795	21245.2	1446.6
3759	1585	12565.4	1103.7
3714	1313	28627.1	1732.9
5773	1461	9402.8	861.7
1442	6445	16602.7	977.7
1135	2781	16212.5	794.8
2976	2071	11009	909.6
1326	5733	10794.7	948.3
2795	2927	4307.1	447.3
3359	6005	17956.3	1058.3
1683	1155	8523.5	604.7
3007	2039	13966	1072.8
1935	6427	9209.6	824.5
4339	1745	14504.8	1157.0
2037	3701	7141.7	684.4
4189	1256	25080.2	1348
1767	6445	20482.2	1015.6
2975	1476	17108.6	1068.9
1743	2947	19019.8	997.8
1935	1001	12078.5	1136.3
2031	3829	10382.3	1052.5
1493	3677	27873.7	1456.3
1948	1269	16765.9	1018.2
1505	1797	25664.1	1188.9
5553	6371	24718.4	1570.3
1931	1749	9032.3	726.6
3759	2917	21586.2	1070.2
5677	1770	13008.6	1130.2
5773	5965	21363.6	1315.5
1135	1371	7899.9	701.2
1457	5819	15870.7	1326.2
1515	4356	8188.2	755.5
5765	1451	9459.5	721.2
1873	2935	14943.2	1116.3
1975	1885	1551.1	181.7
2781	5765	3318.9	298.6
1513	1975	14629.2	1137.3
5647	1931	25012.2	1563.4
1264	1531	5794.5	592.9
2867	3769	19936.7	1390.1
1767	1567	3150.8	316.6
5599	1683	14311.4	1137
2903	6427	16177.4	842.6
1845	3795	4507.1	284.2
3759	2965	19644.1	1018.3
1529	1001	5800.1	596.9
5693	1997	13803.1	1091.0
2941	1969	15064.3	1020.5
5995	1169	7512.5	792.4
1683	5765	17264.8	1124.8
1264	1317	5865.2	555.1
3651	1014	8641.8	787.8
3815	1752	9121.8	799.6
1689	5785	16408.8	1164.1
1873	3829	10859.2	1079
3805	1457	21769.1	1194.9
4281	3745	15555.0	1488.1
3745	4189	30039.5	1517.5
3821	5787	25440.0	1536.2
1681	2798	25761.9	1314.9
4549	6467	19457.4	1203.9
3344	1745	12054	758.3
2115	1007	28908.8	1609.6
5951	1429	19044.9	1577.1
3701	1557	23626.1	1441.7
1229	3749	14601.3	1253.5
2935	1393	23271.3	1330.4
1752	5765	5359.8	463.5
6427	5951	22604.9	1376.4
1975	1281	13375.2	1043.3
1455	5701	8757.0	810.8
1077	3730	5307.4	483.7
1264	1927	14164.1	1282.2
1317	1155	6246.9	540
1775	5819	15006.4	1143.7
5669	5671	465.5	44.8
1155	5612	10399.8	841
1329	1033	3755.2	399.7
1749	4349	16450.3	993.4
1683	2798	26516.7	1357.5
2795	3831	17077.0	1193.6
1967	1127	16069.5	923.8
3693	1239	8934.8	823.9
2085	6453	12414.9	1123.7
1375	3651	8911.2	741.2
1657	3701	14674.9	1196.5
1513	2999	18962.7	1139.5
1001	1529	5773.5	599.4
5783	4549	11814.5	1142.1
1513	6005	8155.7	733.7
2973	1567	20054.3	1128.2
1585	2881	27173.7	1739.6
3759	1317	10692.7	908.5
5677	1969	15670.5	1290.1
1745	1699	10297.8	676.9
5819	5733	8542.7	680.9
1140	1455	7585.6	648
3805	2927	13118.2	818.2
1055	2935	19201.1	1075.5
2881	4281	36501.1	1887.7
1442	3849	15320.7	1511.3
1455	5625	11193.6	933.0
1531	3730	12344.1	1061.2
1455	1961	15100.2	770.5
6371	1969	11642.8	987.1
3737	4281	17964.1	1620.4
1451	3677	24891.3	1412.7
1933	1745	17267.8	1282.8
1400	1155	9545.6	997.9
1363	1401	5948.1	641.2
5111	3813	25085.7	1254.6
1256	5696	6426.1	714.7
2999	1997	8685.2	741.8
3749	2973	18295.5	1066.6
6477	5995	13547.3	1049.1
3677	3782	2679.2	315.9
1745	6437	20297.7	1227.4
2965	1775	14692.6	1286.9
1543	4349	28919.7	1326
5729	1401	12707.9	1183.6
5951	1459	26607.8	1531.4
1873	2941	19069.7	1205.8
1997	1135	14473.1	783.7
1944	1093	20108.3	1013
5729	1743	14713.9	1438.4
2903	3657	24413.2	1296.4
1967	2859	9963.6	809.8
5747	5657	5705.1	518.3
1455	1543	10929.1	755.3
1127	1770	6323.7	574.8
5785	1573	19499.4	1894.3
1745	1135	10538.2	1095.9
1265	1637	6970.3	593.6
4145	1587	32858.5	1931.9
1531	5813	13078.5	1177
1475	1201	13180.9	1091.9
1055	1006	1323.4	144.2
1011	1969	17926.7	1036.5
1295	1055	4367.1	478.3
1814	2085	12701.5	953
3795	1721	24788.7	1434.2
5663	1752	16016.2	1335.9
1229	5737	35966.1	1873.7
1621	1393	8503.3	654.0
1055	2115	31425.0	1493.0
1645	1375	3935.5	334.9
3677	1573	20422.9	1809.5
1745	4356	14674.3	925.9
1721	1143	8043.3	759.0
1845	1401	16472.3	1431.3
1077	1007	3221.1	349.3
5639	5696	7142.8	666.1
2999	1457	14346.6	946.8
2935	2795	4552.4	502.7
4349	1557	30301.3	1414.1
5999	2881	27360.3	1426.1
2971	1424	18429.5	974.4
1969	1589	21159.7	1604.3
1797	3759	24472.6	1095.5
1963	5819	14963.5	1304.8
1997	1459	12011.2	738.5
1944	1537	21078.9	965.4
3677	2927	16329.7	1166.9
1453	3733	8275.9	732.1
1326	3677	19368	1781.5
1573	5571	18476.2	1811.1
2999	2815	3852.8	440.7
1261	1400	7609.6	768.3
1611	1637	9003.1	829.5
5693	1640	11941.4	1069.0
5765	2815	3023.0	267.5
2965	5823	6102.3	582.0
1451	5813	12734.2	1122.9
2976	2115	14809	1275.5
1500	1939	17921.1	1402.8
3795	1269	22165.8	1237.0
1375	1085	4843.9	494.6
5951	3813	9297.4	842.4
1683	1743	15771.4	1287.8
3693	2798	18959.1	1343.2
5999	5557	17936.8	1720.4
5669	1531	17366.7	1542.1
1681	6369	24419.3	1253
3689	2039	6686.5	672.8
2941	3745	22362.5	1233.1
3699	4281	22056.1	1972.2
1767	1424	26000.8	1275.4
1513	1239	6402.6	596.2
4349	1113	20650.4	1208.8
1007	5615	14245.5	1203.8
2922	5701	12728.2	948.2
1997	2039	3186.8	365.0
5693	3699	24043.2	1520.8
5669	1969	16055	1312.4
5965	1559	30752.3	1450.2
5577	1513	15517.5	1538.1
1567	1011	9079.5	869
2141	2903	18109.2	1279.8
3651	1500	5246.0	590.2
2025	5951	13933.6	1050.0
1721	5557	12803.5	1168.4
1093	2903	22125.6	1042.9
1201	1169	6446.3	678.5
2965	1429	20378.6	1037.3
1261	5763	8083.9	781.5
6427	3745	8729.1	676.3
1711	5111	6243.8	459.8
5645	1049	8229.4	726.4
5671	6445	15423.7	1325.0
3829	5565	26210.6	1636.1
2037	1256	16462.5	1086.5
1375	2033	11114.6	938.0
1393	6005	3712.1	352.6
3375	2141	34064.0	1713.9
1681	6445	20564.1	950.1
5633	5583	2451.4	213.1
5763	6427	7920.8	710.6
1433	2039	23057.4	1157.5
1611	5671	23574.5	1457.6
5601	1587	19039.1	1704.1
4549	1767	29533.3	1506.9
4356	1329	18749.5	1258.1
1001	3849	15474.3	1507.1
3831	1545	29391.7	1516.1
1049	1371	4942.9	546.9
1657	3714	26000.2	1574.9
1001	1382	4237.2	478.5
3699	1451	13110.1	1083.8
3825	4549	26212.8	1401.3
5694	3346	25436.8	1441.4
5535	1443	11997.3	1128.5
1927	1505	14126.3	1395.0
1531	2965	19313.6	1091.4
6369	1169	10922.3	1057.6
3344	1537	23086.8	976
1049	5645	8158.2	782.3
1239	2837	25655.9	1288.9
1085	3769	12613.1	1127.5
3714	6467	12018.0	1187.3
1373	5819	13672.8	1257.4
2922	1411	28105.3	1174.4
1393	5809	17503.5	1661.7
1657	1011	4030	402.4
1689	1393	13052.6	1102.6
5663	1033	17657.3	1512.6
4549	3782	23739.6	1452.0
1433	1587	7107.6	627.3
2975	5711	14625.8	1291.9
3007	1281	11860	1023.3
5787	2827	7418	696.4
1797	1531	24448.9	1212.4
6445	5563	22080.8	1363.2
1329	3055	18612.5	1299.6
5669	2825	7892.7	729
5111	3749	26523.1	1273.2
6427	2798	14172.8	911.2
1969	3729	18939.2	1123.4
5995	2815	23171.1	1295.4
2025	2999	13896.0	1294.6
1093	2031	13290.7	983
1127	1951	17156.8	880.3
1743	2085	27673.8	1509.2
3782	1033	14708.4	1286.8
1007	2029	14077.0	1330.8
1375	2825	12990.7	704.1
3749	1201	3821.7	380.9
1393	4349	15933.1	957.0
3701	1143	19722.4	1328.4
6427	1269	5401	433.8
1681	5557	6384.4	605.5
1633	1587	3502.4	360.7
5787	4356	24889.7	1615.7
1963	1006	19723.6	1013.3
1531	5669	17322.2	1549.7
3815	5995	15050.1	1285.5
3359	1429	18521.8	961.7
1513	1645	6213.3	686.7
6407	1589	12471.4	1060.8
1317	1573	9870.6	1000.4
3799	1931	8508.3	609.5
1493	3759	11285.3	976.2
3767	2973	13616.8	1019.7
1565	2795	24933.8	1214.6
1169	1014	3019.8	316.8
2999	1007	16879.8	1134
5773	1587	16189.6	1449.8
3701	2801	20360.7	1306
1615	5553	23000	1311.2
6025	6445	19765.0	1158.1
2925	1751	12374.4	711.8
2115	1543	33036.6	1582
6427	2965	12537.5	711.5
2825	5535	6797.0	635.5
5645	6437	13996	1061.8
4145	1140	29068.3	1417.4
2827	1147	10681.2	944.9
1963	5711	17919.9	1483.1
6445	2825	9795.4	669.2
1948	1256	14363.4	906
2859	2017	12390.4	818.8
2973	3782	11425.1	1051.6
5763	1135	9419.9	900.1
3831	5729	21859.1	1574.0
2976	6445	1398.7	206.6
1373	1269	5273.2	461.3
2927	1615	16549.1	817.4
1687	2781	23452.5	1040.3
1401	2976	17913.0	1307.4
1749	3679	21875.3	1296.1
5783	1505	16171.5	1553.3
3714	1615	11895.8	1128.8
2781	5625	3806.4	366.9
1329	3759	11019.8	947.9
1657	1939	21126	1222.8
1801	1055	25057.4	1167.4
2941	1371	18369.7	1053.3
5694	5787	1249.4	152.8
5995	1927	21215.1	1689.8
5773	2039	15050.9	1063.3
2859	5577	9462.8	916.5
1453	3745	7046.8	619.7
1093	1127	17027.9	814.6
5657	6407	12220.5	1029.9
1561	3757	23294.5	1124.8
3741	1239	5856.3	563.4
3849	1585	20930.8	2052.0
6375	1751	8758.3	845.9
5809	5783	4873.3	511.5
2881	1181	21406.6	1166
1681	3024	27191.7	1180.7
1505	1515	1683.6	251.5
1591	5583	22439.8	1273.3
5647	5999	19389	1839.7
5657	1751	9943.8	836.6
1923	1561	24206.3	1382.4
3693	5111	27186.1	1523.3
1229	6439	21876.3	982.1
1011	3055	17802.5	1430.6
2935	1155	19719.5	1207.3
1975	1135	18012.1	1096.8
1373	1721	6160.9	640.0
1001	5657	16424.8	1289.3
5763	3795	18734.9	1206.8
1229	6369	26370.6	1346.8
3767	1797	16309.9	885.5
1400	1501	4720.7	441.3
1711	1723	1183.9	128.2
3689	2837	15998.4	1337.3
3701	5737	23996.6	2031.7
5785	1281	4797.5	480.8
1927	3825	7979.6	789.5
5647	1363	12095.1	1038.5
2825	5669	7468.7	660.2
2867	1153	21335.4	1113.7
5563	1411	34381.7	1888.4
1229	1451	9450.2	861.5
6467	6371	3618.2	433.9
3849	1229	37333.6	1968.8
1453	2935	15207.1	976.9
5601	5612	5074.8	380.4
3739	5657	19124.1	1703.4
3749	6413	9014.8	901.2
1229	3024	29143	1274.5
5677	1845	19214	1401.4
6445	1169	14796.3	946.4
1049	3745	6796.2	719.4
1423	4339	11435.8	963.2
6481	1743	10531.8	773.8
1627	1513	6288.7	787.8
2935	1735	22914.7	1286.5
3825	2969	19311.8	1124.7
5599	1611	25511.8	1647.7
5583	1269	5914.5	539.3
3799	5901	1914	212.3
1256	2881	17126.2	971.1
2983	6477	14775.6	1002.3
1229	5669	26388.5	1734.5
3677	1867	7247.9	671.7
1133	1329	5661.4	531.6
1591	1423	4126.2	371.6
1585	6005	9012.9	862.6
1401	5813	17156.0	1597.3
6369	2976	8068.1	831.1
1801	1625	24331.4	1423.9
1923	6467	8277.6	731.7
5819	1537	17350.5	1217.6
5951	6449	20062	1145.5
2941	1640	23156.2	1402.6
5613	4281	26105.5	1851.6
3815	1382	8666.7	762
1229	1007	5637.9	491.4
1621	1501	2700.6	297.9
1797	3677	18501	1131.7
3007	2825	3935.3	418.5
5111	1155	11010.8	607.1
1007	3805	25097.3	1354.1
5577	1529	9549.3	889.4
4189	1155	30347.8	1493.1
6369	1770	24741.4	1561.5
3815	2827	12540.5	986.2
1155	1457	8100.2	735.8
1745	1361	9402.3	607.5
1265	1295	2313.4	185.6
2922	5823	7546.5	653.5
1933	1007	12608.5	1179.4
1140	1657	5879	525.9
3381	1589	17928.7	1223.0
5773	5625	1177.5	124.8
1621	5783	16916.3	1432.2
3829	5663	32401.8	2105.5
3344	3733	9607.4	636.8
3381	1745	15859.9	883.8
3677	1295	28541.8	1645.0
1445	3805	27574.6	1371.4
1557	1011	7850.2	760.9
3782	5557	26988.5	1946.5
5951	2891	23700.6	1674.9
1201	5557	21497.4	1374.2
1326	1752	9249.2	691.9
2071	5577	21232.6	1572.7
5645	1591	13868	1045
4549	1113	23003.8	1259.2
3739	3825	1924.0	249.6
1393	1625	2405.1	256.7
1743	5813	19133.3	1861.9
1711	1939	31360.5	1628.6
3714	3813	6880.4	702.0
6449	1545	15198.2	730.7
6481	2031	6178.3	556.6
1433	1505	3688.5	405.5
2055	1268	16523.4	1297.3
5747	1951	13529.7	1049.2
2925	1442	20207.3	1109
1501	1939	16204.7	1221.0
1264	3701	12471.5	1183.8
1133	5615	10336.4	872.2
1591	5577	23030	1362.5
1169	5965	27762.7	1508.7
3381	1513	7426.5	684.6
2827	1268	9675.0	896.5
1459	1411	18147.7	995.9
1801	1093	24811	1132.7
5809	3821	22617.1	1830.5
1445	3699	12662.3	1123.8
1500	1657	11078.5	808.4
5577	5657	3749.8	362.7
2867	5823	4427.8	396.4
6467	1442	9553.7	724.1
1475	1657	7569.4	648.6
1873	1127	22340.5	1153.8
1133	1721	6872.4	653.9
1845	1559	26082.6	1242.3
1201	5633	19334.7	1213.2
1749	6467	3948.5	430.5
1567	3739	25454.3	1344.6
3825	1433	8778.4	666.8
1933	1256	11006.1	1004.8
5612	2781	4370.9	475.6
1085	1011	2143.9	222.8
1797	2141	8477.5	546.6
4356	2795	29245.2	1383.2
1873	1775	30536.6	1606.2
1087	1505	2507.5	305.2
5563	3767	26628.9	1832.2
3805	1625	25965.7	1581.9
3677	2109	9468.3	738.4
6449	5733	10171	886.1
1423	1293	7061.9	712.3
1687	3849	35287	1772.8
5577	1155	6379.9	580.4
3699	1093	11690.9	1015.9
1611	2903	22204.5	1097.8
4339	1442	11831.9	1049.6
1687	2917	25964.7	1159.4
5785	3759	22988.7	1324.4
1007	1006	3833.7	409.3
1393	1545	9935.0	884.5
3375	5787	30731.7	1659.7
1627	3767	17583.8	1687.1
2999	1029	16133.2	1055.6
1975	3359	25256.4	1437.7
1455	3651	10730.2	830.7
1961	1295	16518.5	935.9
1375	1775	13586.1	1118.1
1393	5663	20263.8	1799.3
1361	2837	13831.5	769.8
1531	1640	4169.7	411.8
5737	3743	30504.5	1782.6
4189	5765	24040.5	1414.6
1801	3813	19143	1089.8
1591	2927	18069.7	973.3
3745	2941	21936	1217.7
5965	1975	5821.6	529.5
1453	1442	6928.7	697.4
5737	1268	16428.8	1486.7
1007	4281	9623.0	862.2
5553	2109	28323.8	1515.0
1515	3689	9578.0	969.4
5789	2965	4298.2	403.6
1645	3739	9719.6	880.1
2903	6413	16698.8	1214.0
1140	5612	10884.9	885.4
3805	1591	11673.6	1086.2
1007	2825	15262.6	896.5
1749	5553	11053.9	982.5
5995	2969	21427.5	1286.8
3017	3737	23866.3	1268.8
1657	1329	4953.8	397.2
3831	2781	17654.5	1207.8
1633	5565	12313.5	1097.2
1295	3745	8922.5	725.0
5671	1055	24861.7	1520.3
3821	3795	8462.8	813.1
2115	1767	36221.3	1796.1
2827	1561	20870.9	1039.7
3701	1293	15559.8	1310.8
2025	6439	5119.0	515.8
3849	6371	7849.2	804.5
1752	5565	16195.6	1054.8
5663	1767	11438.8	898.3
5765	1127	8163.6	769.4
5965	1531	28214.8	1495.8
1281	2085	21345.4	1254.2
1567	1557	1229.3	108.1
1229	3831	34825.3	1658
1567	5657	8773.8	753.9
3375	1637	17021.3	1167.5
1493	5965	26420.6	1187.5
1281	6005	13543.8	1292.6
6025	1371	11225.9	832.4
1657	1545	8885	578.5
3821	1611	3291.9	322.4
1087	5783	15862.2	1341.1
1935	1169	14329.2	1354.4
5693	5711	6321.0	567.9
3714	5787	25130.4	1916.4
1461	1293	3702.4	341.3
1500	6437	18189.9	1132.7
5747	3849	22919.8	1606.4
1933	5535	14771.5	1259.4
1585	3657	13706.0	1263.9
1931	1573	18591.2	1447.6
5639	2973	20059.5	1180.2
1319	5639	10939.7	892.5
3024	5565	17127.9	1390.7
1752	4356	16955.4	992.9
1169	1689	9049.8	680.4
3359	1155	31052.3	1501.5
1975	1997	4494.6	458.3
1573	1565	15392.1	1510.9
1085	5563	15887.9	1482.4
5737	1155	16121.2	1406.7
3739	2017	11273.0	905.4
2827	2795	3681.7	430.2
5633	2085	27264.4	1515.5
6437	1543	18918.4	940.5
1633	1049	2377.3	265.7
2037	6025	19902.6	1412.5
1873	1944	6820.4	532.2
5577	1451	9802.8	917.9
5677	1997	14334.4	1179
2025	3813	5175.6	658.2
5669	1948	16365.6	1300.8
1147	2141	25945.9	1369.7
1087	1153	18354.8	960.8
3831	1885	7159.1	591.6
1944	2941	15044.6	1003.3
1229	1997	25138.8	1258.8
1265	2071	20765.2	1081.7
1505	1329	8524.5	884.1
5639	1689	6130.1	553.3
5657	1645	12128.3	1083.1
2976	2941	9776.7	983.6
5601	1085	16708	1503.4
5645	1268	2837.5	264.3
1457	2927	13289.9	796.6
1375	1948	16697.5	900.6
3359	1735	20614.5	1102.2
1975	1457	13581.4	1065.2
5645	3737	13067.1	1170.1
1459	1565	9186.7	835.1
3739	6445	9532.2	841.9
2798	5819	10594.7	1103.2
3767	1711	19105.9	1718.9
1085	4356	13116.2	683.4
1591	1645	6892.5	697
3381	5901	13386.9	1248.3
5995	1645	8044.4	865.0
2935	5651	8332.1	634.5
3359	2973	29271.8	1455.2
3745	1557	21312.3	1144.2
5819	1455	15560.8	1268.6
2825	5763	5969.1	613.2
1264	2141	21206.5	1344.1
1585	5729	15556.2	1383.5
5563	1261	11741.7	1039.8
1295	2973	15813.1	863.4
1453	2973	12853.5	827.5
1085	1529	7242.7	744.8
2973	1935	11606.8	937.5
6369	1140	17999.0	1236.1
6005	1529	10987.8	1077.2
2085	1375	20663.9	1287
1265	1961	16115.9	835.2
6437	2039	5718.7	508.3
1135	6467	15726.4	921.1
6375	1382	8156.9	821.4
5694	1591	22975.4	1378
1239	1429	13683.4	764.3
1573	1429	6211.9	611.6
3821	5737	30873.6	1816.6
3007	2837	2372.4	230
2827	3699	14391.6	1173.6
1451	3821	10738.8	784.9
1087	2033	14019.2	1076.5
1363	1513	6110.0	583.8
1557	1429	11262.1	1150.8
1633	3831	28255	1764.5
1423	3651	7515.4	625
5694	5577	1327.7	205.3
1677	1939	30726.5	1500.7
1935	1261	14098.2	1154.8
5747	6445	13507.4	958.8
4356	3829	8132.3	827.9
1393	1531	7697.9	803.7
1711	6449	20881.2	1025.6
1451	1559	11195.1	751.8
2141	3679	9390.2	783.7
1155	2795	20412.4	1080.5
2085	1683	31079	1692.7
1711	1501	7152.3	723.1
5671	1424	25147.6	1499.3
5951	5783	25360.5	1817.9
1140	1939	24534.2	1337.7
1457	2039	17757.1	979.7
3729	6453	3814	370.8
5613	1140	10074.3	937.2
6449	2903	17142.5	936.5
5633	6005	16429.5	1611.9
3714	6449	12467.4	1106.4
1529	5565	8086.6	716.3
5669	3729	25868.9	1640.6
5577	5563	5217.2	469
5663	1640	17897.5	1502.5
3829	5813	29833.9	1982.1
2925	5571	12562.5	1083.1
1743	6005	3792.8	400.8
3677	1621	11646.6	1151.1
1400	1711	4731.4	500.1
5999	5729	16166.2	1521.6
1845	1513	16473.4	1228.1
5711	3693	29865.5	2025.2
6481	1424	8756.7	609.6
1531	2795	21487.1	1191.2
5671	2827	7223.0	637.8
1935	1085	14528.9	1154.1
1873	1567	27900.5	1402.1
6437	1565	20818.7	1086.1
1265	5999	10834.6	1050.1
2947	3759	17541.4	872.3
3829	1391	10901.0	998.0
1531	1140	3057.9	300.6
1029	5701	12109.0	1184.4
2983	1281	7522.5	642.1
2031	1347	18252.0	1106.6
1621	1271	10743.2	851.7
2976	1585	21316.3	1657.3
4189	2029	20835	1350.6
2141	2051	9794.1	758
2025	5747	16272.4	1333.5
1457	1459	817.1	112.0
1585	3782	20034.2	1840.9
1401	1745	3628.9	370.5
1640	2935	19392.4	1335.5
1155	1743	11313	1191.6
3849	3829	7392.6	909.6
1239	1565	30730.6	1463.8
3729	5601	18307.7	1596.8
2825	1181	16211.3	1026.4
1055	1559	10864.2	958.2
1011	1014	2548.0	281.9
3677	1049	17319.9	1568.5
6413	1261	11885.9	857.4
3689	1927	4825.5	510.4
1611	5995	9767.9	790.9
3359	3689	12240.7	1069.4
5783	1500	16434.2	1562.9
1411	2999	22016.3	1396.4
3024	3651	23800.8	1237.1
6413	3055	29807.7	1730.2
1500	3017	22939.3	1166.1
6025	1948	24729.1	1310.6
1001	3677	16104.9	1454.9
1147	4356	26430.2	1263.2
1645	4349	17823.6	1060.9
5783	6453	11552.8	1166.6
5677	5737	2989.5	306.7
5785	1256	6902.6	722.0
2781	3831	17713.7	1171.9
5535	3679	22548.4	1611.5
1677	2781	24346.2	1120.9
2983	2798	8972.5	840.7
3757	3799	9398.8	931.2
3745	5577	15134.4	1366
4349	4339	4209.6	430.3
5999	1699	11231.3	769.3
6449	1591	13155.9	725.7
1140	2827	17124.1	930.9
1459	1689	12796.2	896.9
1493	1637	5734.0	536.0
1375	1801	20721.3	975.5
1975	3745	9616.5	815.2
1573	3745	10679.7	1050.0
2141	1615	29245.7	1346.1
3737	1927	7785.2	874.4
5747	2859	5291.1	491.0
1375	1537	11024.4	721.6
2983	5571	6210.2	581.5
3757	5612	23094.8	1373.1
2825	4189	19887.5	1153.1
1721	5663	18071.2	1514.7
4549	3346	26257.2	1267.7
3825	1155	21464.1	1229.4
2025	1585	19612.9	1873.7
3745	1229	12020.2	1144.1
1442	2031	14654.6	1140.9
2071	5787	19918.0	1432.1
5763	5733	1798.8	268.1
1169	3729	8227.2	834.6
3831	1721	26789.3	1708.4
5783	2085	19359.2	1451.0
5711	1442	18744.0	1703.8
1948	2973	6147.9	591.5
2115	1153	30314.3	1578.3
1451	1845	18800.5	932.1
5995	2115	36373.0	1923.6
5563	1382	14490.4	1241.3
3815	1721	12896.8	1210
3677	5612	23271.1	1733.2
5999	1127	11766.3	1192.7
1927	1393	19657.0	1484.8
5729	5696	902.6	128.7
5787	1371	10567.9	909.5
1393	3359	20327.9	1096.4
6369	1281	10352.8	899.6
1229	2859	25082.3	1183.1
2903	1683	29361.7	1443.3
2085	1476	26289	1583.8
1461	1007	4608.3	437.8
1281	1049	6932.6	626.9
1442	5737	29762.3	1743
1007	1689	10596.0	836.7
3055	1711	14223.8	1092.1
6375	5765	13793	1241.3
5663	1433	30839.8	1860.4
6467	1585	12954.6	1250
5765	2973	9424.7	782.1
3825	1743	10185.6	799.8
1801	2965	14594.2	935.7
3782	5671	23879.6	1734.7
5535	5671	10487.5	1009.9
5747	4189	23892.1	1404.4
4356	1797	32467.6	1357.6
5669	2969	12403.1	1090.4
2971	1361	13324.1	749.6
1442	6371	10549.7	972.4
6025	1201	11881.6	807.2
2965	2827	1567.6	183.4
5773	1969	13182.5	992.4
2975	2965	7215.2	605.6
3693	6453	8027.7	751.9
3741	2815	19927.4	1030.8
1935	6445	8327.6	727.3
1455	1400	6668.5	696.1
1127	2031	18616.6	1025.8
1997	3737	12608.8	917.2
3651	2881	24467.0	1286.5
1461	1443	7256.8	741.2
2071	1749	17038.2	934.9
1375	2969	8987.0	743.0
2827	1295	15606.4	902.3
6477	1375	4582.6	506.2
1445	1155	9649.6	989
1689	1885	28983.5	1299.1
6413	1711	16412.3	1283
1029	1264	6577.1	724.7
5765	1361	9679.1	814.4
3359	1317	22752.0	1424.0
1265	3055	21170.8	1360.7
3815	6407	6985.7	594
2973	5783	11066.8	1033.7
1264	1461	3687.7	383.6
2925	2973	1768.4	221.1
1767	1745	15549.8	1316.8
1645	3017	18493.1	936.5
5789	6407	7654.9	618.3
1127	1561	7463.9	466.1
1077	1657	4922.3	417.7
1007	1317	2598.9	253.1
5965	1969	9234	571.9
2947	1423	18055.9	867.8
1093	1459	8735.1	598.8
3821	1948	22678.1	1203.8
1001	2027	12644.2	1170.0
2798	1423	21360.5	1165.4
5647	3699	26524.3	1744.7
2781	2031	14585.5	1026.6
3782	1637	17419.7	1581.9
2825	3693	18144.8	1214.1
3805	1948	8813.8	588.1
1317	5951	36615.6	1770.8
1931	1867	2796.8	250.0
6445	2969	2455.7	360.6
5599	2798	12987.7	1255.4
1264	3714	17326	1649.9
5737	2825	10026.7	927.2
2941	5633	13535.3	1165.5
6371	3745	4282.1	495.6
1055	1944	20481.2	1020.7
1147	2027	18737.2	1181.4
1451	2798	15513.9	945.5
1271	2017	20245.1	1081.5
5111	5901	32366.9	1391.4
1169	2917	20145.2	1162.5
2922	3813	16513.8	1188.2
5645	1567	12154.3	809.2
1229	6445	22515.4	1043.9
5783	1361	10885.1	998.4
1461	5601	13205.9	1169.0
1326	1401	3937.5	399.2
1557	1591	23018.8	1142.1
5951	1935	9701.6	920.3
1007	1391	1747.4	205.4
5694	5995	17037.1	1693.5
2935	5813	10183.5	795.1
6427	1749	1555.6	131.5
3024	1049	20195.0	1087.4
1657	3651	11582.3	890.2
5789	1229	18175.1	1135.7
1393	2917	23779.1	1218.6
5663	1029	18246.3	1580.9
2947	1433	18406.8	899.3
6371	1411	6542	755.4
1814	1293	21878.1	1175.7
1281	6477	6103.6	532.6
1085	1375	4830.4	503.2
2973	1621	15919.1	990.5
1077	3805	23616.6	1183.4
3739	5965	11728.9	1124.1
1429	3375	12785.8	676.4
1493	1770	10846.2	750.6
1745	1625	4412.4	431.7
1493	1969	18239.4	864.4
2055	2973	8708.6	851.8
1140	1393	9466.2	979.1
2965	6413	11786.7	955.4
2925	1927	9018.6	888.6
1055	1500	3777.9	378.9
3749	1801	26113.5	1234.1
1711	5645	9842.5	833.7
1461	2837	13808.2	808.9
1455	5571	9780.4	897.6
5647	5783	3642.3	393.8
5633	1391	12021.7	1214.5
1687	1001	12253.9	946.9
1329	1411	11955.6	1163.2
1363	1347	4359.5	344.8
5737	1055	29816.2	1699.8
1201	6477	5837.4	587.7
1361	1935	9201.2	850.8
2999	1927	15500.2	1289.3
5633	5557	2083.7	222.6
3759	1329	10991.8	955.1
3825	3749	1885.3	206.5
1411	1625	9381.1	963.7
5711	1591	26726.9	1718.6
3805	1752	19642.6	1082.1
1261	1939	21235	1231.1
3651	1557	24022.9	1269.9
2115	1657	26825.1	1409.4
5999	1256	13658.2	1253.4
6449	3693	8234.2	700.5
1935	2935	16102.1	1368.1
5657	1155	8967.8	768.7
3017	1049	19543.0	1058.8
1229	2976	24266.2	1192
1140	1845	23358.5	1135.4
1457	2141	22293.4	1283.8
6427	1093	8950.4	707.1
1433	3795	26844.7	1265.6
2867	2827	2797.5	293.1
5677	1361	20123.2	1297
1093	6467	8009.6	586.7
5965	1382	20900	1249.7
1961	2033	7176.7	647
5747	5965	20927.6	1263.2
1087	1411	6450.2	604.5
2922	2941	4957.9	421.3
1229	5813	20470.3	1364.6
1400	1545	9701.5	876.7
1721	1085	3720.7	390.4
1845	1295	22419	1158.7
1797	1264	18623.9	1021
2965	1531	19918.8	1183.7
1627	1256	10896.9	1036.4
4189	3017	14768.2	956.4
3017	5763	12486.6	920.9
3701	4189	27115.4	1572.1
1442	3714	17117.6	1568.1
5999	2827	21972.3	1220.4
4549	5535	15344.7	1093.9
3829	1029	10450.9	955.4
2941	1752	16868.1	945.8
1393	1261	7742.9	772.5
1677	5951	37368.9	1782.2
5789	5729	1252.9	131.3
1711	1743	5964.6	633.2
1140	3677	29449.3	1616
1429	1625	3958.4	511.2
1567	1735	13140.2	1141.3
5765	6449	10144.5	861.2
6005	2071	29651.2	1585.3
1745	1505	6520.3	604.6
5647	1455	11550	1017.2
3701	1513	9686.1	998.8
4145	1461	24941.5	1218.1
1457	1561	11841.0	832.4
4189	6467	23497.1	1295.7
4281	1749	16428.6	1359.5
1621	5639	23169.0	1356.3
1239	1767	32015.1	1532.3
1147	2827	16850.2	901.5
6481	1093	8224.5	595.9
6025	2976	21515.8	1306.2
6445	3759	16016.6	785.3
2798	4549	9707.4	820.9
1475	1997	18847.4	1125.6
1295	6453	7945.1	624.9
3749	1271	11904.7	917.3
1133	1797	21741.3	832.2
3815	3745	4780.2	502.5
5601	1775	10822.9	897.4
2941	3831	22720.6	1470.5
2976	5612	11058.8	1035.4
3024	3821	24107.0	1220.2
3741	1935	5607.3	697.7
5111	3346	27899.2	1251.8
1007	5553	12285.2	1129.4
1752	5625	7107.6	689
1543	1845	25539.7	1090.5
1775	3831	34075.1	1748.9
2031	1625	14455.8	1359.7
5693	3657	17865.3	1441.2
3714	3733	10843.0	1064.4
1087	3849	14228.2	1377.8
2881	3825	25138.5	1269.7
1505	5729	16430.6	1297.8
6375	3699	2848.5	271
5995	3745	12305.6	1010.6
2795	1723	21063.1	1287.0
1845	2781	13525.5	866.5
1393	4189	33908.3	1634.9
1093	2973	16408.7	879.7
1127	3017	19486.0	904.8
2973	1382	8968.7	795.1
3381	1049	14611.2	895.7
1433	2891	21788.7	1274.7
4281	1169	9725.4	867.2
1500	1513	2304.7	281.8
1961	3699	13116.1	969
3829	5571	25815.8	1634.1
1515	5111	26186.4	1258.4
1475	1545	4649.5	432.3
1944	5645	17211.7	1109.1
1459	6467	7115.5	659.6
1745	3831	19334.3	1674.5
3689	1401	14476.7	1315.8
3729	1513	4487.7	446.7
1433	1085	3095.4	275.2
3749	3743	1653.4	195.9
5783	1770	11211.6	1093.4
2025	1775	25061.3	1609.5
3815	2051	15457.6	950.7
1442	1845	16497.4	1228.7
1373	3679	16343.6	1440.8
1873	3757	11328.7	1001.2
3782	5701	23559.6	1683
1565	3769	26746.0	1568.7
1505	5823	23804.3	1492.5
2965	3757	20085.9	1069.9
5763	1587	16683.0	1519.9
1155	1625	8452.4	790.7
3815	5785	15461.2	1319.2
5612	1723	14338.3	1354.7
5785	3679	22529.9	1642.9
5729	3757	16535.5	1274.3
5763	2891	6198.2	647.4
6369	1135	16288.9	1078.4
1459	2031	13480.1	1038.8
1683	3849	36145.8	1823.1
1239	2927	25314.5	1261.3
2971	5733	10640.2	951.3
2071	1147	23963.1	1286.9
1140	1476	2521.7	239.6
5694	3730	15284.3	1363.9
1561	1169	6933	527.2
2115	5571	34111.1	1859.1
1677	1281	13667.0	839.7
2781	3346	21231	1020
1201	4189	28880.5	1420.5
1361	1767	20190.7	1013.2
1433	1657	10354.6	704.0
1633	1927	17652.1	1641.7
1615	3730	2761.1	258.6
3795	3693	3747.1	346.3
3829	3825	1179.6	170.4
1931	5747	13988.9	1126.8
1451	1133	5901.5	504.7
1493	5625	10251.1	959.8
1400	3699	14586.8	1271.4
2071	2801	12878.7	817.6
1961	5965	10372.7	596.3
3699	1585	18519.1	1703.2
5765	5645	3554.2	322.1
1529	2798	20897.5	1266.4
1007	3346	11377.3	852.3
1567	2115	34823.5	1562.7
4189	1476	32010.7	1604.2
1767	5565	5247.7	432
1944	3701	13560.3	1027.4
2141	4281	43807.3	2224.3
1363	5663	18575.5	1476.5
2976	3829	20198.3	1310.2
1007	1975	13483.2	1198.6
5553	6407	12643.3	1109.5
1873	5565	27587.5	1558.4
1931	1513	13568.6	1049.2
1501	3829	6923.7	693.1
1948	1885	7234.2	490.7
1633	1545	6709.3	551.8
5647	1461	12093.8	1065.5
5765	1271	6444.1	568.0
1967	1329	18266.9	1230.6
3701	6477	7726.4	750.4
5613	5633	7323	698
1455	6445	10901.1	685.6
5647	1271	8904	826.5
2999	1500	20689.5	1240.6
2975	2859	6219.6	579.7
1645	2927	14864.3	860.7
3767	2903	21940.0	1319.2
1687	5737	18319.5	1582
6025	1451	8944.5	885.3
2141	1625	30044	1715.6
1271	5645	3076.9	301.9
3741	5729	14275.4	1242.7
3767	5535	21207.1	1426.4
6025	6427	13329.2	982.0
1683	1011	12731.6	962.3
1775	1625	10918.7	996.4
5693	5823	8680.5	720.3
2781	1845	13600.9	833.2
1565	1515	13201.4	1314.5
1948	1429	20987.9	1031.2
1797	5615	17934	1133
3344	1589	14122.7	1097.5
5694	1424	23821.3	1375
1343	1721	5389.3	468.7
3701	2033	7180.7	741.7
1411	5809	29793.1	1954.1
1343	1529	3853	348.7
2976	4356	23929.7	1159.2
1361	1611	5684.5	392.6
5669	5819	2833.1	298.1
1611	6437	16248.2	980.5
1429	5565	23067.8	1270.7
1317	1455	6578.6	521.3
6369	5737	21780.4	1873.5
3799	1537	26898.5	1230.1
1453	1567	13493.8	960.1
1683	5729	16298.7	1034.4
5737	1657	25318.8	1528
3741	2941	24624.9	1289.7
2941	1169	22485.3	1333.4
5995	1969	25282.9	1449.4
3749	5733	15974.1	1276.6
6477	5571	12454.6	1224.7
2025	3701	7929.8	808.8
5711	2965	10158.9	889.8
1529	1382	8391.7	739.6
1615	5951	14491.3	1297.6
3693	5737	30287.2	2058
5657	6477	13749.4	1206.5
3831	3829	8651.9	925.7
3741	1261	8792.9	761
1611	1229	12764.5	1114.0
1317	1585	5140.5	505.7
1814	1515	26087.4	1348.9
1049	1969	18779.2	1128.8
4145	1006	29221.6	1329.4
3344	2033	17043.1	1199.4
5657	1565	8836.1	751.3
1801	3699	20363.4	1174.9
1411	5901	13079.8	1364.5
1264	5645	3349	361.4
1445	2033	14991.5	1190.1
5995	1429	5375.1	496.7
5965	5553	32567.4	1800.8
1457	2815	13780.5	743.3
3749	2031	10737.6	978.8
5693	5813	5437.7	500.3
1271	1743	10060.6	1059.9
1363	6477	4340.5	445.1
1169	1927	16635	1512.8
3821	5557	25673.6	1573.8
1585	1455	10212.4	1000.5
1055	2795	21126.3	1055.1
3799	1093	25927.9	1277.7
1657	2801	15633.5	859.3
1933	2029	2706.9	390.0
1001	1429	3120.3	397.5
5729	6477	9486.5	868.2
3737	1944	16661.3	1140.5
1127	6445	13515.1	701.1
3805	5557	30822.8	1756.7
2867	2798	5306.3	611.8
3017	2109	17446.9	1031.3
1343	2029	19120.2	1238.2
3024	1295	20284.0	1051.3
1797	2033	13851.7	913.6
5819	1055	24330.5	1555.3
5577	1944	23534.1	1329.4
2825	5651	8364.4	771.0
1423	1424	450.6	43.2
1515	1683	26085.4	1353.0
1997	2827	7775.3	602.8
1459	3743	7994.2	702.9
5601	5651	2805.8	242.6
6371	1721	13445.3	1268.1
1975	5823	17611.7	1417.8
6413	1752	9177.5	737.1
1429	1531	8813.0	973.0
5639	1261	10344	868.1
1256	1589	10909.2	1096.2
5657	1113	12694.4	1114.2
1961	2051	1199	134.1
1963	1317	24687.5	1218.8
1681	3767	32551.3	1444.4
2037	1735	18497.5	1291.6
1627	1443	3864.8	440.5
1265	6025	10300.6	993
5677	1271	13654.5	1229.9
1429	6453	7472.4	460.9
1513	2927	18323.5	1029.4
1256	2827	11738.1	765.4
1317	6439	19961.4	949.8
1135	1423	18755.7	956.4
1711	2795	22264.3	1405.1
6407	1797	17970.8	794.4
1029	3055	19329.3	1650.8
1513	1476	20885.8	1183.3
5951	1401	21250.3	1873.8
2965	1361	15080.2	796.4
1401	5763	15415.5	1312.5
5773	5737	10392.1	937.9
1155	6437	15606.9	921.4
3024	2891	5640.8	498.1
5785	1931	15779.5	1319.9
1657	4549	19456.1	1011.7
1317	3825	12865.1	1109.6
1677	5733	17058.6	1158.6
1001	2825	14266.2	788.8
4145	3795	19530.4	967
1927	3024	19590.7	1360.1
1567	1401	10548	894.9
1640	5787	12877.2	1160.0
2795	1049	18762.4	1060.5
1745	1295	7577.6	780.8
3782	1699	11613.4	1087.8
5111	3849	35591.9	1756
5577	2798	14650.4	1305.8
1401	1797	24829.7	1334.1
3017	6371	19202.0	1389.8
2975	3359	27062.8	1312.3
5677	1433	25596.5	1553
2947	1001	14332.8	805.2
1633	1143	8476.7	810.9
3829	5669	27896.7	1864.4
1169	5747	12708.7	984.4
5563	5535	8501.7	767.5
6477	2827	13414.8	930.9
1155	4356	26219	1248.2
1049	3849	17291.1	1703.9
1029	2837	16257.3	1055.1
1927	5763	18580.1	1502.0
6427	2969	6601.4	548.6
2941	3677	24698.6	1612.4
1640	1281	8206.4	716.9
3017	5557	16610.8	1374.5
1627	2941	23872.7	1541.1
1767	1961	24681.2	1100.5
2115	6413	11622.3	1013.2
3737	1133	19582.2	1116.5
3055	3782	44306	2088
5647	3805	23656.6	1588.7
1997	1683	22381.9	1119.5
1621	1127	17753.3	935.9
1967	5671	15944.6	1318
5669	1885	20392.7	1474.2
1500	4549	24958.5	1305.0
2071	3795	5195.6	335.7
3821	1975	8889.1	849.3
3829	5747	17330.2	1426.1
2795	1637	22318.6	1404.9
1501	1961	19742.0	930.0
1969	3657	19278.3	1177.4
5583	5823	7815.8	659.8
2965	5535	4953.3	480.4
4281	2031	33779.3	1907.3
1049	5557	12419.5	1168.5
1687	1229	11266.5	636.5
6481	1711	9965.4	993
2973	3729	11726.8	1029.3
1029	1375	4213.4	493.2
1475	1699	11994.9	998.1
1677	1699	22662.6	1127.4
3737	3795	9071.2	840.9
5773	1281	4651.4	486.7
1133	1775	6277.2	506.8
1093	6413	11567.9	905.4
1085	5557	14166.4	1352.6
3739	1770	27519.2	1556.0
2141	6413	10812.3	859.6
1155	5565	4806.9	418.9
1169	1767	9539.7	729.8
1797	5625	17986.3	1117.1
5647	1537	13339.7	966.2
1155	1589	10365.4	942.7
1373	3813	9357.6	817.1
6467	1155	16735.8	986.5
1264	3825	13779.6	1099.5
1963	6439	4971.3	451.8
1561	2027	21725.1	1167.1
2927	1271	14536	887.7
3693	1752	12064.4	1076.8
1933	3651	8061.6	915.7
5809	4189	29594.7	1921.2
1689	5823	17511.5	1468.7
2976	1133	15139.2	867.3
1505	3729	4789.0	503.6
1411	5787	27052.1	1707.8
3739	3024	23908.6	1248.6
6467	5663	27012.7	1749.1
1611	1153	18162.3	991.3
3825	5785	18591.9	1508.9
1814	1382	19732.8	1075.5
5785	3829	25778.8	1644.0
3745	1867	10083.9	855.1
1127	1271	4898.1	512.7
5639	1442	14264.5	1355
2941	5565	14307.9	1192.0
4281	1451	13441.6	1232.7
1493	1749	6699.8	530.3
6445	1400	18184.9	1047.0
1923	1615	11328.5	1049.7
1281	1997	14227.1	1018.9
1500	1271	12038.5	937.5
2071	1501	24307.6	1208.8
1256	3679	23318.2	1489
2922	1775	26774.5	1314.4
5563	6407	13688.4	1138.1
1011	1442	3269.7	391.5
1677	1127	10438.3	593.1
1963	1723	19736.6	1286.4
1135	1573	13501.8	1425.6
2795	5671	9069.3	870.4
3693	3767	2074.5	196.6
1329	1382	8734.6	733.3
5965	2029	10716.7	801
1461	5696	9138.9	852.7
5647	1611	18952.4	1530.3
1505	5901	28598.6	1479.9
5787	1561	13435.5	973.5
5639	6477	18421.7	1246.5
1561	1319	4995.8	369.6
3677	3767	2300.7	264.6
1429	2795	21476.6	1071.7
5647	6369	17408.2	1520.6
1687	5951	36475.2	1701.6
3815	1545	20049.9	1092.7
5999	1239	13569.4	879.9
1927	1153	21573.8	1460.1
2947	5696	8381.8	741.4
1127	1723	6871.4	656.3
6369	1393	13973.5	1033.0
1049	6445	14125.6	964.7
1687	1845	28657.2	1217.8
1007	1545	7645.0	629.9
6449	2029	6080.8	641.2
6437	5669	18215.9	1438.7
1767	2903	27660	1303.2
3701	1363	10947.5	1024.6
6445	3745	14649.2	817.8
5111	3689	27139.2	1431.1
1615	1559	21185	960.6
1319	1939	28998.8	1431.5
1457	3805	22327.2	1158.3
6437	2891	14746.8	1163.2
2141	5557	34901.1	1890.4
5645	6005	14840.6	1392.1
1411	3679	12355.9	1301.6
1133	1500	10842.8	1092.7
1513	1329	7800.2	836.0
2973	5571	13345.8	1155.6
2999	1382	13717.5	957.8
1055	3829	8767.5	754.6
1451	1363	1447.9	110.6
1049	1975	13603.6	1222.8
2976	1400	19576.5	1252.3
6025	1281	12410.9	1186.2
2941	1587	27083.5	1760.5
1997	1476	17591.9	1010.6
3815	1229	25459.2	1329.2
6005	3805	31895.0	1667.5
5657	3699	27133.5	1799.3
5625	6477	10582.8	982.1
2055	1375	12298.5	979.2
3007	2029	17524.3	1446.9
1393	3693	14897.3	1232.4
3767	5671	22902.9	1637.7
5809	3055	27427.7	1916.0
1565	1201	21692.5	1147.9
1049	2051	20081.9	1143.8
3344	1375	9715.5	599.2
2115	1133	28817.6	1412.8
1931	1567	22507.7	1256.1
1935	3813	1488.6	218.3
1935	1862	3500.8	396.1
2859	3699	14864.1	1232.8
6371	1319	23594.7	1363
1969	5557	22528.6	1479.2
1749	1093	8682.6	686.4
1401	3375	15120.5	963.8
5765	1505	16062.0	1330.5
1645	1268	3567.8	383.2
3759	5995	10822.9	833.9
2925	1147	18892.2	1069.7
5809	1585	19738.1	1803.7
2973	5639	19910.0	1300.3
1515	2859	18957.8	1101.5
5613	2115	20112.1	1493.7
1317	5601	14511.2	1288.3
5601	1127	8530.3	726.1
1933	1423	13991.9	1041.6
1565	2827	21160.3	1020.6
1513	3699	9816.2	1012.7
4549	1268	20993.4	1192.7
2941	1143	14459.0	1176.4
2975	3055	29904.8	1692.6
2935	5601	7606.9	678.5
2927	1476	19112.7	1097.9
3693	1801	18704.8	1134.7
4349	3375	1440.7	149.9
3007	2969	8445.6	779.9
1797	1885	13204.3	701.6
1140	3831	27471.3	1474.1
2925	2039	7119.2	540.1
5737	5965	29120.1	1826
5111	6413	22101.6	1030.5
4339	1085	11002.8	940.9
1801	1382	17507.3	1021.4
2781	1567	23104.7	1167.9
2881	1393	26137.6	1260.6
5951	1391	20681.7	1809.9
1505	1295	7732.8	814.3
3739	5553	25517.8	1578.8
3714	1585	22730.7	2094.2
3757	3730	1925.1	201.1
5737	2969	14537	1288.6
3741	1293	9727.2	864.7
3381	2969	23138.2	1094.1
1375	1862	11554.1	898.8
1531	5625	12416.3	1185.8
3359	1801	37089.8	1622.7
1573	1927	22053.8	1801.9
1373	1429	8432.3	579.7
1561	2903	25053.3	1103.9
2922	3701	18135.8	1326.8
5789	5783	1330.3	221.4
1400	1281	9772.3	966.9
1453	1801	20671.5	995.0
5787	5625	3221.4	401.4
2037	5651	17780.1	1369.0
4189	3825	33154.9	1666.7
2935	5669	5450.0	462.0
1711	1442	5667.3	571.5
5819	1401	19933.9	1758.2
2055	1767	26626.5	1543.7
1264	2071	18996.4	1136.4
1997	2801	7312.0	513.6
4339	1657	15134.2	1185.2
6407	1093	8991.4	704.3
1429	1361	6066.6	357.2
1329	2031	15449.2	1412.0
1317	5571	10830	966.9
1393	3346	11490.2	772.3
4349	1382	15538.6	957.0
6005	1295	9013.4	913.1
1461	5625	11704.5	976.8
5694	2976	13078.1	1247.3
1373	1411	15695.4	842.0
5737	2029	26365.7	1947.9
6467	2965	17056.9	980.9
2935	1443	22030.2	1247.8
5737	1723	29334.3	1913.5
5111	5601	18383	1219.7
1689	1442	13264.2	1170.0
1373	1625	6555.1	717.2
1169	1271	6774.3	604.4
5787	3849	25714.5	1876.6
3651	5615	23129.2	1401.3
3849	5787	25733.3	1922.3
1967	1591	17548.9	1002.2
1615	3769	8294.2	823.7
3381	5783	23292.2	1583.7
2999	1591	18733.5	1087.6
3831	1442	16514.2	1528.0
2795	4349	27889.3	1303.4
3055	2051	37347.6	1676.4
3693	1169	15654.5	1388.8
3701	1429	12246	1031.2
5625	5633	7197.2	710.1
1093	6025	5480.3	432.6
1969	1975	4584.5	489.3
1752	1537	13712.1	664.3
1001	1011	674.6	77.4
1393	1329	5595.0	597.1
1743	1585	6925.6	718.2
2903	3699	20903.3	1523.2
1453	2071	20531.9	1099.0
1935	3825	6445.5	719
1797	6025	28660.8	1368.8
3821	1049	9654.9	816.5
5563	1029	14700.0	1361.7
6445	1969	4181.4	387.8
4145	1657	25219.1	1217
1591	5729	15452.6	1193.6
1433	3651	7866.4	656.5
1687	1423	25995.7	1201.9
3757	5813	27430	1704.7
2867	1443	23751.9	1143.8
5669	6025	29303.9	1821.6
1455	5111	14866.5	866.6
2925	5625	9144.3	777
1931	3689	5719.6	557.8
1645	1317	3417.7	314.5
1621	2051	21920.4	1120.2
1400	1657	6485.0	700.6
1721	1453	6432.1	643.2
2935	1269	11121.7	996.2
1127	5625	8794.4	842.6
1531	1711	4505.5	443.1
2999	1531	19312.7	1247.1
1445	1927	17068.3	1362.3
3829	1461	12715.9	1019.3
1375	6025	9238.5	894.6
3831	1640	27148.5	1742.6
1169	1559	6918.7	541.1
1963	1683	25769.1	1279.4
5669	1587	28469.2	2108.2
5111	1443	11303.6	955.4
6375	2837	14239.8	1144
2795	1295	18851.4	1024.4
1501	1743	4475.6	404.9
1265	1135	4744.9	457.6
4145	1029	26556.2	1338.8
3651	1201	4103.5	448.6
3381	1749	15539.3	881.8
1401	1567	10533.5	910.2
2031	2115	9792.7	890.2
1493	1143	3120.7	303.7
3759	2976	18123.4	1065.8
3007	1393	24298	1434.1
1961	1501	17560.7	918.7
3829	5951	11769.7	1115.3
1256	2109	18715	1091.2
1375	1143	8672.9	742.4
1055	1625	2504.6	319.7
1677	1545	4656.3	321.2
6427	1615	8892.8	679.4
1087	1537	10149.8	891.8
5999	5615	26022.5	1540.9
1935	2033	3061.3	435.3
3689	1997	9254.7	891.2
5553	1256	10598.7	1015.1
2085	1127	23464.8	1361.3
1433	1393	2421.6	216.8
1683	5553	8417.9	659.9
1923	6477	8808	753.7
4349	1055	13626.9	789.9
1561	1451	11169.6	715.3
3795	2917	16888.5	1068.9
3829	1001	10191.1	921.5
4356	2999	26490.4	1356.3
1375	6477	3675.4	367.3
1393	1721	3659.0	384.6
3749	5696	17462.2	1419.1
1169	1997	17551.3	1236.4
3767	3739	7943.1	769.3
1500	1256	11901.5	1006.2
1681	1476	5412.4	471.7
2795	1867	12280.6	893.4
1201	3829	5858.8	610.9
1453	1155	8584.2	770.7
1657	1689	11836	785.3
1127	1113	4617.1	430.1
3759	1393	8911.8	630.6
1459	1699	4417.9	390.3
3055	1457	25322.1	1482.1
1493	1451	3910.1	374.6
1500	1433	3444.7	370.9
2071	1319	28235.6	1368.7
4189	5737	24196.9	1698.8
2922	1797	8824.9	617.1
1055	1181	3670.3	385.8
2935	1264	14258.5	1031.3
3375	2071	31853.9	1506.2
1271	1770	14407.4	1066.1
1975	1500	15913.2	1203.2
1969	1375	13557.3	877.2
1923	5965	6124.7	587.7
5111	1573	15630.8	1405.5
1501	5901	27144.9	1310.9
5693	1752	6641.5	635.0
1567	6371	24126.5	1300.4
1326	1140	5660.4	516.2
5671	5565	8749.2	759.0
6445	2815	11083.5	718.3
1873	1423	16319.7	1152.5
5639	1319	11037.9	892.7
3375	1229	20782.7	1452.0
1271	3024	19030.2	1014.5
1845	3689	6543.1	600.9
1567	1001	9460.6	903.9
1611	2999	18007.9	1048.2
1743	1862	16880.6	1252.1
1969	4356	24707.4	1199.7
5583	5577	924.9	147
1743	1969	22585.7	1223.1
1775	1361	14173.7	1165.3
1085	1775	13146.8	1211.2
1493	2031	18687.4	1025.0
1400	4189	33749.7	1674.2
5669	1293	16776.7	1489.6
1281	1239	19120.0	1130.9
1085	1001	1600.2	190.3
5785	1391	13629.4	1293.1
1343	1457	3683.9	321.7
4281	6413	30014.4	1687.5
3849	3024	24229.3	1598.0
2085	3759	25292.5	1440.9
1475	5601	9215	789.5
5787	3055	24700.2	1676.2
2795	5901	16369.1	1045.3
3825	1797	27181.1	1298.0
1261	6427	5332.5	373
5535	5737	13087	1253.7
1797	1329	24842.3	1322.7
2947	6477	8242.8	687.2
1801	1770	31176	1549.7
1493	5737	19120.5	1535.8
2975	3821	17453.1	1062.8
1933	1657	13202.8	1046.9
2141	1797	8510	555.7
1677	5696	16189.4	1119.3
6005	3699	16982.8	1419.9
3757	2051	22726.7	1138.4
1363	1169	4717.2	496.4
5111	1264	13749.5	878.4
1927	3055	36138.8	2184.5
1007	3714	18967.7	1736.5
3689	5583	23897.2	1650.9
5747	1424	15279.4	1123.5
1261	1135	4690.3	460.7
5773	2085	18270.6	1278.5
2781	1505	20462.8	1100
6371	1689	24419.1	1443.2
2071	1711	24812.4	1557.7
5711	1459	13865.3	1236.6
4356	5557	31759.8	1705.3
1931	1401	13567.4	1252.4
6477	1429	9186.9	661.4
3759	2801	20249.2	1043.4
1615	2029	14004.9	1118.4
5663	1543	13804.3	1165.2
3829	5696	19511.0	1649.1
2965	1545	21636.3	1070.6
6467	1975	5891.5	476.1
1147	1529	5702.8	556.6
3359	1391	20158.6	1194.5
3729	5787	15621.1	1376.3
5669	6369	19744.3	1672.7
3799	5785	19737.6	1357.3
5787	2859	8085.8	761.2
2965	1264	9051.3	898.4
5577	3795	29043.4	1506.5
1677	3743	27274.8	1386.6
1923	1363	12029	1027.9
2971	1751	11240.9	739.0
1147	2071	23735.9	1162
1329	1451	6431.0	499.9
5639	1721	12193	1087.6
1923	1751	12621.1	1021.5
3359	5669	36824.2	2023.0
3024	1559	25534.2	1196.1
3759	1293	9776.9	848.5
1681	1269	12359.6	720.9
2055	1093	15628.1	1136.4
5657	1505	19216.3	1764.4
1585	5625	18201.7	1701.0
5535	6467	9144.6	866.4
1382	5553	13446.7	1214.9
3767	5901	3342.1	309.4
2881	1567	26984.5	1274.4
1505	1621	2602.7	330.4
5789	3745	13418.1	1133.9
1969	1347	16558.7	952.4
3007	1319	25233.1	1409.6
1931	1797	14511.5	888.5
1155	3767	26663.5	1309.9
6437	6439	1569.7	164.7
1445	1293	5017.5	552.3
5773	1393	15996.7	1398.7
5729	5583	1834.8	177.2
2825	1264	11929.5	821.9
1457	2947	12326.4	672.0
1923	4189	20518.3	1278
1295	1745	7733.4	797.0
5583	1424	23662.5	1333.7
2947	1573	23186.1	1361.9
3651	5601	27730.0	1793.2
1944	6439	6120.9	552.6
1382	2859	13262.7	845.7
3714	1589	21796.4	2000.7
5737	1545	18441.2	1616.9
6025	2039	26287.0	1393.1
5787	1264	7499.3	761.4
2941	1281	12155.3	1066.7
5773	1085	14034.2	1145.5
5785	1155	7821.7	731.7
1681	1329	9540.7	658.7
2055	1545	23185.6	1287.5
1001	1133	6085.5	635.8
1147	5577	3846.5	329.6
1645	5645	6126.2	562.6
3849	1615	10095.9	1086.6
1814	1371	19737.1	1059.2
1461	6369	9220.1	840.1
1281	6427	4475.6	351.0
1927	1752	13142.5	1134.0
5577	3657	24847.5	1573.7
1627	1347	6984.5	674.5
2798	6369	19625.1	1325
1745	1559	12762.2	1127.0
5785	6005	18124.4	1712.2
1969	5787	15549.7	1233.1
5671	1640	24076.3	1705.5
2055	2903	19560.0	1318.7
1627	1559	8420.1	755.9
2935	1093	20096.8	1116.2
1295	1591	7722.1	766.8
1573	1201	9520.7	938.6
1442	3733	7575.9	624.6
5535	6437	14746.5	1119.3
5663	1264	15608.9	1348.8
1087	1969	20163.8	1008.3
5633	1317	9907.2	925.6
2867	1033	18315.5	928.6
1329	1401	4474.3	455.1
2031	2801	13096.2	938.7
1557	1201	20840.8	1077.5
1326	1033	3051.1	332.2
6449	3679	17905	1128.1
1423	3759	6480.7	471.3
1011	5823	20084.4	1339.3
6477	5951	14623.3	1341.5
5789	1867	16121.7	1137.5
2976	5711	15416.5	1408.5
5711	1657	12111.7	1073.3
1752	1229	19879.4	970.1
5729	1293	8142.5	715.7
5577	1640	12173.4	1125.7
3829	1559	25305.1	1382.4
1749	2969	9418.1	579.1
1055	6449	14574.7	729.4
3799	6371	8057.5	796.4
6371	1545	21468.1	1236.4
4349	3714	10649.5	1070.4
1363	2115	26864.2	1333.9
1687	6453	21588.1	1029.8
4549	3729	24897.5	1297.8
1455	1939	20273.8	1163.3
1375	3743	6362.9	580.3
6005	1561	14212.2	1251.9
1529	4189	31042.4	1470.4
6445	1239	22217.0	969.5
5583	2999	11598	1010.4
5645	1944	17865.4	1122
6437	5819	17219.2	1426.1
3749	1459	10621.9	785.7
1087	1313	6096.9	641.7
1295	2027	18492.8	1154.3
1239	1269	18616.3	1128.9
1752	5612	7657.8	791.8
3821	6025	11301.6	841.2
1931	3795	8396.0	569.8
1319	5737	33076.7	1783.6
5583	1645	8679.7	771.8
6449	3733	7964.7	732.9
3381	5601	32662.7	1811.4
5535	1951	13838.2	1103.9
1645	1181	2330.8	271.5
5819	1611	23026.3	1492.8
6407	3729	5295.5	585.3
1055	6005	5955.8	563.4
2031	1135	17756.8	1101.3
1400	2825	19660.6	1072.9
1453	1014	6348.7	636.5
1326	3825	12456.4	1085.8
2825	2927	3628.4	400.3
1155	2941	22206.6	1149.1
3825	5601	28836.3	1842.0
3759	1505	4005.6	400
2115	1867	8102.8	738.1
1077	4549	20223.6	1047.9
1457	1751	4745.2	371.2
5694	1363	9889.6	880.5
3693	2085	10850.7	788.4
1451	5657	11906.4	1048.0
1711	5583	11910.0	1056.4
1814	3829	27887.4	1526.1
3849	2881	20128.7	1466.0
3795	1801	14936.8	783.5
2055	5696	19798.5	1557.7
5965	1239	14757.2	1363.5
2859	1573	24194.1	1486.8
1401	3346	11290.8	864.9
1475	2039	22746	1145.7
3651	5633	23204.2	1435.9
1721	1735	4805.4	509.9
1927	5651	20975.4	1659.8
5647	1391	15482.1	1479.8
1265	5711	11617.7	1024.4
1743	1637	4418.3	487.0
1055	5577	13054.6	1267.8
4281	2085	38419.5	2032.8
5783	5111	17702.5	1171.0
5639	6413	20226.1	1225.2
1319	1948	24590.2	1106.3
1077	1229	8593.6	805.5
1133	5557	6611.7	571.4
2975	1268	12985.8	941.5
5601	5951	29641.8	2030.9
6375	1939	9458.6	776.9
1127	2947	14893.7	704.4
2085	1751	18601.4	1201.3
1401	1329	4459.8	466.0
6005	1014	4892.1	472.5
1493	1281	4939.0	417.3
1687	1085	13377.2	1058.5
2976	1931	8297.7	752.7
6437	1411	24921.9	1168.8
1423	1140	19389.1	1039.1
1029	1775	12529.7	1208.6
2881	1939	14858.3	1115.8
1767	3679	33737.5	1734.1
1451	2837	12999.7	736.2
1745	3757	10061.3	746.4
1975	1382	10475.8	859.3
5785	6371	15358.0	1456.3
1935	1743	16513.2	1293.5
1201	5711	17740.1	1535.6
1401	2795	21611.0	1348.2
1591	5651	23535.5	1383.6
1411	2903	26212.8	1446.0
1265	2903	18807.4	961.9
3737	1625	10314.2	1000
6481	1505	9604.1	756
1873	1589	19389.3	1718.7
1745	5651	16560.6	1579.2
2935	5696	10579.4	892.5
1933	3795	5677.7	550.4
1967	3699	13414.8	1027.7
5729	3733	13935.6	1202.9
2965	3699	15991.2	1264.6
1531	1181	3801.9	384.6
1745	5813	19703.2	1850.9
3825	5737	31673.3	1888.5
2925	2825	4623.9	433.5
2025	5615	18401.3	1448.8
5999	1411	15322.6	969.9
1681	2827	22526.7	1021
5747	1006	13139.5	1035.6
1749	2947	9711.2	504.9
1775	1451	12138.2	1002.0
2971	3825	20072.7	1184.0
1049	5729	10079.4	962.9
6407	1951	7051.3	538.4
1500	1127	19048.6	1021.7
1133	2891	12520.1	957.5
5787	5571	1631.8	173.3
1393	5669	27288.0	1693.8
1677	1271	14066.1	912.0
1093	3689	11330.6	982
1615	1347	10625.6	738
5965	5823	22301.4	1519.4
1529	5625	12365	1161.1
1256	1169	7755.7	785.1
3782	1135	20523.4	1414.4
1155	6025	12326.1	1234.3
4189	1401	31024.9	1767.2
3795	3767	1677.9	151.2
3795	1637	26706.8	1614.8
1261	1140	5982.5	538.1
1393	1007	2696.9	297.4
2927	6427	10718.4	606.1
1382	3849	14527.0	1419.9
1493	5583	6830.0	584.9
3741	1867	10394.4	892.4
3344	1801	27522.1	1194.5
4281	5657	25804.9	1828.4
3829	1948	24138.5	1389.2
6413	3651	8511.9	930.3
3815	1433	10864.6	912.9
5612	1329	13569.5	1273.7
1429	1264	10965.3	825.9
5819	3749	24855.8	1622.1
5639	1014	12908.4	1195.3
1423	6437	17115	996.8
6369	1505	7149.0	835.2
3651	2085	16556.1	1377.3
1295	3739	10805.5	930.4
1453	5783	10026.0	969.6
2941	2903	3870.9	374.0
1948	2027	8065.9	708.4
2071	2033	6467.1	591.8
3821	3737	1682.1	256.9
3739	4281	17301.9	1537.5
1931	1443	14845.2	1071.7
6477	1147	17010.4	1058
1689	1537	3709.1	279.8
5663	1721	18256.7	1536.7
3381	3729	7760.3	703.5
1567	2033	24638.3	1318.2
4189	6413	22327.3	1176.4
1155	5701	5992.7	528.1
2025	1453	14430.3	1152.5
1721	1424	6423.2	638.7
1721	1443	4296.0	458.3
5553	1543	8522.7	790.1
4356	1573	11180.8	1098.8
3739	1135	19066.6	1072.9
3829	5657	29006.2	1907.2
1767	2029	24942.7	1465.9
3375	1567	30354.9	1417.9
5783	3017	13247.9	1015.3
2927	1093	17827	895.7
5612	3346	24868.3	1402.2
1326	2017	24527	1233.5
1711	1565	7396.8	667.4
5729	1862	17176.7	1293.4
2941	1699	20017.5	1041.0
5995	1455	10073.6	1038.1
2925	5565	22763.6	1346.1
1681	1939	29936.8	1427.8
1001	1743	4566.2	531.3
1343	3769	22207.9	1406.9
1501	1770	25490.0	1318.6
1461	1347	4373.6	363.4
1565	1313	6059.0	518.1
1948	1455	15214.5	845.4
5535	1997	12610.4	946
2973	1229	23425.1	1199.8
1229	5577	16822.1	1071.8
5613	1801	16908.2	1083.4
1591	3677	11777.2	1143.4
1801	4339	23490.3	1480.7
1935	5813	21745.8	1870.8
3805	3677	3195.8	342.4
1029	1424	4744.5	501.4
3359	1093	17796.6	931.9
1975	1591	13957.3	1050.2
1326	6477	10983.7	853.5
5583	1935	23467	1476.9
5535	1442	11397.6	1046.5
1373	2881	17992.7	947.2
1797	1775	30841	1468.3
1317	1429	6431.2	711.9
2965	5633	9583.7	900.9
1933	1055	13689.0	1062.9
3024	3730	23766.6	1194.7
5747	2115	20741.2	1473.3
1531	2017	23306.2	1147.9
5995	2027	19458.7	1564.9
1997	1944	3259.4	336.2
1923	1997	5869.8	572.2
1281	1621	10386.1	942.4
3757	5733	15619	1229.2
3689	4349	7360.1	726.9
1515	1153	19526.6	1143.4
1229	1939	31888.2	1521.6
1239	3693	8957.8	855.0
1967	1621	17494.4	1034.4
1085	1147	9371.7	953.1
1343	1625	6267.3	582.1
2973	1329	16691.7	1186.7
1317	5663	17936.7	1403.9
3017	2017	16349.8	932.2
6005	1147	13644.3	1360.8
5785	5651	1743.0	180.2
1261	3375	16599.4	905.9
5663	6449	23846.7	1444.1
1627	1969	21283.4	1447.7
3757	5565	23806.7	1358.7
5599	1640	16152.7	1449.8
3359	1689	36363.6	1680.3
1814	2795	6378.3	515.4
1975	1531	20110.8	1297.7
1961	1585	21576.4	1614.9
2925	5633	14561.6	1258.1
4349	1951	13305.8	1185.5
1382	1501	8440.5	659.7
5783	1585	16975.2	1575.6
1400	1393	687.2	108.3
1363	1127	7137.3	602.5
1326	1113	974.7	102
5729	6427	7858.5	686.6
4549	1752	17282.3	950.7
1873	1442	16922.7	1286.3
5995	1591	8351.7	752.4
5773	1319	15380.1	1096.9
3359	2903	34988.7	1618.4
1963	1135	17860.2	943.6
5999	3699	16480.5	1380.0
1361	5535	8293.1	706.0
3739	2781	20273.5	1115.9
1997	2881	10200.1	748.8
5111	1453	15144.3	939.9
1814	1133	23082.7	1124.6
1501	2827	17214.5	851.5
5671	3821	25991.1	1640.3
5647	5823	6837.8	521
5657	1127	8077.3	684.1
1229	1133	11158.7	570.3
1239	1845	14849.7	1384.2
4145	1501	29373.1	1314.2
1681	3821	26926.2	1350.9
6467	2085	11386.3	937
2935	1363	14860.9	893.5
1239	1375	14444.8	830.0
1573	1451	11337.9	1157.0
1513	2965	19543.9	1066.6
1633	1424	5686.9	581.3
1567	5669	13845.2	1201.5
4189	5696	26286.2	1675.3
1749	3805	19712	991.2
1382	1561	17128.1	920.8
1935	1229	27172.5	1503.2
1363	1443	5660.7	636.1
5663	3651	31009.1	1987.1
1797	1500	26080.1	1247.3
1457	5563	14005.5	1242.3
1543	1256	10598.5	809.3
4189	2085	20496.4	1191.7
2859	1561	21331.9	1102.5
3825	1382	10366.5	861.6
5729	1559	9864.9	845.9
1423	2969	16982.6	892.5
2983	1927	16709.3	1328.7
6407	5563	13655.7	1128.8
1948	3739	16876	1154.9
1567	1443	12628	1088.8
4189	1391	33341.5	1706
1640	5701	11821.2	1090.4
2975	1375	11483.5	772.1
5633	1885	26514	1391.2
1721	2795	20958.4	1280.9
6371	5711	20893.7	1897
3745	1281	9489.7	813.9
2881	1505	24342.6	1206.5
1573	3055	23478.3	1997.9
3795	1239	12681.9	1170.2
1169	5901	26529.9	1487.3
3344	1500	9871.2	673.4
1147	1500	12656.5	1265.9
1645	1461	3330.7	296.5
1923	1723	16912.3	1507.7
5601	1721	15843.9	1423.7
5999	5787	17703.2	1682.8
1935	1049	13002.8	1225.6
1927	5813	24118.1	1931.5
3689	1537	22028.7	1296.4
4349	1867	12266.0	1159.0
1229	1501	9949.7	932.5
2071	5557	28757.9	1686.4
3759	1501	4103.5	364.5
3829	1317	13494.4	1227.5
4356	2051	29756.4	1361.9
1375	5657	12814.1	1072.7
1393	1997	21189.0	1281.0
1948	1319	24117.9	1149.7
3359	5696	28438.4	1807.7
1363	3733	5747.9	510.6
2071	3749	14701.5	1260.1
3821	2029	10811.3	1084.6
1382	1268	5231.3	526.0
1295	6413	15979.7	908.4
1457	1529	6750.3	593.3
6005	5901	32404.9	1719.7
1229	3689	28889.6	1549.4
1049	5571	11101.3	1043.4
5809	3729	18473.7	1612.8
5583	1143	3709.3	284.1
3795	1055	25908.8	1254.9
2037	3017	15738.8	1042.4
1677	1689	1706.7	160.6
5612	5657	4570.0	335.9
1133	1573	13355.5	1386.1
1201	5813	16856.9	1468
2798	5696	12671.1	1157.7
1343	1752	6376.4	468.5
4349	1423	13929.8	768.6
1557	1752	16531.8	876.6
2941	3743	24629.8	1300.2
1459	2973	12569.7	790.2
2903	1313	21266.4	1162.7
1749	6025	11877	976.5
2927	5901	13599.4	842.3
2975	1751	9421	686.4
4349	4281	23745.7	1711.5
1657	1801	20741.2	972.5
1085	1264	7194.2	734.7
1567	1927	26715.1	1490.4
3805	1363	21233.7	1096.3
5789	3759	22322.4	1223.6
1319	3375	18431.7	1259.8
1049	5951	30140.7	1723.9
5645	1455	5721.4	487.4
1329	1752	9760.2	732.5
6375	1433	10006	849.5
5951	1313	30191.6	1670.9
5583	1011	10795.9	1016.6
5729	1625	12182.9	1151
3689	1433	12446.2	1034.2
1087	1948	20474.3	996.7
1433	1885	16135.9	1173.1
1767	1006	14557.3	1243.1
3693	3821	4673.5	449.7
1363	1264	3721.9	376.3
1319	3729	10529.2	1062.2
1543	1433	12395.8	1119.9
1627	1745	5384.1	577.3
1931	5783	16663.5	1433.9
5773	1500	23850.6	1380.1
1969	1264	12337.2	956.6
3795	5601	23886.6	1652.4
1567	1201	21574.5	1122.6
1531	2941	23281.3	1259.8
1085	3677	15131.7	1352.2
1923	1007	14980.5	1322.4
2925	3679	13852.6	1023.6
1135	1645	3755.9	394.8
5729	2917	13015.1	1006.2
1557	5671	14211.1	1228.4
1127	1645	4051.0	399.0
2983	1239	26491.5	1312.4
6005	5951	26344.1	1937.2
1326	5813	14454.3	1278.5
2971	5765	9804.3	838.6
1935	4356	11494.7	1170.9
3737	5813	20430.6	1863.6
1767	2825	22026.8	1047.6
1677	1505	17620.6	1475.6
1529	5535	8561	726.1
1845	1975	1831.2	175.4
3767	3699	3590.9	365.6
5663	1363	18550.3	1450.7
1423	5813	26844	1636.4
3007	3024	5149.7	466.9
6437	1295	15818.6	882.3
2935	3849	21244.3	1564.5
3759	4349	6919.2	633.1
2881	5577	17199.6	1253.4
1451	1293	2893.9	268.6
1687	5765	16406	1074.5
2141	3829	16935.3	1434.7
3689	3759	5808.8	572.9
2941	1545	25678.2	1245.8
1611	2115	31061.4	1513.0
6437	3769	8894.2	865.1
5612	1055	15156.7	1337.3
1093	1845	15133.5	1070.8
2798	1545	22794.3	1215.1
5789	1775	10647.2	909.8
6449	6453	5040.8	474.3
3767	5625	20420.2	1365.8
1461	1433	11071.8	747.8
5577	3757	24153.1	1471.9
5583	1429	14207.8	1406.5
1455	2903	17791.7	897.2
3007	1011	17876.9	1161.6
2037	2795	11822.8	922.2
2925	1127	17516.5	941.5
2795	1699	17621.0	896.9
1445	1113	5608.6	659.2
5601	1229	20569.3	1368.6
6477	3739	4736.8	520.1
1271	1127	4899.7	520.9
5809	1775	9001.4	732.8
5645	2881	15667.1	1078.6
5789	6371	14672.1	1346.7
5789	4349	28878.3	1470.5
1621	1363	7223.4	543.5
1515	2917	21895.5	1179.3
3767	1143	26485.8	1400.5
1814	4549	10363.4	736.7
1317	2827	22563.1	1082.5
1565	2881	26548.4	1226.3
3381	6437	23270.6	1198.4
5577	1461	10611.4	991.8
1423	5563	25865.6	1543.3
1657	2109	20405.4	1065.8
5671	2798	11033.3	1065.5
1140	3769	22709.7	1479
2798	1093	20811.3	1152
5645	1153	6299.8	616.2
4281	3749	16844.7	1459.0
2903	2781	10661.9	700.3
5601	5809	3161.5	293.5
5737	2976	15489.6	1435.2
2881	1423	23512.3	1059.8
1317	1611	9631.7	858.5
4339	1001	12331.8	1088.5
3344	1749	11733.4	756.3
4349	1433	14280.7	800.1
6477	1961	12659.1	864.6
3757	3739	1424.6	201.4
2037	1391	15766.6	1369.7
6467	1411	8102.8	817.9
1363	1451	1521.1	130.4
3782	5583	24362.7	1729.6
1573	1997	24091.4	1612.3
1845	1640	23019.4	1401.3
1373	1451	2653.2	239.0
3381	4356	1012.4	93.5
1087	6477	8321.2	649.7
1261	5565	10232	869.7
1475	1591	20896.8	1173.5
1933	1801	14593.9	980.4
5729	1529	9720.6	850.3
1557	1645	6435.6	576.3
5995	1745	1262.1	163.7
2085	6449	14162.5	925.8
5729	1201	11547.5	992.2
2055	1689	26136.6	1494.3
2925	1393	22229.6	1176
4339	1411	7331.1	613.6
1382	5965	23817.9	1269.7
6371	1501	7832.6	809.2
1400	5633	12599.8	1284.2
1429	1319	7556.0	826.1
1927	1640	17276.7	1578.6
1933	1268	14337.9	1189.1
1140	3024	21789	1090.6
3007	5563	9419.9	693.6
2935	6437	11835.7	1061.4
3741	3730	1186.5	122.5
6445	1443	17915.2	899.0
1567	3017	25050.7	1128.1
1140	1451	7320.8	622.4
2965	6467	15001.4	1023.8
1261	1689	11968.4	807.8
1681	5571	10379.8	899.2
3749	1743	8797.5	683.3
1461	2891	16669.0	1070.1
1573	1281	14804.2	1457.9
2976	5763	10467.5	970.9
4281	1271	14395.4	1268.2
4549	3677	25112.8	1617.3
2115	3813	12790.9	1208.1
5613	1007	13033	1196.7
1382	1735	11331.1	841.6
1453	1411	18431.5	1033.2
4145	5565	32899.9	1668.7
5663	3813	29274.0	1898.4
1433	6407	9209.3	670.1
3749	2969	17923.7	1008.2
3007	4189	18986.2	1329
1411	1939	13778.4	1410.6
5625	5711	7734.9	711.2
1969	1133	15916.9	907.8
1752	1611	9341.3	778.6
3829	1927	9186.3	975.6
2859	5747	5330.5	519.1
1445	2027	15311.9	1237.4
1393	1391	2150.0	217.7
2935	4356	26653.1	1302.7
3651	1775	27392.7	1521.6
1711	6477	11913.8	1017.4
5729	1801	19295.5	1265.4
6481	4349	14815.2	860.7
5965	3359	14725.9	1319.4
1567	1093	13196.9	1150.4
4281	1363	13338.9	1260.7
1433	5625	22309.5	1233.5
6369	1476	19407.7	1305.3
3017	1239	28314.4	1239.0
5951	5901	4280.4	410.7
1935	1565	23919.8	1454.4
1265	1561	9906.1	658
1281	1500	11744.3	1090.1
5819	2085	20146.4	1588.7
1147	1801	23875.5	1058
1127	5951	29530.2	1460.3
1475	2795	21960.1	1175.6
1585	1611	11521.1	1071.9
1944	5583	16138.4	1270.8
4339	5701	27985.2	1819.0
1721	1147	8496.3	799.8
5951	1113	30076.1	1742.6
1475	1615	19932.4	1078.5
3805	5657	24178.6	1674.6
1543	1711	6719.3	574.4
6445	5601	22722.4	1429.7
5612	3375	28698.0	1501.1
5819	1723	18350.4	1537.2
3829	1531	17350.7	1396.0
1963	5823	14045.5	1168.1
1997	1455	11512.6	693.8
1361	6369	5790.8	557.6
6477	3024	18079.8	1090.6
1453	3729	7675.5	678.1
1573	5583	18256.0	1777.1
3821	1683	27117.3	1377.5
1611	1561	21462.6	1013.0
5645	2109	21717.6	1276.7
1615	1127	16843.5	809.7
3821	2801	21590.4	1177.0
2881	1752	16136	809.5
3849	6467	11397.9	1153.6
2973	1256	10388.0	846.2
2965	5819	7019.2	679.3
1401	1637	1419.6	169.4
1640	2795	21317.6	1315.1
1459	1201	5603.9	484.1
1529	5645	7798.3	663
5577	5995	17468.5	1741.7
5639	3743	24810.6	1483.9
1475	1927	23859.4	1476.7
3737	1751	10101.6	974.5
1721	1591	7255.1	730.1
3795	3346	27810.3	1300.3
3055	1293	22063.1	1226.5
1423	2903	23071.3	1114.1
1961	5565	21087.6	1273.2
2935	2859	2011.0	195.3
3825	2795	23958.7	1323.6
1591	1361	6053.7	395.8
3024	3767	21434.0	1233.5
5583	6369	21999.1	1376.8
1961	2781	9549.1	659.1
5535	1393	12151	1146.6
5789	3651	23357.1	1377.3
2031	1939	3696.2	386.8
3767	3757	7687.1	737.0
2025	3782	6666.9	616.2
1475	5783	7950	849.7
6427	1513	9988.7	849.2
2976	1153	16635.9	1032.8
1961	5901	9139.9	574.9
1749	5999	12411	1033.6
6477	3769	8862.2	886.6
1933	4356	12065.1	1191.0
2947	1885	12818.5	798.2
1657	1767	12326	834.7
1961	5729	13753.6	1025.3
2115	1573	36731.2	2025.7
2999	5583	11598	1027.3
3375	6025	13898.1	933.6
5599	2965	8576.2	788.4
1573	3805	18703.7	1825.9
3375	5783	23957.8	1665.9
2037	1268	19270.2	1215.3
2867	5737	8476.5	744.7
5633	2969	18321	1066.8
2927	5785	8674.2	797.6
5647	2969	13554.6	1120.8
5785	3689	18124.6	1592.6
6477	2781	14444.6	957.9
1585	1400	5647.6	570.7
2999	6453	15188.7	912.2
1077	1085	2517.2	268.9
1169	3805	26020	1435.1
1461	5819	16047.7	1310.9
1657	1975	14138.5	1061.7
2071	5671	19927.2	1483.3
1749	5765	5720.5	459.2
1515	5733	15530.5	1296.7
5645	1295	5818.6	490.1
1382	3677	14721.5	1348.7
1049	1375	4477.9	482.3
6449	1867	7472.3	555.2
1007	2815	16550.7	939.1
1453	5809	13621.9	1219.6
3699	1455	13374.9	1109.4
3381	1007	14980.0	936.9
5639	2051	24845.8	1299.4
3782	1573	18778.2	1633.3
5601	2973	14988.6	1275.8
1133	6025	10945.6	1109.4
1927	1501	16409.7	1259.0
1201	1361	2151.5	198.6
5789	1393	15509.1	1318.4
1591	3757	3122.7	286.8
1493	1845	21782.9	975.7
2781	1011	15836.7	881.6
1281	1261	2539.0	247.7
1455	3829	12485.5	996.6
6407	6439	4057.8	399.9
1873	5951	10812.3	762.7
2922	1423	20666.2	895.7
1393	5813	17695.9	1675.9
5563	6449	20300.5	1224.9
1453	2976	13434.3	915.7
2903	1611	22228.2	1104.4
1093	5729	14672.7	1103.5
4339	1589	16573.6	1496.2
1567	5696	8808.6	876.7
1433	1591	4257.8	389.6
5765	2825	6313.2	506.5
1969	1743	20458.5	1191.1
5965	1229	35341.6	1619.2
1453	1400	7451.0	778.1
1557	4281	15298.2	1115.1
3829	3767	7148.8	747.6
1343	5809	11949.7	1040.3
3375	1867	13340.1	1250.8
1400	3757	9101.1	730.2
1461	4549	19114.8	996.0
5111	3745	24418.7	1222.1
2867	5633	13105.9	1102.1
1423	1029	4604.5	467.9
1873	2798	13662	987.3
3699	2027	7912.8	792.2
3815	1513	8129.7	865.4
1382	4356	15069.5	857.8
3701	3737	4637.4	442.6
1681	1767	1446.4	157.4
5789	1969	13261.8	987.7
3821	1476	22327.3	1268.6
1775	1529	6600.5	534.9
2827	6467	13401.7	932.8
1453	5671	19944.1	1339.0
1326	5583	10216	896.5
1565	1133	5135.4	442.9
5671	1457	19914.7	1361.5
5553	6477	14172.3	1286.1
1155	4189	30019.1	1384.4
5783	1319	15635.5	1144.2
3359	6369	22965.0	1343.6
5625	2859	4765.3	468.9
1689	1969	24645.8	1137.3
4189	5809	27320.9	1902.9
3805	3849	3734.8	416.8
3729	5615	21047.3	1334
1401	3795	26471.5	1502.4
5765	1229	18444.3	1155.8
1801	3831	16896.2	1044.9
3693	1723	16393.4	1463.2
5787	2917	14051.6	1074
3739	1055	7183.0	615.9
1261	5663	16423.2	1339.1
3799	1927	6638	634.4
1049	1751	7635.7	591.2
2999	3821	20422.9	1225.6
1239	4339	5541.4	545.2
6025	1505	6918.1	641.1
5647	3714	26811.5	2004.9
4281	5901	40279.7	2048.4
5694	6467	12017.1	1180.7
3757	1423	6684.3	471.4
1615	5565	22090.5	1214.3
1633	5577	12776.2	1181.3
6369	1229	15337.2	1426.2
5563	1567	7355.2	644.9
3651	2801	21283.9	1200.1
1382	5615	9808.8	933.0
1400	5535	11833.4	1128.9
2881	1621	22594.9	1095.3
1457	1500	8874.2	875.1
1029	2891	19118.1	1316.3
5613	1689	17501.5	1280.2
4281	1944	33477.8	1748.6
3701	1975	5609.5	551.3
5583	5633	2451.4	214.3
6375	5639	22922.3	1509.4
5583	1557	8470.1	710.8
1085	1845	15677.8	1121.8
1573	1699	12398.6	952.7
5601	1442	17537.9	1615.4
2947	1775	24164.3	1286.5
3829	3375	6243.8	682.2
3007	6369	15786.9	1362.2
3007	5671	3581.2	284.3
6369	5783	15000.1	1383.6
1329	1295	2852.9	253.1
1933	1135	17183.9	1091.5
3714	1611	12115.9	1179.3
1453	1637	8067.2	779.2
1326	1293	2766.2	258.7
5819	6477	14403.3	1347.5
1451	2017	18158.6	878.3
1923	1885	2926.3	295.6
1687	2115	36203.9	1580.7
3677	3821	7665.2	758.2
5647	1313	10873	971.6
1515	1201	3162.8	352.6
3849	1589	19996.5	1958.5
2881	1169	21753.2	1197.1
2071	1001	21230.9	1199.5
5647	5995	19717.6	1908.9
1169	6467	8820	875.2
1801	5663	25659.2	1898.8
6025	1055	5165.9	520.6
1445	1975	14839.3	1129.1
1169	5999	7292.4	743.3
2055	2825	13519.8	1021.8
3799	1229	33065.9	1535.9
2867	3055	35900.4	1838.1
5809	1501	18385.8	1655.8
2975	5737	14800	1325.2
2798	5601	13748.3	1332.3
5789	2903	13445.5	922
1382	1453	2818.8	384.6
1933	1587	17465.7	1622.8
1400	1505	5560.1	588.4
1363	1239	14150.3	721.7
1633	1371	6762.4	732.6
2927	6439	6790.8	593.6
3757	1559	22901.2	1105
3693	1133	19029.7	1242.8
1529	3739	13299.8	1156.7
5711	1411	35028.9	1994.0
1927	3821	8779.7	867.6
2881	5809	16848.4	1285.8
5633	5669	10344.5	908.2
4339	1689	29576.9	1688.7
3782	5813	26893.8	1930.6
2781	6371	13772.2	1153.7
1326	2051	22928.2	1191
3821	1269	13066.9	982.3
3759	2039	11908.5	1037.7
1265	1735	8895.5	872.1
1557	5633	5327.1	515.5
1140	1153	1078.5	113.9
1531	5651	10090.8	921.2
5694	1885	27293.8	1441.1
3749	1529	15250.5	1144.4
3849	2827	19157.4	1397.0
5599	1975	20990.6	1676.1
3745	1453	7093.5	633.7
5647	2141	23622.9	1714.2
1585	1969	24763.9	1703.1
6369	2825	12177.8	1014.3
1645	1537	7304.4	468.7
3714	1011	17768.7	1593.2
2881	5612	13961.8	994.9
5773	5765	2439.8	258.6
1451	3651	10432.5	801.8
3759	1645	9404.9	805.8
2999	1751	12366.5	820.9
3815	1429	10689.7	897.8
3024	2837	4530.8	396.8
1445	6005	5467.3	555.4
4145	2071	18069.4	955.3
3829	1169	12441.7	1130.7
1317	3767	32587.7	1505.9
2983	1559	16256.8	1199.4
2927	1969	4682.7	490.1
2115	1585	34994.7	2202.8
2971	3739	14510.6	1114.2
5747	1319	14284.5	968.6
5737	1293	26385.4	1652.2
1155	1461	8272.1	723.9
1049	6427	7595.8	584.3
5819	2891	2472.4	267.6
1627	2927	18684.6	1335.5
3381	1585	18863.0	1316.5
6467	3825	6539.1	632
3749	1085	6813.2	543.9
3737	1443	9532.3	795.7
1295	1393	5726.1	625.2
5789	3767	20595.4	1317.9
1845	5783	17737.3	1328.3
1155	5563	7451.7	671.8
3821	2051	23670.2	1230.4
1375	1363	660.3	76.6
1645	1093	5209.3	534.7
3055	1127	20475.8	1067.4
1640	1371	6686.2	708.4
1801	1049	22299.2	1182.9
6437	1699	13256	735
1265	5765	6394	575.6
4549	1093	24109.3	1187.6
3739	3829	2573.3	363.8
1621	1657	9783.2	722.6
1147	3749	20645.7	1178.2
1711	1951	14528.8	1320.7
1529	1133	3870.6	373.9
2976	1515	18398.3	1133
2055	1264	13276.9	1151.8
1611	1295	10940.6	779.1
1615	5787	22780.3	1299.8
1501	2031	13594.9	1008.3
2881	1442	24115.3	1193.6
3689	6427	10202.4	918.1
1264	1007	6020.8	615.5
2115	1014	29895	1727.5
2827	1256	12130.0	792.8
1687	1271	13172.4	831.4
1657	4281	13427.1	1147.4
5601	3730	18552.1	1618.5
3795	1423	26211.7	1233.6
1085	2976	17533.9	1018.9
1319	5733	15330.8	1089.4
1561	1269	9670.9	587.1
6427	3733	7491.1	697.8
5625	3849	23253.2	1659
1127	5763	8129.0	796.3
1935	5999	18962.9	1463.9
3729	1531	12080.4	1027.4
1433	1169	6392.7	627.3
1501	5737	28702.6	1610.4
3815	1281	11566.1	946
2071	6025	28603.4	1511.6
4549	1433	25009.5	1232.5
1531	1770	6715.2	591.9
1543	1637	7361.3	632
6437	1657	12706.9	767.9
3375	1513	6659.6	613.8
3714	2085	8724.8	724.2
5599	5557	6267.5	537.7
5671	2825	7427.2	684.2
1961	1561	20196.3	1012.1
1611	2891	20570.9	1226.9
1501	1363	6802.2	447.5
1814	3821	26438.3	1343.3
5612	5819	3117.1	256.7
1927	1543	24296.1	1463.8
1749	3017	14303.6	705.3
6477	1143	16557.4	1017.2
4281	1505	13645.4	1309.7
6371	3677	7378.2	745.6
3714	5615	22604.6	1711.6
1687	1723	9437.9	662
5787	3831	23197.5	1660.3
2971	5577	14079.8	1268.2
1007	1423	5165.9	527.1
6375	1513	7271.2	802
1543	6371	22389.4	1191.1
2922	1573	25796.4	1389.8
1393	5651	14553.3	1404.2
1361	2825	12692.6	646.3
1049	4356	15906.2	982.9
5677	1006	24472.1	1511.7
1265	3677	26204.8	1506.3
2925	5557	15457.3	1342.3
1591	3831	12395.7	1214.9
1459	5995	9936.9	1039.1
2935	3701	16847.9	1423.2
1382	1752	2932.3	309.3
2025	1951	2535.3	310.8
1085	5711	19605.1	1584.6
6449	5553	17833.2	1148.8
1687	1589	12671.1	968.7
1515	3693	9817.8	973.5
1459	5577	10127.3	980.7
5669	2795	9536.4	916.9
1948	2935	11072.5	902.2
1007	2837	16401.5	1020.0
1749	5565	15656.2	977
3745	2815	17238.5	958.8
5995	2973	21799.2	1345.2
5765	5625	3415.7	326.0
4349	3693	7626.0	740.1
5612	1515	23745.4	1482.4
1969	3821	19526.9	1167.9
5693	1229	17026.0	1048.1
5747	1140	8702.0	845.4
3007	1770	16736.9	1363.6
1931	6445	7033.6	551.8
2141	3782	10751.9	797.6
1169	3651	10706.4	961.1
1295	3757	10625.9	917.5
1326	5669	20372.5	1648.4
1797	1545	26166.4	1099.3
5577	2965	7944.7	773.3
3739	4339	4738.4	536.1
3831	5737	28519.7	1981.0
6477	1201	5533.2	535
5965	6407	19218.9	1081.7
3024	6005	27989.2	1451.3
1445	2965	19754	1058.4
1689	1615	23700.7	1141.0
1814	1543	27301.8	1293.8
6407	1014	8306.1	679
5763	1585	17213.2	1598.4
1147	1181	7288.3	756.7
3825	1637	12199.1	1078.0
1133	1442	8448.7	892.1
1513	1295	7008.6	766.2
6407	1371	1685.3	151.7
1317	1927	17687.7	1609.6
1361	1567	18788.2	921.9
1049	1645	2198.5	241.8
3714	1453	25365.1	1638.4
6025	1375	10946.4	790.2
1749	1347	6679.5	484.6
3749	4189	32468.3	1575.5
1561	5809	10613.9	929.3
5612	1029	14342.1	1252.1
5787	1049	11869.4	1111.1
1455	1442	6146.2	615.4
1135	5785	8191	787
2925	1657	14804	824.7
1261	1423	11171.1	740.3
2031	3679	9609.7	896.1
2927	6025	22050.1	1186.9
3767	5737	28212.7	1861.4
3714	5783	23796.1	1879.9
2781	1153	18600.1	1041.4
5535	2039	15815	1128
5787	5765	4380.5	426.5
3344	1433	9129.1	548.6
1963	2927	4667.6	484
1931	1625	13352.0	1261.8
6407	1393	9753.9	847.6
1801	4281	38094.7	1932.6
3055	2029	35851.9	1947.6
3024	5553	16218.4	1294.0
5625	1085	14945.4	1252.4
1749	1147	7618.4	658.9
1375	1476	10574.4	877.5
6467	1239	14636.7	779
1461	2115	27155.7	1367.7
1326	6427	9355.7	671.9
1281	3813	12305.0	1044.2
1513	1867	15074.9	1168.8
1317	1457	6950.5	581.5
2983	2039	13098.9	963.2
1261	1513	8816.7	791.1
1433	1442	2477.5	248.8
1271	6025	11073.7	1102.6
1329	1745	7708.6	790.1
2085	5669	21270.1	1730.7
1967	1393	21037	1199.7
1429	3737	8080.0	665.6
1743	2917	23145.7	1211.5
2941	1085	24018.2	1221.2
1873	1948	6501.9	512.9
1923	2039	3301.6	353.8
1361	5615	17160.8	1005.7
6445	6437	951.7	106.2
5669	1944	16201.4	1314.3
1689	5645	13050.8	834.3
1752	1347	7219	562.4
3381	2039	13943.3	1329.3
4189	1752	24176.8	1234.8
1135	2947	14598.7	700.2
1944	2881	8776.3	626.6
4339	1271	16094.2	1314.3
3849	1683	36017.0	1980.3
1461	1997	14035.4	944.3
5729	1975	17951.4	1361.1
1565	1723	6982.5	636.3
1969	3346	20298.9	1093.3
1317	5701	10858.7	984.8
5677	6477	19215.7	1400.1
1493	1500	9085.7	920.1
1271	1505	10046.3	985.1
5625	1657	8323.7	799.7
5645	1264	3347.5	360.5
5601	3375	27049.9	1833.7
1531	5553	9047.5	837.9
1375	1944	16533.3	914.1
1627	1867	17980.2	1527
1147	1797	23555	1005.4
1363	6369	6963.6	656.8
1429	5901	27633.5	1337.1
1585	1363	9844.9	1002.9
2798	5823	9676.7	966.5
1931	2859	13564.1	1053.0
1077	2825	13778.1	737.3
6427	3689	10195.5	912.5
1329	1181	1699.1	184.1
6445	4356	22538.1	953.9
1363	1969	15774.0	859.7
1923	1459	15252	1187.4
3359	2969	28900.0	1396.8
1963	1140	19570.4	1101.3
5669	1500	26723.2	1700.1
5711	1317	15635.9	1375.9
5819	1443	26017.5	1652.2
1961	5612	13172	1039.5
1567	6369	22934.9	1227.3
1585	5733	16281.2	1477.4
4339	1587	16977.7	1511.2
3677	5651	25075.1	1826.5
1453	2969	12481.7	769.1
2973	1931	10312.8	767.3
5657	1453	12979.6	1161.5
1543	6413	18679.2	920
2085	1371	17958.2	1295.4
2781	1006	18859	943.5
5729	5995	16589.6	1607.4
1935	2109	7314.4	705.7
1295	1751	7114.9	514.8
1373	1951	8678.5	667.3
3821	5733	16562.5	1321.2
1087	1169	5109.2	517.3
5809	1927	23928.0	1893.3
2031	4189	20226.9	1246.2
3677	2029	8815.1	901.8
1400	1271	8337.1	873.3
2781	5763	3765.3	405.2
3799	1201	23436.4	1229.8
5663	3701	30896.0	2037.0
5729	1543	12293.2	870
2999	1657	14796.1	933.8
1801	1723	24599.8	1409.4
1400	3730	9703.8	797.0
5785	1567	9770.8	971.2
1557	6369	22201.2	1182.2
5747	6449	9413.7	791.4
4356	3825	6964.7	666.4
1317	3693	16759.8	1490.2
3759	1735	8555.2	586.7
3815	1476	19352.6	1231.8
3849	1515	12117.7	1326.6
1975	5583	22938.7	1469.8
1627	3729	10227.2	996.8
1429	1867	14834.0	1074.1
1948	3757	20695.3	1063.8
1264	5965	22982.8	1292.2
4189	1317	35719.1	1652.5
6445	2039	5459.4	531.7
3055	5657	28518.4	1743.1
1265	1513	8871.3	788
5787	1401	14426.6	1384.7
1140	1951	18803.1	1039.2
1457	2027	15084.7	1095.5
5694	1143	3868	325.4
1011	1573	8696.5	928.0
3849	2109	10007.2	809.6
3714	6413	11304.7	1019.3
1969	5571	16494.4	1318.5
3829	5809	29641.5	1967.9
5765	1256	6781.6	617.8
1645	1515	6615.7	728.0
1721	1515	6944.0	770.8
1927	5999	21239.5	1618.9
3689	1615	7539.3	711.2
1567	4356	30622.4	1357
2999	1085	19370.2	1109.4
1640	1269	7345.0	643.7
5645	5733	2646.2	274.5
1745	6005	1432.8	131.2
5553	1363	13268.8	1075.6
6025	1476	14054.9	1359.3
2927	1743	20134.4	1073.6
6477	2976	7726.6	819.1
5773	5787	2044.9	289.5
1657	2115	27497	1383.4
1681	1862	27889.7	1265.1
2947	5571	10041.7	855.1
3055	1745	20802.8	1723.1
1797	1049	21926	1127.8
1475	3693	22838	1420.3
1501	1845	15437.6	1096.1
1135	5999	11625.9	1206
3729	1014	8415.1	731.8
5694	1459	9391.5	893.6
1401	1749	8986.5	722.0
1585	5583	15702.5	1425.6
2903	1319	27395.7	1321.9
1239	1561	29408.3	1336.2
5711	5612	6281.0	468.8
2975	1637	17121.6	1302.7
2825	1153	17284.7	1008.3
1087	1001	2528.9	275.8
1393	5565	14072.6	1329.9
1677	1615	25062.2	1190.8
6413	5819	16253.5	1463.1
1615	2795	20499.3	1015.3
3689	1931	5753.7	560.1
1767	2881	27832.8	1292.2
1627	5671	24890.4	1855
1611	5999	9439.3	721.7
1281	5615	6463.3	617.0
3767	1400	16024.1	1468.2
1475	3375	27187.8	1335.8
1933	5645	14008.7	1196.3
1201	3055	30947.4	1692.7
3007	1049	18587.2	1241.8
6467	1169	8524.8	815.7
1873	1801	13407.7	778.8
6369	2071	10832.0	908.2
2927	1155	17449.8	986.8
3767	3805	910.8	84.1
2925	6005	24313	1347.6
5677	5733	9282.3	832.9
5625	1745	25930.9	1465.3
6467	5747	10218.4	876.5
3757	3795	9406.8	903.9
3825	5901	9311.3	886.6
3055	5577	25698	1525.2
5999	1711	7472.3	718.8
1681	3055	13305.3	1134.6
3689	5645	15764.7	1377.3
5647	5639	5809.8	559.7
3805	1735	17534	1439.6
1001	2029	12765.4	1193.9
6371	3767	6435.8	627.1
3737	2941	25473.5	1434.4
1239	2141	34321.7	1737.0
1573	3757	10080.8	1003.7
1500	1347	9793.1	990.0
5671	1721	23717.1	1671.3
1201	3714	12930.3	1281.8
5647	5733	4531.8	429.5
1029	1935	12530.8	1218.2
1640	3730	11120.8	981.8
1361	2999	14129.3	852.3
5669	3699	21430.3	1783.9
1681	5809	11197.7	939.7
2935	3359	31082.3	1520.4
5783	1948	14581.7	1153.3
2025	1589	18678.6	1780.2
5737	6453	25711.4	1506.4
1442	2027	15432.1	1257.3
2071	5783	18583.6	1395.6
6375	5785	14951.3	1378.6
1543	1363	11446.7	761
1775	2141	32823.5	1673.9
2903	5601	11821.6	1056.8
3024	2798	6288.5	624.1
2971	1001	14747.8	939.8
1948	2969	11466.6	665.4
5111	1749	18411.3	846
3699	1375	11106.6	980.7
2935	4549	4655.1	392.8
1845	1049	21022.2	1203.3
1133	5657	8483.9	719.4
1935	6005	19463.8	1501.4
3055	5823	32589	2038
5535	1775	11830.9	1015
1261	2033	14399.8	1131
3017	1424	22611.5	1050.6
1873	3795	5106.5	346.6
2903	1711	23693.8	1441.2
5669	6427	17972.1	1240.8
1326	5763	12326.4	1081.8
1442	5733	13771.9	1132.6
3795	6369	8410.5	821.8
2037	1752	15559.1	973.3
1029	2115	29604.8	1613.9
3024	2969	11321.3	763.0
3749	1476	21739.0	1224.0
2031	5965	7071.1	676.1
3024	5663	18776.5	1451.5
1343	1411	19760.7	1094.5
1319	2017	27181.1	1175.4
2925	5669	12092.6	1093.7
6467	1589	12020.3	1156.5
5765	2969	9052.9	723.7
1565	2999	22179.0	1187.7
1745	4281	9269.1	935.4
2903	2795	5795.1	539.8
1442	1455	6093.5	612.6
1961	3813	11965.5	887.4
1256	4549	17765.6	1037.1
3739	1347	10782.7	946.1
1931	5901	7579.8	669.7
1933	2935	15339.0	1280.7
2781	4349	25673.9	1204.7
1948	2141	8620.8	628.8
1077	1153	8524.8	885.3
1317	3730	9527.2	958.2
1393	1140	9294.0	961.3
2141	1867	7292.7	584.5
2927	1948	6961.6	529
3693	6449	8316.6	693
1621	1476	20577.5	1158.4
2025	2891	16459.0	1473.3
1133	4189	28416.5	1226.2
3815	5669	19591.3	1601
5711	5747	7515.5	684.8
1127	2027	17364.7	1051.9
1085	2027	14612.6	1150.4
1997	3733	17272.5	934.3
1423	3831	16151.5	1443.9
3799	5625	18992.1	1268.7
1461	1455	1073.8	105.1
1265	1382	4255	390.7
5671	1281	12505.5	1140.1
1683	6449	20212.4	867.4
1343	1935	19982.7	1190.9
6477	1371	4121.5	472.9
1077	2827	14196.1	776.2
1683	1797	29986.4	1167.5
5763	1319	15873.5	1167.0
1147	1443	10489.3	1091.1
1007	3813	12397.6	1194.8
3359	1313	24152.3	1344.4
6407	1997	7320.3	676.6
1513	2017	23827.5	1187.6
5787	2837	9779.9	761.3
1001	2837	15405.1	912.3
1475	3745	14339.9	1190.2
3741	1939	12253.7	1065.5
1677	3749	27111.9	1370.6
3767	1033	23877.4	1319.5
3055	4549	39381.5	1839.9
1615	5965	13663.7	1282
1752	6477	3659.3	384
3805	6371	7282.8	700.6
1767	1055	13350.4	1139.2
5625	1699	18428.1	1069
3821	1944	22513.9	1217.3
1001	2031	11866.7	1053.6
1975	1745	18096.0	1288.1
1933	5701	22359.5	1516.4
1239	3849	10367.8	1129.3
1529	3821	14076.5	1247.5
3782	1625	15814.1	1461.7
1505	1683	26400.0	1340.3
5553	5785	6097.0	589.7
3381	1424	12567.1	642.9
3007	1401	21144.4	1515.4
1229	2891	28059.7	1460.6
1155	3825	21838.2	1285
6445	2965	11813.3	808.8
5625	1751	6777.2	612.2
5601	3701	27988.1	1894.8
3737	3024	24570.9	1331.5
1229	1935	27838.5	1446.9
1457	3017	16918.7	872.4
6437	3017	19399.7	1020.3
1147	2031	19989.1	1155.3
1923	2781	14880.7	1086.7
1975	1751	11077.3	883.8
1513	2109	24924.6	1286.7
3689	1264	12847.4	1224.6
1317	1269	6382.5	538.1
1931	2965	14559.8	1078.9
1087	6449	14403.7	718.9
1557	1587	9768.1	887.6
1373	3782	14544.8	1121.8
5951	1931	13737.6	974.5
1531	1545	4850.8	444
1155	1537	4659.6	390.7
2935	5809	9991.1	780.9
3693	1721	15730.7	1400.5
1271	1969	17343.5	1024
5819	1293	15158.8	1246.6
1752	1113	8612.3	629.5
5535	1293	6971.8	589.6
3831	3375	11405.2	1121.1
1814	1281	20679.8	1098.1
1011	6005	7321.5	745.9
2971	2947	3668.2	357.9
1085	1371	5295.5	567.8
5639	1411	31864.3	1658.5
1029	3743	8139.6	712.3
4281	1476	17774.6	1337.0
3825	6439	11138.9	978.5
3024	6371	19854.1	1418.4
1133	3759	18095.0	921.4
2971	5612	10842.0	1009.7
1935	3743	5776.8	727.3
2055	2969	12648.6	897.8
6375	1476	20330.8	1311.5
6467	2825	15039	847.8
3749	1845	12580.3	1066.6
1969	6445	4181.4	384.4
1429	5671	24288.4	1454.2
1455	5583	9560.1	857.4
1591	3730	3725.4	353.6
1264	1585	11004.7	1050.2
1585	1093	7773.5	781.6
3007	1001	17949.6	1170.7
5693	1939	19858.4	1515.7
1814	5787	17984.5	1255
2141	5651	21916.4	1617.2
5663	3375	35917.1	1994.5
3825	5563	28194.8	1775.5
2941	2827	4026.4	415.5
1543	1476	5005.4	494.7
1433	6477	9346.4	728.0
1459	5612	12242.5	1080.5
5711	1587	20245.2	1792.5
3829	1997	13615.4	1356.4
4339	1801	23460.5	1479.2
1493	3733	10467.9	932.1
3757	2017	12867.1	1063.7
5999	1268	11686.5	1161.6
3745	1424	7704.3	590.1
1455	1621	7162.0	672.7
1127	1752	7122.2	674.7
1585	2815	22655.8	1537.6
3757	2801	20647	1085
1382	3346	10661.0	751.4
1745	1049	5232.5	527.2
3007	1155	13814.2	1103.2
4145	2029	19301.4	1233
1752	2891	14416.4	996.1
1319	1721	2664.5	277.6
1085	1885	15383.6	1121.4
1433	3799	27110.2	1319.8
6371	5565	23193.6	1557.6
6445	3714	13143.0	1202.3
5809	1001	15399.0	1378.9
1585	1537	9467.8	816.0
1923	5765	17466	1296
3749	1006	6266.0	509.0
1591	1451	8751.5	618.6
6371	5577	23168.7	1610.8
6413	1256	10080.9	850.3
6445	2795	10679.6	834.2
3739	1500	5410.8	598.3
3745	1948	19660.9	1101.2
4189	3729	31767.5	1553.6
6449	4349	20060.3	973.8
5577	3679	31989.4	1881.9
2983	1767	14381.6	1263.3
1944	1743	22415.7	1190.9
3375	6369	9515.0	960.5
1329	3733	11696.8	1014.5
1923	1049	14611.7	1281.2
1429	1637	5688.3	536.7
5693	1657	6571.4	607.2
5747	1751	4201.7	317.5
1264	5747	6054.4	579.1
1169	6427	8398.2	641.1
1085	1640	4062.5	409.9
5577	4349	30311.1	1674.3
1457	1565	10734.8	922.8
1343	2969	15457.8	789.4
1459	1147	7188.5	682.4
1295	1505	7765.7	807.3
1513	3825	6073.3	632.4
5785	1029	13014.4	1063.1
3693	1767	26433.4	1626.1
1475	1969	20877.6	1074.8
1743	5711	20016.6	1929.5
1295	6449	13536.6	678.2
5612	6005	27978.4	1707.9
1140	5965	27996.1	1347.2
3749	1927	9798.5	993.9
1201	5577	13975.4	1269
3757	5639	23975.4	1374.5
1745	1573	4738.5	477.7
1401	2917	21379.5	1300.3
1640	1515	7303.2	805.0
1011	2801	17153.3	986.6
1271	1751	2549.1	359.9
1721	6477	10607.9	893.2
5785	5995	17952.2	1743.9
1873	1975	1785.1	195.5
5789	3737	14319.6	1372.8
1461	2947	12503.3	656.7
1400	2815	20948.8	1115.5
5773	1261	6973.5	673.2
2881	3829	25787.9	1383.9
2976	1371	7771.7	819.1
1049	1529	4628.0	445.0
1433	5823	23343.1	1400.9
1261	1006	7027	653.5
3741	5763	23118.7	1370
1501	1055	2062.5	211.1
1239	3714	11981.3	1185.3
5999	1537	12117.7	1082.6
1093	2969	16036.9	821.3
2055	3813	3383.4	403.0
2941	6413	13563.7	1207.6
1459	1591	9845.7	720.5
5783	6413	15430.3	1330.8
1687	1127	9544.6	512.5
3829	5583	25595.6	1600.1
1029	1573	8176.3	909.6
2922	2033	16471.1	1093.9
1055	1801	24669.2	1082.1
1775	1565	2616.0	205.4
1155	1153	593.4	69.5
2935	1143	13137.0	1029.3
1752	4281	17173.4	1483.2
3055	1931	35420.4	1730.1
3749	3739	1472.4	218.0
1501	5785	15621.1	1230.8
5711	1007	16003.0	1459.4
1445	1797	25150	1132.6
3799	1133	23693.7	1172.3
1411	5729	18759.9	1506.6
1361	1319	7342.6	741.8
1975	4189	19143.0	1164.1
1135	1529	3178.9	344.2
1529	1561	5123.2	454.8
1933	1557	22304.9	1296.6
5763	5663	11532.1	996.5
1001	1424	4557.3	442.5
3699	1529	20255.5	1385.9
3651	1862	11310.3	1060.7
3024	1011	19484.8	1007.2
5711	3749	27812.2	1803.4
1845	5901	5799.8	406.9
1201	1295	7739.4	617.1
5639	1140	5210.6	457.5
1561	2827	19838.1	887.2
1361	5737	24598.6	1444.1
1329	6439	16843.7	990.7
3714	5535	23443.8	1756.3
2071	1143	23510.1	1246.1
6375	1401	12036.5	1131.1
3759	1751	10257.8	770.7
2922	1461	15588.3	746.3
5601	5563	3993.6	339.1
3024	1006	22507.1	1069.1
1689	1411	32967.0	1511.4
1135	1743	10078.8	1106.2
1011	3689	13658.9	1230.1
3825	1961	15411.3	1187.6
3805	3657	9138.8	930.4
1935	1621	8870.4	1021.3
1442	1269	8433.6	814.7
1085	5823	22590.8	1349.2
1797	1453	20210.1	1011.3
3831	1411	11055.9	1214.5
3729	2903	22212.3	1230.2
3677	3693	2991.7	308.5
1239	6369	9257.3	937.4
1229	1001	7421.3	697.7
2881	2941	7804	585.4
3689	3699	1316.0	166.3
3699	1589	17584.7	1609.7
2975	2891	9197	850.7
1271	2973	13859.9	919.8
5577	3782	31648.8	1754.1
5535	2798	11688.6	1005.5
1319	1361	7476.2	752.3
5669	1625	24576.8	1793.3
1295	3805	25735.2	1217.1
3759	1256	11014.8	897
5599	3799	23465.1	1690.7
5965	5763	21226.8	1390.3
5671	1515	25640.2	1645.9
3821	3679	9387.5	905.0
3344	1133	19882	918.2
1873	5553	28497	1655.3
2922	1033	16613.9	798.7
3831	5657	25396.4	1878.3
1501	3825	6274.3	578.9
1445	2917	21696	1110.3
1442	3346	9527.3	683.9
1135	1155	1110.8	147.2
6413	1621	15612.1	994.6
3381	3799	11730.3	1120.8
3699	5563	26394.7	1868.5
1343	6445	14659.6	787.9
1329	1029	4344.3	468.0
1271	1347	3034.9	313.9
5645	2973	12018.8	995.3
1845	1424	16348.9	1132.7
6407	1515	10359.1	839.1
1317	1559	5866	444.3
1055	3679	16705.6	1464.1
5677	1085	25019.4	1546.6
1049	1565	7676.9	702.8
1127	6437	14445.6	806.9
2975	3749	16849	1009.6
6025	1455	9209.3	910.9
1797	3782	17127.8	966.4
1531	1135	3230.2	365.5
2795	2947	4657.9	498.9
2025	2109	6588.2	614.0
2781	5671	9081.6	801.6
1429	1770	25978.6	1344.8
4145	3769	23560.6	1367.7
5663	5625	11823.2	996.8
1515	1295	7418.2	827.0
6369	2027	6703.2	674.4
4339	2859	23591.0	1478.4
5693	5819	7942.7	615.6
1461	1721	5877.5	560.4
1567	5813	9601.5	828.8
1169	3679	28183.3	1740
1455	2999	13595.1	847.6
3805	1951	8439.2	560.5
1585	3805	31202.4	1952.6
1931	1961	7643.7	613.4
3741	2039	11567.7	1000.7
1411	5813	29985.5	1968.3
5625	1453	10850.7	1018.3
1011	1049	710.3	80.2
1001	1127	6526.7	679.5
2941	2825	4230.7	461.9
3359	1055	18042.9	966.6
1975	1657	14031.0	1052.2
5601	1400	17280.8	1651.4
2947	1689	22440.7	1124.3
5553	1033	12375.7	1137.5
1317	1451	6313.8	495.7
1931	2815	13830.1	988.4
2781	1264	8691.3	845.5
1451	1001	3540.7	328.9
1400	1007	2463.4	289.6
1967	1505	19242.1	1145.6
5819	6407	12874.4	1170.9
1677	3024	27981.3	1253.6
1573	1505	5647.3	547.9
3749	5729	16559.5	1290.4
5535	1591	14618.5	1102.5
1515	1867	15484.5	1229.6
3831	3825	7483.7	758.9
1944	2801	8606.6	610.2
3651	1143	20119.3	1156.6
1382	5729	8759.5	794.6
5783	4349	29887.6	1647.7
5625	5787	3216.1	404.7
1401	1140	8754.1	882.7
1633	3757	9500	892.2
2903	1862	17327.2	1120.9
5809	5999	20620.0	1957.4
3055	4339	40059.3	2217.2
1500	1400	5556.0	590.7
1640	3767	18230.2	1653.1
3749	2027	11515.1	1095.2
1515	1371	8142.9	701.1
1975	1085	14593.9	1072.0
5645	5535	1364	98.2
5645	3813	13766.7	1196.2
3821	5553	25659.7	1547.6
1585	1443	6060.7	594.6
1049	2965	17400.8	1053.8
1400	1451	6306.0	666.0
1975	6477	7264.2	616.0
1229	1625	5180.1	480.3
3737	1948	16825.5	1127
3805	5553	30808.9	1730.5
2983	1885	15568.1	1054.1
1011	5651	11835.6	1060.3
1169	1281	8209.5	698
3693	1443	13685.1	1125.1
1935	1845	4447	454
5785	1363	9550.3	828.8
1969	1153	17413.6	1073.3
5577	1948	23698.2	1315.9
1591	5783	16970.8	1401
1591	3821	4065.8	379.1
5563	1361	15397.9	1317.7
1645	5565	9297.6	803.6
1140	1361	9356.3	785.7
1461	6449	10305.5	604.1
5671	3767	22923.1	1597.8
5625	5729	2911.8	317.6
4356	4349	2534.5	270.1
3017	1531	22344.7	1213.1
1501	2109	24195.1	1165.8
4145	1867	16734.5	937.8
3381	2051	28296.3	1271.7
1445	1545	10679.3	959.3
1239	1281	19477.7	1202.1
1429	6449	14925.0	746.0
1264	6439	9509	743.2
1515	5901	15234.4	1479.5
1055	2859	17957.1	929.4
1645	1591	6926.8	687.3
1531	2801	19918.6	1116.5
2935	2115	19065.7	1431.4
2983	1557	13387	1173.7
5747	1181	12509.4	980.9
3805	6005	19974	1655.1
3739	1382	7964.4	807.2
1363	1014	4745.9	526.7
5711	1801	18006.6	1416.3
6427	1885	10471.3	819.1
2983	3782	19491.6	1318.9
6369	3359	21784.5	1223.0
1677	5729	16333.6	1064.7
2903	3749	24057.8	1233.7
1687	3829	28271.4	1526
5809	5577	4409.6	436.1
1948	3805	9335.1	578.4
5747	1393	14332.5	1210.9
1256	1269	1442.4	233.3
1743	1281	14146.5	1063.2
1155	2827	16639	886.5
6005	1961	25002.0	1338.8
6445	1543	17966.7	831.2
1265	1401	7281.5	695.5
1375	2976	8242.1	851.0
1401	1801	25150.2	1386.7
1931	1382	9116.8	765.9
1011	1749	6097.3	435.1
5599	1085	17376	1563.7
1169	1457	5401.9	543.2
2999	1699	15369.6	929.2
2825	1621	17399.7	955.7
3344	3651	9965.1	723.9
1963	1033	16469.2	954.4
5633	1585	15046.7	1420.7
5765	1400	14566.9	1222.1
1645	1147	5426.3	527.2
1721	1371	6327.0	674.2
3745	6025	11395	867.6
6449	3805	15741.7	823.2
1229	1529	7145.3	619
5765	3805	19154.9	1191.6
5671	5711	2895.8	267.8
1393	1931	15545.1	1137.4
1711	2017	29542.9	1372.5
3729	2837	17718	1098.1
6413	1455	10932.1	789.7
3849	1531	30206.8	1845.4
5669	4189	22943.6	1639.5
1373	5965	23764.0	1233.8
5657	1931	25621.5	1618
1611	1401	7612.9	699.9
2025	5639	22280.8	1577.5
5583	5819	7078	555.1
5737	5563	8703.8	749.4
1591	5535	14294.1	1076.1
1459	1361	3469.7	300.6
1493	1181	3717.5	410.9
5599	2801	11334	1029.2
1455	4189	26243.8	1254.4
2999	6025	23270.2	1362.1
2973	3693	12897.7	1044.1
4356	6467	16571.1	949.7
1029	1371	4678.4	557.8
2922	2071	15680.8	887.4
1683	1363	15422.9	938.6
1459	6369	9207.8	841.0
5583	1393	13610.5	1317.5
1500	3346	10184.0	733.1
3805	4349	10530.2	1006.9
1923	1939	2749.8	298.4
1591	5633	21815.5	1271.4
6445	5701	19069.8	1126.2
1326	1382	6800.2	740.2
5737	1770	16020.7	1419.4
1264	3829	14429	1213.7
1873	1689	28813	1444
3831	2017	5723.0	487.3
2141	1006	30299.5	1428
1711	1317	1387.3	139.3
5669	1181	23524.3	1650
1505	3733	4712.7	477.9
1749	5711	12302.7	1036.3
1743	1140	10731.4	1147.3
3849	1640	18440.8	1805.9
1001	5615	13249.1	1096.1
1721	5785	13043.0	1147.3
2935	1543	22336.0	1221.4
5737	5999	34326.9	2013.4
1745	1155	11786.4	1180.7
1401	1153	9341.1	968.5
1361	5783	10969.8	1030.9
1493	1745	8790.7	900.2
5671	1545	15841.7	1373.9
1093	3825	7675.7	605.5
1256	3651	12372	1093.1
5563	6427	13589.3	1133.1
3651	1169	10674.7	968.4
5711	6453	16493.4	1507.0
1689	1113	9239.4	706.9
1077	2051	18480.7	948.9
3737	1657	9509.3	889.8
1961	2941	14493.9	936
5787	1565	9012.2	868.8
1565	3743	25118.7	1313.3
3831	1317	32402.8	1703.5
3375	1143	25717.6	1257.0
1567	1181	7075.3	653.9
1933	2051	8325.7	749.8
5785	1752	6389.3	606.2
4189	2976	19093.4	1239.7
1948	2825	8806.3	648.9
5577	1545	11848.7	868.3
3699	1743	13998.2	1193.8
5819	3657	25211.2	1684.8
1201	1585	10876.1	1112.8
5789	1169	12144.4	1052.6
1055	2085	25422.9	1304.9
1049	6449	13019.1	839.4
5677	2947	9190.6	844.1
1007	1557	7045.0	659.9
6375	1127	17506.6	1089
2115	1557	34085.2	1657.2
5613	1329	13080.6	1150.2
3701	1375	11403.5	1010.7
3745	1093	7172	576.4
1147	3359	30859.5	1480.9
3795	1770	32027.4	1637.2
1567	1361	19493	959.4
3381	3693	7970.3	742.3
5995	6477	13440.3	1090.8
2141	5553	34887.3	1864.2
1411	3651	3102.0	322.2
2947	2935	4369.3	452.3
2031	1113	16921.2	1265.4
1317	1997	23223.8	1226.5
1055	3825	8118.2	640.4
1361	1749	5174.1	376.4
1295	4349	18909.6	1111.2
1591	4281	13590.1	1263.9
5819	1640	18433.4	1544.3
1077	1329	5530.5	580.3
2941	1743	26002.5	1360.6
2925	5583	12110.2	1043.8
1927	2881	15490.0	1228.1
2055	1371	11837.4	945.9
2798	1735	23629.2	1322.3
5789	1749	6064.1	488.7
1743	2881	24991.8	1271.1
5693	5633	3650.8	326.4
6449	4339	10288.2	910.8
5625	1006	21881.6	1214.3
2881	1801	4032.2	313.4
2976	3359	28358.9	1376.9
1455	2825	12158.5	641.6
6449	1453	9241.9	642.7
1264	4339	16594.1	1386
3741	5995	11835.9	936.9
1239	1951	19855.5	1215.6
1711	5612	16566.0	1421.2
1411	5615	25047.8	1549.8
1445	1055	1224.2	154.9
2927	1745	21652.2	1150.3
2825	2941	3788.6	401.0
1567	2891	14629.4	1241.8
1645	1264	3547.3	414.1
3359	1201	20218.4	1044.4
5809	1589	18803.8	1710.2
1573	1615	7922.5	811.9
2031	1443	15949.0	1169.6
2115	1169	29866.3	1697.2
1317	1281	7243.9	611.3
5647	2917	13773	1103.2
1261	5951	27877.4	1512.6
3799	1767	31097.5	1555.6
5783	1049	11622.5	1099.7
1326	1585	5614.6	548.5
1281	5571	5489.9	558.6
4549	1264	18271.1	1102.7
3381	6427	15904.2	916.5
6369	6407	5772.4	547.6
1611	3657	3116.2	353.4
3693	1797	18384.3	1082.1
1087	1391	3015	316.8
5711	2859	8954.8	781.0
1515	1269	12034.9	957.8
1944	2827	9070	699.4
1343	3825	13947.8	1025.7
1461	1939	20784.7	1207.1
5677	1451	19359.1	1298.2
1529	3677	29987.6	1657.6
1127	2976	15265.9	849.2
5639	1615	22598	1288.1
3739	5557	25531.7	1605.0
1011	6439	12634.0	810.6
3729	1443	8478.6	648.7
3701	1751	11539.5	1018.2
1011	2827	14948.4	867.3
5737	2973	14908.8	1347
2037	1317	27101.4	1391.0
5694	2085	28044.3	1565.4
1997	1625	16081.1	1141.0
1271	1645	3380.7	371.6
2947	1935	11637.2	906.4
2798	5765	10425.4	897
5601	1543	15416.2	1174.2
1453	1797	20351.1	942.4
1326	1261	4587.2	372.7
1147	5813	7494.7	622.4
5633	5999	15928.6	1574.4
2037	5663	32007.0	1994.2
3699	2947	11993.9	943.5
1640	6439	15229.7	1064.4
4349	2927	25736.9	1282.0
3024	1453	18479.2	970.9
5711	1391	17750.4	1664.8
4145	2927	16603.1	901.8
1515	1585	9783.4	1045.4
1475	6467	18730.3	1134.9
6477	1181	8238.3	839.3
1967	3714	11211.5	1003.1
6477	3657	6135.8	677.1
1573	5645	16102.6	1556.8
5535	1201	10376.8	866.1
3689	5999	16303.0	1337.6
1645	1127	4050.6	399.0
5789	1442	14376.4	1177.2
3017	1361	17506.1	825.8
3651	3782	7090.5	726.2
4349	5657	33517.6	1889.1
1093	4189	30581.4	1388.6
5711	5577	5446.8	503.4
1127	3849	28341.9	1531.5
6467	2969	9229.1	686.5
2141	4349	19459.4	1627.4
1295	1689	10218.2	665.3
1239	1515	6251.7	555.2
1429	5783	16983.7	1362.4
1373	1621	7338.9	598.8
5747	5765	924.5	90.9
3759	1529	14497.6	1055.4
1451	3739	7849.6	714.2
1967	1587	21275.2	1591.6
1557	1127	3842.4	328.8
3815	1459	11899	952.4
2999	1587	22435.5	1648.7
1155	1393	9920.9	1025.9
3737	5663	31461.7	2034.2
1411	2029	14587.7	1421.8
5612	3757	23153.1	1384.5
5711	1699	16537.2	1429.6
1961	3055	31461	1714.8
1797	1295	23322.8	1083.2
3741	2071	14550.2	1203
1055	5787	15534.8	1255.0
1319	1029	5298.1	555.1
1711	6407	10384.8	840.8
6371	2903	23412.4	1442.2
3729	1561	21470.4	1145.4
5111	1147	11225.2	623.9
1442	4549	24301.8	1255.8
5535	1453	7292.3	634.6
5965	5747	20923.7	1315.9
6449	3825	10461.6	916.1
4189	1531	30990.5	1578.2
3017	1261	17960.5	920.3
1801	5563	21365.8	1585.4
5729	1133	6063.7	514.4
3759	1239	5457.5	481.3
1140	1429	10063.6	1068.1
1093	3729	6288.3	492.4
5577	2031	23835.6	1488.1
3821	1587	13376.5	1158.8
3757	5809	27237.6	1690.5
1375	1529	7526.0	611.9
5677	1501	24623.6	1496.5
1961	1797	8511.4	456.4
2927	1281	13444.3	805.2
1561	3743	23796.4	1179.9
1931	3693	3889.4	485.0
1645	1313	1222.8	130.3
3745	5995	12257.7	993.9
5965	1442	29356	1508.2
1721	1457	5983.6	613.7
3055	1155	21637.1	1178.8
2965	1143	10000.4	891.4
5765	3699	16159.9	1353.9
6005	5577	17490.8	1690.4
6437	1615	15655.6	798.4
1687	5696	15295.7	1038.7
3737	1093	7598.9	664.1
3829	1457	12544.0	1031.2
1169	1775	9560.4	837.4
1633	1442	3416.6	482.5
1493	4281	12377.7	1109.2
1453	3799	22258.3	1164.9
1429	1749	9230.8	660.5
3821	1625	9793.8	885.9
5765	6477	8738.1	757.2
2859	5571	9092.8	861.3
5773	1429	22933.6	1240.2
2798	3693	19038.1	1316.5
1085	1752	7841.9	625.2
1457	1645	2721.9	298.7
5694	1529	9117.9	841.2
1529	5671	16805.3	1480.2
5613	1770	12919.6	1195.7
1743	3375	14686.4	864.1
2903	1401	23307.1	1427.7
5669	5577	8807.2	812.8
5625	1424	22638	1224.4
3782	6407	11275.4	1003.5
3737	1723	12240.5	1133.8
6427	4339	12489.3	1126.9
5612	5765	3906.6	426.3
1721	1645	3582.5	380.4
5601	1363	13157.3	1135.1
3689	1969	11174.4	868.1
3729	3799	10739.7	1075.1
6369	5696	15049.7	1369.6
3359	3743	19397.9	1098.0
2085	5763	18280.8	1452.3
5671	6005	29873.2	1871.4
5787	1147	4599.1	377.9
2115	5901	6735.1	572.7
1147	6025	12759.4	1282.6
2903	5111	29462.7	1348.7
1085	1537	9221.1	806.3
1085	3831	15750.2	1423.7
2927	4339	22817	1405.5
1611	1135	16812.2	865.1
2927	1006	17602.9	899.3
5599	1393	18180	1731.1
2115	1545	32780.4	1539.9
1565	1862	26523.3	1264.7
1845	5625	16598.1	1144.1
1433	2815	19077.2	932.6
4281	1029	11071.4	1063.9
1382	6369	7478.0	710.1
3359	3849	12791.2	1194.0
5599	3055	27926.9	1955.2
1500	1429	3269.8	355.8
3729	1749	9060.6	704.7
2031	1565	23729.5	1376.8
1375	1591	7528.1	586.3
1451	3055	22474.1	1447.1
2973	3821	17663.0	1096.3
1373	1382	990.7	126.4
3689	1293	16025.3	1352.1
1433	1969	21189.0	1086.6
1271	4339	16439.5	1343.2
1400	1424	3282.6	325.0
2071	5737	25237.1	1707.0
4549	1721	23211.2	1373.3
1873	1411	13263.2	1367.8
2827	5819	6689.6	666.5
1645	3699	15329.4	1206.7
1967	3749	18634.2	1087
5729	1140	7037.5	630.7
2999	3749	19818.9	1172.4
1687	1155	7664.8	554.4
5612	1735	25538.4	1492.4
1133	5711	10194.9	861.9
1927	1319	26166.5	1548.3
5671	3730	25650.7	1614.8
5747	1867	15606.4	1089.9
5613	6439	11300.9	959.7
6005	1424	5678.5	473.5
1493	2027	17435.5	1051.1
4189	1723	30768.3	1720.1
1948	1689	24942.3	1229.9
1455	3759	9695.5	677.0
1797	6371	19495.8	1081.7
1531	5696	10114.3	968.5
1931	1201	9419.4	827.4
2795	1543	23537.9	1143.8
6427	1181	7889.8	620.4
5693	3651	17807.7	1448.6
1633	1457	6419	672.1
1573	5111	15573.1	1388.5
2975	5645	11890.2	981.2
1029	1281	9669.1	761.6
3829	3693	5074.3	551.0
4356	1867	13900.7	1289.1
2859	6477	13034	871.3
2798	2795	2711.3	381.9
1561	1085	10792.5	932.4
3017	5696	14285.9	1075.0
5694	3729	15037.1	1337.1
5693	6369	14389.9	1302.0
2971	1391	20259.3	1223.3
1948	2071	7091.3	496.2
3699	4189	26818.5	1542.1
1147	6439	14248.4	768.8
1393	1442	1675.0	197.0
5765	5785	2960.0	317.1
1271	6005	12108.5	1197.2
5999	1001	6382.8	662.1
1135	4549	21210.2	1039.5
2903	2085	19743.3	1256.1
3714	5747	22312.7	1659.6
1239	3359	7641.4	510.4
4145	1770	35810.8	1742.8
4356	5553	31745.9	1679.1
5633	3055	22736.3	1533
1445	1269	8313.4	794.8
1749	1319	16057.3	782.4
2795	6477	15818.0	930.6
1948	5813	18823.7	1460.2
5809	1683	12301.4	977.8
5553	1501	15725.6	1448.3
1317	1767	8487	633
1677	3739	27728.3	1443.2
1933	2801	13818.0	1014.3
3714	1229	36730.7	1962.9
1093	1256	9880.9	799.1
2947	3782	16742	1063
1997	1770	22925.6	1266.8
5765	4189	23861.9	1406.4
1543	1951	20984.3	994.3
1657	1587	9359.9	799.9
1001	1557	8210.0	790.0
5563	1625	15588.4	1430.9
1561	1361	18288.7	851.3
1382	5557	18942.8	1305.0
1687	1264	13444.6	895.2
5999	1862	19249.2	1407.1
4189	1543	32964.3	1507.2
1948	1281	15904.3	939.2
5535	1559	11686.2	769.3
2825	3679	17343.8	1243.2
3344	1721	12207.9	910.7
2983	4349	26846.9	1375.1
3701	1645	15187.8	1268.1
6445	2891	13795.1	1053.9
5711	5563	3209.4	241.8
5729	5571	2055	217.4
1963	5657	17681.1	1393.6
2825	1268	14651.8	911.9
2037	1531	22372.8	1316.7
1029	1382	5089.3	621.3
5765	1735	16090.3	1306.6
6413	1400	12244.9	1224.4
5789	1085	13546.5	1065.2
1256	5639	10840.7	1044.8
1873	4189	19762.4	1120.2
1329	1969	22136.4	1216.6
4349	1424	13912.8	768.9
5787	1268	6989.2	665.2
2037	5813	20922.8	1640.7
2795	3679	18022.5	1298.0
3693	1775	27667.1	1738.9
1961	6371	12691.4	934.4
3759	5813	27032.2	1663.1
5613	5737	10508.4	934.5
3759	1721	9716.2	823.4
1169	1625	2332.9	307.9
1963	5571	16430.1	1306.8
1393	2903	25452.5	1289.2
1264	5701	6301.9	672.6
1621	6439	15325.0	879.3
1814	1375	20444.3	1024.3
1752	2976	10910.2	803.5
1797	5951	20228.2	1134.9
1745	5557	17003.3	1628.0
6445	1295	14866.9	773.0
1133	3813	17394.6	986.4
5819	5645	9839.5	781.2
1127	3699	19056.2	1115.2
3741	3799	10307.5	1061.1
3381	2815	24881.8	1102.7
1295	1587	7253.1	658.5
5645	3701	15388.8	1334.8
1442	3729	7652.2	650.3
3737	3767	7377.6	686.3
6005	5783	18186.7	1768.9
3007	2109	16096.2	1158.5
2798	5535	11699.7	1025.9
5563	5787	4387.2	372.3
3767	1867	5496.3	452.2
1453	1135	7128.3	654.9
1615	3679	12488.7	1176.4
1633	3375	15560.2	1072.5
1797	2798	10222.1	836.5
2941	2881	7818.8	602.0
1873	1400	15698.5	1404.5
1011	5763	12526.4	1025.6
1411	1543	24893.0	1343.2
5819	1155	12639.8	999.0
1317	3849	19146.2	1857.5
1743	1751	11817.3	912.0
1429	1143	18743.4	953.5
1657	1382	4091.4	385.5
1455	1951	11521.7	848.6
1451	1587	9355.5	879.8
1375	3739	7014.6	665.2
1261	1948	16826.5	905.9
2141	3767	9824.3	701.2
3759	1961	20571.7	1002.6
1752	2965	8218.2	728.6
5577	5765	5747.6	573.6
1011	1801	22261.1	1099.8
1295	2039	21165.2	1038.5
2859	1127	16976.1	959
1573	2801	25344.5	1523.1
3795	1745	29487.6	1474.8
1749	1640	8639.4	700
1169	5663	17776.4	1495.5
1931	3799	8661.5	624.0
2141	3769	12176.7	950.7
1645	1735	5930.9	633.2
1382	1975	10497.0	856.8
5999	6025	535.7	55.9
1557	1393	9848.2	980
1264	5813	10576.8	1013.6
5951	1269	27660.5	1659.5
1531	2947	17129.7	929.6
1505	3769	10569.4	1087.7
1687	1293	11131.9	671.6
3677	3346	13739.1	1280.8
3737	2927	18623.9	1207.5
2141	6369	13873.4	1111
5819	1615	22806.2	1442.3
6025	1256	13122.5	1197.5
3805	1589	20609.9	1863.1
2867	1723	21582.9	1260.6
1944	1689	24788	1241.5
2927	2027	11820.3	920.1
1329	3651	12054.5	1101.6
1326	3829	13105.7	1200
1529	3055	20422.6	1319.4
1256	1029	7707.3	657.7
5765	6371	14226.4	1309.0
1155	1423	20212	1075.1
1845	1751	16877.7	931.4
3849	6445	12507.8	1172.9
5951	5747	23877.2	1597.6
3651	6437	9566.8	1029.1
2115	1140	30674.3	1609.8
1155	5535	7168.4	662.4
3375	5601	33328.3	1893.6
1295	1451	3593.9	279.9
1375	1565	11510.5	941.4
5729	1411	24091.2	1504
1361	5965	24273.7	1166.0
3344	3795	28843.4	1310.2
1375	1429	8567.0	599.4
2115	1476	32083	1679
2983	5583	5758	542.2
1767	2017	28037.3	1237.2
3677	1393	17918.0	1516.2
4549	1559	26912.3	1318.2
1969	1500	19793.5	1182.9
3055	1433	20808.2	1725.4
5639	5612	9791.9	829.4
1961	5711	17529.7	1419.1
1640	1429	5598.8	634.5
2935	2999	2301.5	276.3
5783	1268	6230.5	637.6
6437	1401	16979	1200.5
3055	2815	34224.1	1571.9
1721	6427	8979.9	711.6
3737	1505	5867.3	647.7
1055	5557	14002.9	1337.7
5773	1770	11622.5	1092.6
2927	1455	12754.6	711.4
5783	3737	16460.2	1543.4
5785	3024	13561.5	965.8
1687	5901	32062	1408.2
1373	4349	14297.7	814.7
5747	1885	17084.1	1101.9
3821	3651	1011.3	137.8
1515	5625	22456.1	1337.8
4281	3782	23528.3	2098.7
2141	1429	31248.9	1454.2
1133	5553	6597.8	545.2
5647	6445	20983.2	1330.6
2055	3743	7671.6	902.8
2941	6467	19043.2	1199.0
1433	2965	19806.9	1023.1
1493	1293	1481.6	149.4
1319	5633	12718.2	890.6
1573	3657	9653.4	1048.6
1319	1589	5455.5	543
1743	3749	8965.3	722.9
1963	1637	20992.1	1404.3
2983	5787	4228.3	451.1
2031	5557	24221.9	1633.4
1745	3745	11043.6	846.9
1615	2827	16725.9	821.3
5111	3729	26539.5	1281.9
1677	1113	10600.9	756.7
1611	5711	25999.7	1668.1
3825	1371	9974.6	797.5
4349	1317	18336.0	1247.3
5599	5787	4040.2	366.4
2965	3767	17961.1	1119.7
5677	1281	12092.8	1093.9
1029	6437	14791.6	1081.4
5563	3829	29218.2	1933.8
1361	1501	6669.6	408.8
3689	5951	7447.9	639.7
6467	5995	13487.1	994.4
3745	3730	876	85.2
5577	1885	27725.3	1489.3
5671	1589	27599.5	2048.4
1611	2837	17710.2	965.7
1319	1500	9774.1	978.9
1501	1433	3068.5	271.9
5737	3831	28595.3	1952.9
2025	4549	20785.7	1441.3
5999	1423	4370.8	403.1
1049	1329	2678.2	272.2
1752	3657	11526.2	970.6
1127	1347	2761.1	253.4
2037	3375	21657.0	1300.3
5789	1501	15055.4	1196.5
3651	3821	1011.0	139.7
1049	5733	12599.1	1008.1
5577	2071	27582.4	1494.8
2927	5733	8277.1	753.4
1361	2903	18325.8	901.9
1633	1055	3124.7	412.7
1531	3767	27738.3	1420.6
6407	1565	16770.5	885.5
5645	1029	8599.1	765.3
5783	2947	7779.6	722.5
1935	6025	18428.9	1406.8
4549	1939	20197.6	1339.0
4356	1261	17751.6	984.8
1873	1269	15736.4	1227.9
1401	5696	13588.1	1304.3
1767	6437	21412.7	1121.4
1677	2109	30006.0	1343.7
2971	1033	14418.6	905.4
1500	5625	23033.5	1337.9
5577	1689	10988.6	1039.3
3829	1944	23974.4	1402.7
1423	1169	6743.7	658.8
2975	2941	8986	867
5819	3769	24744.3	1882.3
1797	1621	24069.7	1126.5
1767	5747	15664.1	1095.9
3017	1264	16240.9	952.0
2927	3677	16285.3	1132.5
5599	3737	20626	1856.8
5645	1801	22053.4	1183.4
5671	1501	24542.6	1474.0
3821	3733	2019.0	207.5
5951	1127	29364.3	1581
6369	6453	3422.3	357.3
1475	1153	2922.9	291.6
5677	1201	22204.7	1460.2
3024	5951	25461.9	1498.4
5999	1033	6800.3	719.9
1423	5663	29411.8	1759.8
1687	1573	18335.6	1556.9
2947	2881	8837.4	559.7
1423	1505	3337.5	374
5657	5737	7205.3	646.6
1567	1281	11393	741.1
1361	1637	7108.5	727.4
3767	2917	18582.0	1223.5
1442	1545	10072.1	926.9
1265	3701	14838.6	1201.7
5819	1752	10922.8	1049.2
6025	1429	4510.8	369.5
3829	1500	7013.1	752.5
3737	5535	13965.6	1274.5
5995	1443	4337.5	466.7
1147	5901	26489.5	1296.4
2055	1515	12343.8	1187.1
1261	1611	9564	699.1
1393	3825	11002.5	851.8
1743	2801	21808.6	1184.7
1155	1400	9689.7	1006.5
5951	1135	29069.7	1576.6
2881	1721	22064.8	1232.1
1948	1451	14949.8	819.8
1505	1975	15353.4	1185.4
3805	1268	23353.7	1324.1
1531	3749	13523.8	1219
5613	1797	16587.7	1030.8
6477	1723	9559.2	968.1
5669	1014	23899.7	1711.4
5625	1531	12159.7	1129.5
1969	1268	15059.6	1046.6
3699	5633	22510.5	1577.7
2983	1939	15949.6	1205.9
1264	1201	7048.8	656.5
1975	1587	18293.8	1628.1
1935	1944	8802.7	850.3
6481	3657	5898.7	641.4
4549	2859	6667.7	581.8
1767	1453	14861.5	1029.9
1382	2965	14258.4	871.6
1493	6467	9591.3	896.9
1453	1745	9689.4	969.3
2971	1969	4329.1	439.4
1361	5571	11506.6	1040.9
5663	2999	16976.6	1353.9
1645	3769	17336.6	1411.6
1001	3730	6240.1	643.5
5995	2031	18681.3	1448.5
5773	1951	16646.8	1232.6
2975	2071	11203.9	837.5
3799	2973	12188.7	922.6
1329	2859	18676.0	1156.1
1633	5657	15596.6	1399.2
1567	6449	17973.2	799.1
1261	1537	8259.3	531.7
1393	2109	27217.8	1386.8
4339	1201	8011.2	777.9
1814	1573	30741.9	1696.1
1239	3689	8718.0	850.9
2976	2891	9987.7	967.3
1085	1143	8918.7	912.3
2973	1293	13127.2	957.0
3007	1113	20017.8	1291.5
1611	1007	7627.4	681.1
4281	1256	15438.4	1451.4
2881	3055	37044.9	1872.3
5625	1591	21792.1	1227.4
1627	5563	15849.1	1486.7
3782	2051	11338.8	804.5
1077	5615	18246.3	1096.7
1256	3714	17240.7	1615.4
5773	5657	5277.8	506.7
1271	1565	11927.5	858.5
3007	6025	25346.5	1511.1
3799	6453	13069.7	975.8
1373	1281	5520.9	436.5
5747	5625	2581.7	309.2
1585	1433	7585.5	733.7
1775	5737	15502.6	1319.4
5693	1743	15360.8	1516.0
1975	6407	8794.8	691.3
1127	6371	18561.8	1077.1
5671	1229	24670.3	1721.6
3831	1770	34028.0	1911.4
2975	3657	17204.4	1072.3
1677	2798	26551.5	1387.8
5785	1433	23854.1	1351.4
5729	1135	6717.4	613.2
1775	1229	12571.6	828.9
1997	2941	13749.9	906.7
2141	1400	32726.8	1704
1459	3757	10591.9	766.2
1967	2085	6706.2	623.5
2947	5765	6136.2	480.7
5647	5819	6100	416.3
3739	5729	14645.3	1306.7
3831	3024	21696.7	1381.8
3017	1313	20059.5	1067.4
5613	1457	10527.9	976.7
4349	6025	14578.2	977.4
5747	4349	21337.8	1374.6
1969	1944	2323.6	276.7
4189	5701	26690.7	1703.1
2037	1801	11636.0	745.2
1256	5612	9181.8	951.8
1640	2109	24521.1	1446.9
3749	1557	23741.1	1202.2
1295	1801	23631.1	1030.9
1239	1371	14724.3	872.2
1429	6407	8705.4	618.9
1513	2969	17070.6	967.5
3007	2859	3037.7	299
2881	6427	15854.4	756.8
1382	1565	18450.4	1048.4
1049	3359	20335.4	1200.6
1967	1699	14184.9	843.8
3375	1951	19597.8	1192.5
2037	1997	4109.2	409.0
5965	1271	24937	1381.3
2141	1113	29442.4	1524.3
1087	1683	15000.6	1209.1
1281	5696	4337.5	469.9
5819	1961	14603.8	1223.4
3829	1261	13125.8	1038.7
1029	5571	12231.1	1224.9
1997	1153	15823.1	909.9
2031	1229	26982.3	1425.6
3849	1313	29230.1	1738.8
5612	3730	23755.9	1451.3
5535	6025	14556.3	1355
2825	3017	4452.7	428.8
1264	5783	6788.5	749.4
6413	1371	7642.5	715
1077	2947	13612.1	708.6
2935	1939	15790.1	1211.8
1295	1229	6832.0	585.5
1461	3829	12996.4	1040.4
6481	1181	8001.2	803.6
1515	5763	22415.0	1376.1
5613	3739	22531.3	1352.6
1645	1457	2722.7	288.5
1201	1939	13105.1	1133
1721	1313	3975.2	357.0
6449	5601	15604.3	1347.5
1927	5809	23925.7	1917.3
1453	1055	5695.3	558.9
3745	1155	17647.2	1054.9
1797	1948	6530.2	479.9
1451	1181	4410.6	421.6
2999	1127	17508.6	1050.6
1615	1573	7922.5	808.4
2947	3821	18882.4	1009.1
3829	1313	15224.9	1185.8
3344	6467	11305	734
1775	1113	9100.3	780.1
6369	3729	3067.7	427.7
1633	1313	4408.6	408.9
1363	3737	6800.7	661.4
1529	1153	4085	389.8
2071	3745	14259.8	1164.3
1923	1429	16540	1201
5747	2039	14614.9	1011.0
1423	5809	26651.6	1622.2
3651	2798	22314.1	1374.7
5789	6413	14421	1153.6
5965	5729	22399.8	1440.6
6375	6445	7592.5	633
5737	5601	6510.3	645.5
1401	1683	12587.7	993.3
2903	1513	23942.8	1241.3
6481	1625	8664.7	917.6
5809	3733	19074.1	1666.8
1969	3699	12249.8	987.2
1961	1361	13060.3	719.2
1375	1155	8911.4	766.4
5583	2781	7014.9	685.7
1475	1745	13697.9	1326.1
1944	6005	25366.3	1398.8
1845	2031	2912.5	259.1
1475	1293	6388.8	575.3
1271	3767	24677.1	1354.2
3767	1442	14973.2	1335.8
1442	1645	4765.7	529.5
1373	3767	15234.1	1181.1
2941	1400	25898.3	1462.3
5563	3679	27897.1	2056.4
1135	2033	18778.6	1090.7
1711	1391	3510.1	344.0
1948	3359	31248.2	1405.6
1001	1140	6995.2	715.5
1749	1561	14764.9	715.9
1561	3730	23897.2	1191.6
2827	1589	21037.9	1479.3
5789	1711	12483.4	1095.4
5612	1939	18413.8	1417.7
6413	1147	15562.9	1012.2
5601	5701	4991.6	484.3
6467	1721	8836.5	850.7
6449	1317	18209.3	918.1
1749	2917	13837.1	718.6
1077	1201	3272.5	300.2
1459	1751	4909.8	356.8
1363	5669	19846.5	1311.8
3745	5999	11929	924.7
1326	4349	17386.9	1191
1281	1951	11626.0	894.4
3782	2109	7650	580.8
3729	1637	10866.1	973.2
6025	5696	16533.1	1594.4
6375	1429	9831.1	834.4
1963	1867	3756.5	377.5
1997	5763	11836.7	945.7
3749	1862	11634.1	1008.7
3375	2947	24093.3	1113.6
1591	6449	14912.1	784.6
3055	1461	25494	1470.2
2975	1529	16037.1	1021.3
1689	1127	9076.8	543.3
1201	6005	10421.7	964.4
1093	2017	22793.9	1041.4
4281	5563	22977.8	1790.7
1087	1944	20310.2	1010.2
5633	1500	15291.8	1500.6
5599	1391	17212.3	1636.7
1363	1268	3742.4	345.4
5747	3651	15816.7	1281.4
1229	3849	37342.3	1874.3
1543	1429	23054.3	1091
1561	1393	10935.8	945.7
1923	1537	22614.1	1253
6427	3757	10603.4	820.1
1500	5763	22992.4	1376.2
1749	5577	8791.7	834.8
2976	3782	10934.2	1014.9
1749	1775	18605.3	1024.8
2141	1229	37661.5	1682.6
1493	3782	26500.6	1291.0
6407	1401	9508.2	793.5
1442	4356	13935.8	790.3
6481	4356	14780.8	782.4
1201	1775	23523.1	1298.9
5657	1264	9785.4	944.9
6369	1347	11325.3	996.2
1319	2927	21968.2	1081.7
1329	5639	9808.0	840.5
2971	5785	11037.3	995.5
1948	1545	21991.3	1023.1
1455	3359	20646.2	1063.3
6375	1113	13422	1169.1
3344	2881	25593.8	1179.2
1543	5651	12154.8	864.1
1343	1293	1753.8	157.4
3375	6477	15816.7	980.3
1689	1699	21301.0	1077.6
5663	1375	19168.0	1509.1
5671	1375	19997.1	1321.3
1961	2927	4277.4	431.2
1627	2903	23520.4	1495.2
5633	1944	22322.8	1231.3
1749	2071	17468.2	909
1319	5696	14461.6	1050.1
3782	5729	22528.7	1551.4
1505	5787	24722.7	1499.0
3344	5783	19486.3	1458.2
3739	1293	10097.1	928.7
1451	1281	4208.0	371.8
5773	1515	23233.2	1370.7
1442	6437	17533.2	1083.5
5965	1411	13268.1	1366.8
1423	1007	5197.5	502.5
3815	1155	17689.6	1120.7
3701	3055	34420.2	2087.2
6437	3749	9089.9	936.1
5787	1775	9744.3	823
6407	1459	4913.3	358.4
3737	3679	9995.9	932.8
2055	1293	16454.8	1279.3
1256	4339	15111.4	1401.6
3805	2917	17671.2	1139.4
1393	3679	19590.0	1675.5
1711	3375	17525.0	1185.3
1169	2051	20884.2	1200.6
2781	1133	17103.4	875.9
1948	1229	27400.5	1259.6
1085	1561	10813.4	935.7
2973	2927	2928.2	366.0
3344	1293	13419.9	872.8
3055	3729	37165.8	1853.6
6445	2071	10049.2	734.4
1445	1093	1899.5	196.9
5663	1939	34326.0	2047.1
1155	1749	12322.6	736
3815	1269	12427.7	1025
5645	2941	10910.2	1001.9
6481	3831	11326.2	1128.1
6025	3346	11435.7	848.0
5647	1939	21937.3	1652.8
1261	1531	4812.2	443.6
1261	6005	11280.9	1090.7
1633	1625	644.1	97.4
2115	1683	36873	1787.9
3741	3699	5474.6	587.1
5789	1723	12064.6	1057
1752	6407	2130.4	207.4
1077	1723	5152.9	534.6
3749	5901	11103.1	1075.3
5787	2935	8905.2	682.9
1169	2935	18451.5	1230.8
5711	2941	8454.5	727.4
1801	1143	23940.8	1158.4
1689	5729	14972.1	1014.9
1401	3813	13424.7	1257.5
1873	3821	10491	990.3
2983	2973	7938.7	732.3
3651	1371	8868.3	748.7
2781	5633	9223.6	848
1461	1625	6271.7	637.6
6427	3799	17164.6	1014.5
1565	1543	3020.8	318.2
2976	2965	8006	722.2
1873	3699	7339.2	711.1
5639	1537	7634.4	646
3739	5583	23993.2	1445.9
5783	1637	13868.5	1271.4
4281	1862	36003.4	1897.6
3701	1565	24477.8	1512.1
5647	1239	26245.5	1760.2
1445	1689	13630.3	1166.1
5694	2999	11985	1058.4
1140	1011	6651.7	678.2
1451	1319	7344.7	609.8
1147	1961	19086.6	915.5
1687	3769	28008.4	1561.4
6375	1565	23184.7	1360.1
5553	1001	12704.9	1171.9
1085	1113	4908.5	575.5
6369	5965	10492.7	1021.1
1933	1797	14273.5	927.8
1135	3677	27507.9	1452.9
2037	5669	18374.1	1489.6
5995	1749	12544.0	1134.6
5711	1201	17723.2	1523.4
3745	3829	4696.9	506.1
1961	5696	14380	1129.1
5677	4189	22559.1	1617.2
1001	1505	4590.2	488.1
1077	1433	5813.4	557.5
1633	1845	24142.1	1425.8
1007	1375	4357.5	458.1
3825	5696	18850.3	1535.6
1573	5747	19623.8	1586.8
5577	3805	29826.1	1577
1155	1797	23343.8	990.4
2973	1559	18835.8	1030.8
5657	1281	7951.6	745.1
1923	2941	19825.5	1363.6
6005	1361	10838.0	739.8
2085	1271	21991	1443.3
1687	1752	18645.9	939.7
1295	1699	6577.5	532.9
1461	2903	18302.6	941.0
1797	3831	16522.9	989.8
1573	1293	9945.5	1052.2
1271	3055	21869.9	1433.6
1585	1155	11339.7	1032.7
5789	3849	23435.1	1654
1077	2881	19584.1	981.9
1935	1256	11769.3	1092.2
1363	1281	5002.5	425.9
1689	3657	26105.7	1383.5
2947	2798	6222.9	584.8
5693	6453	12364.4	1055.5
2965	1657	15402.2	870.4
1093	1400	3127.5	358.2
5645	5633	6207.4	572.1
5729	1393	13321.7	1272.7
1752	1615	9121.2	728.1
5647	1127	7468.1	629.5
4356	3693	9260.7	870.2
2867	1135	19985.3	987.5
2922	6453	16258.5	723.6
1997	1127	14767.7	788.1
6427	1867	9673.3	771.3
3745	2927	16747.9	1012.1
6449	3759	13504.4	726.9
4189	1457	26303.2	1347.6
1295	3714	28890.1	1633.3
1745	1127	10832.9	1100.3
1265	1565	8799.9	748.4
3699	2109	10333.1	858.8
1457	1951	11855.7	907.7
5694	2027	22152.3	1466
5995	5783	18013.0	1800.3
1561	5696	12711	912.6
3749	1295	12748.5	911.1
1295	1127	3255.3	319.5
1814	2109	12444.9	861.2
3757	1529	14895.4	1097
1573	2881	28527.7	1609.5
1749	1752	539.5	76.9
1585	1615	11301.0	1021.4
1963	5651	15366.2	1196.8
6477	2927	13794.3	987.9
5677	1927	21149.4	1726.5
1133	1411	26048.6	1195.6
2881	5783	14550.6	1076.3
1615	2051	21010.5	994
3729	1085	6868.3	555.6
5951	1093	18319.6	1547.3
2965	1085	19976.4	1046.0
4189	2827	20425.4	1178.3
1011	2927	15327.9	924.3
6407	1615	8056.3	600.5
1801	2027	14409.2	974.4
5783	2976	11560.2	1093.1
1493	2801	17753.4	890.5
2971	1640	17382.6	1208.9
1557	6449	17239.5	754
6025	1400	3094.6	314.6
6467	1269	8709.4	762.2
1515	1011	4821.3	544.4
2922	6025	24340.0	1173.5
1997	1451	11247.8	668.2
2795	3024	5236.9	474.7
1329	3795	27792.2	1395.6
1400	2941	25646.2	1374.4
1363	3699	10592.0	961.1
1767	5583	8623.6	728.5
1565	1011	8701.9	831.3
1933	1201	9950.3	915.5
1531	2027	19600.7	1277.1
1611	1565	22784.9	1140.6
1265	1113	3655.1	271.4
1969	2935	10822	922.2
5951	5571	27639.5	1939.8
1683	1585	14464.2	1112.5
3381	1767	31091.7	1427.0
5694	1319	13543.9	946.7
2999	5639	16429.9	1442.6
1975	2031	1366.8	173.6
1711	5563	14682.3	1314.4
5599	1501	26496.9	1663.9
5671	6369	19278.8	1627.9
2825	1845	12285.4	800.1
2867	5553	13451.1	1066.1
1475	1931	20253.1	1143.5
1743	5633	14270.7	1478.0
1271	1268	746.4	120
5601	1770	11310.6	1009.1
5612	5823	3855.0	361.4
5999	5565	17013.4	1597.3
1281	3782	17492.2	1348.9
1927	5535	17811.2	1501.8
1451	1927	15217.7	1206.5
2941	3769	24750.2	1600.2
1433	1411	7699.5	711.1
1640	1573	8979.6	941.7
1501	6427	9107.1	669.0
5694	2891	8168.5	651
5612	3055	27999.4	1902.5
6449	6427	3405	327.8
3729	6025	10768.2	808.3
5787	1461	10416.9	936.6
1264	3849	15965.1	1612.1
2798	3769	19321.2	1370.9
1997	2031	5537.3	550.4
2031	1951	1491.2	148.2
3782	3767	976.7	97
1361	5657	13930.4	1220.2
1749	5995	12739.7	1102.8
1611	1113	12282.2	864.9
3651	1476	22020.8	1291.7
1501	1093	1353.9	126.2
1745	1007	4704.2	472.4
5535	3849	24119.9	1723.4
1721	5565	11880.1	1045.3
3689	5729	17685.9	1557.9
5535	1611	13874.3	1058
6427	3769	11369.6	1026
2903	1271	19995.0	1124.2
1011	5563	13744.0	1259.6
1565	6369	23052.9	1252.6
1500	1455	10257.1	761.2
5671	6437	16354.2	1430.8
5747	2947	6255.0	497.7
2037	1264	16547.8	1125.3
1997	5737	19670.4	1403.0
1451	2969	11401.6	658.2
5633	3757	22941.8	1373.8
1681	6437	21494.6	1055.9
3055	1997	34014.7	1712.2
6477	1155	16796	1041.2
2999	6449	8749	785
1640	2017	23424.0	1347.8
1567	1801	28067.7	1151.8
3737	1997	11597.6	971.1
4549	1775	17153.4	1463.9
3831	1537	28633.6	1446.8
1011	5696	10574.4	989.1
1451	1775	12178.8	1011.5
1573	6467	14238.9	1164.3
6437	6407	5618.2	563.7
3699	1459	13873.5	1154.1
1271	1153	5955.1	642.7
5711	3743	20113.5	1742.2
3745	3017	20376.7	1087.9
1085	1927	16369	1275.3
1775	1319	8885.6	688.1
2927	3849	16824.3	1206.9
1382	6427	2571.3	241.1
1687	1645	11502.9	704.9
5645	1749	4445.5	378.4
1681	4356	32106.8	1382.7
1455	3825	11836.2	882.4
6375	2827	13518.8	1065.9
6375	1155	18667.9	1200.4
3344	2795	23979.2	1167.5
1169	2837	17324.2	1101
1677	1347	11106.7	639.9
2085	3729	14510.4	1306.8
3024	5763	13138.7	949.5
2859	3813	13643.8	1147.7
1689	1401	11460.5	943.7
1319	2039	26148	1188.8
3805	3749	8723.1	853.9
3805	5823	20542.9	1449.1
3805	3799	774.7	97.8
4281	5729	19050.3	1641.3
1565	5615	12425.4	1157.8
3729	2859	17601.3	1081.8
1513	1049	5122.0	563.8
5647	1393	16449.8	1574.2
1873	1029	13903	1193.7
3831	1093	15361.9	1380.8
5677	5747	9997.7	903.2
3799	6427	17139.8	1021
1493	5563	10089.9	873.8
1633	1317	1663.3	175
1319	5999	9244	911.6
3689	3657	5968.8	650.4
1683	1752	19504.7	990
3699	2031	6893.8	687.1
5765	5711	8383.8	756.9
1927	2973	9289.5	950.2
3689	5625	19379.9	1563.8
2798	2027	14804.6	1170.7
6369	1621	5783.7	700.7
2975	1382	8758.8	761.6
3714	6025	20125.6	1698.1
2781	1459	14509.4	800.3
2881	2029	15565.8	1247.2
5671	1453	20363.2	1391.0
1295	1256	4131.7	485.1
2927	1939	11370.2	854.2
1363	1767	14610.6	994.6
1049	1006	4202.5	450.5
5663	1589	21047.7	1802.1
2941	5645	10920.2	1011.9
1229	5612	20887.9	1347.4
2025	1313	17692.4	1247.0
1513	1621	2499.6	346.1
6467	1501	8328.7	565.3
1515	2051	22638.3	1205.9
3767	2965	17917.6	1155.4
5645	5651	4085	380.5
1169	1006	5017.7	516.6
1147	4349	26464.6	1341.5
3693	6369	4663.3	475.5
1317	2999	23581.8	1249.6
5669	1770	13886.8	1221.2
1319	1423	8668.5	851.7
2055	1147	21039.7	1332.3
1087	5669	24232.5	1471.9
2798	1319	24920.9	1341.7
5633	5553	2069.9	196.4
1169	1589	5257.8	508.4
1923	1801	14163.5	936.6
1565	1453	11157.8	951.0
5535	1625	11012.2	1024.9
4549	6369	23673.2	1387.6
4356	5951	13697.9	1241.0
2859	3769	19174.8	1341
4281	1948	33642.0	1735.1
2903	1476	24571.7	1334.4
5657	1939	22546.5	1707.4
1557	2965	21908.5	1044.4
3741	1361	4876.6	444.9
1963	1442	21100.1	1156.9
6467	1313	9407	780.3
1923	2795	14350.3	1113.6
1975	1699	10156.5	843.1
1573	1711	9330.0	934.6
2976	6437	2350.5	312.8
1373	1229	10264.2	973.6
2941	2815	5311.1	520.6
1264	1049	5652	574.3
3701	1699	9397.1	933.3
1382	2917	16200.4	923.5
5783	1529	11192.5	1040.0
5657	1295	11333	1003.6
1557	1743	11240.4	1145.7
3055	2947	32770	1500.6
2941	1363	18459.2	960.0
5694	5763	3788.5	505.9
1401	4549	23865.1	1425.9
6407	2029	9409.8	824.2
3749	5671	25382.4	1589.6
3693	1573	17431.2	1501
3689	4281	21911.2	1945.6
3024	1153	22248.2	1167.0
5785	1229	18808.8	1200.9
1927	2085	7845.3	776.6
1633	6025	5476.9	574.3
3799	1451	20615.1	1096.1
4339	1313	17365.6	1352.8
1814	1429	25787.8	1218.4
5553	5577	3133.1	330.0
1256	1975	11849.8	1014.5
5694	1006	13617.2	1315.8
6005	1271	12013.6	1188.4
4349	6453	15126.7	808.2
1975	3714	7900.8	734.3
5729	5701	1031.7	130.6
5535	1014	10817.6	985.6
1319	1749	10226.7	763.4
2037	1093	15679.5	1121.3
2941	5785	8946.5	898.9
1640	3825	12261.0	1075.9
3757	5577	23781.9	1411.9
3359	1557	34717.4	1590.8
1975	1127	18306.8	1101.2
3829	2927	21225.5	1300.1
1001	5633	10534.4	1046.2
1393	6407	10019.6	857.8
1621	3831	12341.2	1246.1
1683	1625	11616.9	867
1681	1361	20977.4	985.1
1140	5639	5248.7	456.2
1531	1585	8254.2	804.9
5773	1459	8906.1	847.8
1411	1585	13494.1	1315.1
5711	1423	27589.7	1715.3
2971	1014	16740.5	1170.0
1445	1589	6087.3	618.8
3829	1625	11254.2	1071.3
1543	2837	20026.2	970.6
5535	6413	15152.5	1118.4
6437	5711	20175.6	1604.4
2141	1256	24624.4	1329
1459	3805	22491.8	1143.9
3849	1269	18901.0	1681.9
1453	2927	13738.4	819.5
1429	1085	1518.9	206.6
3767	1591	10778.5	1005.5
2925	6407	12045.5	677.2
3749	6453	8566.5	596.3
5639	5669	10241.4	938.6
1411	6407	11999.9	970.5
3007	1169	19913.5	1370.6
1557	5645	11404.6	740.4
2037	1721	16114.6	1395.1
5657	3745	17223.1	1491.3
5729	5901	21453	1444.2
1529	5823	16425	1388.2
5789	5111	16959.4	1052.6
1382	2029	11090.8	989.0
6413	5577	19409.4	1341.8
5737	1459	24996	1525.5
1961	3782	10452.7	699.8
1135	3375	24183.9	1122
2085	2965	15819.2	1203.6
3699	3359	12777.0	1128.5
3375	1752	16744.4	1040.9
1745	5639	16248.6	1520.7
3024	2825	5550.2	515.9
5819	1561	18942.8	1347.0
3829	1181	12095.1	1099.6
1531	1382	8443.1	764.3
5535	1423	15481.4	1099.2
1475	5823	12235.8	1016.4
1944	1699	16430.7	871.3
2031	1085	14338.6	1076.5
1295	5639	8670.9	739.9
1969	5901	8273.7	593.1
2971	3743	18831.8	1078.2
1455	1317	6538.4	518.0
5601	2837	8486.7	745.9
2975	1515	17102.2	1068.4
1201	3739	3044.9	310.2
4349	5565	30722.0	1618.0
1169	6453	7490	697.9
3055	6453	32519.3	1584.7
1749	3677	14631.4	1313.5
5694	1181	10703.4	1041.3
6467	3829	7188.5	746.2
6371	3017	22205.6	1358.3
5599	1143	8278.8	697.7
5583	3730	15417.2	1352.9
1961	1573	23312.9	1437.8
2825	1939	13461.1	1002.4
5737	1935	23346.2	1971
5657	3849	28000.6	2060.1
1475	2085	25965.7	1360.9
5633	6407	15526	1014.9
3651	5711	28089.4	1867.8
3381	3651	5879.8	506.1
1621	2927	18015.2	1004.5
5583	1271	6831.4	657.5
1657	5951	27768.4	1504.3
5677	1143	11299.1	944.2
6481	5737	24665.7	1654.1
1640	1375	6221.2	643.8
2935	3017	4289.4	364.8
1677	3782	34268.5	1613.7
6437	1711	17365.7	1214
3729	1529	12029.1	1005.8
6481	2051	14179.2	923.1
5787	1375	10565.9	902.2
5789	3813	15385.3	1306.5
2927	1393	21001.6	1109.9
1621	1049	7905.1	706.3
2795	3737	23085.7	1270.5
1423	3739	7834.1	627.5
1093	1424	1789.5	155.1
5995	3849	19347.3	1818.9
1567	3745	22733.5	1220.9
5535	5553	7993.9	705.5
1501	2027	14372.4	1124.7
1975	6453	6894.2	572.0
1689	6369	23847.4	1276.1
1645	5785	9484.2	892.4
1229	3829	16654.4	1489.5
3017	1745	25904.3	1291.5
5809	3813	26535.0	1777.3
5747	5553	6854.2	635.3
5577	5633	3043.3	337.8
1627	1591	6968	798.3
1543	6427	15246.8	759.7
1997	5583	19399.7	1156.7
1745	3679	20391.6	1731.0
1845	1567	27301.1	1339.7
1127	5823	12113.1	970.6
4349	5785	23764.0	1604.3
1627	3679	20202.1	1933.6
1501	5733	14391.4	1115.0
1127	1007	6266.6	644.9
1007	5645	8607.3	776.2
2037	5696	17184.1	1365.3
1873	1767	29302.9	1493.4
1451	1545	10375.2	684.3
1801	3024	8670.6	672.6
5599	5553	5917.4	489.6
2798	3024	6428.8	645
5111	2051	26721.3	1104.7
1505	3795	13839.2	1348.5
1423	1767	24936.1	1225.4
2798	1006	20587.1	1155.6
3815	1931	3016.8	287.1
1501	1455	8540.6	579.4
5999	1361	10335.8	699.9
5601	5813	3353.9	307.7
1007	1014	1468.9	160.5
1201	1459	5612.8	491.7
3701	3714	5598.5	588
1557	1867	25859.5	1193.2
2927	3689	16733.3	1146.3
5577	2141	29792.4	1702.5
2071	5633	26595.1	1525.4
5999	3693	16632.3	1380.3
1375	1751	2908.3	242.7
1295	2017	22198.3	1025.1
2115	3701	14654.6	1158.9
1011	1459	3525.9	345.8
1455	5612	11743.9	1035.8
1433	1745	3072.2	257.2
1767	1011	11894.8	985.2
3359	1011	19662.7	1118.2
1442	1153	9871.7	1050.3
5787	1735	15953.4	1539.6
1423	3782	13901.2	1194.6
1561	1505	14142.3	1268.9
4281	5999	9612.8	997.5
1239	6413	19592.5	1283.5
5577	1735	15200.8	1494.5
1683	5563	10153.2	815.9
1423	1371	7645.4	565.3
1475	6369	20079.2	1213.6
3815	1615	5957.6	589.9
3741	1640	11088.5	960.6
6477	5633	19642.4	1296.5
4349	3689	7386.2	736.0
1963	3733	20659.6	1094.2
5819	3699	20433.5	1774.1
3055	5729	26371.1	1539
6449	3714	12417.6	1124.6
1775	1085	13210.9	1216.7
1319	2815	22458.8	1028.4
1329	5783	12098.9	1102.4
5677	3017	8746.3	785.8
1007	1615	7436.2	630.2
5785	1361	10775.8	945.2
3745	1239	7364.4	667.8
1873	5669	20145.8	1523.2
3831	5733	21075.7	1529.8
1501	3677	13185.9	1274.6
1927	6413	5807.6	563.6
5663	1775	10375.5	777.5
5763	1589	16278.9	1504.9
1515	5696	17018.6	1439.2
5765	1135	8708.0	779.0
1935	1281	13310.2	1125.4
3825	1561	24658.6	1261.5
3677	1752	15056.1	1385.3
6371	2071	12195	978.4
1281	2109	20255.9	1124.7
5787	2051	13593.6	1059
1543	1001	9116.5	820.9
1775	5563	6829.3	564.6
3375	1645	17519.3	1037.8
1969	5669	16024.5	1329.1
2971	1423	18446.5	974.1
6025	1347	9772.9	980.2
5639	1155	4900	427.4
5995	1501	6943.0	621.2
5563	3024	14518.7	1127.0
3359	5901	15132.2	1332.0
3024	1775	29388.9	1497.6
1445	6427	8648.4	688.9
1565	1006	11364.4	1089.2
1681	1997	23187.5	1165
1645	5563	11942.5	1056.5
1561	2071	26723.7	1147.7
3767	5733	20768.7	1410.2
1453	5901	23285.5	1233.4
6375	1645	10971.1	1041.9
2827	1501	17980.9	904.9
1451	5696	8330.3	780.0
1001	5995	6441.9	700.3
3024	5557	16568.5	1342.1
5785	5601	4548.8	425.3
1557	2795	24082.1	1144.2
1633	1885	16666.7	1487.8
3381	5651	29856.9	1566.3
1611	6477	8128.6	680.2
1147	2085	24629.2	1280.8
1442	4281	10170.5	923.2
1256	5995	14182.6	1295.7
5677	1029	21782.3	1492.8
1329	1749	9220.7	655.6
3714	2029	9974.1	1006.7
1363	1657	2607.3	203.2
1429	3749	7064.7	535.2
6449	1459	8920.1	597.7
3729	1862	9603.1	791.8
5995	1049	6494.6	690.9
3757	1269	12123.4	890.3
2947	2999	3539.8	405
2025	3821	11188.1	1096.9
5677	5612	5367	493
1375	3701	11498.8	1011.8
1681	1033	12028.7	920.2
1001	1845	21205.9	1108.2
5995	3714	21144.3	1875.7
3831	3677	2331.5	218.3
3651	1515	4787.0	535.0
3757	2837	19163	1050.3
1975	2115	8708.9	810.4
1513	5809	26739.5	1697.2
2973	1347	14694.8	880.8
1256	2973	11232.7	830.4
2141	3375	36501.1	1603.4
6477	1845	8258.2	680.1
1281	1752	2623.1	234.3
1500	1476	21872.8	1244.2
1077	5557	13639.8	1291.2
1531	5557	9061.3	864.1
5995	5535	15336.3	1475.4
3359	1743	20103.9	1109.8
5669	4339	30070.8	2040.2
1573	1113	10238.8	1105.6
1001	5823	19820.2	1299.7
3799	1261	21833.6	1189.4
5783	1543	13765.1	1059.7
1453	1867	19197.0	1081.5
4145	5701	22546.7	1499.8
1591	1637	7545.8	763.7
2965	1845	14171.0	900.8
3699	2941	17885.7	1543.5
3757	1721	10114.1	865
3693	1295	16968.3	1355
4349	2837	26078.3	1309.6
5711	1313	13141.3	1156.6
2881	3346	25110.8	1126.5
1657	3821	11888.6	873.3
2947	1513	18163.4	963.5
1423	1640	6518.8	623.9
3739	2795	23017.1	1282.9
1393	2999	21255.9	1239.6
1944	1281	15750	950.8
4339	1591	7637.3	719.3
4145	5615	20331.6	1295.5
1975	5639	23722.4	1521.6
3782	1011	14964.9	1312.1
1513	5901	27874.3	1431.8
2973	1927	9272.5	955.3
1585	3017	25794.0	1666.7
3017	1391	21550.4	1302.1
1155	2071	23524.7	1147
1455	5765	9445.9	707.5
1423	3693	12516.1	1057.3
3739	4356	7798.3	761.1
1011	1261	4189.2	378.7
5111	1181	10629.3	690.7
1239	1453	17081.5	1021.9
3821	5729	17147.9	1335.0
1445	5783	15633.6	1339.3
1997	6445	2590.9	221.0
3782	1264	14400.2	1361.1
1451	3813	11903.1	969.5
1382	1611	7455.3	643.5
1453	1295	4696.8	382.9
1933	1229	26409.4	1415.8
3749	2837	19518.1	1097.7
6477	4339	9981.9	987.5
5612	3831	21351.0	1554.1
6413	3743	7638.2	742.7
1363	5583	10056.9	882.6
1969	2033	6122.8	644.5
5747	6453	9092.3	857.5
1317	3689	16520	1486.1
1997	1271	13294.0	870.1
1677	5645	14412.4	884.1
2141	3729	16583.8	1318.5
5111	1085	11269.9	967.5
2825	2999	1436.6	206.0
3805	1014	16586	1484
4189	1313	30013.8	1471.6
1640	5747	12210.2	1033.5
1591	1029	5136.8	527.6
6005	1797	29470.4	1428.7
1745	1271	10577.9	1056.1
4145	1723	29234.6	1602.5
1457	2031	13315.5	1053.2
5694	1147	3415.1	284.6
5995	5671	28886.2	1868.2
1561	1401	9343.7	786.8
1621	6005	10586.6	825.6
3815	2935	14388.7	1194.1
3795	1585	29605.4	1904.8
3745	3657	2999.1	332.8
1319	5783	15725.9	1212.2
1683	1689	2119.1	176.8
3677	1453	18155.1	1583.1
5999	5737	33460.3	1979.3
1927	5995	21568.2	1688.1
3689	1587	17844.0	1598.1
3805	5765	19022	1213.4
2827	3024	8661.3	575.8
5765	3657	22869.3	1324.3
1683	1975	26725.3	1325.5
1961	2965	10119.1	726.3
6427	1797	15257.3	792
1461	1927	16026.3	1279.2
5647	6005	19889.9	1877.2
5737	1531	19500.7	1740.3
1814	6439	16492.2	832.7
5535	2051	11999	905.8
3821	1567	25063.2	1294.4
2925	1770	25674.4	1420.2
3782	6439	10113	874.8
5639	1862	26215.2	1435.3
1457	1451	631.6	88.0
1445	5663	20134.3	1782.6
3737	3733	1185.6	186.2
4281	1927	36313.2	2148.6
5783	6371	15956.0	1548.3
2825	5995	22853.5	1324.3
3782	6477	9744.7	928.2
3795	1133	23428.3	1114.8
1455	1745	8907.0	887.3
1055	1567	10714.7	1027.4
4281	1515	13290.7	1309.9
1677	1611	25282.3	1241.3
1049	3805	25217.7	1378.3
3729	5785	14774.8	1301
5601	1433	21972.6	1699.6
1373	1256	3980.0	403.3
3689	1935	4012.4	502.9
5677	4339	29686.3	2017.9
6437	1113	15852.4	976.6
2781	5612	4356.6	469.7
5671	5951	26951.0	1862.7
5577	5999	17139.9	1672.5
1264	3737	10489.7	1018
2867	2071	14445.4	977.7
1531	6477	11203.2	925.1
1711	1201	8327.1	872.6
5669	1033	21577.8	1446.8
5785	1264	6631.3	680.6
1561	1545	1177.9	114.5
2976	1269	13876.7	989.5
5671	3055	31359.9	2247.9
1077	5671	20781.3	1352.7
2795	1801	8047.8	665.1
1501	1269	10895.8	776.1
1001	5625	13301.4	1080.2
2935	1589	23081.0	1679.0
1201	1049	5119.9	549.7
2973	1752	9484.5	733.0
1457	1143	7897.2	723.8
5694	1011	10954.7	1057.9
5789	1721	12506.8	1098.3
4339	3745	6849.3	672.3
1445	5763	14431.5	1222.5
1493	1645	1852.6	182.7
1975	3769	5994.6	565.2
1361	1033	2892.8	290.0
1500	1375	8440.7	659.0
1007	1261	5046.0	475.1
1029	1931	11236.8	1048.0
1433	3346	9460.0	628.7
1561	4549	25865.6	1158.9
1681	5813	11390.1	953.9
1457	4281	14054.3	1315.3
6005	6407	13476.8	1001.5
5783	1944	14417.5	1166.8
5965	1557	31237.1	1500
2947	3375	23484.1	1033.4
2798	2917	4476.3	490.3
1531	6407	9674.2	748.5
3375	1155	25956.1	1281.0
5783	2109	18269.7	1321.5
3714	2827	18554.4	1391.1
1948	2965	10824.2	782
6375	3831	7556.8	753.1
2141	1155	29892	1474.1
5809	5583	4405.0	434.7
5612	1545	15900.5	1139.7
5999	1135	11471.7	1188.3
1969	1721	17277.3	1227.2
3055	5819	31851.1	1933.3
1261	2029	14841.4	1202.2
3745	3677	10602	1068
1049	5765	12670.4	986.6
5669	6407	18071.2	1245.8
5645	1573	16215.6	1574.2
1442	5729	12514.6	1167.4
5577	2935	9772.2	785.5
4549	5625	10432.9	943.9
1087	3693	11841.8	1010.5
1969	1543	20136	1077
1963	5583	15977.8	1267.5
3024	5651	11992.0	946.1
2925	3651	20124.6	1133.4
1011	3795	23582.4	1215.5
3825	1735	10696.2	792.2
5965	1113	27122.6	1460.9
1963	1745	23772.9	1264.3
1565	5535	13019.0	873.9
1442	1451	5828.7	587
1591	1442	4306.3	443.6
5647	1505	18607	1709.8
1001	2781	15714.0	854.7
3831	1269	24166.3	1511.2
3375	1735	15518.3	881.7
1657	5669	20479.3	1361.3
3825	1513	6043.6	619.3
3699	1951	6385.2	540.7
2975	2973	209.9	36.7
2927	1944	6797.5	542.5
3693	6445	9556.8	830.5
2925	5601	14304.4	1218.2
5612	1229	21309.8	1376.2
1657	3375	16490.3	897.6
1775	1867	29278.6	1448.7
5633	1699	13293.7	1152.7
6445	1640	15467.2	1015.6
1363	5965	23955.2	1182.8
1565	1049	7677.2	731.5
6449	5633	15684.3	1014
1801	1169	23625.5	1311.7
4339	5651	28832.0	1877.4
1261	6369	9670.4	864.1
2115	6449	19956.5	1021
5583	3769	25692.1	1692.9
3745	6413	7610.5	737.9
2055	5645	16194.2	1304.5
1749	1501	8991.3	707.8
1271	1461	3533.1	340.8
1967	6407	8877.7	706.2
1049	2947	15217.0	892.0
5639	5565	1806.7	146
1264	1453	3964.3	425
3739	1155	20522.5	1188.7
1475	3749	21982.1	1258.3
1261	1573	12655.9	1272.8
1677	3745	25007.5	1319.5
1329	1587	5621.2	525.9
5599	6439	22074.3	1425.7
1963	6449	8852.6	512.5
2941	1951	15868.8	1281.9
1627	5651	14172.5	1339
1155	1451	7463.5	650
2085	6413	8738.8	847.9
2976	1476	18404.7	1133.5
1752	1505	10983.1	957.3
1515	1113	7586.0	897.1
1611	1382	7170.5	613.1
4339	2965	24586.6	1504.3
5677	3831	23326.8	1740.1
1529	3825	14876.2	1316.1
5819	2798	10502.1	1100.5
1085	1939	16444.9	1246.7
2973	1513	16944.0	1050.7
1963	1537	20918.4	962.1
1455	1529	6416.3	534.2
1401	1382	7390.5	805.0
1261	6437	12792.8	859.2
1155	3829	22487.6	1399.2
1411	5663	32553.4	2091.7
1721	3739	11114.4	992.5
1343	1140	4687.2	457.2
2941	5657	10195.6	833.1
5789	1049	10879.5	981.3
6467	1457	6726.1	625.7
2141	5765	19074.8	1352.8
1814	2947	10824.5	662.1
1944	1545	21837	1034.7
1749	2935	12143.4	786.9
3689	1268	16093.9	1370.1
2947	1007	15339.2	917.5
3739	1743	9244.0	759.1
2922	3821	21492.7	1037.0
1261	5615	8420.4	887.5
1229	6437	23446	1149.7
1382	1269	5630.0	533.3
5693	1515	15342.7	1400.1
1453	2033	14221.0	1145.2
1326	1153	6446.6	563.7
1621	1295	11587.1	845.5
5951	1975	11690.2	858.7
1343	1589	8180.3	734.1
2983	1014	19075.1	1291.3
6005	2051	26759.2	1433.0
5613	5701	4068.5	437.1
5669	1637	26100.8	1896.7
5819	1281	11353.2	941.9
2055	1615	10321.9	947.1
1319	1201	8741.5	905.5
1319	1645	4654.2	440.4
3677	5813	28217.8	2098.2
5809	5663	5126.2	368.6
2881	1029	20049	1031.1
1445	1007	3441.3	372.2
1797	6005	29695.7	1463.4
1264	5615	7863.5	875.4
1029	3739	8593.1	768.9
2085	1085	25580.8	1461.5
1681	4549	28554.2	1292.7
1001	1313	3699.0	410.8
2055	2965	15537.6	1154.9
1140	1401	8939.6	911.7
4145	6005	34703.7	1711.6
1055	1476	10656.6	1032.5
1814	5737	15823.9	1223.9
5809	1313	12104.1	1089.3
1442	3799	27177.4	1375
3737	3693	5303.2	489.7
1264	1589	10070.4	956.7
1087	2039	22032.2	1079.2
1382	1329	8727.3	737.7
1453	1461	1889.2	188.1
2947	3739	18894.8	1028.5
2965	1615	18375.3	929.2
2999	1951	13497.2	1089.5
3825	3677	6911.6	695.7
5785	1721	13140.6	1163.5
5819	1229	23517.9	1523.4
1752	1689	17421.2	940.4
1393	1567	11973.5	1049.4
1611	2798	20224.4	1175.0
2031	1001	11888.3	1058.7
3849	1093	14102.6	1364.7
1621	5747	14119.9	1130.5
5999	1264	11666.0	1192.5
1373	5563	14596.2	1213.3
3821	1153	20558.6	1167.9
1256	1411	19290.9	1213.6
1001	6427	6479.1	452.4
1265	1611	9618.6	696
1573	3346	5517.4	737.1
4145	2017	16776.2	845.5
3055	6369	35246.5	1800.2
5783	1055	12806.8	1223.8
1931	1140	18363.2	1161.1
2935	1615	18818.8	1037.9
5677	1751	14085	1185.4
2798	1382	15481.6	1038.9
3759	1589	11631.1	1010.2
1801	1585	28753.9	1817.3
2825	6439	7937.0	684.4
5763	1752	6068.3	593.9
2922	2917	1015.8	136.8
1147	1268	4769.5	460.2
1721	1093	4920.9	500.3
1657	5747	6721.7	576.1
2999	1347	17709.1	1051.5
1745	5783	16750.9	1636.6
3055	6437	32321.9	1603.1
2971	1442	19049.5	1107.9
4281	1559	14453.4	1047.6
6407	3799	19878.1	1016.9
2115	6437	12493.8	1091.2
5563	2999	12697.2	1034.4
2031	1453	13774.6	1099.2
1711	1751	10325.7	842.7
6371	2927	17682.1	1148.3
2976	1683	23194.7	1242.4
1455	1429	10386.0	688.9
1567	1743	13532.2	1219.5
2975	1147	15660	974.6
3701	3359	12606.8	1114
2881	1770	29582.4	1504.8
4145	1453	25218.1	1259.5
2976	5651	12862.8	1128.7
6449	3359	24455.1	1113.2
5583	6437	19074.4	1179.7
1401	1975	16723.1	1330.0
3651	3375	5112.9	431.8
1814	3767	15779.9	1034.8
1445	3769	13312.4	1214.5
1513	3829	6722.7	746.6
1201	1371	4458.4	433.4
1029	1133	6937.6	778.6
1201	1975	10800.1	928.4
5787	5733	2855	300.6
6371	6025	13689.3	1152.3
1721	1537	5517.9	430.6
5639	3739	25264.1	1540.5
1423	2917	21398	1043.5
2115	4356	37608.1	1704.7
3745	3701	6913.8	710.9
3749	2115	18929.4	1572.9
6005	5785	19596.5	1699.7
2859	1961	9034.3	682.1
3024	3813	19128.1	1371.4
3729	5669	24047.8	1634.8
1459	5651	9866.1	908.0
1375	6437	7773.9	752.5
2922	5747	10221.2	691.9
5789	3733	14647.2	1246.3
2927	1505	19206.7	1055.8
5787	1313	9376.5	849.5
1429	2085	25773.2	1321.5
2976	1375	12779.5	836.7
1961	5951	13553.1	868.3
3821	1801	26701.9	1278.7
5613	1969	12117.4	960.5
1433	5763	22268.4	1271.8
2141	2917	15518.1	1040.7
3741	1424	7282.5	533.1
1453	5612	12526.3	1117.8
5729	2827	6381.5	628.6
1657	1585	9890.1	878.4
6375	3795	7689.5	717.7
3782	1181	16655	1490
5657	1944	17973.8	1395.7
5809	1944	18595.6	1458.8
5809	3701	28157.0	1915.9
5785	5696	1446.1	194.3
1500	1505	763.0	106.0
6481	1657	6998.6	631.7
3815	2927	16263.9	1004.6
1873	6445	6440.3	593.1
1055	1269	7449.8	696.2
1923	4356	12506.1	1157.8
2031	5615	17609.7	1348.4
3359	1770	38048.9	1868.8
1845	1797	12487.8	663.8
1689	2891	25536.5	1389.9
1201	6025	9386.8	869.8
1433	1029	4955.4	499.4
1329	1140	4956.3	448.7
2025	1751	12001.8	997.1
1363	1944	15920.5	861.6
4549	1557	27397.2	1368.0
1261	3017	17546	881.1
2795	3730	22334.0	1167.8
1393	5535	12066.9	1136.7
3359	2976	29852.6	1543.4
1319	1261	6104.2	521.1
5787	1531	10353.3	956.1
1529	1565	3984.6	329.5
4189	5583	33818.5	1750.3
1423	1559	22315.2	1036.7
1169	1948	19892.1	1174
1423	1531	10198.4	1008.8
2867	1885	14588.3	972.2
5711	3745	18882.2	1621.7
1657	1133	4411.4	398.9
1505	1256	11638.8	993.4
1201	5651	13714.2	1196.3
3741	1269	10194.4	890
1775	1513	15449.2	1468.7
1459	2039	17921.7	965.3
6413	5787	20124.1	1374.1
1007	1531	5001.0	506.3
2031	1621	13647.5	1086.9
1543	5999	13322.3	1211.3
2922	1457	15416.3	758.2
3805	1969	7475.5	501.6
1615	1281	11268.6	819.1
1633	1093	4261.9	511.7
4189	5645	28082.8	1539.5
1011	3693	13898.7	1234.2
6449	1281	7505.6	628.7
1459	1363	2244.1	184.2
1515	3825	5923.1	592.9
1775	2935	17696.1	1376.3
1677	2115	37097.5	1661.3
2983	3829	23081.1	1447.8
3677	3689	3755.2	375.8
1687	5565	7001.3	574.3
5111	3831	33074.9	1539.7
5819	1862	17730.3	1453.5
5747	3813	14208.8	1199.0
1561	1006	11950.6	1043.8
2141	2029	9859.5	877.3
5965	3017	21580.8	1221.5
1935	5553	24398.3	1684.8
3745	1313	9325.9	758.8
1140	3782	28076.2	1450.7
1423	6427	9748.6	714.9
4189	1500	32621.8	1613.1
2827	6449	7744.0	634.2
3689	6413	6884.6	679.9
3759	1268	11326.9	841.4
1363	5671	19381.0	1267.0
2071	1591	24066.7	1237.1
2927	1055	18073.4	930.4
1256	1001	7447.4	623.8
1873	5557	28510.9	1681.5
1931	1505	14291.4	1100.2
1147	5111	12195.8	688.9
6477	1085	8784.6	670.1
3757	3849	8025.1	920
3007	1637	22143.4	1586.2
1633	1537	5951.2	482.5
3381	3795	11738.4	1093.5
1271	1375	4152.1	372.2
2025	1391	15146.8	1449.0
5645	2969	11647.1	936.9
1455	6453	5286.9	437.6
1797	1133	22203.6	972.2
1515	2109	25334.2	1347.5
4189	3359	41965	1847.6
2827	2999	2565.2	336.3
3007	5733	9717	785.1
3714	1113	28511.6	1804.6
5647	2051	15270.5	1187.9
3737	1256	10858.7	1100.8
6477	2999	14433.5	1098
5693	3346	18886.0	1357.1
1363	3782	14558.8	1180.7
1681	1885	29555.3	1276
6407	5557	17262.9	1142.1
5535	1382	7588.8	668.7
6369	2031	5925.7	558.0
1493	2815	16418.6	774.9
5639	1885	27880.8	1446.2
1375	2815	14278.8	746.7
1411	2947	20413.6	1161.7
3693	5601	22607.4	1942
5773	3359	33193.8	1614.6
2781	3730	20118.6	1069.1
5625	1457	10402.2	988.8
1621	1801	24952.1	1168.5
5639	3782	31804.3	1711
1749	1271	2142.9	322.9
3055	1775	21021.6	1263.8
1271	1155	6061	632.3
2859	1153	18031.6	1080.8
1281	3689	14358.5	1220.7
1373	1155	9430.6	822.5
5787	2815	5847.8	535.7
1423	2798	21091.2	1191.3
3741	1401	9680.9	845.9
3831	6407	18678.3	1215.1
3799	1561	28490.8	1359.5
5783	1459	9161.4	895.1
1400	1011	3895.8	467.3
1453	1559	12275.3	862.7
5819	6427	12775.3	1165.9
6437	6005	22191.5	1262.5
5995	1961	24828.4	1370.2
3757	1029	8047	678
2925	3749	19826.8	1063.3
5711	2973	14734.5	1320.3
1681	1433	15637.2	1253.6
1752	1271	2385	370.9
2055	2033	3181.1	345.6
5563	1961	18840.8	1422.8
3651	1147	20572.2	1197.4
1382	5733	8042.1	713.1
3849	1767	35365.3	1988.5
1363	5535	7063.7	587.9
1087	5747	13187.6	1034
5639	1313	8779.4	761.3
1767	6413	21818.7	1120.5
6005	1085	6141.0	605.5
6407	5601	12679.1	1070.8
1411	6005	14871.0	950.9
5625	2029	18506.6	1437.7
5729	5651	2340.9	226
1201	3737	3443.8	368
3805	2115	10257.6	722.9
1683	1529	8975.3	649.5
1011	1313	3024.4	333.4
1271	1735	9668.6	981.7
1375	1975	10962.4	877.0
1001	5711	18135.8	1431.8
1475	1565	2197.8	204.7
3767	1751	20699.8	1153.1
1400	1455	6570.8	691.6
3689	2891	18859.1	1598.5
3799	3739	9612.9	945.8
3017	2085	18536.4	1160.8
3359	2837	30494.4	1486.3
5613	5557	8218.7	782.2
5729	1429	16828.1	1241.7
1001	1281	8816.9	618.8
1281	1573	14918.8	1474.7
1944	1201	17616.7	965.1
3651	1975	9899.8	976.3
3677	5535	23507.8	1691.0
1505	2917	22210.2	1166.6
1169	1155	7095	628.1
6437	1169	15748.1	1055.7
1411	6449	18219.5	1097.6
1927	1001	14355.2	1291.3
2037	1743	17986.9	1299.2
1011	1181	1690.0	177.9
5601	1006	17477.5	1581.3
5599	1637	17130.6	1538.7
1513	2903	23159.2	1189.1
1087	1261	7140.5	667.6
2071	1975	4928.8	439.0
6375	6427	6955.7	704.5
5765	2976	10005.5	870.3
1645	1587	8026.9	731.1
3849	5669	26208.1	2018.3
1133	1375	7288.6	597.1
1557	1293	6064.6	543
1591	1113	7855.6	846.6
3799	3693	3739	371.6
3017	5729	13659.6	971.2
1155	6445	14676.4	815.6
5785	1939	18647.2	1402.1
1423	1711	7032.1	656.5
1201	1271	6895.6	623.3
2927	1927	12129.9	977
2903	3745	21953.4	1182.6
1133	1927	20709.2	1223.4
1373	5765	8257.7	672.4
4189	1361	26406.3	1232.3
1640	5763	13682.7	1223.8
5965	1743	30511.1	1538.9
3759	1401	8667.9	742.9
5583	2115	33887.6	1712.2
1711	1513	7881.8	843.8
6407	1033	5984.2	414.4
3055	1749	29037.6	1417.7
3055	3795	41700.6	1840.4
3055	5733	27096.1	1632.9
3749	1135	18620.1	997.1
1007	5729	10528.5	956.8
2825	1625	17263.8	1169.7
1375	1281	5206.3	402.2
6467	1944	14017.5	921.1
5633	1589	14112.3	1327.2
1645	1143	4973.3	486.4
3677	1501	13109.8	1250.1
1721	1375	5862.0	609.6
6371	5733	14240.3	1341.4
3017	5565	25787.7	1421.2
3825	2947	19601.3	1062.0
1935	5787	18722.3	1623.7
4549	1143	23493.5	1254.7
2798	3677	19269.6	1383.1
3831	1615	11355.2	1102.7
2031	1723	15113.2	1374.5
1711	2029	16887.3	1606.5
5111	3699	26306.1	1339.7
1229	3701	28458.2	1511.5
1007	1033	1484.4	178.2
5729	5819	7988.5	613
5677	3730	25731.7	1637.3
1621	1585	12156.9	1127.1
1127	2859	16081.9	840.3
3805	1935	5269	536.2
1451	5965	23438.1	1143.9
1049	5565	11496.1	1045.4
5809	3795	24104.9	1635.9
5729	5612	3719.8	478.4
3795	1501	25589.8	1208.6
2973	3689	12657.9	1040.0
2037	1500	17321.9	1291.0
2983	5639	11009.6	988
3799	3849	4509.5	512.6
1133	1767	9629.4	618.5
1845	1573	21496	1626.5
3689	1055	11792.4	1024.0
5789	6369	13451.9	1163.6
1627	3689	15269.5	1486.4
4349	1457	17055.4	1013.1
1681	2859	23131	1089.3
1442	1683	14164.8	1174.9
1085	4189	31125.8	1439.6
1683	1745	16386.6	1293.9
1147	1767	8271.4	720.1
5563	3737	27443.8	1789.5
1923	1268	16709.9	1332.1
1621	1699	3242.7	326.6
3055	1317	19852	1122
1923	1424	16347	1184.9
5535	3799	19867.8	1290.3
6467	5639	20990.3	1295.5
5633	1347	6768.8	617.6
3757	3679	10331.5	995.8
2141	1501	30450.9	1412.8
1927	1589	20101.3	1850.2
1752	3805	20251.5	1069
1140	2947	16540.1	863.3
5789	1505	16507.7	1368.2
5639	1645	9425.4	818.2
4281	1459	13416.3	1245.6
1948	5999	25019.7	1349.7
1239	3017	28943.3	1337.1
1133	3782	25988.5	1248.1
6449	1625	12990	1000.2
1375	1689	14733.5	997.7
2922	1751	13436.3	632.3
1393	5711	18579.2	1743.5
5711	6449	22144.9	1390.3
1681	5701	14529.6	940.7
2795	5663	19201.4	1593.1
3693	3759	6014.5	577.1
3799	5565	29382.1	1620.6
5729	3729	13335.2	1148.9
1085	5633	12003.7	1191.6
4356	1113	20764.8	1173.0
3007	5111	27300.1	1436.4
1055	4281	10154.5	940.1
1451	1935	12905.4	1043.5
5669	2781	9547.1	855
1500	5701	23929.5	1442.2
3795	5535	19513.5	1271.8
3737	5571	24875.7	1562.8
2999	3359	30032.7	1475.1
1011	4349	14934.6	958.8
1265	1093	7512.1	682.4
5612	1433	23620.7	1367.0
3745	1423	7721.2	589.8
6371	1229	26877.3	1472.9
1201	1589	9941.8	1019.3
3007	1752	14296.4	983
1931	6427	7915.6	649.0
1531	1424	10291.6	1024.1
1049	6453	6687.7	641.1
1961	6439	4302.8	363.3
2925	3799	11172	702.4
5747	3359	25732.7	1514.0
1375	2141	22791.6	1287.2
3701	1371	10942.4	977.4
6445	3737	8906.7	752.6
6375	5809	19299.5	1736.6
1615	1567	22403.5	1058
1752	5583	7840.8	743.7
1135	2017	20775.2	918.5
3381	3689	7730.5	738.2
1169	3693	15707.1	1393.4
2025	1029	15768.4	1231.8
5645	2815	5617.2	480.7
5535	5823	8277.6	904.8
5553	1711	12951.7	1158.7
1801	1375	20217.2	996.7
5111	3679	34020.4	1644.1
5601	5639	7764.7	733.4
5789	3055	24864.7	1662
1493	5787	8134.8	706.4
6445	5651	19916.5	1184.6
2965	2947	4136.0	347.1
6467	5535	10470.1	921
5765	5999	18029.4	1484.6
6005	3749	11836.1	917.8
1585	6467	15088.4	1304.2
5787	5565	5076.5	525.8
1567	1770	2597.9	230.4
1767	5951	36497.3	1774.8
1775	1723	9598.5	841.7
4281	1361	13130.7	1236.6
1591	3805	11745.6	1109
1933	5901	7326.2	705.2
3799	1657	21701.3	1168.9
1455	2837	13297.3	765.1
1931	1559	21289.2	1158.7
6477	1319	10741.5	1087.9
6445	2141	12259.2	942.1
3024	5615	10050.4	897.8
6407	2891	14560.3	960.3
6467	1029	6534	631.5
5765	1513	15339.1	1279.5
1543	1501	22256.3	1049.6
1975	1951	1746.4	143.7
1281	3767	23590.9	1298.3
1935	1140	19657.2	1336.6
2973	5663	20357.7	1662.1
1317	1293	3160	295.1
2798	5965	17816.4	1114.3
2827	2781	3050.7	254.9
5694	1961	22501.7	1200.1
2031	2837	14280.4	1112.5
1711	3805	33079.8	1564.5
1326	1589	4680.3	455
2971	1797	12322.1	801.9
5633	2795	23258.8	1330.2
1007	1329	2898.1	299.7
1683	1140	8834.2	634.8
1627	5763	15883.1	1436.8
2935	5625	5776.3	557.4
1944	1264	14294.4	956.4
2859	5965	17670	1084.4
1529	1476	5528.2	515.5
6449	1797	13317.1	584.4
1543	3757	22761.7	1123.6
4189	1770	37344.4	1860.4
5633	3677	31810.7	1821.3
4339	1029	12591.6	1122.4
6477	3782	10821.8	901.3
1461	1951	12032.6	892.4
1326	2927	17940.3	1104.2
2781	1529	19297.4	1094.5
1093	2976	16989.5	967.9
5535	1401	11537.2	1057.5
2973	1433	17187.4	986.5
6449	1049	10957.7	759.2
5625	1611	21047.9	1182.9
3795	1382	18358.7	1108.9
1543	1155	4766.5	451.5
2037	1313	21396.1	1210.1
5995	5577	17317.2	1721.8
3749	1239	5018.2	453.2
1745	3714	19882.2	1712.0
5809	1269	9218.2	826.0
1573	1935	19741.5	1638.9
1455	5639	12056.2	997.7
6375	3657	3569.5	453.9
1585	1293	8252.7	787.8
1931	5645	13477.8	1108.2
3799	1319	29783.2	1426
1382	1093	8513.2	671.3
3767	1657	23129.4	1266.0
3699	1745	15516.0	1270.5
3729	3825	3418.8	333.5
3055	2071	40239.6	1828.7
2941	1459	19121.3	1043.1
6445	4339	11537.8	1033.2
1271	2903	19580.5	1071.5
5599	5612	4698.2	367.4
5819	1393	27258.7	1734.8
1752	1997	11782.8	870.3
6427	1515	10356.8	900.4
1845	1281	19175.7	1090.9
1515	1589	8849.1	951.9
2141	1476	31554.9	1585.2
1633	1423	5435.4	571.5
3677	5669	25669.2	1947.1
1814	1269	21541.4	1177.1
5111	1587	10370.5	832.3
5577	3739	25108.6	1583.6
1797	5765	17498.9	1048.8
1749	2976	10370.7	725.7
1963	3749	20719.5	1111.2
2903	1640	22747.1	1352.1
1265	1951	12537.5	913.3
5645	1382	6838.3	611.2
3729	1944	20125.5	1173.1
1077	5951	28539.6	1529
1140	1513	10783	1110.2
2115	1862	7997.5	737.8
3699	6413	6122.2	608.6
6407	5669	18029.3	1235.8
1711	5765	12729.9	1104.7
1557	4549	26336.1	1221.9
1455	5563	13671.5	1183.2
3821	5783	18666.1	1542.4
3757	3359	17560.6	909
1775	4281	18717.4	1370.6
1451	3743	7197.9	629.3
3849	5763	23218.8	1739.9
1687	5111	10050.9	553.4
3689	2109	9461.4	766.2
5553	1944	24471.7	1360.3
2927	6477	12346.4	787.7
2925	3346	21202.9	1041.9
1401	5729	12685.5	1175.6
1493	5612	11486.0	949.7
3017	3767	20781.9	1204.9
5711	1711	17026.6	1509.2
1752	1545	14470.2	733.6
2825	5901	15690.3	990.5
1256	6371	10050.9	1050.9
1281	2859	9134.4	775.7
1944	1927	8221.2	776.9
3741	1587	13048.3	1128.2
1317	2115	36344.2	1649.9
2115	1645	27519.7	1490.9
2971	3699	13449.6	1002.9
5819	3782	23319.4	1729.2
5535	2801	10658.4	830.9
6449	3829	16294.4	1046.5
1433	5563	26216.5	1574.8
3017	1169	20869.3	1187.6
6005	1867	19605.4	1456.7
6445	1961	3663.7	304.2
6413	1935	5793.1	573.2
1752	2815	7488.4	638.1
1077	4339	12817.8	1021.2
1627	1153	9307.4	905.3
1931	1476	19771.9	1230.3
1295	1113	1361.4	110.6
1961	1801	5726.8	452.7
5763	1640	13128.7	1205.3
1169	6005	7793.3	780.8
5729	1007	10519.5	951.2
5625	5819	4571.1	489.5
1147	3745	13003.4	1110.1
1201	1645	6630.2	575.7
1721	1461	6155.5	601.8
1689	2115	35736.0	1611.5
1317	1169	1052.7	96.8
3689	1657	14958.7	1227.9
2071	1951	6389.7	492.8
5669	2017	18956.6	1369.9
1451	1476	9167.0	770.9
2025	1007	16515.0	1310.2
5999	2947	21388.3	1152.8
1135	2976	14970.8	845
2825	5577	9798.2	936.2
1029	5747	11641.8	938.5
1963	5783	14151.1	1184.9
3767	3375	10746.3	995.9
1400	2999	21097.3	1278.9
1453	3795	21992.9	1110.7
1429	1745	4198.7	332.0
1455	1029	4098.2	391.7
5747	1611	13689.3	1082.0
1329	1501	7105.1	710.5
1393	3730	9862.4	757.7
1329	5577	11483.0	992.1
1501	1735	4986.2	397.3
2903	3024	744.8	119.5
1814	1944	7080.7	542.4
1265	1127	5039.6	462
4145	1085	29768.9	1364.3
3689	6371	4112.8	420.6
2055	6407	10152.1	794.2
1933	6439	6925.3	578.1
5645	6025	13805.7	1297.5
1935	5747	15282.9	1302.3
6481	1997	8714.2	794
5639	3805	29981.6	1533.9
1256	2085	19804.5	1220.7
1393	5615	24287.4	1393.0
1677	1537	5070.6	329.6
1677	5111	6044.4	515.5
2976	3759	17408.2	990.6
1927	5601	23781.2	1904.9
3055	1347	21144.3	1114.2
6407	1862	9407.7	713.8
1433	1401	3740.3	333.8
3359	3739	19851.5	1154.6
6437	1423	17482.8	890.1
3024	3701	20750.2	1510.0
2973	1169	15101.7	1120.6
1493	5633	6205.7	583.0
3689	3346	11423.7	1035.1
6449	5901	16251.5	875.4
6369	1567	22143.6	1331.1
2827	4339	23043.6	1426.3
1611	3782	9444.4	930.4
3782	5747	21052.6	1426.7
1529	1361	8123.6	669.5
5577	1455	10067.6	943.5
4356	3346	5179.4	399.5
1001	1256	7276.0	585.6
1944	1645	16576.2	985.7
2975	1615	14799.4	829.8
1931	1411	10056.9	1050.0
3055	1501	36305	1731.8
1814	1476	26348.2	1390.8
1093	2837	17631.3	910.8
5663	4281	26933.4	2024.3
3381	1169	15937.5	1024.5
1775	1637	10659.3	937.7
3689	3831	4387.9	462.0
4281	1033	11083.5	1034.5
1461	1269	4155.2	371.3
1229	5615	20088.4	1419
1975	3699	5662.7	541.8
1573	3743	10582.8	1058.8
5671	1775	12933.6	1064.7
2825	1295	15320.5	892.6
1029	1969	18514.6	1139.7
1591	6439	15379.5	848.1
1557	3743	24267	1242.9
5951	2071	8556.5	731.7
3829	3024	25510.9	1402.8
3729	1501	4911.5	465.2
1611	5785	15395.8	1260.4
6005	6477	13614.0	1059.4
2975	2999	6634	672
1687	5657	11114.1	935.4
5583	6427	9693.3	863.8
2115	6467	15137.9	1311
2071	5733	17793.0	1255.8
1797	2917	8779.2	650.1
1543	1281	9655.9	631.8
2827	5823	5771.6	529.8
3701	2891	18393.6	1557.2
3714	2881	19525.8	1460.1
5669	1459	20507	1390.8
5577	2027	22583.7	1514.2
1687	2141	31518.4	1481.5
2999	3745	17714.5	1121.3
1561	5639	6034.4	523.3
1801	1951	14147.6	869.7
1127	1557	3841.7	331.3
5965	1567	31970.9	1547.6
6369	1239	8474.6	886.4
5965	5651	23622.1	1548.1
1147	1001	7920.8	808.2
1493	2039	20107.9	935.3
5669	6477	19600.2	1422.4
1326	5965	29806.6	1499.1
1948	3782	11157.7	755.5
3782	1411	8792.7	959.5
2037	1770	28726.7	1598.9
2827	1845	12571.3	809.8
3805	4549	21841.5	1290.1
4339	5111	30819.5	1635.3
1239	1400	10622.2	997.4
1615	1457	8423.9	609.4
1633	1461	6590.9	660.2
1749	2031	10102	813.5
1585	1862	21266.0	1730.4
5765	2891	7786.7	733.4
3729	4349	8197.3	761.2
3815	1169	12585.1	1175
5677	5711	2483.1	221.6
1948	5571	16744.9	1298.5
2947	2965	4121	338.6
1591	1140	19223.3	1058
3829	3689	4834.5	546.9
1997	3831	11238.2	858.4
3375	1801	31993.6	1402.2
1814	5565	28771	1572.9
1155	1401	9622.6	886.9
6025	1127	11230.7	1136.8
1423	1147	19349.3	1014
3699	1961	13101.9	985.4
5789	3346	24435.4	1285.8
1767	3737	26519	1454.9
1752	1007	7550.5	621
6369	1683	24197.7	1414.2
3815	3024	21444	1241.5
3799	5583	21958	1535.5
5787	5663	8643.7	679.8
5783	5601	4658.1	478.5
3714	5711	27564.9	2178.1
1363	5783	9740.4	912.8
1681	1615	24272.5	1117.9
3729	1361	3939.2	354
6449	1295	12354.6	714.6
4356	5565	30836.4	1582.2
1375	2891	16990.3	1088.8
3831	5765	20239.8	1417.1
1077	2781	15225.9	803.2
6407	5999	12719.9	1051.5
1451	1411	17351.4	922.3
5765	1295	9187.3	761.4
5601	2141	24685	1810.8
5613	2965	2982.3	286.8
5693	2859	7683.9	753.0
3729	1391	8907.3	779.7
1451	1723	5731.6	550.4
1633	1611	8009.5	802
2903	5823	7750.0	691.0
5613	6437	12870.5	1127.3
1326	1683	9613.9	678.2
2971	1711	18329.3	1298.0
1077	1559	18655.2	915.5
1319	1451	7436.9	607.7
3815	1011	10548.5	966
1271	5813	10304.6	954.1
1411	1011	8532.0	814.1
1169	1545	6098.8	473.6
1681	1261	12525.5	762.5
2071	3782	7801.0	583.3
1401	3799	26737.0	1556.6
1001	1561	9644.2	820.1
2798	1501	20738.5	1140.4
2983	2825	4827.2	456.7
6427	2903	16152.9	834
1493	2927	15928.0	828.2
1461	1589	9759.9	937.5
2881	1559	25766	1177
1505	1645	6937.5	734.8
2825	3651	18837.3	1078.4
3381	1442	13187.0	776.4
1515	6467	9452.9	793.7
1931	2051	8563.7	710.5
1459	1400	6437.9	685.0
1621	4356	12325.1	673.1
1745	2115	35111.0	1759.9
5625	1313	10555	976
5625	1269	6467.4	619.7
6375	1014	10975.7	1019.3
3699	5995	16776.6	1433.4
5965	1293	25043.7	1376.4
3739	1561	23717.0	1220.8
1640	1770	9636.6	881.2
1229	6427	20419.6	988.5
1442	1867	15405.2	1180.5
2903	6371	20408.9	1485.1
2781	5111	25259.9	1156.4
2947	2071	12675.6	803.7
3055	2795	37127.4	1762.2
2037	5809	20730.4	1626.5
5647	1845	20761.6	1450.5
1752	1127	10948.6	650.2
2055	1537	22427.5	1218.2
1393	2891	23818.9	1418.3
1229	1573	12184.9	1162
3714	5111	35515.1	1879.8
1453	2801	15563.8	881.8
6413	1948	7523.8	666.6
3745	2947	15784.4	887.5
5639	1457	12313.4	1040.5
1256	2033	12001.9	1075.5
2781	2115	18052.1	1255.1
1401	1256	10429.4	912.1
3017	1587	25467.5	1614.7
5625	1885	17417.6	1154.5
5819	5633	9635.7	781.3
6025	5729	15630.5	1465.7
1455	2827	12576.4	680.5
1935	1391	14292.8	1364
1317	2891	26144.8	1428.3
3375	2976	24756.4	1322.9
1615	1935	7875.7	866.1
1442	3757	7296.8	602.5
5693	2999	9297.9	965.1
6371	3346	12054.1	988
1264	1775	11007.8	1043.5
1261	1401	7226.9	698.6
1135	1361	8042.7	694.6
1382	1391	6887.1	791.5
1329	1393	5701.3	618.3
1400	1055	2527.3	301.3
1461	5747	9192.8	692.3
1689	3805	31084.3	1386.8
1743	2837	20324.7	1150.0
2965	1557	22941.1	1187.9
1401	5951	21393.3	1889.3
3757	1625	8850.3	793.9
3831	5601	25887.2	1926.6
5785	1735	15684.4	1496.7
1752	1699	5548.6	530.9
3829	1567	26523.6	1479.8
1317	1683	9138.7	624.8
1326	2109	25624.1	1332.6
1382	1424	9045.5	685.0
4349	5951	13161.5	1210.6
1133	2085	22815.5	1107.6
1948	1640	19748	1249.6
1752	2969	9957.6	656.9
1591	5763	21751.6	1259.2
1457	2051	17191.4	923.8
1169	1181	350.9	43.6
5787	1867	18401.1	1360.1
1271	3677	26977.8	1615.9
1343	5633	7279.4	670.6
2825	3729	18555.9	1017.0
4549	3849	25651.7	1691.7
3825	6371	4380.4	537.3
1169	5651	12671.1	1129.9
2922	2859	7067.2	491.7
1591	1001	4877	493.7
1319	5729	14605.8	995.5
5737	1014	28388.7	1846.1
1265	2891	17173.9	1091
3782	5696	23155.1	1655.2
6407	5583	9798.1	868.1
1687	1591	25132.9	1205.2
1931	1615	7402.1	844.7
4349	1721	17359.5	1162.2
6407	1689	17565.1	904.6
1969	1745	21976.3	1267.8
5553	3375	30635.5	1619.4
1963	5671	15494.7	1272.6
2983	1749	8475.2	722.3
2031	1143	18974.2	1193.1
1711	1561	7267.6	576.2
5765	1515	15707.3	1330.7
1948	3657	21389.7	1165.6
3829	6371	5041.1	650.8
1256	1033	7118.3	589.4
1261	1500	9481.4	888.2
2975	1453	11849.6	841.8
1501	1645	5483.8	565.8
6445	1683	21803.1	1037.1
1721	2965	18784.9	1181.1
1140	1723	7057.2	652.4
1743	6407	10606.0	806.6
5694	1371	10293	942.9
1931	1770	25105.6	1486.5
1459	1033	3752.1	361.3
1229	5565	14170.6	999.1
1500	2039	23781.4	1261.9
2825	1961	8287.4	609.6
3344	3799	29108.9	1364.4
2859	1565	22654.2	1230.1
3741	5783	15793.7	1450.1
1948	1371	12963.1	873.8
1721	1743	5197.4	588.1
1845	1169	22348.5	1332.1
1513	1944	21072.4	1132.0
1201	5563	17496.6	1499.4
5612	1014	16075.0	1448.4
1640	1433	6177.2	630.7
5783	1264	6740.6	733.8
6445	5901	12802.8	868.8
1133	6371	18120.5	1033.4
2927	3024	8898.1	605.4
1055	5553	13989.0	1311.5
2927	1451	12489.8	685.8
2867	2969	6598.7	588.4
5783	3733	15407.4	1392.6
5677	5565	8336.5	712.8
1147	1775	7208.1	599.3
3795	5783	19865.7	1395.4
3829	6439	12318.5	1148.9
5995	3795	30938.6	1628.4
5789	2827	5138.6	473.8
5613	2109	16116	1117.1
2971	2798	9769.1	874.6
2927	1951	11558.7	815.4
5729	1611	15045	1184.1
2055	3739	6828.5	769.7
1433	2969	17333.6	924.0
1001	1545	8810.0	760.0
6477	1862	7311.9	622.2
3767	1133	25121.8	1269.4
5773	1751	5865.9	505.3
1573	3701	15460.0	1536.0
5553	5901	31273.6	1660.1
1029	1751	7371.2	602.1
5995	5612	26953.7	1699.1
2983	5783	3319.3	364.1
2031	5553	24208.0	1607.2
1745	3749	10400.4	785.5
5612	5615	607.1	95.1
5789	1513	15784.9	1317.2
1845	1621	15448.5	1167.9
3055	1625	16605.8	1354.7
1627	3737	11226.2	1118.5
6005	6371	14750.0	1248.6
4349	1313	19736.2	1167.7
5999	2141	31359.0	1753.1
1373	3693	11650.8	997.7
5647	2825	10814.9	903.6
5965	1565	32088.8	1570.4
3831	1645	24131.0	1467.1
3375	1455	16003.4	909.1
1948	2801	8760.9	598.6
6467	5783	12893	1183.6
1611	2825	16571.3	842.2
1501	1429	2893.5	256.8
5785	3693	18364.5	1596.7
1093	3769	12068.7	1076.5
1689	6427	17896.4	917.8
1085	1442	829.9	112
1201	1529	10241.4	850.4
5747	1014	12884.8	1042.3
5763	2941	8572.0	873.6
1775	1459	11668.2	1012.8
1775	5601	10861.3	906.2
1001	1975	12171.6	1061.7
1049	5737	27289.0	1718.5
2085	1256	19358.5	1327.6
3375	5615	28727.5	1501.7
1615	1014	6288.8	528.3
2071	1093	24380.4	1220.4
2973	2141	12771.0	1048.6
1963	2085	6172.3	534.5
6467	2976	7729.1	741.1
1475	1143	3582.1	290.1
1361	2891	16692.3	1031.0
5785	6439	13111.6	1087.7
5663	1133	11879.4	912.0
2115	3782	12097.7	898.6
1531	1007	5001.9	497.3
5613	1611	20085.3	1150.7
1933	1770	25636.5	1574.6
5694	3017	14765.8	1169.5
1797	1589	27446.4	1668.7
1845	1006	15592.4	1122.6
1505	6005	7539.7	699.0
5663	3782	37868.0	2160.1
4549	1951	20386.2	1300.2
1543	1135	6132.5	380.8
2927	6369	16640.9	1074.4
1931	5669	20010.6	1599.5
2975	4356	22633.6	1094.6
1459	5639	11228.5	974.6
5677	3795	21326.2	1469.1
1461	4189	26754.7	1298.2
1007	2891	19262.2	1281.2
1423	1181	6397.1	627.7
1543	3024	23970.2	1045.7
1967	3024	14431.4	942.5
5633	1961	21721.8	1150.2
1927	1033	14312.7	1275.1
5639	1006	14204.1	1320.9
1423	6445	16184.5	891
1775	1143	6709.2	547.0
3017	1268	18963.3	1042.0
2925	2033	8524.9	826
1923	2029	3809.3	451.6
1281	1329	7349.0	621.6
3782	1269	16717.4	1434.5
2071	1545	26109.0	1242.1
3821	3729	2619.4	261.5
1967	6437	4844.5	462.9
1343	1239	18007.5	1004.5
1445	2903	23369.4	1180.9
1689	1545	3294.8	271.4
3381	3737	8235.1	796.9
1585	1640	4739.2	468.9
3699	5577	23725.0	1668.8
5613	1537	13792.4	1004.1
2025	1429	15785.1	1230.4
1565	5823	14338.4	1215.5
1845	1442	16968.9	1266.2
5647	1153	8523.2	758
3739	1127	19361.3	1077.3
6477	1975	6720.3	600.4
1361	1625	5502.8	607.2
2903	5633	16428.1	1396.7
3714	1135	27505.2	1638.6
1967	1011	14640.4	955.5
5645	5823	10470.5	872.2
3651	1033	8381.5	734.1
6025	1433	3484.1	315.7
2927	1269	14305.9	884.2
2941	1723	23459.6	1431.1
1944	1640	19593.7	1261.2
5965	2115	6313.8	525.6
1573	5612	27792.3	1811.2
1681	1931	24593.2	1182.9
1029	4339	12194.9	1104.6
2798	1723	20575.7	1400.4
1393	3829	11651.9	966.0
1543	3813	21663.4	1144.1
5111	6025	13220.9	1128.8
5809	2935	10020.7	766.6
1967	1529	17822.2	1098.7
1049	2071	22973.9	1296.1
1201	2798	18444.6	1152
2825	3769	18427.9	1268.5
3805	1264	20631.4	1234.1
1557	3813	22666.8	1208.3
2925	1975	6986.5	670.8
6371	1093	9466.3	861.1
1317	6025	7460.8	723.7
4339	1229	18762.0	1643.0
1749	1085	7482.4	576.5
5694	2941	11434.8	981.4
5765	1657	7383.5	629.8
3055	3733	37089.5	1827.9
5645	2801	12022.3	929.1
2781	1935	14048.5	1180.7
1513	1797	24939.9	1140.8
1797	1751	17781.5	855.9
3767	1317	32095.8	1583.9
1363	1587	9315.4	923.5
1147	1927	22522.9	1396.6
1505	6407	9670.5	761.7
2085	2891	17801	1455.2
1611	3805	11044.6	1073.8
3024	1269	19210.2	1054.0
1326	4356	17352.5	1112.7
1752	1281	2623.1	227.6
3799	1433	26828.1	1322.6
2798	1271	17520.2	1144
1239	1007	11364.3	1025.5
6005	2798	25709.7	1554.2
5737	2947	11709	1064.6
6445	5787	20125.8	1195.8
5553	5669	8274.7	711.8
4349	1723	18022.2	1224.9
1317	5639	11914.2	950.3
1457	1256	5502.2	497.5
1411	5951	14358.6	1422.8
5657	1611	19561.7	1584.9
5819	5995	29169.8	1938.1
1645	6025	7336.0	754.1
6427	1573	14554.8	1273.9
3757	5557	24730.1	1481.8
1271	1561	10605.2	730.9
5809	1093	18077.0	1634.4
1573	1055	7559.2	792.3
1627	3346	12102.3	1030.4
6025	2031	17817.0	1321.3
1645	2085	22551.1	1259.0
1317	1181	1403.6	140.4
1400	1401	1761.7	198.2
1363	1135	6842.7	598.1
4145	5763	20342.8	1317.9
2071	5696	19202.7	1403.8
6437	5535	14799.6	1035.9
6369	5951	11320.3	1036.7
3024	1329	23111.3	1282.3
5625	5565	7638.4	798.9
5819	1505	25463.7	1680.7
1423	1442	2126.5	217.3
1085	1169	4180.5	431.8
3699	1424	12223.2	1029.6
3815	1862	6767	514.4
3651	2017	13195.9	1153.2
1627	2859	18909.4	1346.8
5612	1752	7717.1	795.2
1573	5785	21546.2	1783.1
5693	1543	11872.9	853.7
5645	6445	13065.4	956
1256	1767	13737.3	1030.5
3739	5733	16017.1	1340.3
3017	1317	22256.1	1239.8
2903	1752	16459.0	895.3
3007	1127	12653.3	985.1
3344	5612	24858.5	1380.9
1681	3813	24884.9	1279.1
2947	2033	11872.7	897.2
1140	1049	6382.3	638.1
5965	3375	14499.5	1340.4
1711	6005	8012.5	770.5
1687	2071	29308.4	1273.8
3815	1515	7979.5	829.9
1615	1500	2480.8	295.2
1513	2973	17442.3	1025.9
3821	5671	25970.8	1634.2
1767	5733	11706.6	1047.9
3849	5651	25614.1	1897.7
1400	1845	18301.7	1356.4
3024	3346	24879.1	1145.6
5737	1319	23987.1	1854.7
1797	1476	25469.1	1238.4
4189	2109	19406.9	1062.2
3749	2859	19401.4	1081.4
6477	4281	16551.8	1573.7
3024	2941	3286.9	313.4
6413	3749	8214.1	860.2
5111	3714	35011.9	1755.4
4356	3767	11335.1	1066.8
1029	5583	12010.9	1190.9
5563	2795	14948.1	1266.5
2795	2798	2470.7	359.3
3849	1317	19058.0	1856.8
5809	5563	2172.2	174.5
2976	1975	6749.5	700.8
1513	6407	8946.3	713.6
1155	3657	20789.8	1225.9
1567	1451	12373.9	823.4
1264	5535	4111.8	424.5
1077	5577	12691.6	1221.3
4349	5577	30697.2	1671.2
1265	1451	1951.4	157.3
5965	1589	31212.3	1952.1
1845	4349	13429.5	1251.6
4281	3849	24529.5	2328.7
1457	1845	19432.1	1020.1
1077	1735	5506.8	548
6467	3689	6859.4	648.8
3677	6467	10859.0	1082.4
5785	1443	15662.1	1368.8
3795	2027	7918.0	594.7
2825	1543	20007.0	1012.0
1423	5612	22508.8	1304.8
3007	2795	5579	606.4
5951	1797	20111.1	1153.4
1645	1453	3225.2	318.3
2925	1559	21858	1092.4
1721	1317	1229.9	123.1
3689	1545	22786.8	1365.7
1797	1944	6366	493.4
3739	1264	10145.1	977.6
6005	5701	17149.5	1653.1
2781	1135	17250	915.2
3737	1155	21184.8	1271.6
1375	5633	11757.9	1021.7
6369	3733	2467.3	373.7
2927	1293	14642.6	882.8
3677	2781	19648.2	1352.8
3714	3657	10325.3	1068.0
5599	5737	6207.1	639.5
3745	5657	17188.1	1490.1
1455	1269	3644.3	327.5
1567	2031	24181.3	1249.1
3749	1127	18914.8	1001.5
1264	5577	7695.2	814.6
5763	5111	17940.5	1193.8
6413	1459	11430.7	834.4
1319	1545	4071.6	319
3815	3821	4055	462.9
4281	1295	11322.5	999.4
6481	1885	7726.8	644
2827	3757	18486.3	978.9
6467	2941	21024.6	1149.3
3344	2109	27186.3	1287.8
1029	1293	3700.4	466.0
1767	3769	28030.4	1634.6
1049	3739	10222.7	906.8
1721	2017	23064.8	1313.6
5729	1269	4079.7	362.1
1845	2027	3553.8	333.9
3689	1093	11546.0	989.3
1749	3693	11614.5	998.4
3007	5696	9176.2	759.6
5577	3849	33560.9	1993.8
5765	2115	20711.1	1475.3
2976	5111	23295.7	1147.8
1085	1625	2439.5	304.6
6437	1055	17179.9	911.4
5612	2881	12636.3	1003.2
1007	5785	13708.4	1099.7
1873	1867	1198.2	126.7
1343	5583	7903.7	672.5
1767	1049	10870.2	885.4
1969	5763	13035.2	1050.7
1565	3693	25811.7	1459.3
2925	1268	15939.1	966.9
1997	2795	8274.7	656.7
1640	4549	23571.7	1392.8
5645	6407	6036.4	508
3701	3699	850.5	125
5612	1935	18840.4	1568.1
5583	5901	29745.8	1539.7
1927	1775	28714.5	1790.7
1683	2085	31060.6	1442.9
3375	5951	14235.7	1302.4
6371	3829	5006	646.9
1239	2051	29219.6	1377.0
1281	1939	15695.6	1252.6
1500	1281	13473.7	1031.1
2071	1455	19332.3	1064.4
6449	1559	16018.1	798.2
1997	5823	12911.4	1074.8
5647	1269	7987.1	708.3
5633	3730	16514.6	1430
1585	1513	9428.5	1000.9
1681	5747	15746	1030.4
2935	3805	17509.5	1147.7
3693	3813	2729.6	288.6
2025	2039	3801.9	422.4
4549	1845	19021.9	1136.7
4356	1411	3932.2	297.4
5577	3733	24432.3	1494
3375	1093	8214.5	690.7
1329	2801	20276.7	1207.1
1461	4339	15161.5	1212.7
5785	1770	10921.1	1032.1
1969	1256	12251.9	917.8
6407	5901	20905.2	1085.4
1677	4356	32896.5	1455.6
3693	1459	14841.6	1229.6
4349	3829	6497.6	697.8
3007	1935	17254.8	1462.3
1969	3733	18863	1097.7
1127	1637	7932.3	752.3
2881	5601	14464.2	1183.4
1029	1411	8175.5	828.0
1948	1400	22465.8	1281
1944	3745	18775.7	1063.4
1049	6467	8017.7	818.4
5577	1271	7421.5	752.8
6371	1347	18147	1153.9
5671	1155	13521.7	1163.7
5999	3749	11333.8	877.9
2922	1361	15543.8	671.2
1931	1029	11044.3	994.7
1453	2947	12774.9	694.9
1239	1256	17905.6	1177.2
6407	5785	8475.5	725.2
5671	6467	19963.4	1501.9
1969	1169	16965.6	1192.2
5663	1371	18601.3	1520.7
1963	1845	4627.7	359.7
5633	1948	22486.9	1217.8
2975	5785	10463.4	904.6
5965	1055	28450.1	1395.7
1565	5701	7918.2	772.3
3782	5733	21745.4	1507.2
1343	2859	15292.3	892.1
3739	1281	11425.7	1027.2
1561	1201	20370.2	1014.5
5783	2039	16139.5	1235.8
2941	1537	24920.1	1176.5
6467	5577	20796.8	1332.9
6437	3745	8538.3	816.6
1967	2798	9926.3	826.9
3007	2033	17082.7	1375.7
5647	1029	14427.8	1295.1
1927	2935	16366.9	1373.5
3741	1885	11192.4	940.2
5789	1767	11710.5	1030.6
3017	1006	21855.0	1040.5
2031	3831	9436.7	804.5
5737	1085	29892.9	1703.6
1461	1505	8788.4	850.2
1711	1181	2789.9	283.8
5729	2798	12246.7	1090.9
1085	1557	9679.3	935.4
6375	1561	21862.4	1232.5
3344	1281	14748.5	971.3
1343	1997	17283	1002.8
1001	6005	6614.2	668.6
5583	3699	23685	1488
1093	5111	12452.4	1062.8
5663	1951	28594.9	1748.6
1935	1264	11854.6	1131
5809	1767	10064.8	853.6
1565	6025	13105.2	1258.8
5553	1313	9561.5	835.3
1229	5535	16336.7	968.1
2999	1268	15931.2	1076
3799	1845	4629.8	324.4
5693	1133	5428.3	449.3
2085	5696	20080.1	1606.4
5773	1513	22865	1319.5
3381	6445	22340.0	1092.6
2983	1140	10960.7	995.7
1295	2969	15441.3	805.0
3693	1055	11998.1	1028.2
1923	1014	15270.4	1365.6
3024	1951	19008.1	1178.1
1461	6025	9815.8	967.7
1689	5733	15697.0	1108.8
2055	1229	28594.9	1524.0
1775	1382	14441.8	1235.4
3699	1006	11466.7	1019.5
2983	2969	7567	673.9
4281	3757	16505.6	1419.9
1475	2027	20073.6	1261.5
1077	1271	5882.2	546.8
1453	5565	12670.0	1063.9
3677	5577	26509.0	1991.7
1927	1948	7925.6	770.1
3024	1451	17394.0	855.6
2973	1455	11239.1	785.6
3701	3805	4400.4	444.6
3739	5571	24213.5	1479.9
3701	1561	23155.5	1384.5
1627	1961	20828.9	1368.5
5785	5809	4693.3	437.7
1969	1029	15261.5	1026.2
3381	2999	25030.3	1266.1
5694	2071	27150.9	1446.6
2927	1201	15335.5	847.8
3759	3782	7420.5	723.3
1281	3849	17420.6	1611.1
6407	2115	25047	1257.9
1373	1443	6792.8	744.7
5787	3359	29318.9	1833.4
1455	2017	18456.2	907.2
1261	5557	11155.4	992.8
1873	3017	17510.4	1076
5783	1683	14023.9	1226.7
1657	3831	24063.1	1359.2
1743	3657	9320.7	785.6
6449	5747	9478.3	805.6
1657	5765	6903.6	629.4
3381	6369	10960.2	1047.0
4189	3743	31914.1	1560.9
1543	1317	5327.5	430.5
5669	3375	31058.3	1709.4
1948	2798	9791.2	773.2
5535	3714	23540	1722.8
1743	1699	8862.7	614.3
1585	5645	13635.0	1202.9
1944	1429	20833.6	1042.8
1319	1591	9467.7	928.8
6375	1961	11256.2	937.2
3017	1457	17378.6	912.8
5773	5809	5913.2	567.4
5809	5669	5307.4	490.3
1567	5701	7938.5	771
1201	1500	3924.1	490.1
1591	1269	11371.5	840.9
4356	4549	31499.3	1460.9
1585	2941	27353.2	1796.5
3375	5696	23342.2	1587.2
1501	2837	17935.5	936.1
5583	2795	11613.8	1171.1
1845	3679	7453.2	659.6
1140	1459	6441.1	615.9
2085	1505	26637.3	1583.1
5729	2815	4811.3	467.9
5773	5951	24544	1587.5
1295	1711	4034.6	375.2
5809	1391	16713.2	1597.5
6481	1515	9249.4	756.2
2976	5787	12982	1153.3
1001	5999	6113.3	631.1
5669	5787	7938.7	703.9
1451	3657	10490.1	794.4
3767	2039	6998.5	539.5
1814	5701	17673.8	1254.5
1453	1531	7250.1	637.8
4145	5557	33823.3	1791.8
5663	3821	31315.4	1970.2
1457	5657	12538.1	1136.0
5965	4339	9522.5	905.9
2903	1113	22180.5	1203.8
2141	1140	30146.2	1516
1001	6449	11902.4	707.5
5951	2825	19700.9	1290.2
5819	1271	12914.8	1077.9
3829	1935	7619.0	887.3
4356	3689	9020.8	866.1
1543	3055	11603.7	951.5
2922	6449	11086.5	733.9
3759	6427	9936.8	741.6
5773	1006	14803.7	1223.4
3651	1751	11292.5	927.4
3849	1411	9796.5	1198.4
1373	5601	13619.7	1155.3
1201	1944	18337.8	1017.7
5747	1113	9202.4	773.6
1256	1501	10434.2	900.7
6369	1500	7354.7	868.7
2085	1591	24944.1	1439.7
5819	2109	19056.9	1459.2
1752	2825	10416.7	611.4
1077	4281	12145.5	1140.2
1457	1939	20607.8	1222.4
5694	2031	23404.1	1439.9
1433	3729	7585.0	595.1
2935	1585	24015.3	1772.5
5599	1797	19537.9	1515.1
1423	1268	11138.7	814.7
1029	1007	2605.9	341.6
3699	5612	19167.8	1595.3
1475	1567	2267.2	209.7
1645	1363	3317.8	276.5
1400	1611	7610.6	640.0
1721	1411	10696.8	1051.6
1077	1011	2142	227.9
3699	3657	6113.6	677.0
1640	1133	6499.0	626.2
2935	2815	3989.1	373.5
1801	2031	13767.9	899.6
1591	1797	24686.1	1084.7
6437	1969	5133.1	497.1
4189	1443	32912.9	1575
1140	1239	26383	1308.2
3741	1589	12644.1	1113.2
3344	6369	13397.3	915.4
1683	1295	11566.4	675.7
1055	5901	27283.2	1320.5
5677	1545	15429	1327.7
1329	3799	28057.6	1449.8
5599	5763	6947.9	682.9
1326	3689	16111.3	1462.3
2947	5563	12760.2	1048.2
6369	1944	14356.5	1011.1
2795	1329	21678.7	1255.4
1967	1269	14365.8	1002.3
4145	1515	30470.7	1486.1
5951	5583	27187.3	1900.5
5763	3701	17372.3	1542.4
1591	1587	9522.9	916.4
1401	1645	4235.1	447.7
2927	2973	2879	356.1
3849	3729	9643.5	1076.2
2825	6005	23025.7	1292.6
3782	6449	9663.6	825.3
3795	1153	24925.0	1280.3
3829	5965	10942.1	1099.7
5787	1621	15834.7	1442.8
1029	1443	3095.3	398.2
1475	1935	21547.1	1313.7
1743	5645	15444.9	1162.1
1271	1264	614.6	97.3
5809	1948	18759.8	1445.3
5583	1113	9245.9	802.9
1567	1049	8054.8	769.2
5694	4349	29879.7	1626.1
1393	1505	5718.7	549.1
1801	1451	19498.2	951.1
4349	1133	25033.7	1169.7
3024	3759	22766.1	1083.4
4189	1529	30939.2	1556.6
1429	3782	13748.3	1174.9
3795	2999	15642.8	1073.7
1633	2976	17695.9	1298.5
1001	3769	13586.2	1230.2
1393	1775	13209.5	1233.1
1451	6439	9964.3	594.9
1711	1229	2798.1	216.2
1281	5111	13590.3	755.8
1500	4349	8173.0	766.3
1007	2115	29749.0	1578.8
2055	1862	2313.0	255.7
4189	1589	33988	2034.5
5563	1862	21967.3	1652.9
1319	5625	17251.3	1313
3701	3849	4237.5	550.2
2867	5639	15486.8	1304.5
3689	5733	16968.4	1476.4
6449	3024	16592.3	879.5
3805	1711	26877.4	1628
1087	2976	17261	992.3
1433	2825	17789.1	890.0
1935	3737	4368.4	508.1
4281	1239	22823.5	1623.3
1493	1529	2132.0	210.8
5599	2973	14263.7	1293.9
1500	1451	9992.3	735.6
1455	4281	13720.4	1256.2
1591	1621	1291.9	161.4
3821	2969	18512.1	1052.8
1997	5733	12226.3	951.8
2141	5696	21320.4	1613.5
1451	2973	11773.4	716.6
5763	6407	8019.9	715.6
2999	6413	11192.1	1015.2
3749	3677	8703.4	884.4
4189	1295	29864.5	1449
5671	5615	5893.1	565.6
1797	2859	14488	880.8
4356	1317	18450.3	1211.5
3831	1565	31548.2	1703.8
1049	1319	3483.0	346.3
5669	1529	17840.1	1520.6
2903	3733	23997.9	1216.7
5819	1476	11930.1	1021.3
5647	3346	22158.1	1638.2
1515	1752	10420.8	892.9
1611	2969	16115.8	876.2
1585	1625	4762.4	476.2
5711	3739	20765.2	1827.1
1261	1625	6701.9	666
6005	1442	5118.1	504.3
1049	5657	14291.7	1316.5
1749	1293	5993.9	467.2
2971	5671	12774.5	1172.3
1442	5645	10593.4	986.8
6407	1621	8966.1	727.7
1752	1014	8536.7	738.9
6437	1645	13401.5	849.4
1683	1637	11357.5	808.3
1615	1531	13230.6	974.2
1513	2976	18023.2	1114.1
1633	1411	10037.9	1063
1749	1845	16817	853
4189	5747	24183.7	1446.8
2795	5951	20782.2	1338.7
3782	5763	21355.8	1501.1
3782	1313	21645.3	1508.7
5747	4281	23713.0	1620.2
5693	1313	8391.9	747.7
1801	1752	18008.4	924.1
2903	5965	22836.3	1293.1
5111	3769	28313.3	1544.6
1948	2085	7984.7	615
1077	1049	2852.3	308.1
5995	2795	26074.4	1485.7
3017	3375	28056.7	1215.9
1133	4549	21063.9	1000.0
1927	2969	9765.7	1023.4
1127	1939	22887.8	1178.8
5747	1442	13199.9	1069.7
2798	2031	14163.3	1095.9
1261	1181	4899.3	471.6
1429	2033	14540.5	1103.6
5783	5563	5634.7	536.5
1453	5663	18861.1	1533.3
2881	2017	13040.7	859.7
3782	1029	15010.7	1345.8
1007	2033	13635.4	1259.6
1375	2941	18976.2	1005.6
3701	1147	20175.4	1369.2
1295	1268	3263.9	315.0
6413	5535	13846.3	1104.9
1935	2815	15124.1	1163.9
5663	1585	21982.0	1895.6
2825	1770	24387.1	1365.2
1475	5737	13856.3	1202.7
3359	1433	18696.8	976.8
6477	5671	20000	1507.4
2025	1317	23397.7	1427.9
1133	1268	4219.0	436.6
3007	3739	22511.6	1394
1513	1625	5260.9	633.2
5553	1423	25207.3	1453.8
1343	3805	25751.7	1201.5
6445	5615	14263.6	1035.1
3799	1951	7921.9	547.5
1382	2781	13688.3	804.4
3714	1055	16148.9	1441.6
1565	2815	22030.5	1024.3
6025	1513	6808.1	614.7
1683	1029	13372.6	1031.1
1749	1382	2392.8	232.8
5951	2973	17418	1287.6
6477	2941	18982.4	1193.5
1963	1007	17804.8	1101.1
6413	1001	12830.8	924.8
1529	1256	6626	711.4
1093	1559	21369.4	965.5
2055	1143	20586.8	1291.5
5563	1559	8622.3	762.6
5773	6371	15159.8	1427
1797	3769	18552.6	1119.5
1513	5571	22913.8	1363.4
5601	1271	9966.2	923.1
1085	5657	17894.1	1442.1
2827	1143	17437.8	983.6
1317	3375	17182.4	1129
6445	2941	20007.2	1040.8
1721	3375	16219.1	1061.1
5737	2917	11739.9	1022.6
1961	1400	19836.6	1209.9
1445	2815	19024.3	967.9
2115	2798	17489.2	1320.9
6467	1317	9577.5	912.5
3825	1011	9744.4	808.2
5809	1801	20612.5	1549.3
5583	1442	13518.8	1308.6
2947	1751	10826	604.4
2973	5951	17727.8	1268.7
3729	1375	5781.1	524.2
1317	1133	5536.5	520.6
2025	1001	15508.6	1197.9
5951	1055	18565.9	1582
1933	1127	17478.6	1095.9
1363	1699	2173.8	206.1
5677	1049	22160.1	1530
1500	2976	19010.1	1175.0
5729	5951	25866.2	1737.6
2941	1391	23166.4	1447.9
1229	1181	5587.3	493.2
1611	3757	2421.7	251.6
1453	3743	8278.0	740.2
1752	1201	6734.6	624.7
1001	1155	7480.3	759.9
3831	3767	2149.9	298.1
4339	1317	15635.1	1394.5
5809	5763	6448.7	643.7
1565	2029	23658.3	1400.0
1513	5663	29499.8	1834.8
2973	1721	15413.4	1155.6
3699	1587	17988.9	1624.7
1317	5783	11981.7	1098.2
3017	1657	17828.1	899.8
1801	5639	28433.8	1491.4
4349	6449	22579.3	1093.3
5711	5901	24963.1	1785.6
1561	5583	11591.9	755
2983	1393	23430.8	1324.5
1640	3829	12910.3	1190.1
5773	5733	1840.9	234.7
5773	1239	28443.5	1412.5
1677	6025	16819.4	1360.8
5657	2965	8499.9	759.4
5563	5737	8673.3	754.8
1400	1513	5450.1	562.0
1615	3693	7795.9	733.3
5951	1767	36326.8	1920.6
1923	1281	14919	1181
1229	4549	30505.6	1386.5
1411	1589	12559.8	1221.6
5785	1293	9505.1	852.2
1927	3813	4912.6	589.2
3829	1573	14218.4	1242.9
1264	3055	22142.1	1493.1
1997	3017	12190.7	776.9
3741	1775	27371	1467.9
1363	2965	14395.7	784.7
4145	3730	24864.5	1445.9
1442	4349	13970.2	868.6
5671	3701	21366.4	1792.6
5613	1443	23076.6	1310.1
3821	1261	11665.4	853.3
1375	3657	8968.8	733.8
3017	1461	17550.5	900.9
6005	1591	8525.3	721.0
4349	6005	13540.3	881.6
1681	3701	26506.9	1417.7
2827	1944	9174.3	700.4
3749	1505	4758.6	489.0
2947	1391	16977.9	1119.6
5663	1382	18769.7	1560.8
5789	5765	2101.1	198.4
1585	1961	24309.3	1623.9
3805	1153	25707.8	1350.8
1087	3805	26602.3	1257.8
1382	2017	12676.7	981.0
2975	1033	12598.7	852.8
1133	1317	5458.3	517.7
1557	1347	8099	496.2
1561	2935	21686.3	1101.6
1873	1014	15226.2	1333.5
5773	1640	12635.3	1135.2
5599	5633	7355.1	686.8
5612	3657	23847.6	1486.3
1451	5819	15239.1	1238.2
6407	3651	10403.7	850.4
1585	4339	17568.9	1609.5
6467	5612	13280.4	1263.8
1997	1293	13400.6	865.2
1361	6407	3590.3	360.7
1621	1505	2602.7	333.4
5773	1113	10297.9	901.9
1455	1313	4341.9	345.6
3821	1329	12333.1	1088.7
1455	1229	9469.9	850.2
2859	5615	5545.7	560.3
3767	5612	20970.4	1468.6
4145	1361	24872.7	1114.7
3055	6449	30284.8	1372
2965	5657	8472.0	758.5
2115	1442	32204	1665.4
4189	6439	20351.6	1009.7
1011	1683	12228.0	930.6
6477	1400	8389.7	897
1621	5787	23690.2	1426.0
5773	2999	7341.1	755.4
5625	3743	23040.4	1328.2
5787	1457	10245	948.5
1961	1433	18533.6	975.2
1375	1371	465.0	64.6
3805	1239	11899.2	1099.7
6481	1801	17210.9	971.4
1645	1085	4009.1	424.8
6413	6025	20203.2	1236.9
5737	1011	26323.4	1606.8
3689	1689	25737.8	1572.5
3805	2781	16436.7	1004.1
1935	1319	23889.9	1393.3
1640	1347	5479.9	484.3
1271	4189	28032.7	1428.7
4281	1615	14795.0	1279.2
4145	2881	7282.8	444.6
2867	1797	11706.6	825.5
1393	1621	8458.9	677.4
5677	2815	8588.6	765.4
2055	1256	13191.6	1113.0
1169	1476	9026.9	825.3
5677	1951	19146.3	1526.7
1529	3730	12292.8	1036.5
5601	5901	25228.6	1737.5
1640	3017	21552.5	1253.9
1459	1423	10708.5	717.2
3767	6453	10097.0	947.0
1475	1637	10241.1	937
1531	5819	15738.5	1308.2
3359	1862	17560.5	1580.9
1935	1689	24714.3	1473.5
1127	5819	11375.3	865.9
1201	5601	16520	1441.4
5693	1545	11616.7	811.6
1501	5729	14976.9	1128.8
1411	2825	20579.6	1190.4
1561	1961	22074.5	901.2
1049	3055	17092.2	1350.4
1361	1423	7291.6	433.8
1295	5563	11147.2	977.0
3714	2109	8880.1	723.6
5787	1513	16528.3	1493.4
1505	3799	13831.1	1375.8
1749	5633	14416.8	939.1
5601	3821	22448.2	1809.4
2141	1461	26019.3	1316.7
1501	1451	8275.9	553.8
3745	1801	23684.7	1176.1
1085	1400	1927.4	248.3
1127	1329	6309.6	543.2
5639	1500	16658.6	1555.6
3737	5965	11170.9	1038.4
1645	2965	16084.6	897.9
4281	1513	12922.6	1258.7
6005	1400	4132.6	410.4
1501	6413	11872.0	930.7
6413	5999	20737.2	1294
1500	1201	3924.1	490.9
2071	1055	24626.7	1255.1
6375	1505	7374.2	788.2
2859	1375	13896.4	815
2085	3699	11341.8	1055.1
1975	1268	15166.1	1194.4
5951	1775	37560.5	2033.4
1621	2031	14016.1	1104.3
2925	5747	8800.1	740.9
4349	3346	5065.0	435.3
5789	4356	28843.9	1392.2
1611	5625	21091.7	1185.7
1400	1140	9060.5	953.5
1442	1181	4033.7	465
1295	5651	8982.9	798.4
3381	5696	22676.6	1505.0
5789	6477	9183.9	794.9
2827	5535	6087.1	574.7
1677	3055	11859.8	1000.0
3677	3829	8033.5	846.9
1281	5765	4767.8	375.6
5995	2965	23900.8	1385.9
5765	5601	7163.6	662.7
1543	1801	26330.6	1042.5
1969	5111	24073.4	1188.3
1969	3813	8685.7	892.9
1135	6445	13220.1	696.9
5789	1400	15012.6	1259.8
1931	6437	5442.9	481.3
3359	3737	20250.4	1212.4
2971	5901	12950.6	920.4
2976	3729	10834.2	1030.3
1007	1611	7656.3	680.7
1135	5965	26054.8	1184.1
4549	5711	7115.6	667.0
1873	5657	21866.7	1599.4
1931	1429	13637.1	969.9
1461	1801	20400.0	956.8
1445	2973	17652.4	1017.7
3849	6369	8194.0	855.2
6407	1006	8560.8	672.3
3381	3759	6482.2	575.6
6449	1229	20607.5	967.2
2781	1885	14395.1	883.7
3825	1565	25980.9	1389.1
5669	1931	19918.2	1602.6
6407	1363	2806.7	261.6
3739	1457	8581.0	817.5
1055	3767	14087.4	1217.6
1451	1429	10088.3	660.0
6437	1948	6647.9	590.7
1493	1363	4720.0	421.5
1326	1975	15049.9	1352.6
2971	1411	25885.6	1252.8
6375	6439	6953.4	571.2
6005	3739	12452.6	990.4
1445	6407	8747.5	693.9
1373	5696	10217.9	906.5
2055	1433	16528.3	1181.3
1029	4281	10836.0	1066.7
2999	2798	4900.3	589.7
1775	3693	28379.2	1644.4
3767	5729	21552.1	1454.4
1155	1565	3532.1	290.3
1967	1424	18394.8	999.2
1500	1948	22223.5	1179.4
6025	3017	25445.0	1297.3
5763	1269	5789.6	574.6
3699	5711	22859.4	1960.7
1147	1745	12361.5	1246
3359	1143	30813.7	1477.5
1963	1567	23714.9	1196.3
1573	1537	13975.3	1298.4
1373	2927	12984.2	798.5
5553	1201	16628.6	1375.5
1256	5999	13853.9	1226.5
5563	5111	16025.7	1180.3
2925	5737	16936.9	1272.6
1565	3017	25168.7	1153.4
1140	5601	10130.3	876
2927	3730	18862.4	1024.9
3749	5785	17203.8	1392.4
2925	3767	12584.4	799.4
5785	2927	8814.5	800.0
1093	1281	11453.1	824
1455	1006	6085.8	581.3
2055	1885	3013.2	296.6
1543	3831	29652.5	1429.2
2798	1085	21134.3	1190.5
1640	4356	17157.1	1102.8
2975	1948	6417.9	624.6
3741	1393	9924.8	733.6
5773	5535	2955.8	328
1513	5813	26931.9	1711.4
2055	3782	2729.3	200.7
2973	1375	11693.4	805.6
3344	1885	18134.6	1217.7
5657	1657	10452.7	942.9
5601	1927	23759.1	1872.2
5639	1589	14984	1353
1155	3679	27931.7	1534.1
5625	1537	13666.6	1016.2
5645	1256	3618.9	401.9
3829	5601	29497.1	1955.5
1752	5633	10292.2	958
1077	5553	13626	1265
6413	2891	13781.1	1200.2
1997	5696	13636.1	1099.8
1948	5669	16275	1309.1
1543	6477	16874.8	941.3
1573	1093	6603.7	611.9
1007	5819	17504.0	1493.8
4356	1007	16440.1	1027.1
1923	1006	15590.5	1174.8
3729	1743	8852.6	695
3767	1699	12335.5	1150.6
1400	1347	7134.3	760.9
2881	1411	30951.4	1338.5
3699	2881	24429.1	1426.3
1411	1391	9027.9	890.4
5669	1476	11773.1	999.3
5785	1451	8740.4	781.9
1565	3730	25219.5	1325.0
1657	3825	12688.3	941.9
1752	1927	13175.4	1132.6
3821	6371	3580.6	457.3
2925	1529	19269.2	1116.4
5773	3821	23584	1365.1
1363	2927	13175.3	747.5
5729	3782	22765.8	1569.1
1505	2825	18250.3	981.6
5577	5813	4577.6	437.6
5657	1461	12703	1120.1
2085	1347	23665.3	1362.2
1969	5747	12732	976.3
1077	6005	7946.7	763.5
2922	1424	20649.2	896.0
1711	5823	23626.9	1683.1
5599	1745	20187.3	1902.9
1573	1433	5322.2	530.5
1515	6005	8565.2	794.5
1775	4339	30433.2	1854.7
1645	1951	13430.0	971.8
1382	1615	7235.2	593.0
2781	5787	6279.8	587.6
1557	1433	11860.9	1154.1
1317	5563	14390.4	1187.4
5789	1313	8896.1	789.7
1457	5737	24398.4	1498.5
1401	5663	19723.8	1720.7
3729	1751	9746.5	768.5
1801	1699	21133.4	991
3024	2999	4405.9	435.2
6413	3739	7072.2	695.6
3821	6439	10017.3	951.3
1281	1645	4815.9	467.0
6467	5651	13538.6	1173.3
1948	3749	21034.4	1102.9
1513	6477	9083.4	771.5
1567	1501	12481.4	1180.3
1229	1567	9509.6	606.3
3759	5563	26053.7	1570
1229	2798	27713.2	1408.7
6445	2031	5113.8	540.2
1265	1505	9273.2	875.5
1567	2927	21421.9	1052.3
3729	1442	7697.5	664.3
5951	5787	26694.9	1854.4
1531	6449	14644.6	801
6413	5583	18819.3	1252.6
3849	2085	9852.0	810.2
1239	2029	22214.0	1501.4
3795	1589	28671.1	1811.3
5763	1442	14741.4	1274.5
1515	5809	27149.1	1758.0
5633	1689	8738.3	721.9
1229	5571	16452.2	1016.6
1711	2115	37731.5	1789.2
1400	1723	4088.2	439.5
6371	3757	3235.4	408.6
1657	5785	7374.2	688.2
3689	1591	8503.6	806.2
6407	1476	13916.7	836.9
5535	3757	15364.8	1148.2
2975	5111	21999.6	1083.2
2867	3693	19653.5	1335.7
6437	1537	17904.1	829.1
3795	2795	15123.5	960.5
4356	2109	32452.3	1503.5
1997	1591	16247.0	866.5
3757	1442	7287.3	605.2
2927	1751	11146.4	645.7
5599	5651	3473.8	302.9
2859	1557	21802.5	1159.7
1140	2999	18142.7	1098
2859	5633	11092	1036.3
1401	6413	14695.4	1244.3
2141	2071	3047.4	230.2
1557	3729	24120.5	1235.6
1565	1476	2082.3	193.3
4145	1147	29028.5	1392.3
3729	1006	6321	520.7
1457	1455	396.1	67.7
1963	3024	13981.4	897.1
4281	1931	32706.9	1815.4
1721	3346	12389.4	962.2
3759	2027	10762.1	1006.2
1513	3651	4967.3	580.7
2973	3829	19112.1	1279.1
1375	1201	3972.6	361.5
1393	5557	14996.0	1453.0
3677	1133	27422.6	1534.0
5951	5669	27169.7	1950.4
1845	1969	4564.3	364
5785	3767	21261.7	1418.7
1361	2969	12237.2	680.3
1640	1721	359.2	34.2
3359	3677	13238.3	1141.0
1329	1862	24808.5	1367.5
4349	1501	8301.3	714.4
6481	2141	14074.5	1119.3
4549	1319	28219.0	1377.3
1001	3657	8144.8	700.1
1565	6453	20325.7	1037.1
4339	1007	13624.9	1210.1
5693	3831	22795.6	1652.1
5785	1268	6121.2	584.4
1529	1295	2507.5	237.7
2976	1033	13894.8	917.4
5535	3651	16001.6	1257.4
1423	1797	24851.9	1065.8
2975	1537	17047.9	860.5
1681	5787	15585.5	1010.3
6481	1281	6779.5	632.7
2941	2071	19259.0	1187.8
3381	1239	1024.6	93.9
1029	3346	9868.1	738.6
1401	1049	2564.7	296.7
3815	3730	4400.7	475.7
4339	3749	4686.8	487.0
1049	5965	26960.3	1451.9
2859	1313	16495	1009.8
1423	1001	4344.7	434
1281	1961	15802.8	888.9
1500	1371	8720.3	701.2
6481	2781	14207.5	922.2
1029	2039	20383.1	1210.6
1475	1371	10903.8	915
5773	5696	2366.9	306.2
3729	1723	9208.3	931.6
1689	1201	22487.0	1171.4
1329	1313	2949.6	253.9
4189	5951	26769.8	1500.7
5787	1637	13903.9	1259.7
4356	1461	17341.7	965.4
1561	1735	11935.9	1033.2
2903	5625	9991.0	935.7
1411	1752	13064.8	1089.0
1461	4281	14231.2	1300.0
1265	3739	9163.1	807.8
1423	1529	10045.3	975
3699	1319	24151.0	1421.0
1147	5625	7418.7	714.4
5669	1006	24856.6	1534
2983	1229	20846.2	1368.4
1797	5696	19744.5	1309.5
1749	2795	14068.7	766.5
6369	1433	11699.1	863.7
3799	5965	2365.2	255
1461	1011	4104.9	391.5
5671	1269	13150.3	1157.9
1087	3689	11602	1006.4
5613	1433	22043.4	1223.4
1529	1935	21022.8	1304.6
1093	5625	21012.8	1130.8
5951	3821	11241.4	1003.5
1627	2917	21847.1	1424.6
1011	3799	23847.9	1269.7
1429	4339	11282.9	943.5
3782	5651	23751.1	1658.9
1513	1453	10090.5	790.0
6407	1269	5442	431
4356	1801	32788.1	1410.2
3739	1371	7553.4	743.7
1933	2927	9858.2	932.7
4349	1770	33632.9	1692.1
3689	3805	3698.8	366.5
1531	1361	8174.9	694.2
1561	2141	28933.8	1355.4
2975	2969	266.2	39.7
1615	1169	8321.6	708.9
2881	1749	15596.5	732.6
1935	6449	7087.3	589.8
5787	1743	16345.4	1617.8
1967	6445	3892.7	356.7
2031	3769	7194.1	708.0
1329	1169	2063.6	199.8
2115	1885	7652.7	688.1
1948	1155	19631	1051.1
4281	1401	7474.7	658.5
5787	5671	9163.3	660.1
1931	1723	14009.5	1276.6
1271	6369	10498	970.6
6371	3024	22862.1	1385.2
6477	5639	21050.4	1350.2
1133	3359	29045.7	1307.7
1135	1329	5128.6	514
2781	2927	4943.8	433.4
1375	1382	876.0	128.1
6481	5819	14931.4	1453.6
1271	1457	3361.2	352.7
1721	1400	3574.1	403.0
6481	3745	4155.1	427.1
6407	1721	8589	683.7
1256	6025	13319.9	1169.4
1317	1721	1415.2	146.8
1677	3805	32445.9	1436.6
1711	3689	16862.5	1542.4
1087	2881	22569.8	1056.3
1565	2927	21539.9	1077.6
6025	1657	9123.5	919.9
1645	3805	23901.5	1222.4
6445	6427	7193.6	510.7
1011	5577	11074.3	1059.9
2031	1752	10675.6	901.4
1615	1371	6515.2	489.2
6407	6449	2935.3	280.6
1775	1375	13565.8	1107.3
4339	2969	14484.1	1183.2
6371	1011	10107.7	1033
1967	6025	22085.5	1276.7
1633	5553	13223	1194.1
1565	1625	8302.7	791.0
4145	1264	23631.9	1269.2
1319	2969	20424.2	955.3
5639	1591	23562.3	1383.1
1515	6413	13011.1	1112.4
1767	2115	36225.9	1653.9
1721	3743	10660.9	935.9
2935	1400	22299.9	1395.8
3381	2941	29579.2	1361.6
5694	2141	29360.9	1654.3
6467	1461	6898	613.8
1400	6477	11218.0	910.9
5729	3693	17981.2	1560.4
1513	2085	26014.1	1416.2
1256	5701	6555.1	716.6
3007	5823	2132	179.8
5613	2795	7516.1	768.2
4281	4349	23179.0	1686.0
5787	1951	23128.4	1387.7
1933	1271	11706.1	1137.6
1453	2029	14662.6	1216.4
5737	1743	31877.2	1843
5535	4356	21488.4	1272.3
5773	1147	5989.7	544.6
3375	1500	6968.4	633.5
3815	1557	21354.7	1210
6481	1721	8659.5	869.7
2055	1611	10542.1	997.6
6407	1775	19288.6	1066.8
6407	3813	7730.4	688.2
3699	1140	19918.3	1364.3
1591	3679	13453	1271.4
1155	1752	8283.5	789.2
3677	5809	28025.4	2084.0
5647	3055	26196.7	1798.3
5809	5651	2974.7	263.7
2881	1049	20426.8	1068.3
1085	1363	4212.8	449.5
5639	1531	8279.5	761
1585	2859	22389.8	1602.2
1451	4549	18306.3	923.3
3757	2085	16489.5	1341.1
1501	2859	17818.8	919.8
6445	1361	11408.7	556.3
6375	5733	13721.7	1262.8
5639	2969	19687.8	1121.8
3729	1585	13373.4	1204.4
6025	5823	26572.6	1636.5
2037	2033	3232.5	330.5
1169	3739	11025.1	963.6
1687	2031	25561.6	1267.1
5809	1317	14598.7	1308.6
1687	5965	33294.8	1429.6
1442	3795	26912	1320.8
2881	6439	18185	930.3
1933	1723	14540.3	1364.7
1400	1113	5206.9	614.6
1453	1457	729.3	109.4
1927	4549	20953.2	1472.1
2825	4356	24324.1	1093.3
2965	1611	18595.5	979.7
2867	2976	7551.3	735
3693	1269	15370.3	1302.2
1093	5669	23961.1	1447.5
1927	3701	5521.3	579.5
2867	1085	22141.6	1050.7
1997	1113	15479.5	949.7
3651	1537	21960.0	1083.3
6371	1611	5679.6	633.5
3782	2798	17861.3	1243.6
2947	1281	13123.9	763.9
3739	5765	16088.4	1318.8
3017	1029	19165.2	1021.6
1343	1505	9095.2	918.5
5951	6427	22369.1	1386
3759	1135	17867.2	908.1
3024	6439	14168.3	980.6
1265	1615	9398.5	645.5
1093	3849	13956.8	1353.4
2037	1589	19298.4	1700.9
4189	1611	29921.6	1415.6
2935	1611	19039.0	1088.4
2925	1411	27043.4	1253.9
3745	1457	6645	604.2
2071	6467	11377.0	943.1
1749	3769	12548.8	1107.8
1567	5965	31914.4	1411.6
1256	2781	12767.9	792.4
3831	1147	27245.8	1560.9
1944	5601	18332.5	1445.2
1677	1001	13147.6	1027.5
6407	1567	16652.5	862.7
3677	1743	17050.8	1479.9
1400	1557	9508.4	949.5
1133	1461	6669.6	565.7
1687	3689	26834.3	1447.9
1927	6025	20705.5	1561.8
3805	5671	21992.1	1553.6
2999	1375	14428.9	906.6
5613	1155	9820.1	895.3
1049	1944	18925.6	1130.7
1326	1944	21771.9	1177.9
1969	1567	21918.3	1199.8
3829	1033	10148.6	896.4
6369	1459	9250.3	852.1
3714	2801	18091.1	1301.9
2141	1752	23721	1215.8
1319	1767	7512.5	575.2
1621	1361	5999.2	427.0
1400	2891	23660.3	1457.6
5599	5813	3112.9	297.5
1429	1645	5464.3	632.5
1093	3805	26330.8	1233.4
1749	1975	10406.9	821.6
1775	1752	19951.0	1132.1
5765	6437	13469.5	1108.9
5111	3795	31074.3	1268.7
1745	1501	5680.9	457.5
3782	3017	21709.8	1332.3
1363	6371	8183.9	839.9
5951	5553	35520.9	2082.5
1457	1557	9883.1	852.4
6437	1014	15776.8	1086
1295	1513	7042.8	756.3
5599	1411	34558	1967.6
6427	2115	22333.5	1255.5
2975	5809	15022.3	1269.6
6481	1969	12876.5	908.1
1591	3346	7971	535.5
5639	3657	25003	1530.6
1375	1515	7132.4	704.3
1264	1683	14135.8	978.3
1645	1229	7605.8	658.1
2941	5571	10719.0	898.8
1845	1239	22051.8	1321.1
5577	2969	13244.9	1139
3714	1014	17772.4	1621.6
1501	6445	15542.9	845.1
1411	2781	22027.4	1256.3
5612	2973	10403.0	944.1
1265	5645	3506.7	304.6
1493	5747	7807.7	680.9
6449	5809	15748.8	1359.9
4356	2859	26076.0	1257.5
1997	3677	13216.2	1000.3
1393	1573	5087.1	534.7
5765	4356	28298.5	1346.6
2031	1645	14470.2	1138.2
3701	1501	9887.1	949.5
5693	3677	24773.6	1794.0
5669	2027	21224.3	1691.9
5111	2891	26309.3	1342.3
2976	1363	12161.8	778.3
1085	3743	6979.2	550.7
3821	1797	26381.4	1226.1
1543	3730	23364.4	1190.4
6437	3693	8431.5	733.1
1743	1382	9785.0	797.4
5613	1271	7510	725.8
1814	1640	24523.5	1408.5
5999	1545	12875.8	1151.9
1657	1589	8955.7	784.9
2055	3805	4329.4	344.1
1615	1461	8595.8	597.5
3381	1133	23688.0	1043.7
5657	1948	18137.9	1382.2
1433	2903	23422.3	1145.6
4281	1181	10076.4	910.8
5599	3829	29394.5	2013
5809	3689	28588.4	1953.8
6449	2891	11270.5	963.5
5671	6427	17506.6	1196.0
2825	1443	19701.2	1038.4
1963	1699	16270.2	868
1944	5657	17841.6	1396.9
1451	2903	17494.0	868.3
1615	3017	20734.2	954.1
3055	1939	40764	1975
5763	6449	11795.3	963.5
1433	1033	4982.7	472.7
1611	5645	12830.4	977.8
1615	1749	8253.6	604.1
1363	1948	16084.6	848.1
3795	2109	4979.8	329.2
4356	1391	15857.0	982.0
1561	1625	8173.5	690.6
5773	1264	6485.2	686.5
4281	5671	32085.4	2228.4
1239	5813	33922.9	1943.3
2071	2881	14313.4	975.8
5763	5639	9319.5	896.5
6437	3795	10144.7	719.8
2141	1317	35263.3	1633.5
5612	1711	14757.1	1393.1
5711	3757	27473.1	1764.3
1927	1423	17031.7	1284.0
1155	2973	15846.3	875.5
2976	6369	8123.8	822.8
1585	2976	21861.1	1687.1
6369	1147	17959.2	1211.0
3375	5663	36233.0	2043.6
1501	2976	17293.7	993.2
1049	5671	22386.2	1536.1
2975	6445	2189.5	326.4
2973	2051	3860.0	403.9
2037	1862	1002.0	108.6
1543	5995	13650.9	1280.5
1393	5787	14762.5	1415.4
5951	2051	14163.3	975.4
1155	5747	8529	818.5
3024	5809	13651.0	1092.5
1615	1293	8458.5	745.7
5787	1423	18882.6	1442.6
2055	5615	17987.9	1381.2
5789	2999	7420.4	750.7
5633	1264	9178	940.7
2975	5733	10066.3	860.4
2999	5965	18202.5	1176
5612	2085	18782.8	1390.2
2971	6439	4566.6	393.7
1442	1293	5137.7	572.2
1373	2071	19777.6	1078.0
1797	1429	25163.1	1107.4
3344	5615	24255.9	1294
1515	3829	6572.5	707.1
2827	5615	5247.9	530.0
3767	2969	18560.0	1038.8
1451	1113	4958.3	357.8
2971	1271	14630.5	981.0
5729	1752	6006.1	569.9
2055	6453	8251.5	674.9
1423	1239	13196.5	719.2
1343	4356	18328.6	988.9
1657	1453	2872.9	267.4
2965	4549	7639.2	709.9
2798	1845	13178.7	902.5
2827	6453	14195.2	757.8
3759	1264	11306.4	872.3
1461	1229	9980.8	894.0
1265	1476	7863.8	684.5
5645	1867	15298	1231.5
2071	1587	27793.1	1826.5
5747	3657	15874.3	1274.0
1264	4549	17851	1071.6
1585	3849	21035.5	2070.9
2141	1611	29465.8	1396.6
2827	1637	19073.6	1282.8
1801	3743	25745.6	1250.2
5737	3757	30002.5	1727.5
1271	6449	11583.4	734.6
1459	6025	9074.3	912.8
1343	3714	28906.6	1617.7
1147	1029	8180.6	842.1
1271	1371	4617.1	436.8
1093	1867	14041.2	1022.6
2025	1363	13446.5	1024.4
5645	2965	6346.9	571.2
1455	6449	9794.6	560.3
4356	1767	32551.8	1517.2
1317	1567	7084.6	541.7
1633	1573	7886.8	851
5783	2827	6147.9	651.0
2115	1293	27891.7	1533.6
5999	2976	22051.5	1362.1
2971	1587	21310.0	1566.8
1531	1127	4363.2	442.3
1423	5565	23220.7	1290.4
5773	1565	10402.8	1026.7
3359	5785	28180.0	1781.0
2025	2085	7677.7	743.5
1615	5583	21475.4	1178.3
6025	6407	12438.9	905.7
3007	1271	14089.2	1182.1
2925	1537	20280	955.6
4189	1948	15718.9	894
1775	1645	9903.3	852.1
1944	2109	6740.9	497.1
5677	1711	19508.8	1727.6
4189	1147	30562.2	1509.9
2781	1801	14848.2	844.8
1948	1513	20919.4	1110.5
1505	2033	15505.6	1246.4
2825	3831	16398.3	1138.8
5613	1735	23961.1	1348.8
1873	1135	22045.8	1149.4
5625	1461	10574.1	976.9
1442	2798	21509.4	1278
1752	6005	13451.4	1148.9
5763	1029	12693.4	1050.8
6467	1391	8488.5	825.3
1011	1001	883.8	147.2
6477	6445	6327.9	614.8
5599	1001	15898.1	1418.1
1281	3693	14598.3	1224.8
1455	6005	10339.8	1018.5
1801	2969	16015	796.7
2973	6005	21545.1	1327.4
1264	1239	17839.4	1078.3
3739	1645	9725.1	886.0
6369	5733	13018.2	1157.0
6005	3743	11999.0	933.8
1382	2903	17873.7	994.1
3767	1391	16183.0	1451.2
3815	1239	8793.3	852.3
1967	1513	18519.2	1094.6
4145	5901	20823	1089.7
6025	1939	20426.8	1534.0
2037	5901	6308.2	450.5
6371	3701	3690.1	388.5
3749	5737	30285.2	1772.0
5711	2969	14362.7	1261.9
1093	1169	5380.6	541.7
2055	2029	3622.7	416.8
2925	1093	19055.1	961.8
3055	3359	47363.2	2147.6
1459	3375	16136.8	882.8
1382	5657	12984.5	1126.2
5535	1153	7050.4	673.7
6427	1085	7750.3	597.2
1513	5701	22942.5	1381.3
1201	1264	7050.2	667.3
2973	1743	18594.6	1119.5
3344	2029	17484.7	1270.6
6427	5645	6001.1	513.1
5773	2795	8457.6	849.3
6427	1561	15407.3	760.7
6371	3714	8544.6	854.6
4349	6407	16359.7	966.2
5625	2033	18065	1366.5
2941	5951	26425.8	1615.6
2999	5111	25223.8	1287.4
1767	3346	27616.3	1341.8
3749	1939	11801.8	1121.4
5999	3375	13311.7	856.8
5809	1411	29229.7	1967.9
1373	1347	5491.6	453.4
1265	1001	4834.1	426.9
1077	1939	12674.9	1076.2
1087	1621	4300.3	444.4
5789	4549	14257.8	977
1077	2917	17738	922.3
1049	2973	15295.6	1024.6
1400	1459	6280.6	678.9
1453	1239	16678.3	943.2
1343	1401	6528.9	669
5787	1944	15687.6	1212.2
1543	1382	17025.8	936.2
5711	1501	26967.8	1690.3
1927	3743	11803.9	1054.3
2825	5663	17135.3	1338.1
2983	2109	15229	1048.9
1645	5557	10221.0	926.7
1493	3699	19127.0	1114.4
3745	2891	19950	1300.9
5671	3759	24650.1	1503.5
1375	3699	11097.1	958.3
6369	1264	8897.2	905.2
1411	6453	10766.9	812.5
1265	1845	20113.9	1025.7
5625	1147	7160.9	659.8
2055	2815	14807.9	1064.4
3799	1867	5874.1	424.9
5995	5999	867.5	137.1
5669	5763	8188.2	856.9
1133	1014	7092.6	732.4
5783	2941	8616.8	912.4
1256	2935	13586.3	979.8
1711	2815	19361.0	1214.8
1133	1371	7753.6	661.7
1633	3699	14985.7	1433.4
1457	5625	11527.6	992.1
1749	1457	4477.8	356
3017	5733	12876.2	927.0
1801	1587	28223.8	1738.8
3759	5711	27054.7	1711.1
5783	5663	9928.1	849.9
5729	1621	13604.2	1225.5
6407	3701	9352.4	826.8
1317	3813	14373	1372.6
1997	1347	14968.2	789.0
3375	6467	15776.5	941.7
2971	3757	18329.9	1023.1
2976	2033	6055.5	677.9
2825	2827	1288.8	143.7
1561	1281	10188.7	633
1611	1845	15212.3	1125.7
3799	5612	19542.3	1371.5
6005	1969	25456.5	1418.0
2055	1033	13458.3	1140.9
1265	1393	7895.4	784.6
4145	1295	28330.8	1331.4
1169	3737	11424	1021.4
1317	3017	26571.5	1215.3
6371	2999	14977.4	1290.5
1239	1885	14555.4	1383.8
1961	1751	10977.2	708.6
4549	4281	37647.4	2028.9
1749	1476	13233.3	794.9
1375	1293	4286.8	379.9
6467	1948	14181.7	907.6
5613	3677	21751.7	1552.4
1361	3767	14075.4	1140.8
5583	1797	26811.4	1248.7
1845	1133	21299.8	1047.7
3689	1735	14364.0	1159.6
1640	1293	4122.5	400.7
4349	1801	32673.8	1446.0
3729	5729	13338.1	1151.8
1077	1640	4849.5	506.1
6449	5663	23114.8	1521.3
1531	1264	5789	596.9
6369	3795	8392.9	823.6
1011	5612	14115.9	1222.6
2031	1735	16833.5	1208.3
1295	6025	8131.3	833.6
3815	3693	2943.1	286.8
5633	4349	29099.8	1576.2
1611	1393	7856.8	587.6
5612	6413	14853.9	1270.0
5583	5763	4338.2	501
1627	5733	13655.5	1280.5
3381	1411	2777.8	183.9
5995	5111	14044.0	1244.0
1319	3749	12710.6	1118.6
2903	1455	18213.6	947.9
5809	3799	24370.4	1690.1
1721	3714	19979.8	1846.4
1529	6005	11091.2	1091.1
1442	2917	21816.2	1130.2
3795	1505	13767.2	1323.4
2825	1049	15231.5	928.7
1967	3729	18650.6	1095.7
1029	1347	5921.2	665.7
1457	1442	6480.2	674.5
6427	1401	9467.3	796.3
1451	2801	14483.7	770.9
5601	1147	7157.8	596.6
1317	4281	8677.5	774.7
1935	1699	10091.5	925.2
1749	1229	19339.9	892.3
5583	1029	11436.9	1085.4
5671	1711	25023.0	1794.6
1442	1711	5102.1	550.3
1077	3689	11337.7	1044.3
1264	3821	12979.9	1030.9
1543	1559	1684.3	197.2
1561	2039	24397.5	1051.3
1531	5809	12886.1	1162.8
1677	5601	14571.9	1249.4
1621	1711	10613.6	970.1
3815	5571	21380.6	1411.9
3344	1442	9381.1	650.9
1505	3757	4433.5	455.8
1745	2071	28215.5	1453.0
1265	1423	11225.7	737.2
3651	1256	12049.5	1053.7
5999	1319	8933.6	895.8
1927	1585	21035.6	1943.7
1752	3745	7893.5	723
3689	5765	17039.7	1454.9
3007	3825	23298.9	1443.2
1975	1567	23866.8	1349.5
1745	1640	6025.5	593.8
1923	1969	5732	564.8
1935	3714	7269.9	787.7
5671	1537	16256.1	1382.3
5951	4356	13698.8	1231.6
3007	3749	21895.1	1321.4
3375	2881	30065.3	1386.9
1948	4349	26853.3	1266.2
5601	3017	11287.7	1013.5
1373	1752	3076.6	290.1
3741	1513	4915.6	516.8
1401	2115	31906.0	1797.6
2795	5651	10760.3	1054.9
2025	1997	6370.1	640.8
2973	1363	11075.7	747.2
5647	1621	17511.6	1571.7
6375	1573	14785.3	1312.1
5787	1557	9812.9	845.4
4356	1093	13494.9	719.4
5773	2071	17377.2	1159.7
4281	1411	17043.5	1590.7
1411	1640	11004.1	1069.0
1239	6467	16034.3	964.8
1429	2815	18573.3	881.4
2881	1591	22649.4	1063.1
5577	1585	16257.9	1518.8
3699	1751	11242.6	988.2
1633	5951	31960.2	1909.6
1931	2781	12850.1	1005.9
1633	5785	13476.4	1199.2
5612	1429	23445.8	1351.9
6427	1033	5943.2	417.2
1927	1269	16448.4	1359.4
1127	1711	7290.2	694.7
3831	2795	17124.1	1234.7
1944	3739	16721.7	1166.5
1001	1935	12088.3	1131.9
5645	1969	17719	1120.1
1948	1615	18984.7	923.1
1007	1565	7896.7	730.3
6375	1951	5389	418.7
2115	1565	34936.9	1727.6
1767	2891	16773.3	1311.9
3701	1319	24447.9	1451
6445	3733	16693.6	851.9
2115	1011	27829.7	1488.2
1531	5633	7972.6	792
4281	3795	38987.1	1925.7
3381	3701	7712.0	733.1
1627	2965	19905	1372.7
1343	2935	16536.2	1038.2
3825	1611	4091.6	394.3
3677	1770	36021.7	2056.4
2025	1033	15179.4	1163.5
5535	5819	7539.8	800.1
5553	1699	15442.5	1281.7
2925	2781	6071.7	499.4
2827	2837	2010.9	212.6
1967	5729	14593.8	1134.7
3714	1531	29603.9	1839.5
2971	1501	17824.5	949.1
6025	1293	7552.1	780.5
1140	5111	12469.7	718.3
2941	1735	26513.1	1353.0
3741	2999	20075.9	1194.2
5765	5995	18358.0	1553.8
6005	3745	12479.3	979.2
5612	1113	12083.9	1128.5
1445	6477	9293.5	763.3
2055	1363	11842.5	993.1
1264	5696	6172.9	670.7
2798	1743	23118.6	1329.9
1775	1735	14316.1	1343.3
1375	4339	12831.7	1079.4
5783	5787	1118.4	189.0
2085	1948	7626.2	720.4
1461	1319	8153.3	682.5
5625	1014	15460.3	1337
1931	1557	21774.0	1208.5
3737	5563	27915.4	1817.7
2115	1113	29970.6	1618.1
3693	5763	17953.9	1590.4
1493	1014	5335.6	559.8
5669	3739	26469	1704.5
5599	6005	21620.1	2034.1
6025	2999	22455.3	1331.6
1029	1140	7847.4	858.3
3699	5785	17435.7	1520.9
1055	1752	7678.3	610.3
3757	4189	32113.2	1528.1
1645	1256	4435.6	553.3
1155	4349	26253.4	1326.5
1529	6371	20746.5	1277.6
1935	6369	3607.6	440.9
5553	1391	14170.6	1343.5
1264	1329	6068.4	569
6369	5571	15790.7	1455.9
1147	5765	7184.4	677.6
1801	1140	24433.6	1224.3
3767	1201	11152.5	1064.1
1453	1721	6149.1	598.6
2798	5729	12044.7	1053.9
1923	1961	6975.3	608.9
5785	5783	846.3	137.4
1752	1429	9540.8	864.2
1963	5813	18508.9	1468.5
1515	1261	10633.4	828.8
4339	1033	12289.3	1063.4
1531	2029	20211.7	1376.6
1493	2965	17148.4	865.4
1239	3825	5521.6	567.9
5783	1313	9639.2	908.1
3745	5651	14873.2	1293.3
4549	6413	17522.0	1269.4
2859	3677	19123.2	1353.2
1923	2815	14721.1	1063.4
2927	1261	13708.3	779.1
1271	2085	22431.6	1310.1
1461	5553	13308.0	1122.6
1281	1770	14033.0	997.7
2055	2141	9360.9	771.9
2941	5765	8260.3	778.4
5765	1961	12261.9	862.9
1271	1637	7743.4	703.2
1814	2935	9446.4	711.1
1975	1375	10941.2	876.3
1573	1931	18447.5	1468.7
1373	1513	8363.8	659.0
1627	1845	24826.9	1559
1585	1281	12336.6	1104.0
1775	5633	5108.9	395.1
3825	1400	10081.4	901.5
5783	1749	7348.0	690.3
1400	1293	4913.6	561.2
1326	1269	5988.7	501.7
1140	5999	12405.5	1244.6
1531	1565	4137.7	360.2
5995	1683	17297.0	1471.2
2795	3757	21731.3	1101.0
6437	2815	12035.3	827.6
5729	1271	4996.6	480.3
1264	2051	16104.4	984.1
1001	1443	2908.2	339.3
1657	1749	4577.5	307.8
1319	1529	2165.3	266.6
1155	1640	7215.2	643.1
1423	5819	23910.1	1506.1
1513	5951	16663.4	1577.3
5647	5651	1743.6	146
1529	6407	9622.9	723.8
1343	6467	8728.5	758.2
6445	1505	17361.4	927.5
1265	1939	21289.6	1228
1845	3733	11135.9	894.6
3729	1948	20289.6	1159.6
2947	1951	9955.8	682.6
1565	5111	8788.5	560.7
1085	6413	12112.2	956.4
1567	5785	10094.4	994.8
1585	1229	7498.5	670.1
1433	1640	6167.8	592.4
1591	1689	24280.4	1194.9
2781	6445	8725.4	777.7
1557	1135	3791.9	364.3
1689	3739	26366.8	1393.4
3701	3657	5943.5	662.5
5553	1948	24635.8	1346.8
3381	5787	30066.1	1577.5
2867	3024	3444.9	290.5
1401	5733	14635.7	1202.7
3759	1049	8313.6	682.9
5612	3749	23492.2	1423.6
5625	5645	4308.9	441.2
2927	1085	18150.1	934.2
5747	6467	8836.0	811.7
1029	5563	15270.8	1479.8
1055	5763	13567.9	1123.9
1944	1931	8236.4	677.3
1319	1085	6161.5	632.8
3757	1997	19393.8	1174.2
1529	2781	18692.2	999.5
1657	1424	11045.1	732.3
3767	1645	23824.0	1347.5
1264	5951	26163.2	1564.2
5645	3729	11414	965.3
2141	3689	12573	976.7
1093	1293	5517.6	578.5
1461	1256	5679.1	482.2
1093	3737	7287.3	614.1
1801	5733	17445.3	1190.5
1743	1181	5333.9	608.6
3745	4349	8826	819.6
1343	1268	2717.3	271
2085	1269	21761	1439.8
1621	6437	16894.6	1046.9
3737	2141	16126.7	1250.1
2825	1723	17532.2	1155.2
2922	2801	3508.8	264.3
3741	5901	11964.1	1188.6
4339	5639	28520.0	1818.9
1711	2965	20090.8	1305.3
1133	1093	8819.0	890.0
3749	1997	19748.9	1221.6
5599	3795	23199.6	1636.5
1797	1140	24060.3	1169.2
4349	2031	12934.5	1248.8
1445	4189	31825.2	1526.6
1087	4189	30852.9	1413
1997	1645	13028.6	822.5
2927	1689	22761.1	1165.6
1239	5565	30299.6	1597.3
2976	1543	19358.2	1036.5
2071	3657	15117.2	1336.6
2055	1476	22488.3	1426.6
2825	2109	12740.6	845.4
4189	1975	18855.1	1124.2
2795	1531	21564.1	1214.8
1077	5633	11477.1	1130.2
1814	1948	7244.8	528.9
1967	1201	15370.9	937.6
1319	1567	6110.1	483.9
1457	1637	7618.7	756.3
5694	1505	15808.9	1540.9
2999	5701	9452.3	987
3849	3759	8365.4	948.3
1687	2859	23027	1081.6
1295	2825	14862.1	844.3
5789	1329	11295.9	976
2925	2927	1236.2	157.7
1029	1529	6625.6	742.2
5951	1885	10653.3	739.9
1515	5615	22403.8	1353.7
1873	6467	8233.3	699.6
3745	3759	1906.8	186.5
6445	1293	12821.8	782.8
5111	1645	11807.8	688.1
1801	1505	26190.6	1292.8
3024	3689	24182.7	1509.0
1326	1476	7785.1	691.4
1373	3359	18692.6	954.1
5773	1689	16204.5	1177.1
2867	2085	15338.8	1096.5
1997	1969	1908.8	229.1
1621	1797	24631.6	1115.9
5669	1147	11724.3	994.4
5583	4356	29686.5	1506.5
3782	3825	5220.6	503.9
5783	1625	13654.8	1340.7
5663	5696	10092.8	846.7
1319	1867	27139.5	1267.7
1611	1127	17106.8	869.5
2927	1014	16645.9	1076.7
5999	1657	9659.2	975.8
1505	1424	2814.1	326.9
1373	1699	2889.9	309.7
2973	1770	22652.2	1358.6
3381	1181	15590.9	993.4
1401	1127	8285.7	846.7
1459	1711	6713.2	634.5
4349	1293	18571.5	1124.3
4145	2085	18962.8	1074.1
3741	2927	19436.8	1084.1
1573	3739	11036.4	1115.4
5747	2881	13103.0	863.4
1256	3813	10764.1	1010.7
2859	1459	13940.8	839.7
2922	1801	6822.8	491.9
1055	1153	8887.9	931.8
1001	5651	14109.9	1092.5
1557	3739	24720.6	1299.5
5694	3831	30612.5	1729.3
2795	5565	25007.1	1422.9
3825	1269	13866.6	1054.2
5671	5553	7839.6	662.3
6407	2795	14752.1	808.5
1873	1531	24144.5	1350.3
3831	1735	18179.9	1551.1
1677	2827	23316.4	1093.9
1239	5669	31985.7	1825.6
1933	1537	20242.0	1110.0
1423	1411	7348.6	679.6
3699	1393	14865.4	1230.1
5999	1085	5638.7	565.6
1261	1567	11055.8	765.9
1229	2837	25199	1199.4
1501	3024	21879.5	1011.2
5645	1433	15081.8	1073.2
5645	1559	10935.7	711.8
1681	3782	33478.8	1540.8
1455	3767	22888.3	1179.9
2115	1975	8689.7	806.9
5613	1049	12664.1	1155.5
1453	2965	14958.8	856.7
5951	3799	6170	615.5
1749	2027	10879.5	929.9
1087	1268	8143.3	789.3
2922	2976	9659.6	726.4
5765	2999	6875.0	705.1
1411	3813	8467.2	917.5
1429	4281	11732.6	1036.9
2947	2969	2828	224
3829	3701	4816.0	541.8
3805	1801	15719.5	854
1505	1269	12349.6	945.1
1561	1029	9929.1	854.7
1087	1735	4346.6	336.1
1475	3679	29479.4	1629.2
3693	1147	20846.6	1414.7
6437	3805	10927.5	790.3
5612	1155	10431.7	851.8
5785	2071	18122.8	1255.8
1093	1961	19437.8	904.7
1752	1011	6471.4	499.6
3689	5563	27157.1	1939.8
6481	1561	19753.3	1037.6
3651	2935	20927.2	1295.2
2903	2109	18653.8	1126.6
1453	5733	10157.0	811.0
2947	6369	10169.3	806.3
2071	1699	20702.8	1078.7
4549	5999	28866.4	1535.9
3344	1269	13887.1	898.1
1375	2999	14427.3	910.1
5951	1587	24617.6	2156.1
1087	2017	23065.3	1065.8
1963	2947	8325.5	628.5
1615	2033	13563.3	1047.2
2115	1459	26502.3	1406.9
6477	2039	8339.2	740.2
1401	3729	9415.8	831.3
3359	1363	19361.1	997.7
1445	3346	9407.1	664
1505	5615	22718.4	1341.0
3689	1770	27423.1	1761.0
1001	2891	18265.9	1173.5
1475	3795	26533.3	1253.8
2903	5819	8668.0	827.7
5729	5999	16261	1538.2
2971	1699	14219.6	819.0
3767	1951	6544.4	512.1
1531	1239	21099.7	1299.5
5773	1645	9250.5	892.5
1271	5809	10112.2	939.9
5633	3729	16267.4	1403.2
4145	1961	13420.1	708.8
1967	1625	17382.9	1276.7
5671	3346	26763.1	1565.7
3689	5111	26980.4	1519.1
1001	1565	9061.8	860.4
2798	1505	22190.9	1312.1
5601	2859	9152	814.9
6427	2859	11541.9	685.6
1400	5601	17125.6	1641.5
1461	1585	10694.2	1031.0
1326	3017	21569.1	1180
2881	1515	23987.9	1206.7
1442	5563	16708.2	1586
5535	1567	12904.8	866.7
5657	1885	22165	1555.6
1169	5535	10270.7	860
2827	1201	15562.1	868.6
6477	1997	8951.3	829.7
5657	2781	8503.6	765.3
5625	1317	12751.6	1148.4
3795	1476	26693.8	1381.0
3741	1329	12004.9	1058.1
3344	1363	9793.4	569.5
6437	5645	14036.9	972.8
3699	5999	16447.9	1364.2
5765	1743	24049.6	1338.0
1935	6371	3378.2	444.8
6437	1801	17113.9	836.7
1256	6427	2934.7	317.5
3739	1565	25039.3	1348.4
2922	3743	21051.6	999.8
1767	1347	10235.1	632.5
1361	1011	3149.3	315.3
1329	1961	21681.9	1137.4
3714	1545	31321.4	1726.4
1461	5563	14182.4	1227.0
1326	1363	6729.9	506.2
1557	1537	2062.9	185.9
3737	1752	9955.3	987.6
2965	2141	17032.2	1164.5
1567	4339	27747.7	1644.3
1343	5612	12559.7	1037.3
3749	5625	22899.7	1317.7
3825	3651	1811.0	209.7
1411	1459	12822.3	1001.9
5711	1033	16107.0	1411.8
1001	1113	3439.3	430.1
1055	6369	10544.5	803.0
1645	5633	8058.3	765.7
3749	6407	9799.5	754.3
2055	3677	5170.3	485.7
1752	3782	15047.9	1200.3
1445	5819	24208.2	1572.9
5657	1689	12009.1	1005.6
5951	3737	11876.5	1041.9
3017	1591	21765.6	1053.6
2085	1135	23170.1	1356.9
1133	3805	24165.9	1071.0
1689	1007	10600.7	840.4
1683	1401	12787.1	963.2
6025	5733	17328.9	1488.1
1140	1295	3740.2	353.9
3381	5763	28073.1	1441.9
2935	1113	18991.2	1187.8
5645	3693	16060	1376.8
1633	1751	9455.2	776.9
2947	1261	13387.9	737.8
3007	2085	17185.7	1288
5613	1401	15221.4	1429.1
1743	5601	18796.4	1835.3
3693	3782	1385.1	137.3
3745	1455	6273.1	544
1453	1127	7423.0	659.3
1689	3745	23646.0	1269.7
1140	5701	6477.8	572.5
3757	1621	3038.2	307.1
3693	1181	15307.9	1357.7
3714	3024	23626.4	1592.1
1969	1033	14672.5	957.9
3805	1513	12881.4	1266.7
5577	3745	15131.4	1363
1055	6437	16611.8	960.5
3651	1611	2985.3	345.5
1711	6369	12799.9	1251.3
1967	2891	12941.1	1087.3
6477	5783	11664	1152.4
3849	1147	29778.5	1777.1
1001	1625	2998.8	387.4
1445	5729	12394.5	1147.5
1256	1457	4354.6	535
3007	1699	17445.8	1078.2
2085	1443	27191.1	1554.6
1557	5711	11316.2	968.1
1752	2973	10329.3	715.3
1845	1545	25262.7	1174.8
1567	3346	26213.9	1250.6
1433	3813	11593.8	1021.3
1049	4281	9991.8	903.4
5599	2033	22529	1831.3
6481	1443	10157.9	727.5
1975	2141	7898.8	657.0
1585	2039	26632.3	1774.0
2115	2837	21218.7	1337.7
1711	2927	18870.4	1268.1
1133	1515	10225.4	1083.3
1557	1401	8621.2	816.8
1567	1147	6253	537.5
3699	3805	4570.6	459.1
1055	4356	13014.3	667.3
1969	1749	10809	727.7
3651	1721	10750.9	980.1
1923	5557	26021	1766.6
1683	1443	14867.2	1157.1
1683	5565	7508.4	563
1393	1239	15577.6	894.3
1361	6477	3738.6	414.8
1711	1573	9387.5	952.6
1400	2837	20799.5	1196.4
1429	1587	7665.4	689.4
3821	1181	10634.7	914.2
1923	3693	3583.5	334.3
1087	1033	2816	283
1721	2969	16307.8	1093.5
3782	3024	22366.3	1359.2
1801	1001	21661.6	1111.8
3805	1143	25575	1316.4
1967	1451	12549.6	803.9
4281	1711	8195.2	717.6
1423	1313	7912.7	799.9
1295	1459	2700.9	262.0
5599	1461	13824	1222.4
1573	2109	30120.2	1718.1
6481	1135	15102.9	889.7
1029	1055	1262.3	177.7
1055	1767	13485.2	1146.9
1743	5785	18010.3	1444.7
1927	5639	25934.0	1758.7
1513	1948	21236.6	1118.5
1591	4349	6656.5	563.3
1423	2859	18460.3	965.7
1923	1313	20677.9	1328.8
1501	6371	7784.4	787.9
2085	5729	19453.7	1502.6
3737	1513	5764.3	661.5
5553	3055	22195.6	1633.8
3739	3767	7935.6	772.0
2922	5669	9461.2	802.8
1055	5565	13079.5	1214.6
2031	1591	13702.0	1054.7
1711	1113	2668.7	261.9
6371	2029	8187.3	768.5
3795	5787	21200.1	1431.9
5625	6025	26328.8	1501.9
5995	3799	31204.1	1682.6
5563	1770	7317.0	670.0
2975	2029	7136.7	849.9
3741	1442	7902.5	666.6
3359	5111	37606.2	1626.9
1561	1055	10743.7	939.9
1093	2999	17929	993.3
1127	2999	16496.4	939.1
5965	4189	23832.8	1265.7
3007	1500	22765.8	1389.6
1433	2973	17705.4	982.4
1229	3767	34502.6	1538.2
2903	1055	23532.4	1166.9
1271	1429	12174.8	863.2
1500	1591	1516.5	203.0
3795	1361	21089.4	1009.1
2031	5565	23298.5	1510.3
1745	3737	11415.7	915.9
1935	4339	6272.1	713.7
1689	2965	23554.8	1138.3
3055	1637	15773.8	1237.5
1749	6413	9956.5	682.5
1767	1268	12956.6	872.2
3825	1363	9773.0	725.6
1745	5577	16055.1	1558.1
1373	3689	11411.0	993.6
1961	2031	6719.6	577.9
1029	6445	13861.1	975.6
3375	1451	15738.6	883.5
1621	1567	23313.4	1184.2
2976	1001	14223.9	951.8
1423	1573	5656.5	555.6
6467	5787	13657.9	1197.9
2935	4281	33634.9	1957.5
4339	1640	15017.9	1343.6
3825	5733	17362.2	1393.1
1531	3799	26325.9	1323.6
5711	3831	25671.0	1933.9
2141	5965	6359.3	455.5
1567	1006	11742	1126.9
3831	2903	22247.0	1438.8
3375	5729	22439.6	1458.5
1591	2827	17690.2	916.3
1500	1147	20424.2	1149.9
4189	2969	22183.4	1107.4
2827	5601	9843.2	895.6
4339	5733	20163.6	1673.6
1475	1147	4035.1	330.9
1711	2859	19095.1	1279.4
5763	1975	16525.9	1246.4
1433	1683	25938.8	1248.7
1055	3024	22017.8	1020.8
1264	5819	13081.7	1128.9
3825	1951	9574.5	826.0
1411	3359	9394.5	600.4
1453	1500	9322.7	898.0
2947	1319	21616.3	1044.1
1505	6025	6504.8	604.4
5951	1442	19471.8	1694.5
1627	1014	2184.7	329.6
1873	1261	20039.1	1127.2
3831	1453	23435.3	1428.1
1265	1085	6312	572.5
3375	2031	21057.6	1338.0
1049	1271	5424.6	589.8
1400	3657	9795.5	832.0
2881	2947	8725.1	519.9
1007	2903	20895.8	1152.1
2999	4339	24037.1	1580.7
5765	5671	10030.8	895.3
5612	1317	13366.3	1259.8
1927	1029	14615.0	1325.2
1261	1801	20850.3	980.8
1317	1948	25564.6	1164.1
2999	1453	14795.1	976.3
6375	2031	6848.8	564.2
3344	1055	8475.2	538.4
1645	1329	3620.9	328.4
6369	6477	4241.7	472.3
1501	3743	5033.4	473.1
5694	1001	11335.8	1092.8
5613	2947	5625.9	518.1
1845	3017	16911	1013.6
3381	3813	9026.4	860.1
6467	1885	7135.2	555.4
2025	1433	15960.0	1245.5
1565	5819	13905.6	1195.2
6371	1401	12396.9	1187.6
5553	1587	16170.2	1442.0
3739	1147	20736.9	1205.5
2827	2917	7538.3	562.2
2927	6371	17832.4	1147.5
1049	1587	5924.6	555.9
2025	1014	14515.5	1395.0
1326	2029	15643.7	1484.8
5645	5819	9732.7	767.5
3745	3346	9759.9	703.3
1531	1457	6776.1	616.7
1400	2976	20157.8	1253.5
5612	1001	14082.3	1218.2
1681	1935	25887.2	1353.1
1948	2976	6595.9	656.3
1515	1329	8209.8	896.8
1775	1591	26438.0	1397.6
4339	2941	28554.3	1672.7
5577	1969	23387.6	1327.5
1814	2033	13431.4	1078.4
1975	2781	13505.4	972.8
2976	3714	14541.7	1408.9
1500	6371	7892.2	859.7
5535	1969	13946.6	1057.1
5951	5612	24771.6	1736.5
1455	1501	6825.2	634.7
5583	1455	9477.4	848.2
1087	4339	10761.6	916.4
5625	1411	30094.1	1502.8
1500	1862	16207.9	1220.0
5663	6369	28808.4	1872.3
1055	1640	4127.5	425.0
5765	1637	13844.2	1169.4
1573	1735	3798.3	392.5
5789	5651	2475.2	238.8
1513	1801	25260.4	1193.4
1264	1153	6227.3	702.2
1001	2109	21661.1	1153.5
5763	3769	22765.1	1607.5
1645	2781	15514.6	830.7
1801	1476	25842.3	1293.5
3767	1313	26390.4	1403.0
1363	1591	7601.5	536.3
1133	6413	14410.4	762.3
3699	2815	15385.2	1191.6
1411	1261	13277.4	1024.9
5773	5563	6745.3	613
1001	1271	5570.3	537.9
1319	1797	28293.5	1128.6
3849	1745	17927.7	1619.3
1845	5612	17148.4	1246.9
1513	5747	14428.2	1155.4
5639	1751	12171.5	1022.3
5657	1591	20305.9	1629.4
3017	2029	18875.0	1319.7
4281	1264	14550.1	1312.2
1801	5819	14995.9	1208.3
3737	3739	565.3	86.1
1445	1537	9921.2	890
5785	5663	9818.8	796.7
5819	5999	28841.1	1868.9
6025	5571	16082.9	1539.4
2941	6005	28953.1	1568.5
1640	3689	15915.9	1452.4
1011	1391	2826.5	326.8
1271	1557	11075.8	788.1
5645	3795	23374.7	1299.1
4145	1391	31807.9	1588.4
1087	1567	11806.9	1127.8
5693	1735	14968.8	1437.8
1329	3829	13809.9	1267.5
1127	6427	11419.2	645.7
4189	3701	26933.5	1539.1
3017	2071	17643.0	1042.0
1657	3759	10547.6	736.5
1515	1721	6934.2	765.1
1077	5669	21246.8	1397.5
6371	1391	11828.3	1123.7
1975	5701	18740.9	1470.6
1573	5765	26754.7	1640.1
5663	4356	36495.9	2002.0
5647	5763	5217.6	526
6005	1411	14673.6	900.3
6437	5657	23183.2	1490.7
6413	6439	2445.5	240.6
1455	3730	7140.3	622.9
1640	2085	25610.5	1576.4
2935	1319	24206.4	1305.9
1239	1363	14522.7	800.3
1515	5951	16513.2	1537.8
3381	1723	16676.4	1098.9
1645	1637	5450.4	505.4
1382	1557	17598.7	978.0
2975	1055	16323.7	942.8
1363	1455	1785.9	156.0
1633	3657	10194.4	994
3745	6449	8017.8	744.5
1531	2917	21255.6	1143.3
1001	3346	9680.9	679.7
2999	1723	18811.6	1319.3
3815	6005	15222.3	1253.8
3782	5711	26304.8	1945.2
6413	3745	7662.4	740.7
1169	4549	22630.8	1288.1
3829	1269	14527.3	1167.7
2867	1501	21745.8	1000.6
1055	5651	15415.6	1230.4
1677	5711	13718.8	1158.5
2903	3831	22311.5	1420.0
6371	2891	17540.4	1469.2
5747	1411	22735.5	1401.9
3651	5639	24612.2	1489.6
1640	5809	15618.2	1406.3
2975	1347	14484.9	847.3
1687	3017	26431.1	1146.1
6445	1589	18990.4	1358.5
2781	1424	19615.5	953.6
1133	2827	15036.4	728.3
1633	2033	15575.2	1469.5
5747	1537	11399.8	772.7
1845	3730	10499.8	837.8
6467	3693	7099.2	652.9
1011	1767	11576.3	938.8
5677	1637	20150.9	1785.2
3795	2031	7276.8	519.9
1633	1640	792.6	88.4
1961	1451	12320.6	748.7
3344	3701	11263.1	1043
2859	1723	18279.1	1227.7
5633	1735	13989.5	1396.4
1621	1093	4054.5	424.1
3739	1268	10165.6	946.7
3017	5615	12475.4	898.5
5787	2115	23535.9	1743.5
5669	1723	24845.3	1778.8
1343	2825	14270.1	784.9
3737	1113	12654.8	1098.5
1963	2903	14531.7	954.1
1375	5645	6668.0	560.5
1529	2827	17662.3	972.5
1743	1001	4879.4	580.7
1743	6445	17932.1	1059.0
1621	1201	2059.7	238.8
1814	6369	20986.5	1197.4
1453	3679	24938.9	1486.1
2976	1411	25361.8	1264.8
2071	3769	9225.9	736.4
3821	2017	12185.2	1026.2
1687	6449	19353.6	817.1
1433	5995	4332.7	420.1
1155	1261	6130.8	563.4
5965	5657	25937	1744.9
5999	1845	20195.4	1465.0
4145	1153	28708.3	1385.9
1319	3743	12873.5	1134.6
2903	1505	24665.7	1292.3
1133	2027	16923.5	1008.2
5657	3805	24265.8	1643.3
2085	1515	26282.6	1583.3
5765	1770	13017.5	1200.3
1049	3743	9769.2	850.2
5612	5645	4923.7	552.6
1133	1561	7022.6	422.4
1845	2039	940.7	124.1
3741	5651	16439.2	1442.6
1127	5671	14323.1	1075.7
5553	1140	5992.7	531.5
1557	1143	4715.6	409.3
1433	1261	10486.9	724.5
1801	1393	27985.6	1346.9
6445	5747	13596.2	882.1
1442	1637	4126.2	423
1459	1317	5322.5	501.2
1797	2109	12865.3	696.4
5677	1867	18530.4	1439.9
1093	2801	19115.3	945.5
2927	1229	25219.4	1195.3
1801	1006	24586.9	1136.3
1565	3689	25571.9	1455.2
5763	5995	19168.7	1688.8
2925	1264	13216.8	876.9
6481	5553	21554.1	1395.6
1611	1271	10096.7	785.3
1239	1557	29878.9	1393.4
5612	1931	17546.4	1397.9
2947	3693	12928.1	1013
1627	6407	10199.1	908.2
1401	1239	15378.3	986.9
4339	3743	5843.0	592.9
1801	1411	32799.4	1424.8
1687	1375	15181.9	946.7
5645	1443	11246.8	1071
2071	1451	19067.5	1038.8
1513	3679	14660.8	1456.1
1256	3701	12386.2	1149.3
1029	1997	16484.4	1190.5
2922	1689	25051.0	1152.2
1997	5819	13829.4	1211.5
2935	1140	19973.7	1249.2
6427	1029	6532.2	485.5
1935	2029	3502.9	506.5
3831	4281	25727.2	2337.1
2947	1264	11668.3	769.5
2941	3375	29672.6	1361.7
3825	1093	7878.2	621.9
1683	5633	8432.9	646.4
5645	1615	12903.7	950
4339	3375	5320.2	500.5
1797	2801	9285.5	668.4
4356	1423	14044.1	732.8
1931	5763	15461.4	1317.1
1393	5553	14982.2	1426.8
5711	1640	16690.8	1477.9
1944	5951	14103.8	935.6
1500	5787	24985.4	1511.8
6481	5783	11426.8	1116.7
1140	4549	23151.6	1202.6
1393	2798	23472.4	1366.4
6437	1505	18313.2	1036.8
2925	3677	14885.1	1061.1
4349	3825	5330.1	536.3
5612	1615	21442.5	1243.8
6413	1591	15666.6	962.4
1657	1361	3823.2	315.4
1201	1767	22289.5	1186.1
2975	1264	10263.4	851.5
6369	1371	7457.7	699.3
6375	1935	2981.2	381.6
3759	1948	21336.8	1070.2
1948	1537	21233.2	953.8
1007	1767	11085.9	886.1
4549	5563	10324.2	905.6
1375	2051	17689.6	927.2
1775	6437	22695.7	1240.6
5535	1867	16806.5	1206.9
3693	6005	17009.7	1379.3
5535	5951	25308.1	1652.2
5599	1948	17854.5	1445.9
1845	2927	10206.9	680.6
1135	1975	18626.4	1029.7
1011	3729	6418.9	675.4
1411	3701	7404.8	849.3
5737	1424	30102.1	1678.8
5553	1689	8723.4	738.3
1423	3346	9109.1	597.2
2999	1329	19427.2	1287.7
4281	5571	22614.5	1555.3
3714	1329	21157.1	1945.6
5669	2115	24049.7	1845.6
1963	1459	15398.3	898.4
5645	5601	6890.8	625.6
3689	3739	5668.2	570.0
2941	1565	27834.7	1433.5
3699	1885	7182.9	707.2
6005	3831	22477.6	1765.9
2025	2825	12459.3	1088.6
1135	2141	24278.4	1236
1681	1589	12775.1	976.4
2798	1557	24099.1	1332.4
1169	3657	10764	953.7
1611	1944	20117.6	1040.7
3799	5563	25128.7	1767.9
1681	3831	32874	1564.2
5693	5615	3751.9	451.1
3737	4349	7889.4	800.2
5577	5651	1434.9	165.9
1543	5583	11059.1	753.8
1140	1735	10466.4	1066.6
1745	2827	21038.8	1128.0
5625	1113	11469.2	1017.1
1969	5535	13863.2	1073
6025	2941	27004.2	1427.1
3745	2837	17089.3	1039.7
6477	3737	5135.7	577.9
1271	1147	5008.9	504
5965	5819	23219.4	1656.1
2867	5813	11076	878.8
1500	3699	10125.0	1031.0
3737	1281	11904.5	1112.5
5553	1317	11560.9	1025.4
1264	1515	10208.6	999.3
2999	1264	13208.9	986
1640	1442	4434.8	505.3
2903	6437	16781.9	1161.4
1645	2947	13900.8	736.1
1933	1401	14098.3	1340.5
5693	6467	10950.7	1057.6
1326	1543	5777.4	472.3
5995	1153	13150.4	1385.8
3729	2935	18845.3	1227.9
1543	1931	21371.7	1047.9
3024	1939	18819.5	1216.9
1657	1735	7862.4	813.2
1689	5737	19132.0	1655.0
1873	3813	5886.3	596.7
2983	2965	2977.3	282.9
3651	1347	12978.7	997.5
1933	5763	15992.2	1405.2
1565	1567	347.2	36.5
1927	1944	8244.1	789.4
1505	1745	6106.9	567.8
2973	1451	10974.3	760.0
5657	1997	16491.2	1282.7
3017	1867	16308.2	1024.5
1229	3730	14864.9	1281.2
6477	1885	7963.9	679.7
5785	5813	4885.7	451.9
2055	2071	6371.0	559.4
2859	1264	12676.4	894.4
6467	1423	8950.7	590.3
1055	1862	14629.7	1047.8
1591	2109	24670.8	1230.6
1501	4349	8065.2	694.5
5677	5729	8835	776.5
1573	2033	19977.0	1629.7
3737	1743	9906.3	842
1256	5535	4364.9	468.5
1261	5553	11141.6	966.6
1801	5615	17044.5	1162
5783	1711	13226.5	1213.8
1745	5612	25691.6	1535.4
1363	1997	13743.8	910.5
5729	1014	11988.3	1111.7
4189	3739	27592.9	1596.9
2935	5747	7081.6	663.5
3651	1625	9487.2	909.0
3701	5999	16277.8	1349.7
2085	6437	9610.3	925.9
1969	1501	18078.4	1001.6
1135	5557	7265.1	663.8
1001	1513	3867.3	437.1
1944	1433	21008.5	1057.9
4339	1423	11228.9	915.8
1493	3359	23620.7	1345.3
1400	5645	11070.7	1065.8
5677	4349	31287	1772.9
1505	1181	6826.0	709.6
2973	2031	8321.7	823.6
1256	1797	18730.3	945.3
1029	3805	24953.2	1389.2
1923	2917	16115.2	1222
1745	1683	16034.9	1307.5
1529	4356	21369.5	1259.2
1135	6371	18266.8	1072.9
2037	1975	1694.2	177.7
1627	1683	11692.8	936.4
1931	1014	12367.6	1134.5
1011	1093	3639.9	389.4
1319	4356	19010.5	1267.3
1429	5733	14880.1	1141.2
6427	3743	7493.2	705.9
5663	1140	11274.3	906.6
1767	1264	13466.6	968.4
1087	1845	15404.9	1095.2
1429	2837	18424.1	962.3
5669	3359	36066.4	1934.6
1615	3799	11555.9	1111.8
1591	1201	2407.6	287.9
5633	2827	10666.9	1013.4
2941	3017	3885.6	357.2
6427	5737	22425.6	1376.2
1411	1951	12229.2	1136.0
1445	5711	20305.2	1668.3
3829	1931	9360.2	944.5
2867	1143	21202.7	1079.3
1055	5813	18558.3	1502.1
3815	1640	13256	1244.2
1743	1615	6915.6	543.1
1455	1559	11492.8	780.7
1201	1948	18502	1004.2
2999	2827	2568.2	335.6
2795	1001	18124.8	989.4
1967	5733	13810.4	1090.5
1155	2891	13190.6	1021.4
2085	1587	28670.5	2029.1
5583	2859	8883.3	865.1
1621	1615	909.8	126.2
1007	1640	2141.8	215.8
2927	5763	7887.6	747.3
5694	1939	27675.3	1592.9
1433	3733	7508.7	569.4
1611	1261	9269.1	676.7
1749	1391	8649.6	745.3
1295	1135	2960.6	315.1
6407	5639	16508.2	1034.8
3821	5901	10111.3	967.9
1515	5669	25404.3	1654.5
1931	3679	8158.5	867.0
1621	2141	27022.4	1480.2
1400	1615	7390.5	589.5
1133	1147	1817.0	171.9
3759	6467	4931.6	516.4
2965	1093	19653.3	1007.5
1401	5615	16402.5	1422.6
1011	2935	16796.6	1081.7
1264	1127	5171.8	580.4
4349	1573	11066.5	1134.6
1615	6407	7728.2	562.5
1969	1573	23830.6	1520.7
2825	5563	12841.9	1024.7
1029	5669	22587.1	1591.8
1997	1443	18494.1	981.4
5645	1545	10115.8	644.3
2141	4339	15593.7	1262.6
5669	1645	21524.3	1474.8
1326	3693	16351.1	1466.4
1429	1699	6962.1	426.6
2976	1745	21198.5	1227.3
5747	1689	15108.9	1048.8
6369	1948	14520.7	997.6
1611	1557	21933.2	1070.2
3741	2798	22292.4	1321
1501	1689	23804.7	1130.1
1721	2825	16767.0	1048.0
3799	2795	15389	1018
1969	2927	4731.9	495.7
3381	1775	32325.4	1539.8
1093	5563	24919.8	1472.1
2999	5663	16952.2	1361.7
4281	1567	15672.0	1145.0
3849	3733	9043.1	1022.2
1375	1545	11782.5	790.9
1529	5657	12199.4	1077.4
3782	6453	9374.8	884.2
1513	3767	12042.5	1209.6
1029	1455	4656.1	499.0
1087	5901	27112.1	1310
6371	3813	2068.1	245.3
1423	5633	21981.4	1252.5
1961	6449	6538.2	433.1
1423	1557	22800	1086.5
1264	1382	3921.1	460.2
1401	2859	18441.8	1222.5
1801	1455	19762.9	976.7
1329	1770	7576.2	662.3
1657	2031	13833.7	1053.6
3737	1433	8499.1	709
2115	5951	9464.3	802
2922	5557	16878.4	1293.3
1261	2999	14556.3	915.4
1645	4189	28152.2	1377.6
3767	3745	9990.6	958.5
1411	1264	14259.7	1177.5
5677	5577	7929	721.8
1529	1443	8141.7	824
2976	1181	15841.3	1120.6
5577	1433	24620.6	1454.4
4189	1585	34922.4	2128
3757	3767	7713.3	749.3
1801	6369	18677.5	1063.7
6449	1543	15454.4	772.8
3689	5737	24462.1	2073.0
1457	1055	5246.8	536.0
1401	1453	7084.7	710.5
2031	2781	14589.3	1054.9
5599	2969	13891.9	1235.5
5645	1033	8010.1	697
3741	5633	23182.6	1382.2
1513	4339	8887.8	918.9
2983	1961	10775.9	813.1
2825	1529	17981.9	1061.4
1256	3759	11337.3	939.4
1375	2017	19288.4	969.7
1997	5729	13009.7	996.0
1677	1975	26760.2	1355.8
1001	1329	4063.1	429.8
1615	2947	16141.9	753.7
1127	5965	26349.8	1188.3
1683	2027	25168.6	1343.5
5577	1801	27722	1390.8
6407	4281	16942.8	1423.3
1442	1935	14876.2	1219.2
3729	1401	9475.9	843.6
4549	1751	17428.7	937.6
4356	1313	19850.6	1131.9
1873	1457	19457.2	1119.7
3831	1561	30225.9	1576.2
1451	1767	13816.1	940.5
1382	3657	9640.3	835.5
1967	3831	9274.4	787.4
1657	3730	7992.4	682.4
2965	3831	18283.8	1239.5
5645	2071	21913.7	1287.4
1433	4281	11174.8	974.8
1611	2973	16487.6	934.6
1743	1948	22896.3	1211.5
1093	5999	6014.3	489.7
1975	6371	7470.9	620.7
5647	6467	13968.9	1276.2
5763	2801	9791.0	801.6
1475	1885	25215.2	1236.6
1261	1621	8123.2	740.5
1135	1543	6590.9	443.9
2903	1587	26674.4	1710.0
5599	2141	23948.6	1832.5
1265	1862	19242.5	1065.3
2071	1201	21888.8	1172.5
6407	6427	891.4	78.2
5633	1565	4475.5	447
5657	1011	14532.7	1305.7
1055	1295	4577.2	490.5
1319	4281	9926.8	905.5
2085	3737	13981.6	1235.7
1935	2965	15853.8	1254.4
5663	1529	14816.5	1188.6
4189	5711	24739.5	1749.7
5765	2941	8316.0	788.7
1451	3782	23518.2	1247.4
1411	3759	3704.4	391.7
3055	5747	26573.2	1577.6
1373	2141	21987.7	1285.7
1797	1515	25462.7	1237.9
1561	6477	17407.6	942.5
1055	4549	23380.4	1132.8
1459	5819	15513.8	1295.0
5633	2017	25077.9	1286.9
1400	3769	15236.9	1362.1
5711	1862	20686.7	1634.8
2971	1201	15405.6	912.8
1423	1033	4631.8	441.2
3699	2039	7558.2	765.4
1393	1424	3441.2	285.7
5639	1423	24425.2	1379.8
5737	3729	30358	1775.3
5785	2141	20332.8	1463.5
1329	1927	17983.1	1653.3
1927	2965	16118.6	1253.3
1169	1347	5483.1	465.4
3689	5601	22401.7	1937.8
6369	1645	10267.7	936.1
1169	1153	7688.4	697.6
3782	6025	17321.9	1417
1967	5601	18621.9	1487.3
4145	1752	22643.1	1117.2
3729	1411	4982.5	519.4
2827	1711	18461.4	1225.5
1295	1264	3243.4	345.9
1927	6371	6802.3	806.5
1135	1229	11744	638.3
5763	1411	30093.4	1537.9
6467	2029	6485.3	608.3
5765	1329	12014.6	992.4
1645	1476	6874.8	621.5
1687	1585	13605.4	1062.2
1133	1264	4729.0	532.8
5553	1411	32646.4	1732.5
4356	1721	17473.9	1126.4
1317	1749	9103.5	651.4
1261	5651	7991	754
3651	6439	16768.2	1012.6
3825	3024	24850.2	1289.3
1049	1699	4451.2	527.3
1627	1749	9454	846.3
1326	1885	25963.1	1337.8
5535	3017	12923.4	907.5
1451	1961	14802.5	741.6
1997	1752	9758.0	641.2
3017	2927	8334.7	586.2
5663	5563	6872.3	519.4
1147	1006	10202.1	1031.2
1001	1611	5959.9	508.1
2859	1347	17176.6	959.9
2031	3849	8472.9	842.5
1155	1264	6331.6	691
3714	4549	24989.0	1704.1
1461	1735	8410.7	846.8
1683	1411	34293.7	1530.9
5671	1001	21441.5	1436.4
5647	5563	2038.7	165.4
3805	3375	11641.4	1076.6
1931	2027	2823.7	326.8
3055	1751	26002.5	1476.7
3055	3805	42483.4	1910.9
2903	1500	24928.4	1301.9
3759	2051	22328.9	1096.8
6375	5633	21514.3	1455.7
1557	2973	19516	939.2
6481	5763	10224.7	999.9
1677	1640	10414.6	749.7
1049	3714	19088.1	1760.7
1975	1723	15368.5	1370.0
5729	3679	23106.5	1696.9
1140	6449	14054.9	734.7
5613	2903	9541.5	879.7
1229	6477	22047.6	1170.1
3767	1361	12463.7	1148.7
1453	1625	6543.3	675.8
1933	2033	2265.3	318.8
3805	2815	16277.1	980.8
6025	1961	23964.0	1243.0
1645	3749	10169.7	877.1
1611	3745	3404.0	352.1
3693	1565	25149	1557.6
2975	2051	3757.3	385
1681	1371	15750.9	1019
2055	1591	11286.3	1042.1
1585	5999	8512.0	825.1
1229	1559	8291.1	508.9
1382	5671	19243.7	1353.9
1814	1453	20810.4	1094
2971	3055	31724.7	1745.2
1505	1531	10286.2	1075.3
4339	3714	6956.3	695.2
1931	1153	18003.1	1129.6
1969	5965	9506.4	614.5
1127	3677	27803.0	1457.1
2825	1382	12438.1	793.7
6467	2917	18998.9	1032.8
3749	1961	21324.6	1091.6
3359	1565	35569.1	1661.2
1505	6445	16996.6	1014.1
3829	2935	22694.2	1457.5
1585	1505	10151.4	1051.9
1531	2039	22273.1	1161.3
1475	2965	19786.5	1075.8
3055	5645	24449.9	1358.4
1615	3689	7556.1	729.2
2037	6407	10203.5	779.1
5773	1451	8594.3	787.8
5639	1451	11676.8	954.7
3359	2795	33546.9	1595.7
6477	5763	10461.8	1035.6
5999	3831	20267.7	1766.9
1493	5577	7420.1	674.1
1049	2825	15383.0	920.7
6427	2029	9821.5	872
3757	2917	21984	1111.8
1363	2969	11918.7	697.1
1429	1093	1391.4	114.1
6407	1513	9991	787.9
5747	1271	5117.5	494.4
3782	2071	7846.1	591.5
6005	1587	8401.1	761.0
6445	1153	15244.3	827.5
5639	5901	30491.5	1586.1
1681	3689	26938.3	1455.6
3737	5999	12355.9	1012.4
2922	1382	14787.2	769.2
2827	1948	9338.5	686.9
2935	1751	13416.1	866.2
5677	1329	17976	1532.2
3745	1443	9105.4	708
2947	1363	12270.7	631.7
1931	3769	6893.7	671.3
2055	1007	14794.0	1287.6
1400	1961	22606.1	1190.3
1133	1313	2963.7	298.4
3055	2999	34372.6	1735.3
3381	5563	32021.1	1744.9
3359	3375	7729.2	505.7
3759	5633	22169.5	1279.2
4145	2051	14340.1	805.9
1683	1645	12361.7	755.2
2031	1093	14015.6	1038.0
5669	2837	6329.8	540.5
1007	3821	10089.9	863.2
2825	2881	6373.5	553.9
1264	5663	15611.9	1351.6
5773	3769	22868.4	1572.1
3007	1459	16549.5	1080.3
5613	1363	11531.2	921.2
5787	2973	12249.5	1050.3
4349	5557	31645.4	1741.1
1295	3679	27898.5	1522.0
1457	1721	5700.6	575.7
1963	2798	9476.4	781.5
2925	1743	21362.4	1139.7
1931	1752	9571.8	803.5
1261	3739	9108.5	810.9
1461	3693	15004.9	1222.8
1007	6427	7475.4	560.1
3745	1153	17541.4	1065.3
1475	1135	3803.9	352.1
1621	2935	19483.9	1161.9
1721	1689	9227.0	706.7
6481	3714	11874.1	1165.6
1459	5785	9139.0	857.3
5613	3017	11094.2	810.9
1767	1770	1003.2	158.3
1801	1029	21921.4	1145.7
6445	5951	17216.0	1162.2
1265	5809	10542	942.6
1543	2891	22886.9	1231.8
2903	5999	28043.1	1480.5
6449	5669	14739.6	1239
2983	3757	20688.9	1172.7
3757	1400	8338.2	737.6
2927	1401	17848.1	1191.2
3782	5663	32256.2	2292.8
3714	3829	9192.5	951.8
1543	5809	15105.1	1121.6
1752	1476	13772.8	872.7
5535	1515	13536.6	1208.9
1923	5999	20571.7	1519.5
3651	1382	9260.2	812.8
1931	1135	16653.0	1003.4
1229	1927	30150.8	1609.9
5583	5701	1090.1	125.2
1927	1975	2164.4	246.7
3689	6407	9722.6	867.0
3381	1529	20465.0	1230.3
1343	1640	5030.1	434.5
1229	3821	15205.3	1306.7
3767	6449	10385.8	888.1
1127	3346	20649.3	1027.3
4356	6413	20129.3	1268.4
1029	1689	12613.2	1109.6
1343	5645	5398.8	446.5
2927	5639	21704.2	1295.8
3782	1271	15014.8	1455.1
6025	3769	16594.9	1414.8
1361	1721	5497.6	559.3
1433	1181	6046.1	596.2
1963	2109	5082.8	405
6445	5763	14274.8	1057.5
1442	1749	8122.7	651.9
5787	3733	16166.1	1420.2
1543	1625	7620.7	690.7
2935	1433	20997.0	1161.1
4281	5819	29137.6	2018.6
1621	1637	9649.6	895.9
5669	1371	19755.4	1401
5535	3733	12764.9	1076.8
1749	5645	4445.5	381.6
3693	1085	12074.8	1032
2935	4339	25086.7	1626.0
6005	3055	22122.9	1822.0
1689	6437	20922.8	1079.0
1752	3739	8396.1	904.1
5663	4549	14188.0	1212.2
2965	1476	11878.1	1140.9
5789	1515	16153	1368.4
3017	1770	28698.6	1495.3
6449	1055	13715.9	743.7
1453	4349	17033.8	1005.9
5583	3346	25278	1400.1
3729	2029	9605.2	902.2
1029	1885	13857.7	1227.3
5633	2815	9096.7	852.7
2927	5563	14065.2	1208.2
1155	5633	4934.2	449.5
1975	1264	11919.6	1048.9
1265	3657	11803.6	888
1429	5696	16368.1	1283.7
1689	1055	12860.5	1096.8
1201	4349	8930.5	830.9
1531	3737	13750	1239.2
2925	1501	18982.3	950.2
2935	3657	21223.9	1280.4
2025	1931	3121.8	372.8
1967	1640	17347.9	1233.7
5553	6445	19671.7	1194.3
4356	1055	13741.3	754.1
1261	1147	5838	575.6
1931	5651	17309.1	1423.6
1451	1997	13226.8	871.6
1049	1085	3086.5	330.7
2115	1361	26478.6	1307.1
1565	2141	30256.0	1488.8
1689	4356	31534.9	1405.8
5577	1743	15592.8	1572.7
3381	3739	7509.0	735.4
1343	1055	5696.6	589.5
6371	1640	13804.5	1302.3
1683	2781	24311.3	1090.6
5729	3849	24677.9	1808.8
3055	5737	44842	2327.1
1775	1093	14411.0	1326.6
1961	5733	12970.2	981.1
1363	5763	10373.7	848.8
1767	1153	7018.2	664.5
1265	1640	5992.4	504.7
5645	2039	19587.4	1191
1948	1969	2427.7	261.4
5747	3805	19185.0	1189.6
3344	3017	24214.1	1106.3
2867	6407	14808.9	727.6
2922	1261	15998.2	765.7
6369	6427	6252.2	598.7
1445	2969	17280.7	959.3
1627	6369	14040.9	1272.5
4281	1457	14078.3	1318.5
5663	1751	15691.1	1264.3
1029	1014	2180.5	288.8
2141	5583	22528.1	1687.9
5965	1515	15589.2	1495
5111	4339	29433	1645.5
1455	6477	5999.3	486.8
5639	5711	6881	633.5
3739	1461	8752.9	805.6
1775	5571	8114.7	693.0
5693	2837	8743.6	841.4
6437	1944	6483.8	604.2
2795	3055	35380.5	1864.5
3024	1767	28155.2	1384.8
1657	2941	18996.2	1002.6
2055	1429	16353.4	1166.2
2925	1645	15498.6	906.2
1261	1411	18610.3	1019
1611	1640	9020.4	814.6
3741	2825	18639.3	988.2
1461	1451	809.0	79.5
2881	1743	25270.4	1224.3
1500	6453	8700.3	616.5
6375	1637	13426.7	1260.7
3344	1429	8954.1	533.5
1683	6371	26365.6	1368.7
1931	1621	8311.9	971.9
1801	3799	15161.1	828.1
1445	1501	2864.1	300.7
1935	1775	26437.9	1635.7
1500	1944	22059.4	1192.9
3795	1256	19763.2	1124.8
1147	1749	7592.1	646.7
3701	6369	3992.1	430
5729	5111	16230.6	981.3
1326	6439	16332.8	950.1
1281	3825	15060.2	1152.1
2903	5639	27163.2	1532.3
1797	1689	29117.4	1306.1
3739	2033	9245.5	842.2
5669	2031	20583.1	1617.1
4339	6413	9118.9	887.1
6437	1500	18575.9	1046.4
1363	1537	10411.6	669.1
1429	3757	6725.6	496.1
5694	5729	1701.9	188.2
1475	1939	25596.7	1388.4
3749	5765	22412.2	1249.4
6427	1006	8519.8	675.1
5613	2017	15018.9	1018
5819	1011	20837.6	1462.3
1873	3701	7232.7	702.2
2975	1944	6253.7	638.1
1683	3799	31893.7	1390
1453	5577	10932.8	1034.8
1085	1093	1200.1	109.9
2973	1371	8973.0	778.8
1401	1424	4236.7	414.1
1767	1885	29473.4	1341.5
1155	3651	20732.2	1233.3
2085	2827	14219.4	1109.4
5785	5669	10803.9	821.8
5737	2115	26816.1	1967.9
1077	5565	12716.5	1168.1
2825	1500	19410.1	1076.5
1085	1573	7819.6	721.4
5765	2031	17244.4	1246.8
3693	2109	8747.8	680.4
2781	2947	2411.3	274.3
6449	1423	14018.8	722.4
1457	4356	16550.9	904.7
6477	3055	31255.1	1776
5783	1567	10061.4	1032.5
2115	1423	31601	1531.6
1557	2017	25901.1	1100.9
5647	2976	14507.2	1267.4
2827	5696	7058.4	706.5
3017	2141	16796.7	1124.6
4281	5696	23513.4	1678.9
1271	2837	15086.2	939.4
1411	1363	10585.3	825.3
3024	1391	22202.5	1330.7
5785	1455	9005.1	807.5
1657	3829	13337.7	1056.1
1007	2798	18915.7	1229.3
3829	1735	11356.9	905.7
1001	1401	3214.3	378.0
1319	1411	12909.4	1250.3
1621	5696	16300.7	1353.5
5711	3714	27608.1	2149.6
1093	1689	23500.5	1104.8
2973	1951	9925.4	713.7
1029	3693	13275.1	1198.7
3759	1885	11533.2	977.2
1935	3657	6430.9	821.5
5583	5645	3756	360.8
3805	3055	40272.8	2075.2
1011	1269	5590.7	507.7
1711	5819	18653.3	1553.7
2115	6005	36309.7	1904
1373	1939	12748.1	1025.5
1261	1363	2706.7	207.3
1997	6437	3542.6	327.2
1451	3805	21695.5	1070.3
3677	2017	7716.7	632.3
2025	1264	12844.1	1162.2
1363	1529	6913.1	559.4
5737	1361	24996.7	1454
6467	3017	19465.3	1019.5
6481	3757	5204.2	539.6
5694	5625	4107.3	539.8
5965	5813	26764.8	1819.8
5785	2027	19097.4	1468.0
4356	3813	10316.7	988.0
1585	4189	35453.0	2107.8
2922	6477	14636.3	774.3
1055	5701	12713.4	1230.5
2925	2965	6641.7	566.6
1975	5571	23159.0	1503.8
1147	1393	10354.2	1074.2
1948	3745	18930	1051.8
1513	6449	15165.9	840.7
3759	1689	24634.4	1202.7
1256	1361	5503.7	556.3
3815	2973	9884.7	761.4
1801	5625	17096.8	1146.1
6445	2027	4336.3	424.0
1133	2881	20424.5	934.0
1093	3679	16263.2	1429.2
1319	1269	7505.7	650.1
2085	1169	24072.2	1602
5995	5663	23533.1	2138.0
1011	1585	7165.0	714.6
5599	1169	16149.5	1438.3
3805	5785	20254.9	1370.3
3767	1029	15732.9	1408.6
1256	5663	15865.1	1395.6
3829	5765	24461.1	1479.4
1515	5813	27341.5	1772.2
1591	1885	15619.1	1160.5
5599	1573	22995.1	2216.2
1801	3782	17501	1021.5
6371	5787	16987	1582.3
4145	1797	4003.9	353.3
1689	2109	28644.4	1293.9
3055	1229	11425.7	874.4
3799	6449	14832.7	780.5
1561	5535	11696.7	740.5
2973	5669	12876.0	1159.7
2947	3743	18441.3	971.9
1077	1476	10293.6	986
4549	1007	21941.9	1250.7
2859	5563	12368.3	975.9
1997	1587	19973.4	1455.9
2031	1363	10229.9	894.7
1711	1797	30655.3	1325.7
5599	5663	8046	642.3
1529	1239	21048.4	1274.8
2071	3699	10464.4	852.5
5747	1545	12157.9	842.0
1767	5765	16428.1	1147.7
1501	1801	24530.9	1072.5
5965	5711	26175.8	1834.4
1969	2815	9843.9	711.5
1457	1443	7079.9	756.5
5789	1261	6485.9	602.1
4281	1935	34000.9	1985.6
3849	3813	6260.3	668.3
1923	1557	24676.9	1439.6
1529	6025	10056.3	996.5
1442	2801	20479.2	1103.4
5787	6427	9835.3	841.4
5747	2815	3053.1	265.5
1963	1457	15271.6	913.9
1055	1543	10300.5	932.8
6407	1885	10059.6	771.3
1049	3749	9606.3	834.2
1133	1615	16782.2	825.2
1615	2815	17596	825
3689	1143	20187.9	1369.7
5645	5615	4514.4	514
1317	1140	6128.6	554.4
5633	3821	23884.9	1466.1
5612	2935	5806.8	489.3
5647	1585	18507.1	1686
1948	5785	14072.3	1081
3795	2859	15228.4	974.9
5787	1085	13968.9	1277.9
1264	3729	8836.5	813.2
1319	5553	11680.6	973.6
1561	1867	25388.9	1130.2
4339	1011	12545.8	1088.7
5809	4349	27832.0	1940.6
6437	6477	6185.9	617.4
5613	2071	16312.1	1127.8
6427	1476	13875.7	839.7
1501	1229	9898.4	917.0
1445	1363	4912.8	533.2
1457	1135	6679.8	632.0
6467	3375	14378.9	755.9
3375	5901	14116.7	1337.9
1529	4549	23689.9	1244.2
1007	1269	6447.5	604.1
1326	1029	3640.1	400.5
1475	1375	10438.8	850.4
1319	4549	27616.2	1296.4
3689	1459	14635.9	1225.4
1585	1476	13271.6	1229.9
5563	5696	6068.2	566.8
5787	2795	10816.4	1067.2
1640	2976	17619.7	1274.3
1265	2141	22975.2	1289.4
1689	3346	27126.4	1299.4
1373	3849	14473.2	1384.0
5787	1657	8166.5	759.4
4356	1457	17169.8	977.3
1361	1269	5370.6	470.8
1935	1751	11012.2	965.9
3745	2141	17229.6	1378.2
6481	5965	12163	1058.6
1683	5111	10909.7	603.7
3651	1944	22207.3	1240.4
5612	1537	15142.4	1070.4
5999	1143	12689.1	1280.1
1423	2017	23739.6	1112.6
5789	1269	4808.5	433.4
2903	1699	19608.5	990.5
1745	1944	24167.2	1287.6
3729	1239	6735.7	609.4
4549	5601	8130.7	801.7
1873	5819	19149.1	1510.6
5613	1429	21868.4	1208.3
1363	1585	9845.6	1002.0
1935	2999	15272.6	1320.8
2037	1515	16704.4	1281.6
5747	3729	12870.3	1084.8
5613	1573	26822.6	1686
1683	5696	16154.5	1089
2881	5651	15765.7	1088.2
1442	1443	744.9	95.3
1505	5737	30156.3	1779.4
1135	3346	20354.2	1023.1
5647	1513	18205.1	1622.3
3739	1375	7088.4	679.1
3831	1229	34801.0	1752.6
3375	1743	15007.8	889.3
3007	5639	13191	1087.9
6437	1637	17977.9	1271.3
2971	1313	16931.6	988.9
6437	5737	20349.8	1637.7
1931	3730	7595.0	658.9
1767	1505	16749	1468.2
3693	6437	8409.2	739.6
3677	2976	13367.5	1306.0
1445	1743	3499.8	378.2
1135	5639	6510.3	556.5
1461	1459	1572.4	149.8
1767	2109	29134.4	1336.3
2971	2071	10197.0	786.0
6375	4339	5975.4	576.8
5693	1375	9440.8	815.8
6375	1743	11413.2	982.5
3831	3699	5131.9	557.8
3701	1271	12996.5	1277.3
1967	1931	6637	651.5
4189	5657	26685.6	1842.2
6025	2859	22040.8	1232.8
2925	5553	14962.6	1286.9
1433	1007	4846.5	471.0
2927	5701	10091.4	929.2
1451	3346	11510.8	710.3
1557	1699	19654.8	983.7
5809	1745	19688.1	1863.7
5647	1751	9334.5	782
1557	1006	10512.7	1018.8
1513	2029	15223.0	1269.5
4549	2815	11325.5	732.4
6407	5577	10388.3	963.5
1683	3699	26860	1406.8
1475	3757	21643	1219.2
3825	2976	13176.8	1244.6
1711	3701	16844.0	1537.3
5633	1743	14381.5	1474.6
1531	1169	4166.4	400.3
1923	1565	25528.6	1510
5663	5729	9967.3	793.0
3024	1997	12764.2	792.2
1657	2071	20601.6	1076.5
1752	1513	10260.3	906.3
2055	1155	20825.3	1315.5
4339	2973	14855.9	1241.6
1814	1745	28887.6	1443.2
1565	1621	23816.0	1244.7
4145	1268	26354.3	1359.2
1505	1711	8554.7	875.7
2973	1505	17666.8	1101.7
5613	1565	11699.8	1129.8
6477	1939	9025.2	805
1411	5639	26530.9	1638.1
5711	5701	6197.7	572.7
3381	1699	13270.7	647.9
5763	1007	13440.0	1129.2
5765	1797	17186.7	1012.4
1271	2033	12701.9	1207.3
5809	1181	14615.0	1374.4
3815	5701	21409.3	1429.8
3739	1735	9754.6	751.5
5773	1585	16719.8	1528.3
1382	1261	4228.5	404.3
1329	2039	24004.9	1287.5
3714	1743	18209.9	1584.8
1093	1155	18189.2	926
2798	5657	15582	1358.2
5763	4339	27094.9	1755.6
2983	1006	20032.1	1113.9
2935	5765	6938.4	631.3
3024	1033	19228.3	981.9
5785	1093	15432.5	1284.7
6477	5711	16335.5	1481.4
1689	4339	28660.2	1693.1
1529	3375	20790.7	1251.7
2859	4189	20634.4	1225.6
1393	2837	20958.1	1157.1
1944	1443	22041.8	1144.6
1319	1637	3283.1	332.3
3849	1969	11226.0	921.5
5773	1033	12227.1	965.5
1455	2085	20642.8	1135.8
2973	1573	21966.6	1449.1
1683	1181	10727.4	747.2
6005	1391	5593.0	525.0
3759	1591	2694.8	233.3
5785	5951	25289.6	1683.6
5819	5711	2992.0	289.3
1127	3757	18934.1	1009.6
1640	3849	18542.0	1823.8
1011	1423	5385.0	536.6
1621	5535	14239.6	1107.3
1461	2917	16629.2	870.4
5737	3730	30605.2	1794.3
3737	3701	4631.9	447.7
1801	5809	20533.7	1539.8
1329	1459	5553.8	515.1
1814	5783	16650.1	1218.5
1689	3743	25913.2	1336.8
3689	2965	16877.3	1353.4
1140	5823	13710	1122.6
1423	3829	9270.8	790.9
2795	4189	14944.4	1059.8
5711	1543	13467.5	1187.8
5625	1589	16956.7	1550
5553	3757	25090.7	1502.8
3017	6407	15069.6	752.3
1393	1361	5761.3	605.3
1944	1055	20354.7	1047.7
1585	6025	7978.0	768.0
1493	3737	11520.7	1082.9
5599	4349	33160.4	1940.3
1845	5696	18356.4	1336.5
1455	1625	5760.8	593.8
5747	1127	7286.5	692.1
3739	5785	16082.1	1455.9
3017	1033	18576.2	953.3
6005	1699	11733.6	809.2
2085	1657	21031.1	1314.2
3024	6427	15622.6	775.9
1515	6369	7581.5	835.9
4145	1561	32008.6	1407.6
1752	2903	16049.9	867
1645	5657	12093.2	1074.7
1140	1797	23828.9	1034.8
2037	1585	20232.7	1794.4
4145	5657	23185.4	1612.6
1814	2051	8442.9	655
3767	4349	9635.1	926.2
3795	1683	31483.8	1489.9
2781	2935	4586.7	441.5
1689	5111	9583.1	584.2
1319	5671	23033.6	1599.6
1087	1711	5937.8	584.5
1400	1561	10535.7	936.8
1133	1457	6497.7	577.6
5535	1143	5651.2	494.2
1615	2141	26112.6	1354
1591	1295	7687.8	776.5
2999	1371	13721.7	941.5
1049	1948	19089.8	1117.2
1201	1001	4195.6	460.4
1326	1948	21936.1	1164.4
6467	6449	5090.1	399.3
2965	2976	7916.6	717.7
1085	1281	10286.2	771.6
1997	1433	17460.8	894.7
2031	1461	13498.0	1057.8
6005	3714	23025.5	1803.4
1295	5823	15368.4	1290.1
1239	5577	30274.8	1650.5
1007	3677	17801.3	1627.5
5747	1699	9896.6	834.3
1611	1615	263.4	59.8
1501	1711	7101.0	706.7
6445	1749	8639.7	481.9
1087	2935	19030	1065
1565	1382	12376.3	1069.1
5819	2999	6288.9	675.0
1229	1775	12145.7	810.4
1457	1545	11006.8	772.3
6371	2881	23872.8	1368.3
5599	1423	27118.9	1688.9
6025	3024	26101.5	1324.2
2825	2027	13911.3	1068.3
1055	1721	3768.3	390.8
3375	3699	8548.2	831.6
1049	3651	9904.1	904.3
1721	1545	6276.0	499.9
1573	1640	8816.7	902.0
3745	3737	2281.9	263.2
1229	1743	8761.9	842.6
3759	1637	10058.1	872.5
6369	5612	15387.5	1463.8
5789	5633	5538.3	523.8
3825	2781	21215.1	1156.6
2085	5671	20804.6	1685.9
3024	3805	20538.9	1152.8
1265	5633	9047.3	828.7
1721	3849	18182.8	1789.6
6025	1770	15576.3	1470.9
6449	5813	15941.2	1374.1
1375	6445	6843.3	646.7
1969	2837	9694.7	792.4
5789	3693	17678.5	1487.1
2927	1513	18483.8	1004.8
3757	1867	10278.8	971.6
1529	1513	9550.3	994
5783	1615	22018.9	1304.6
1423	4189	31527.2	1459.8
1029	4356	14276.6	845.0
5995	3729	11678.8	957.9
2141	2941	20289.4	1362.2
1591	4339	7680	734.2
5999	1557	12682.7	1224.7
6025	5111	13179.7	1116.8
1967	1531	17873.6	1120.3
1401	1531	6562.7	672.6
4339	3651	4612.5	490.2
5809	3693	28828.2	1957.9
5625	1640	13806.5	1250.4
1295	2881	20668.1	1088.9
1500	1529	10497.5	1066.5
5577	5785	3251	353.8
3831	1049	25151.2	1544.6
1873	6437	5589.3	479.8
1475	1529	6182.3	534.2
6427	2033	9379.9	800.8
1451	2891	15860.4	997.4
3759	3737	1753	221.3
5773	5763	815.1	129.6
6025	3849	18483.0	1691.7
5763	6453	10633.8	1062.3
5647	1735	17449.9	1661.7
1640	1939	17651.8	1588.9
1611	5633	21114.5	1236.2
1677	3346	28488.0	1349.2
5711	1011	16191.8	1436.1
2071	5645	21483.7	1316.5
4549	1565	28248.9	1438.4
3745	1033	5312.1	541.2
1375	6369	6890.2	706.8
2827	5671	7220.8	634.3
1363	6449	5746.9	543.4
1049	1393	3171.1	362.7
1239	5809	33730.5	1929.1
1529	1573	12466.2	1273.2
1797	5819	17057	1340.5
1169	2947	16019.3	948.8
2037	4189	17990.7	1086.6
1933	1975	2113.1	257.8
2141	1313	29558	1452.6
6025	5819	27490.6	1773.2
1961	3745	16300.8	980.7
5965	5565	31657.8	1703.9
3024	1007	20563.9	1128.6
1721	5711	16874.2	1489.8
4339	1573	16359.1	1409.9
1873	4356	22326.8	1325.6
1393	3375	15319.9	871.2
1361	5733	10823.4	857.1
2935	6413	12241.7	1060.5
1363	4339	12905.1	1029.4
1500	1085	3784.8	385.5
2881	5111	29139.7	1262.9
1627	1621	9071	935.5
1475	3359	32195.9	1561
1055	1329	5368.8	560.3
1677	1329	10330.4	731.6
2115	3689	13918.9	1077.7
3024	5813	13843.4	1106.7
1689	1423	25527.9	1232.7
2947	1424	18038.9	868.1
5763	2033	18064.3	1401.6
5633	1268	8668	844.5
1011	3701	13640.4	1225.0
3677	1948	12025.3	936.8
1400	1256	10484.0	978.2
1363	1500	9557.5	689.3
1457	5696	8961.9	868.0
5657	4339	30260.4	2105.1
2999	1640	18508.2	1290.8
6369	2801	18144.5	1147.8
1459	5701	8734.0	838.7
1271	1281	1778.5	203
1343	1375	4474.8	341.2
5669	2927	10941.4	1023.9
1500	5563	26940.5	1679.2
3849	4549	25591.9	1710.0
1264	2798	15058.6	1093.8
3699	1537	21266.3	1225.1
1561	1014	9543.6	803.4
1147	5763	6753.3	668.1
1611	2039	21839.6	1109.7
5612	1391	15269.3	1525.6
5773	4189	24328	1456.7
1657	1457	2424.5	237.9
1459	3759	10194.1	721.7
3805	1001	23295.8	1269.8
2031	3359	25001.1	1442.2
3757	2965	20042	1059.9
2071	1615	23102.4	1142.1
5785	1317	11726.5	1027.3
3381	1862	12867.7	1230.2
5773	3730	13401.3	1275.1
2827	1689	22987.7	1186.4
1687	3757	25879.1	1250.9
2085	2051	8263.8	755.7
5625	2941	7080.2	695.6
5639	1585	15918.3	1446.5
2935	1501	20024.1	1104.6
6481	1382	3880.1	453.5
1633	1561	7543.5	611.9
1749	1723	8942.8	728.5
1147	1049	7270.3	733.2
1935	1382	10410.8	941.4
5553	1657	11017.0	932.2
2798	2115	17630	1324.4
1055	3651	7012.2	588.7
3799	2029	8440.9	717.7
1801	1862	11911.9	745.8
6437	1640	16419	1124.9
3757	1645	9802.7	847.4
2971	1591	17583.6	977.4
1961	2976	4623.5	478.6
5639	1181	11466	1026.2
1944	1001	16958.9	992.1
1531	1147	5738.9	570.5
1683	1382	21002	1113.8
3799	5601	24152.1	1709.9
5773	1561	14087.7	1030.4
3359	5765	33388.5	1638.0
5669	1752	18253.8	1293.5
2781	5669	9547.1	846.4
1147	4339	23555.5	1550.5
1093	1625	3639.7	414.5
4339	1721	14658.7	1309.4
1515	1531	9971.5	1088.0
4189	1944	15554.7	907.5
1393	3767	16971.7	1429.0
2781	1797	14527.7	792.2
1565	1531	4137.7	363.3
5535	1931	14225.6	1157.5
3344	1573	5416.3	722.7
1029	2917	19078.3	1116.6
1475	1501	12277.9	1164.7
6477	1657	7235.7	667.4
1445	1453	6793.7	682.4
5763	1033	12104.4	982.5
6467	1363	4615.8	433.6
5765	1723	12783.3	1073.4
2925	1557	22342.9	1142.2
5553	1029	12964.7	1205.8
5671	3677	25223.8	1859.5
1923	5535	17143.5	1402.4
1931	2795	15018.7	1118.1
5669	5657	5102.4	444.9
1382	2891	16240.2	1123.2
1933	1113	16348.3	1255.6
2781	5535	4593.2	427.5
5639	1239	30111.2	1568.5
5563	1457	13999.1	1240.2
1611	3739	3377.3	363.3
1271	2795	18138.7	1048.8
5965	3657	11996.9	1194.2
1689	6025	15457.8	1311.0
3745	5663	27924.1	1817.5
3739	2903	24458.9	1305.6
2798	1201	18319.7	1104.1
1743	1271	12711.2	969.6
1501	1256	10185.1	824.4
3849	1775	36599.0	2101.3
1814	1531	25328	1364.8
2115	1501	30979	1506.6
6371	1565	23624.6	1424.1
1657	1862	19078.9	1060.1
1505	1457	10366.2	808.6
1201	1268	7070.7	636.4
5625	5785	2183.6	262.8
3344	2017	26089.2	1188.7
1155	2969	15474.5	817.1
6005	1029	7144.9	735.9
2925	6025	23278.1	1253
1133	3657	19187.3	1067.7
5645	1140	6659.9	647.7
1923	6005	21072.6	1557
6025	5657	19273.3	1812.5
2859	1424	19047	993
1627	2039	23151.8	1518.6
3749	1951	9277.8	833.3
1373	1375	519.2	56.1
5747	5563	7172.5	624.6
1515	5565	23718.2	1426.2
5563	5671	6073.8	511.0
1933	1565	23156.6	1367.0
5965	1640	27689.1	1609.2
1591	2029	14969.2	1213.4
5787	1948	15851.8	1198.7
2037	6477	8672.8	703.8
1011	5663	17290.3	1476.1
2115	3769	13522.5	1051.7
3024	2815	9947.4	610.3
5999	3769	17130.6	1470.7
1963	1927	6375.5	664.1
1689	4549	27982.4	1315.8
3651	1565	24874.6	1340.3
2999	3714	19614.7	1518.6
4339	1711	15964.6	1432.7
1493	3729	9867.5	878.1
5789	1683	16858.5	1147.2
1505	2941	24235.8	1283.1
1256	1573	15729.8	1446.1
2925	6453	15196.6	803.1
6369	1268	10708.2	996.8
1501	2141	26601.2	1384.2
6375	2969	10491.2	782.7
6005	1657	10161.5	1015.7
3759	1997	18996	1132.6
2037	1751	15705.4	960.2
1627	1459	6441.7	732.4
1295	1867	22156.6	1117.4
5599	1645	13249.3	1185.4
5633	1770	5596.6	497.7
5773	4356	28764.6	1396.9
5787	1442	14798.8	1389.9
3007	2965	4059.6	427.4
2922	2947	5879.0	355.8
6427	5565	16298.6	1021.8
2975	4549	12571.1	892.7
5737	1505	30949.5	1825.2
6371	1085	9789.3	899.6
3831	1256	21763.8	1399.0
3017	5737	9772.3	852.7
1801	1591	24497.4	1149.4
5747	6477	8007.3	687.4
5819	2027	20227.6	1682.1
6427	1961	10788.9	702.1
3741	1625	9465.5	855.3
1683	1591	25991.7	1255.5
1393	1147	10201.3	1053.5
2975	2976	790.7	119.8
1361	6449	10332.5	553.5
2903	3769	24341.2	1549.7
1326	3729	8871.2	907.6
2971	3745	16564.6	1011.1
1442	2795	22047.7	1178.1
3795	4339	7447.2	712.6
5647	4281	25652.9	1813.7
1264	6477	4648	533.6
2795	1033	17795.6	955.0
3759	1281	12587	921.9
5577	1269	6504.7	634.6
2141	5111	36445.9	1599.5
6481	1033	6054.7	600.4
2965	1313	17633.6	1038.0
3815	4189	24844	1340.4
1975	2825	12057.7	906.9
3795	1961	7748.6	455.8
1963	1029	17058.2	1022.7
3651	5729	16841.3	1358.1
3701	6407	9257.1	825.7
1657	5901	23355.2	1210.9
1567	1085	11996.8	1040.5
2941	3693	24467.1	1545.8
1640	1393	4164.5	456.6
6005	5639	17684.3	1653.0
4349	1797	32353.3	1393.4
5583	1751	7515.7	675.5
3729	5733	14709.9	1185.4
6449	5651	12798.5	1102.4
1531	1268	5809.5	566
1393	1927	19151.4	1470.6
2927	1347	16489	876.3
1621	1143	18676.0	1023.3
3055	3017	37362.3	1701
2976	1457	12697.2	876.9
1961	4189	15186.6	850.4
1515	1140	11141.9	1182.5
2795	1621	20930.5	1087.5
1343	1400	6824.4	717
5819	2781	7576.7	729.6
3689	6477	8191.9	791.7
3381	1423	12584.0	642.6
1401	1361	5685.5	600.2
1319	3745	9900.5	1003.8
1319	1944	24426	1119.8
3849	3701	4945.9	541.3
1169	2115	30671.7	1659.8
1375	1229	9745.0	917.5
6467	1500	10043.8	746.6
1475	1683	6427	498.5
3759	3699	5883.6	585.7
1615	2927	17105.4	878.3
1127	5737	16922.5	1319.5
1797	5995	29523.5	1495.1
1745	5565	16079.9	1504.9
6413	2927	8009	716.8
5645	2141	24123.7	1495.1
1373	3829	10531.9	887.4
4549	1459	19535.5	1048.0
5563	3729	19319.8	1657.9
1933	3699	3941.3	527.6
1411	1424	7550.3	692.1
5669	1153	14151.9	1252.4
1087	2815	18052	854.3
1505	3745	5415.8	556.3
2037	4339	9426.7	889.1
3739	2976	10930.9	1046.2
2975	5729	10849.7	904.6
1611	1201	3144.5	407.1
5657	2827	9635.4	870
5612	1997	12358.5	993.0
5711	3651	28110.0	1873.5
1077	1269	6456.1	567.2
5601	5787	3372.2	306.1
1752	3749	11170.8	907.9
1531	5951	31766.2	1685.5
3651	3657	490.0	73.3
2903	2031	19183.2	1274.7
5645	1513	12376.5	1092.5
5639	2935	14568.9	1194.5
2859	1293	15330.2	966.4
1055	1515	3160.4	369.5
2031	5645	14581.6	1206.1
1135	1589	9809.6	958.8
1683	1735	15379.4	1209.6
1531	3795	26060.4	1269.4
2859	1014	17333.5	1160.3
1433	1767	25287.1	1256.9
1801	2891	12523.5	945.4
1049	2798	19036.1	1253.5
2025	1969	6232.2	633.4
1689	3714	34239.2	1803.0
3795	3799	265.5	54.2
5613	5663	12174.9	979.8
4549	2039	17346.9	1096.3
3759	3849	8421.8	953.3
1873	1361	10760.6	879.3
6437	1845	5637.7	448.2
3375	1147	26170.5	1297.8
1935	1429	14931.1	1145.4
5694	1093	14047.8	1347.8
5577	1589	15323.6	1425.3
3017	3831	21104.6	1324.7
4349	3767	9700.5	936.7
1657	1295	2126.5	166.2
3741	1683	26789.1	1346.9
3741	3693	6547.5	682.6
1256	1424	11834.8	935.2
1135	2798	18417.8	1061.7
1944	3743	21043	1130.5
1329	5701	11141.7	954.8
4145	1939	18593.8	1101.6
1281	1433	13784.9	973.7
1948	1611	19204.8	973.6
1007	1561	8479.2	690.0
5677	3805	22109	1539.6
5787	5999	17892.5	1717.6
3344	2947	19621.8	905.9
1645	1347	2592.8	242.4
1433	3782	14252.2	1226.1
5613	1317	12877.4	1136.3
5677	1589	22323.2	1995.9
6445	3729	9435.5	823.7
5577	3359	34706	1813.7
1615	1767	23805.9	1149.3
6481	1513	8881.2	705
5763	1767	12691.6	1171.8
1475	5765	10840.7	965.4
1087	3375	12264.5	649.3
3825	1615	3871.5	343.8
1565	5639	4809.3	409.9
1513	1313	7436.1	817.0
1961	1935	8243.7	770
5647	1049	13365.9	1233.2
1317	2033	15610.8	1437.4
2827	2825	1603.2	202.7
1451	1347	3565.0	290.7
1049	1927	15832.6	1456.0
3701	5729	17220.4	1516.6
1393	1585	5488.2	532.2
6025	1329	8000.1	808.6
1343	4339	16762.2	1312.2
5789	1155	8035.4	721.1
1393	1264	8725.2	925.1
2141	1743	32831	1602.3
2031	1424	14547.9	1051.7
6005	3757	11497.0	878.7
3677	3024	23690.4	1526.8
1229	6005	10809.9	979.9
1557	6407	16349.2	828.9
5577	1006	14048.6	1364
3821	1752	11452.7	917.4
1459	1845	19596.8	1005.7
1935	1615	7960.5	894.1
2085	1944	7944.7	739.7
1445	1006	1815.4	206.8
1565	1153	4126.2	354.2
5763	3782	21340.3	1454.4
1963	2837	9630.4	780.7
2827	1423	18602.9	929.9
1451	1751	4113.5	283.2
1295	1424	7732.8	761.7
3782	1944	11019.7	788.5
5663	1885	33944.5	1895.3
5965	1155	27572.1	1410.7
1997	1505	17940.3	1009.9
2085	1239	31492.9	1625.1
4189	2947	19841.5	1110.7
3805	1611	10929.4	1041.7
6449	6371	6667	566.9
1711	3813	15829.1	1479.0
1591	3849	11146.7	1195.6
1363	1611	6857.3	491.8
1429	3699	12211.3	1037.3
5999	2917	25514.2	1366.5
1627	5787	14381.7	1350.2
5677	5651	6494.1	549.4
3701	5601	21936.2	1896.5
5677	1543	15949.7	1406.2
1515	5765	21968.7	1269.5
3024	1885	18438.0	1065.1
1689	5671	16532.5	1411.2
1752	1433	11299.3	851.3
3689	4189	25773.1	1561.9
1543	3749	23100.7	1162.7
1814	5625	15511	1034.3
1319	1969	24279.6	1117.9
1326	2935	19409	1261.6
1573	4349	11695.5	1137.5
6449	2917	15469.2	865.9
1645	1455	2404.2	227.2
5785	5747	1976.8	252.4
2867	1451	16481.2	802.3
1557	2941	25876.2	1212.8
1752	5711	11942	1040.6
5613	5111	18744.1	1226.8
1967	5809	18766.4	1499.7
2141	5645	27627	1520.5
1814	2827	11408.5	729.7
1975	1371	10480.1	843.0
1573	1975	19824.8	1568.7
1140	1711	7476	690.8
1264	2033	12087.3	1110
5657	2941	10679.1	849.2
1775	5645	11080.4	951.3
5783	1745	16800.9	1634.2
1363	1927	12686.3	1113.0
5747	2109	16745.1	1096.7
1135	3743	19141.1	1060.5
1140	5995	12734.1	1313.8
2975	1007	13934.3	999.5
2795	3745	19966.0	1089.0
3359	2999	30792.1	1568.8
3024	1433	23631.5	1110.4
3737	1271	10469.3	1018.9
1451	1543	10631.4	726.4
2055	1751	12434.5	986.7
3745	2969	15494.9	950.2
1585	5711	20824.1	1875.2
2141	1500	32166	1594.1
1743	1997	20555.5	1273.9
1295	2999	16298.7	1050.3
6371	3055	33567	1999.2
3759	1845	11827.4	977.6
5647	5663	6332.1	478.8
3007	1969	12097.6	1001.9
1775	1500	16434.8	1529.3
1501	2903	22429.8	1068.2
1935	3739	4933.7	594.2
6445	1501	15909.1	755.8
5819	5823	918.4	137.4
2825	2071	12936.7	856.1
5694	1645	8838.5	813.1
2983	1295	11139.7	977.7
2935	1459	15522.9	976.6
5951	5557	35534.8	2108.7
5669	5733	10160.5	923.9
1429	5787	23757.6	1356.2
1373	1961	15128.4	831.5
2825	6371	13622.8	1122.2
1256	2965	13338	859.6
1997	6427	7772.5	593.1
1382	1721	6517.7	712.0
2795	1313	19278.9	1069.1
1400	1229	7528.8	710.4
1967	1735	20680.4	1155.8
3689	2085	11564.2	874.2
2965	1735	22471.2	1177.8
1401	5737	29325.6	1913.1
3701	5785	17732.6	1550.9
1711	1014	3777.8	385.6
5599	5669	4073.2	440.5
5612	3745	21387.9	1372.5
5785	1585	16865.9	1522.4
5819	1845	18601.8	1413.9
2867	1457	17117.9	888.1
1393	1313	5997.8	656.6
1944	1935	8794.4	837.3
1743	1537	10614.3	1001.2
5773	1721	12994.5	1169.4
1493	3849	28412.7	1530.7
1400	2051	24363.3	1284.5
1085	2947	16870.8	809.6
3821	1033	8688.1	711.0
1640	5669	24594.9	1742.4
2867	1939	14969.9	1124
6437	5577	20362.8	1272.8
1461	1268	3756.5	364.0
5999	6413	16629.8	1299.6
3729	1500	5019.3	534.2
2825	2141	15146.7	1063.8
1256	1014	9440.1	854
1873	5696	18955.8	1398.9
3767	1393	16995.5	1402.8
1343	1264	2696.8	301.9
2935	2039	12939.4	969.1
5645	1147	5353.6	477.5
3849	2071	9709.1	830.3
1281	1011	6798.0	621.8
1295	4281	11320.4	1006.0
6481	1401	8880.1	908.2
1961	1461	13129.2	822.6
3381	3782	9355.4	879.6
1343	3733	9605	793.4
6427	5763	7984.6	722
1845	1423	16365.9	1132.4
1140	6371	20208.2	1236
2965	1147	9547.5	850.6
3782	1319	26466.2	1628.8
1923	6369	7823.1	685.3
4349	2027	13953.5	1353.9
2867	1645	18262	956.6
5995	1400	3959.0	441.8
3741	1155	20336.1	1126.9
1944	1611	19050.5	985.2
2031	1317	15191.6	1373.6
1621	1229	13411.0	1180.4
1933	6413	4908.8	464.9
5111	1459	13589.1	835.4
1657	3024	18093.5	899.7
1505	2115	32740.4	1652.4
5535	6445	13815.9	1013.5
5965	5765	20780.5	1283.7
1265	1055	5908.6	546
1457	1433	10894.8	763.1
5577	2927	11794.7	1068.9
6369	3821	3736.3	497.0
4281	1621	15704.9	1406.4
2903	1293	20101.6	1119.3
5583	1127	4628.8	372.8
6449	1011	10247.4	679
1375	1127	7750.2	655.0
3815	5612	17193.3	1393.6
2141	2115	2796.6	263
1975	1640	15065.1	1341.5
1721	1657	6014.8	506.5
5601	1391	16544.3	1576.4
2055	4339	6277.1	598.0
3007	5763	6816.9	699.8
1343	1745	9062.9	908.2
3024	3693	23503.2	1428.6
1961	2881	9115.1	639.7
5787	1143	5052.1	418.7
1683	2825	22863.5	1024.7
1459	2941	18642.6	987.8
1711	1155	7547.2	663.5
5669	1127	13096.8	1123.9
3782	3829	6388.8	670.7
1687	3825	27622	1411.8
1169	1752	8291.7	661.1
2927	4349	24417.7	1160.5
2975	1591	15763.7	924.8
1501	1155	18493.4	951.3
6371	1264	10119.3	1089.6
1814	1500	26704.9	1358.3
6413	1055	16226.6	980.4
3689	5671	21862.7	1829.2
3759	1745	9562.3	671
2903	1201	20794.5	1084.3
3815	2917	20321	1227.9
1500	1801	26247.3	1254.3
5999	5577	16988.5	1650.5
5671	1767	13996.9	1185.5
1169	1461	5573.8	531.3
1997	5671	14360.6	1179.3
1611	1391	7044.3	636.0
1615	1093	4418.9	313.6
3689	1529	21017.9	1457.2
2795	5553	14224.3	1368.7
5951	1049	28645.4	1692.9
6427	1400	9216.4	791.8
3737	1939	10840.3	900.1
4356	1531	21976.5	1342.1
1543	1401	8790.9	786.9
1271	2976	14440.7	1008
2903	5583	13977.2	1183.8
5711	1476	8412.7	689.9
5577	1939	28106.8	1641.1
1752	1442	8851.8	766.3
2141	1361	25950.5	1213.3
1459	3730	7638.9	667.6
6375	3017	21765.7	1294.3
6413	1699	8202.4	768.6
1681	2141	31622.4	1489.2
1961	5813	18118.7	1404.5
5613	6427	9080.6	788.4
1442	5711	20425.3	1688.2
2825	1011	14521.3	848.5
1087	3679	16534.6	1453.6
3381	1429	12760.1	659.0
1155	3759	19697.5	1079.6
3024	5701	15342.5	1131.4
1453	1752	5047.3	407.2
5663	1459	17270.4	1414.6
1749	2039	15141.9	812.6
1087	1264	8122.8	820.2
1011	3813	11511.9	1116.6
3825	1845	9786.6	909.8
5599	5901	24492.2	1759.2
1442	1401	2736	282.2
1505	5671	25253.5	1597.0
1797	1313	23472.1	1105.8
3344	5747	16689.9	1156.5
1585	6427	13580.5	1158.6
1561	1033	9340.1	786.4
1451	1261	1945.2	169.6
3693	1014	13621.6	1208.2
1329	2085	27224.5	1502.7
5601	1093	17908.1	1613.3
1363	1001	2753.2	296.5
5639	1515	16041.1	1546.2
3782	2941	23269	1462.1
6025	1135	10936.0	1132.4
4356	3730	9163.9	848.6
3699	1969	12046.1	960.7
1147	5747	6374.3	622
6005	3651	12133.9	987.9
2025	2941	20325.8	1432.2
1681	1689	1364.3	126.2
1007	3730	7551.8	780.4
3677	1113	21301.7	1749.3
5995	3346	11679.9	922.2
1743	3055	20117.3	1700.7
1329	5999	8640.5	883.8
1453	5729	8507.8	762.2
5995	3737	12677.8	1079.6
3381	1961	26539.1	1177.5
5671	1391	24086.5	1750.8
4549	5995	29195.0	1605.1
1543	5563	10208.7	948.4
3701	1085	11843.8	1039.9
1745	2815	21909.0	1131.7
5612	4549	10284.8	864.7
5625	1261	8144.8	788.4
1557	3359	34317.9	1529.6
5663	2039	31475.3	1804.4
1814	4281	38600.6	2029.9
5763	1501	22032.3	1234.2
1401	3733	9339.5	805.6
3359	1375	19283.2	1027.4
5951	4339	9334.9	818.3
1767	1723	9460	735.2
1645	3055	20161.4	1300.8
1049	1689	10376.1	809.2
1147	1011	7539.6	773.3
1621	4349	7814.7	719.9
1135	2109	21872.2	1017.6
2941	2029	20491.0	1465.5
5995	1269	12413.8	1240.2
1923	1735	18632.6	1341.5
3024	1543	24970.5	1170.7
3745	1721	7916.9	810.5
1657	2141	22811.6	1284.2
1001	1537	8051.9	690.7
5563	1621	26025.3	1645.2
2795	1640	20759.6	1258.5
1493	2935	17396.7	985.6
5677	3749	25468	1609.6
1505	1637	7590.7	801.5
1931	1845	3889.0	298.2
1093	6371	9185.8	814.5
5601	3679	26882.1	1990.2
6375	1006	8881.7	808.2
1375	1256	3665.3	369.0
6477	3745	4392.2	462.8
3359	1939	17273.8	1524.0
1400	6427	9687.0	845.0
5809	1867	21309.0	1606.7
6371	1975	7593.5	636.3
2947	1557	20794.4	1034.8
1256	5747	6119.8	564.5
1375	1261	3352.5	276.2
2922	3739	21505.1	1056.4
5789	5901	20210.2	1289.4
1935	1313	19069	1273.2
1453	1951	12304.2	930.6
1264	3782	16036.7	1349.9
3799	3821	8412.5	821.3
1229	5729	17495.2	1085.6
1923	1155	21011.8	1350.3
2925	3729	19843.2	1072
4349	3017	29365.8	1357.8
2975	5577	13505.9	1177.3
1681	1313	10960.9	655.7
1752	1135	10653.9	645.8
2055	1657	15388.2	1155.1
1169	1621	9268.8	838.4
2085	6371	12991.5	1172.4
1743	1127	10263.0	1111.3
1442	2051	22558.9	1156.8
5599	1453	14100.6	1263.8
1085	1317	4933.2	498.8
6375	2825	13100.9	1020.5
1087	6453	6951.1	433.8
1401	1264	8185.3	846.5
5773	2935	6642	612.7
1745	1543	12198.5	1101.6
5645	1476	8068.6	716.9
5819	5657	6778.1	483.1
6025	5737	32924.6	1923.4
6413	2917	17979.9	1102.6
1529	1155	3491.6	320.3
3007	1135	13748.3	1127.6
1295	1543	7523.4	500.6
1461	2859	13691.6	792.6
5645	3689	15820.2	1372.7
1442	3749	7635.8	641.6
1373	1743	10014.4	727.8
1264	1767	13484.1	986.5
1557	3737	24382.9	1318.6
5563	5783	5719.5	556.6
1933	1645	13897.3	1128.4
1363	1181	4370.6	465.3
1689	3749	25750.4	1320.8
5951	1573	23999	2054.8
2965	1565	23792.8	1258.3
5671	2999	6820.1	640.0
2975	3739	12676	1026.4
1687	1461	14562.8	915.3
5785	1743	25261.3	1484.4
5553	3739	26046.2	1614.5
5645	3829	17006.5	1365.8
1543	2903	24520.5	1102.7
1573	3829	12473.1	1278.8
3651	1615	2765.2	295.0
1140	1625	8377.4	807.1
4349	3730	8683.2	814.2
1967	2903	14981.7	999.5
5639	1611	22818.1	1338.6
1429	1147	19196.4	994.3
5747	1201	11082.6	928.1
1256	1461	4526.5	523.1
3007	1711	21531.1	1528.9
3017	1143	21463.4	1104.0
6371	3821	3556.9	456
3701	1001	13172.8	1187.5
2085	1455	20209.6	1267
1265	1721	6351.6	538.9
5737	5823	4049	352.7
1591	5787	23744.7	1394.8
2941	5615	7712.5	733.3
3749	1443	8423.6	637.0
2976	5615	10456.3	948.5
1515	6025	7530.4	699.9
2983	6407	13246.6	825.7
1645	1723	4147.5	431.2
5639	6437	19820.1	1226.1
1845	1317	28273.7	1362.2
6481	1735	11042.4	766.2
1969	2051	1653.5	198.6
3699	3745	6755.2	711.2
1451	1382	2941.5	297.1
1801	1927	14718.7	1031.3
1745	5701	15713.8	1520.8
1382	1689	19245.0	1067.5
1445	5951	19509.5	1688.4
2115	1453	26824.1	1451.9
1963	5663	29593	1822
5563	2969	15631.8	1283.6
2141	1770	36888.6	1841.4
1621	1443	7262.1	571.4
1373	5645	6982.6	594.8
2975	1429	16802.6	937.9
1501	1637	6137.0	632.5
1745	1423	3437.3	310.7
1721	2973	16679.6	1151.9
1457	1735	8233.8	862.1
5694	1347	7548.6	667.5
6467	3767	10682.5	836.3
6371	2827	13958.7	1129.9
5599	1457	13652.1	1234.3
4281	1147	19138.0	1280.9
1375	1433	8741.9	614.5
1743	5733	16780.6	1328.9
3741	1423	7299.5	532.8
1721	1751	9019.8	718.5
3745	6005	12429.9	962.2
3055	1453	25770.6	1511.6
5601	1589	18634.9	1689.1
2941	3805	21502.8	1270.0
3815	5563	24420.2	1666.8
3795	5951	6205.9	568.2
3825	2827	20185.3	1129.6
4349	1269	19038.7	1149.6
1721	6439	14870.5	1030.2
3737	2031	8230.5	687.4
1393	1559	10754.9	952.0
2935	5612	5783.4	491.1
2031	1587	18038.6	1632.6
5783	3757	23729.5	1445.3
5599	5951	28905.4	2052.6
1967	5765	12974.5	977.8
2976	1313	16407.7	1000.9
5577	1293	8898.9	828
1451	1689	13326.2	891.1
1873	3782	5969.8	509.6
1155	1975	20082.7	1148.4
1657	1543	9141.3	620.6
2037	2815	12193.5	872.0
1801	6453	20952.6	974
1500	1587	9830.6	967.0
5671	5535	9767.8	1016.8
2825	1133	15788.0	842.8
1375	1885	12206.0	956.3
1944	5671	15655.2	1275.9
3799	3825	7612.5	743.2
1271	1948	17654.1	1012.4
1767	1133	9125.4	542
1689	2969	20790.4	974.7
3795	1006	25438.3	1223.8
6025	3831	19732.0	1711.0
3007	1295	18676.2	1205.7
1640	1885	16590.5	1463.6
3749	3829	2441.2	302.9
1169	3821	11012.6	944.2
1689	6407	17995.5	922.8
5789	1545	12765.8	899.2
1007	5711	15882.3	1446.1
1797	2947	13299.8	744.9
1873	1573	21449.9	1646.6
3831	1637	19682.8	1836.9
1451	1611	8305.2	602.4
1295	5625	10389.1	992.5
1429	2999	18721.8	1044.8
1500	6025	6767.5	617.2
5671	1591	24301.7	1502.3
6437	1007	14790.5	968.1
3825	5657	28345.5	1793.7
5612	1885	18032.3	1265.9
5785	3701	17693.2	1554.7
5819	3849	25231.6	1968.9
3055	5615	28964.3	1872.4
3381	1011	13900.9	815.5
3745	3767	9659.6	949.5
1361	5651	11615.4	1023.4
5669	1513	25737.6	1639.5
5645	1401	10786.7	1000
1500	1143	19971.3	1109.1
1451	5557	12513.3	1076.1
1797	1459	19888.3	966.3
1393	5747	14231.1	1196.1
5669	5696	9619.7	898.4
6375	5995	14191.5	1222.1
5111	5612	19137.5	1229.1
1615	1363	6313.6	417.3
4189	5995	36065.1	1860.9
3815	6467	4924.6	496.7
3825	1939	10010.0	932.7
3759	5111	25877	1149.3
1281	2999	14297.7	966.0
1845	1014	15272.4	1313.4
4549	1927	20957.3	1461.8
1543	1127	6427.1	385.2
1775	2881	29115.9	1411.4
3375	2027	15027.6	1445.7
1147	2033	20446.1	1224.4
1329	2947	17487.8	1020.2
2971	1029	15007.6	973.7
1085	1565	10531	1005.8
3699	1611	7904.2	788.3
5612	1313	12675.7	1075.8
1845	5787	19071.6	1364.8
6369	1127	16583.5	1082.8
5563	1011	14059.0	1292.9
1975	2837	13196.6	1030.4
1531	1749	8929.2	686.6
3782	1261	16643.9	1384.9
2071	1537	25350.9	1172.8
4549	5633	14129.3	1254.4
1531	3821	14127.8	1272.2
3831	5671	23209.9	1757.3
1501	3739	5487.0	529.7
5625	2891	5274.7	537.4
1935	2903	23707.6	1472.5
1135	1113	4322.1	425.9
1457	3677	25523.0	1500.7
1401	3699	14546.1	1324.7
2795	6371	20602.1	1350.5
5965	1457	23527.5	1265.2
2795	5633	13823.4	1339.9
1455	6407	4470.4	310.2
5553	1591	24344.4	1457.1
4356	1557	30415.7	1378.3
1055	3701	11754.5	1011.8
1049	1591	6363.4	644.4
3714	1127	27799.9	1643.0
1923	1400	15742.8	1436.6
1326	2033	15202.1	1413.6
3849	4356	10527.5	1122.7
1531	1461	6948.1	604.8
5694	6371	23349.3	1491.2
3782	5737	29189.4	1958.4
2085	1565	29142.8	1632.4
1845	2109	2867.5	264.3
1229	1424	9985	892.3
3821	1640	11416.7	991.2
1515	1573	7452.9	767.0
2798	1347	19473.2	1132.6
1775	1587	13235.8	1163.4
6477	1611	7403.7	603.8
4339	2881	28374.8	1615.8
5783	5639	8415.2	827.2
5809	2927	13335.6	1168.4
1565	1329	4998.6	432.1
1085	1735	3450.8	332.8
2825	3745	16435.1	957.2
1029	2859	16140.6	1038.8
2827	1055	18300.0	951.2
6477	1711	10202.5	1028.7
5677	2109	19669.1	1446.7
2903	1735	26104.0	1302.5
5737	2781	11681.1	1053.2
5583	5565	2892.6	303.1
6427	1169	8236.3	651.5
3805	3757	8582.2	817.7
5694	2917	14299.3	1182.8
3699	5645	15002.3	1306.0
2976	1271	14106.7	993
6481	1239	14459.7	798
1969	5651	15430.5	1208.5
5809	1969	18449.2	1456.9
5729	3657	17229.9	1376.1
3849	3769	1888.8	278.5
2867	3699	15625.9	1281.9
1767	1293	11153.9	744.8
3024	3714	23693.8	1569.0
1326	1453	7005.2	574.6
2999	3799	15942.5	1086.1
6025	1885	19365.4	1408.7
5694	3733	15637.5	1391.1
2941	1271	20404.1	1174.7
5773	1939	17901.6	1306
1343	3055	19403	1202.6
1845	2115	6863.7	640.9
3024	1261	18612.5	948.9
2859	1559	21317.6	1109.9
2925	1143	18439.2	1028.9
4281	3679	41933.2	2301.1
3849	1749	15055.6	1379.6
1814	1585	28981	1844.9
1505	1423	2831.0	326.6
2973	1281	11928.9	879.4
1585	2115	35854.0	2177.3
1433	2798	21442.2	1222.8
5773	2781	3858.7	363.9
4281	1268	14570.6	1281.3
1801	5823	14077.9	1071.6
1493	1939	22958.6	1178.0
3795	5553	30026.1	1660.0
1640	3693	16155.7	1456.5
5773	5645	3137.7	326
3693	2051	12436.6	904.1
2983	2837	4804.8	463.9
6413	4356	22536.5	1132.2
2795	6005	26556.5	1424.4
1500	1001	5184.7	544.3
1585	1429	8058.2	766.8
1055	4189	31023.9	1423.5
1329	1239	17735.6	1195.8
1363	1143	8060.0	689.9
4145	5819	18283	1341.8
3741	1545	22696.4	1098.9
1923	1529	21603.3	1413.8
5819	1529	15809.3	1308.0
1529	1455	6352.9	531.8
5563	1319	13555.3	1122.6
1944	1347	18515.9	952.2
1459	3769	15926.9	1333.1
3849	1169	18005.3	1760.0
5111	1723	7427.2	581.1
1505	2891	22249.9	1366.3
5763	2798	10821.2	976.2
5657	1143	7157.8	595.4
2947	5657	11292.7	941.9
6005	1423	4873.0	443.0
6445	1133	13747.6	662.0
1687	2033	26018.7	1336.2
1681	3805	31656.2	1363.7
1721	5999	6744.5	687.9
3749	1561	23270.5	1145.0
2859	6449	8216.5	693.4
1239	1391	10781.1	980.4
3821	5663	30941.3	1920.1
1264	6413	11484.7	909.9
1169	5809	15621.4	1387.4
1281	1113	5863.4	476.4
1147	2976	16638.3	978.7
1382	1545	16294.0	860.7
3055	5701	25356.8	1487.9
1363	1459	2284.5	200.7
2947	2976	3780.6	370.6
5951	1363	25945.7	1448.3
3737	5823	25042	1643.8
5965	1269	24707	1377.8
3815	1637	14285.3	1324.1
6413	3805	10056	718.4
5647	6371	26029.9	1706.6
1317	3799	31175.2	1408.9
3759	5809	26839.8	1648.9
1055	5663	19270.6	1684.0
5951	3831	4346.8	363
1455	1721	5366.6	516.6
3821	1433	7978.7	594.9
1264	5763	7526.9	769.4
1640	5813	15810.6	1420.5
1343	1295	1351	115.4
6445	1585	19924.7	1452.0
6371	2973	11302.9	905.1
1265	1443	7741.6	766.5
2927	2969	3042.6	379.4
1140	1573	14281.3	1464.2
3805	1433	15616.2	1314.2
2999	5901	16969.7	1154.6
3693	5696	19205.6	1693.2
1239	1939	15073.0	1407.1
5599	1537	15069.9	1123.1
3344	3689	11281.6	1048.1
1029	1201	4647.7	546.3
1343	3813	18980.4	1116.9
1743	5951	20959.2	1789.6
3677	1515	12758.6	1263.9
6375	1867	7599.3	603.8
5583	1867	25657.3	1387.8
3737	5701	16155.8	1522.6
2999	1147	18884.3	1178.8
5765	3831	20372.7	1392.1
5693	3024	14772.7	1079.4
2085	5571	21740	1720.1
5671	5813	5035.1	470.2
5647	3831	24874.4	1789.2
6369	3757	3414.9	449.6
1923	1770	28008.5	1717.6
1633	1319	2767.2	295.7
1963	1361	15374.7	798.6
1363	3749	8686.9	621.1
3799	5765	18504.7	1200.4
5553	4281	21651.8	1649.2
1433	5999	4004.1	350.9
2115	5663	40697	2330.5
2795	1423	21847.9	1052.0
1343	1393	7055.6	736.4
1461	1752	4775.7	369.0
6413	1451	10667.3	764.1
5729	2837	8109	781.8
1127	2837	16198.6	856.6
1457	1513	8189.5	782.4
1375	3346	9989.5	649.7
1319	3739	13327.1	1191.2
3701	1948	13214.2	1032.7
1493	1271	3405.0	396.6
5677	2085	20758.6	1576.2
1459	1775	11648.8	1017.3
1935	5711	22629	1938.4
1500	1749	10458.6	816.1
2973	3767	13699.8	1003.8
1375	1271	4180.1	384.8
1645	1001	2497.3	279.7
1133	1557	4283.0	375.0
5773	1745	26033.4	1465
3759	1557	22988.2	1113.2
3055	1723	15407	1212
1361	1867	9730.1	812.1
1543	1561	1698.5	197.9
1927	6449	9364.0	744.8
6413	5612	14852.2	1268.3
1500	2947	18347.0	965.7
1567	3759	24100.9	1188.4
4549	1529	24323.5	1342.2
1261	1239	16857.1	929
1935	5639	23657.4	1603.7
1557	1975	23752.4	1212.1
5669	1271	14532.7	1320.9
5763	5999	18840.1	1619.6
1169	1640	1234.8	181.4
2975	1735	18895.3	1078.4
6369	6437	5078.7	556.3
5612	1927	19173.5	1540.5
6413	1135	13892.6	879.6
1927	1767	27480.8	1677.9
6467	1723	9499.1	913.4
1147	1201	11844.5	1011.8
3651	3699	5553.6	588.6
6427	3714	14618.6	1340.7
1975	2891	16057.3	1291.6
1687	1371	15646.9	1011.3
1281	2027	13863.3	1156.3
5647	6449	19876.6	1205.3
3381	2798	27246.8	1392.9
1375	1611	6783.9	541.8
5563	6369	25262.2	1653.1
5711	6467	16237.2	1461.2
1615	1269	10407.2	745.9
1373	1770	20876.4	1220.1
1963	1153	19210.3	1069.8
2975	5965	15190.3	993.3
1382	1400	7186.1	817.3
1711	3346	13695.3	1086.4
1567	5639	4829.6	408.6
1281	2781	7266.0	596.3
6407	2935	12826.8	828.9
6369	1657	9573.1	854.6
2798	2859	5398.3	615.2
1451	1969	15257.0	820.8
1687	1935	25783.2	1345.4
3714	3017	22969.8	1565.2
1529	1797	24367.2	1076.4
1500	5783	18211.5	1518.0
1627	6445	16629.8	1283.6
1271	5557	10552.8	975
5612	1611	21662.6	1294.3
6413	1587	16339.7	1553.6
3745	1501	4311.4	457
6369	1375	6912.9	707.8
3759	1944	21172.6	1083.7
1442	5823	23410.3	1456.1
3737	5765	15136.3	1369.9
3821	3375	4783.1	490.6
1319	1585	6389.8	636.5
1931	1085	13234.9	978.6
5599	1944	17690.3	1459.4
1169	1683	10191.4	721.6
1689	1711	9388.8	731.2
1752	5601	10721.9	946.4
5663	1347	14199.3	1121.7
1797	6439	13809.9	643.9
1423	5765	21471.1	1133.7
1011	3733	8540.3	714.8
1591	1561	22163.6	1048.2
1745	4339	14618.6	1193.8
1442	1513	3713.7	441.3
1513	1391	4907.7	559.9
1797	1201	21946.2	1029.7
3344	5763	24267.2	1316.4
5613	5669	8374.5	735.5
5951	3359	12022.7	1114.1
1049	1997	16749.0	1179.6
3714	1293	26432.7	1720.1
2971	1515	18922.1	1121.0
3689	3743	6709.3	679.8
2941	1561	26512.4	1305.9
1969	1319	22006.4	1161.5
6467	5553	21731.1	1376.6
3749	4349	6479.9	605.0
5613	1085	21466.2	1217
2903	4356	29842.4	1318.7
3767	5565	30810.2	1717.7
1927	2927	10095.6	988.3
2055	1281	14732.5	1146.2
5763	2071	17273.9	1195.1
4189	1268	27887.9	1476.8
1265	6453	6302.6	502.3
1611	1948	20281.8	1027.2
3651	2827	19079.0	1080.8
3767	5577	24208.3	1727.1
1745	1442	3682.3	372.0
1461	1513	8366.4	767.1
1565	1239	30419.3	1397.9
3344	1401	11159.6	830.2
2827	1401	18074.7	1212.0
3693	5813	22944.3	1968.6
1801	3745	23478.4	1183.1
1845	3375	21794.1	1298
2055	5711	22948.2	1847.7
2927	3699	18326.8	1185.6
2798	4356	27367.6	1338.5
1261	4356	17178.2	913.4
1147	1401	9827.5	1006.8
1271	1143	4555.9	463.2
1975	1961	5600.1	495.0
1133	1862	20399.4	972.4
1591	2976	17769.4	1058
1261	1529	4760.8	422
5677	2935	5070.7	439.8
1343	2051	20615.9	967
3757	1229	14217.3	1198.6
2903	6439	14723.1	1047.3
5613	1153	9714.3	905.7
5694	1264	6970.6	732.3
6025	1723	6726.7	658.8
3381	6453	13780.9	682.2
1749	1401	9199.4	775.6
5711	2881	14244.3	1147.5
1093	1401	3855.1	405.1
1752	1443	9451.6	848.3
5965	1007	26060.7	1452.4
1543	3679	30598	1533.6
3699	1014	13560.8	1230.6
5535	2969	10283.1	838.7
3805	1169	25259.8	1469.7
1319	2027	23475.7	1304.6
1147	5819	9999.6	737.7
1329	5563	12284.2	1077.6
1453	5557	13593.4	1187.0
1529	3767	27686.9	1395.9
1505	1749	10195.9	803.3
1457	1382	2334.8	354.6
2798	6437	11761.9	982.6
6437	2033	3705	365.1
5601	3657	22199.6	1818.9
5625	1689	17375.7	1292.3
1445	1181	4534	484.4
1752	5785	6518.2	600.8
2859	1268	10049.6	937.6
3699	6371	3350.4	349.3
1814	2881	2409.9	199.3
3651	3701	5447.0	579.7
1565	4549	27187.9	1292.3
6449	1433	14369.8	753.9
3831	2109	6980.3	603.4
3799	1393	29102.5	1491.9
1329	1085	5596.2	579.2
1687	5729	15439.9	984.1
5657	5633	5355.5	460.2
5535	5583	5141.5	462.4
2935	5711	7409.7	627.7
3007	3679	20699.4	1556.3
3701	5995	16606.4	1418.9
6407	1561	15448.2	757.9
5819	1347	14240.0	1134.3
1752	1055	7618.5	627.8
1135	5553	7251.2	637.6
6427	1001	6272.4	451.6
2925	1329	19435.1	1178.6
5563	1153	8010.9	726.8
3651	1155	20357.8	1180.6
2867	3375	27796	1191.2
1147	1429	10951.5	1163.2
1505	1169	7172.6	740.7
2973	2027	6315.9	713.7
1256	1801	19050.8	997.9
5657	1293	11757.2	1049.8
2935	6453	16238.4	957.5
6005	1317	8331.9	815.0
1077	6369	6876.3	648.6
1265	1997	14540.2	965.2
5965	6005	33461.7	1746.8
1127	3831	25825.0	1315.2
1585	3346	15242.1	1243.5
2925	1615	17777.1	883.5
6371	2051	16875.8	1094.4
3024	4356	29287.6	1252.0
1429	5729	15465.5	1155.0
2983	1935	16376.2	1356.3
1049	1711	2943.9	287.1
1749	3782	14508.4	1122.5
2031	4349	12906.4	1245.2
1329	1529	1949.8	172.8
1363	1293	3673.9	327.4
1011	1515	5046.3	582.7
1615	3795	11564	1084.5
3741	2795	22830.7	1221.1
3741	1433	7650.5	564.3
3831	1476	28694.3	1655.2
3017	5901	20396.7	1176.4
1343	1845	22856.7	1063.3
3799	2969	17131.9	941.7
1375	5615	9638.4	879.5
1055	5809	18365.9	1487.9
1944	1113	19027.1	1112.9
1743	1611	7135.7	593.6
3739	1201	3097.9	318.9
1453	2109	20335.8	1088.3
1615	5571	21695.7	1212.3
5647	2941	10069.9	794.6
1373	5625	10005.4	897.9
6407	4349	15924.9	943.6
2976	5557	21750.9	1438.7
1433	5577	23546.8	1375.1
1640	5615	14019.2	1329.8
6005	1689	16329.0	1398.6
1265	1545	9071.9	597.9
2999	1011	15800.7	1012.6
1201	2109	22190	1172.4
3759	5565	23408.9	1317.1
1457	1931	12243.0	961.3
1433	3737	8583.9	716.8
2935	1545	22079.8	1179.3
1621	6025	9551.7	731.0
1461	3359	21157.1	1107.1
1721	1006	4836.7	510.2
1529	5601	12845.3	1141.6
5787	3743	16168.3	1428.3
1515	5657	26513.8	1697.3
1591	3359	16808.8	859.6
3677	1585	21571.7	1989.3
5999	5645	14245.0	1341.0
1615	2071	23902.6	1146.3
1591	1393	6751.5	572.4
1687	2999	23441.4	1180.4
3805	5737	27302	1777.3
1683	1423	26854.5	1252.2
1147	3795	25196.8	1173.7
1963	1256	14048.6	914.3
5612	3359	33706.0	1726.3
1133	6439	12434.7	595.6
1969	1625	17671.6	1304.4
2781	1625	18579.2	1202.8
1797	3739	21051.2	1231.1
1515	1007	5900.4	665.8
2798	3849	19808.5	1457.5
1944	1557	23141.7	1152
1677	6005	17854.3	1455.4
5613	1505	22522.8	1338.6
1814	6467	19637.6	1118.7
1429	1711	6528.1	705.6
2976	1749	10031.2	687.2
1531	1271	5634.4	552.9
1375	4356	14398.0	756.1
5639	1453	12761.9	1070
1611	1545	20628.4	952.9
3745	1293	8161.1	715.4
1133	2801	17241.3	847.6
2115	1264	25237.9	1461.6
1459	1153	6868.3	676.0
3849	3737	8839.3	867.8
1814	3701	23074.1	1362.1
1239	1721	12398.1	1124.8
5693	1135	6082.0	548.1
1029	1451	4391.3	473.4
5663	1801	33941.2	1796.8
3677	1269	18362.1	1610.7
3024	5111	28907.9	1282.0
1029	2941	21104.0	1233.1
1363	2141	22178.8	1234.7
1845	1801	12808.3	716.4
1085	5612	22107.5	1284.6
3689	2027	7041.1	699.6
5647	1640	14422.5	1292.9
1433	1423	351.0	31.5
1147	6413	16224.1	935.5
2971	1885	6320.5	627.5
1265	5583	7262.7	662.4
1087	3729	6559.7	516.8
1001	3745	5364.1	558.3
2922	5553	16383.7	1237.9
1393	1767	13375.9	1140.7
5693	3743	14573.1	1276.1
1411	1268	14280.2	1146.6
5111	2825	22309.6	957.6
2976	1169	16187.9	1151.7
5763	6025	18306.1	1562.5
1401	6369	13229.5	1107.0
1923	1261	15707.1	1210.4
1343	2115	30403.4	1426.2
1501	1113	6446.9	715.4
5965	5951	4106.2	370.7
1721	5577	12342.8	1129.4
1927	1801	14831.3	1036.0
1505	1611	2494.7	315.6
1401	1457	6636.2	681.0
1923	1645	16269.4	1271.4
1281	1585	12285.3	1102.8
1500	1443	4477.9	457.6
1007	1153	7184.1	749.7
1375	2029	11556.2	1009.2
1457	1476	9798.7	858.9
1361	2071	20287.3	1010.2
2935	1565	24236.3	1367.0
1689	2825	21536.9	1005.2
3689	1319	24913.4	1492.3
3805	3743	9879.3	959.8
1640	2029	15940.6	1516.5
3825	1319	13937.6	1234.7
1400	1382	7445.1	871.1
5583	6453	19271.8	1161.3
1442	1931	13582.2	1049
5787	1997	14205.1	1099.2
1873	1461	19629.1	1107.8
3782	3733	8039.3	783.3
2827	5729	6432.1	602.7
3375	1319	18759.8	1324.2
5693	2115	34245.8	1745.0
3714	2927	16265.7	1232.2
5669	1505	26460.4	1690.5
5819	1500	25726.4	1690.3
3829	1752	12913.2	1102.8
5763	5701	3264.9	404.1
3344	1944	23334.1	1133.1
2999	3699	15396.6	1324.4
1561	6467	20381.8	1040.5
1743	1944	22732.1	1225.0
6477	6449	4566.3	433.7
6413	1689	20659.8	1174.2
5535	1155	7156.2	663.3
1961	1615	16355.5	852
3737	5625	24008.4	1476.4
2903	1743	25593.4	1310.1
3782	1457	16062	1377.4
2071	1229	31518.3	1478.6
1969	2969	5169.3	569.9
1423	2051	22140.7	1070.1
5625	2815	3386.6	318.1
1935	2051	9121.7	866.3
1319	2033	25184.6	1347.6
1627	5663	19395.4	1703.2
1433	1543	22102.4	1042.8
3024	3375	28708.8	1244.5
6477	1135	15340	925.4
1513	1029	4457.5	517.3
4549	2071	19673.2	1192.7
1543	1271	10055	704.1
3831	1113	26581.9	1594.3
6413	5563	22079.2	1541.5
1459	5823	18211.1	1197.2
1493	5711	11951.6	1034.5
2781	4189	21203	1186.2
1147	1543	8258.4	577.6
5819	1944	15204.7	1304.5
2867	1476	23104.2	1214.4
6369	5729	13735.7	1238.5
5612	1201	20228.9	1274.2
1681	1751	15175.3	929.5
1127	1931	17544.1	933.9
2798	2039	11503.7	862.1
1775	2031	26866.7	1459.5
1611	1862	14266.1	1067.8
3799	5657	23661.3	1661.6
5693	1329	11296.3	955.5
4356	5615	29522.0	1509.7
1375	2917	16950.6	889.1
1401	1862	17314.7	1351.8
2827	1699	14376.1	774.8
6477	1531	11592.9	1045.2
5999	4349	13924.9	942.6
1077	2795	17969.5	970.2
1749	1393	9445	829.7
2025	3767	7356.3	675.5
3815	5783	16213.4	1430
1797	1169	23252.3	1256.6
3693	2827	15483.1	1263.4
5965	1281	23845.4	1298.8
2947	2051	6533.3	485.1
1445	5645	10473.2	966.9
1317	1745	7062.8	687.1
5951	3749	12326.7	1131.9
5765	3730	12467.9	1157.1
6437	1723	16722.4	1153.4
2881	1135	21129.8	1021.7
5645	5639	9007.6	803.6
1077	1573	9321.7	945.6
5647	3730	17489.9	1521.9
2881	1375	18344.8	882.1
3024	1585	26649.8	1721.8
1529	1264	5737.6	572.2
2798	3346	22959.1	1232.1
2055	1135	19369.4	1199.7
1001	1615	5739.8	457.6
2795	1442	22450.9	1185.8
2925	1939	8258.9	765.8
1382	5535	7601.0	677.1
2903	2999	4960.7	501.9
2781	1867	12917.3	871.7
2947	5809	11928.1	1002.6
1505	1587	9567.9	954.2
6477	2859	14019.1	999.2
5639	1951	22531.3	1299.5
2827	1135	16220.5	891.8
3701	1927	5527.1	588.5
1343	1451	3047.2	235.9
5645	1014	10067.1	928.1
1557	2969	19144.2	880.8
3651	1457	10776.9	868.9
2859	1363	13278.7	756.6
1271	1885	21681.2	1185.8
2976	6449	3162.1	394.6
1767	1329	9458.8	724.2
5693	1423	17287.5	1290.4
1453	1621	7944.5	754.7
5729	1001	10260.5	915
3737	1770	28181.4	1638.9
5663	2891	13160.1	946.5
3741	1461	8383	741.6
1531	1657	4697.7	434.4
3849	2801	18694.0	1307.8
1611	3749	2760.8	290.7
3693	1561	23826.7	1430
1681	1375	15285.9	954.4
2055	1587	19651.1	1731.0
1085	1127	7996	824.9
5563	2027	25256.6	1701.0
3651	1085	7095.0	611.6
2859	5657	10900.8	869.6
3849	1573	19782.0	1872.2
1400	5995	3955.1	443.0
5809	5819	7331.0	534.0
5535	5663	12756.6	1069.4
1513	5639	23477.3	1381.2
1923	5901	5673.5	545
1923	2947	13341.7	971.4
6477	5553	21791.3	1431.3
3799	3651	9423.5	952.9
1557	2141	29404.3	1418.4
1319	1751	10912.5	827.2
1169	3769	16205.4	1483.8
1627	1585	3921	425.8
2935	1135	18263.6	1091.5
5633	2935	12218.6	993.8
3359	1561	34246.8	1533.6
1975	1147	19682.4	1229.4
5583	1006	13458.4	1274.5
5645	3679	26320.8	1674.5
1264	1745	10830.4	1108.8
1001	5645	8303.9	730.4
5563	5729	6161.7	535.9
3799	1055	26174.3	1312.4
1329	1319	2115.9	230.0
1461	5633	11159.1	987.8
1615	3701	7537.6	724.1
3689	2825	14859.5	1213.8
4356	1424	14027.2	733.1
1401	5901	27764.2	1625.1
3757	1543	22337.5	1079.6
3701	5701	23680.7	1661.5
4349	2115	20868.8	1743.7
1927	3805	5858.7	530.3
1543	2825	18887.3	847.1
5789	1615	21009.7	1127.4
3651	1657	11226.5	855.9
1363	2973	12290.4	755.5
2971	3375	23874.7	1139.7
5671	3693	24992.3	1792.9
1543	4281	12732.8	981.9
1077	5535	9378.6	802.4
4349	5901	13042.6	1246.1
5583	3017	13443.3	1133.7
1681	3693	27178.1	1459.7
2071	1862	4236.6	369.9
1140	1169	7136.9	648
3749	1513	4655.5	502.8
1801	1135	22723.4	1066.6
1677	6449	20247.3	897.7
1513	2837	18664.9	1057.0
5785	1135	7755.7	756.1
1264	2027	12407.7	1157.3
5633	1935	22845.9	1468.3
4339	5615	27036.9	1730.6
5657	2891	7412.8	518.8
1445	5813	19421.9	1600.7
1445	1721	4403.4	459.4
1007	4356	15785.8	958.7
1933	1443	15376.1	1159.8
1873	1006	15546.3	1142.7
5995	1011	7398.7	813.8
5613	5696	3663.9	409.3
3017	5671	8531.7	764.7
1745	5747	16238.4	1371.1
5819	1557	15320.3	1218.9
5787	1007	12238.2	1152.3
2867	1361	17245.4	801.1
2983	1543	15693.1	1174
1944	1711	20540.4	1350.3
1621	1513	2499.6	347.2
1967	2781	10389.2	768.5
5111	1391	9753.4	796.9
5647	4339	29651.1	2050.5
1264	5651	7434.1	741.9
1393	2927	20616.7	1129.5
3825	5583	24934.8	1486.6
4349	5553	31631.6	1714.9
1969	3017	13389.2	881.9
1140	1621	19779.7	1155
3381	1537	26892.7	1101.5
1961	5639	21256.2	1289
3757	5701	23440.6	1374.6
1814	3795	14102	883.6
1461	3689	14765.1	1218.7
6371	1433	10366.5	906
1007	6439	13366.1	878.7
2825	1951	12217.8	925.4
3799	5535	19779	1329.3
1375	1347	4972.4	397.3
1343	3701	20602.4	1255.5
5765	1442	13930.7	1139.5
1361	3825	8917.8	643.7
1087	1767	14348.8	1217.3
2781	5615	3754.1	382.8
5625	3805	19518.4	1242.2
3055	1143	21398.5	1154.8
1745	1589	6561.2	613.7
3825	2881	25573.3	1335.3
6437	1363	11722	682.3
1265	5813	10734.4	956.8
1683	1885	30310.1	1318.6
3699	2969	11487.4	904.7
1375	5785	9101.4	775.4
4281	2051	34634.1	1761.7
3714	3825	8024.3	785.0
3757	1885	11931	1018.8
2976	1531	17384.5	1107.5
2795	1567	25320.1	1266.6
2983	3055	27535.8	1894.7
5657	1401	16532.4	1561.4
1127	2917	19019.6	918.1
1457	1401	6619.8	685.5
1401	1295	5030.4	527.2
4281	1845	36874.8	1858.0
3805	1476	27476.5	1451.5
2903	1133	21306.3	1068.2
1814	3359	36048	1592.8
5577	5645	4346.2	456.1
1814	1229	32454.8	1488.2
1997	5571	19619.9	1190.7
1147	1944	19687.6	996.6
1459	6439	10760.6	668.5
6413	5701	19068.2	1304.5
3749	1885	12286.1	1066.2
1591	2051	21974.9	1089
3759	1565	23839.9	1183.6
6467	1011	6488.2	606.7
2141	6467	14327.8	1157.4
4349	1295	19308.7	1123.0
1442	1745	3646.4	366.1
1543	1621	21960.9	1110.1
1561	1969	22529	980.4
3375	1529	21130.6	1312.5
3849	6453	11558.5	1131.6
1429	2941	23270.7	1140.3
1049	2969	14923.8	966.2
2965	3657	20780.4	1171.7
3699	1113	17341.8	1365.3
1531	2033	21309.6	1320.1
1501	1443	4101.7	358.6
1029	3795	24170.4	1318.7
5633	1625	11937.7	1208.9
1505	1140	11456.5	1169.8
1201	1455	5114.2	447
3007	1862	14769.7	1152.8
3831	2917	18889.0	1343.1
1455	3679	24156.5	1404.1
1445	5565	13943.1	1313.2
2922	1557	23404.7	1062.7
1055	1453	5930.0	583.8
5645	1927	17081.4	1433.2
1087	1939	16171.9	1220.1
5647	1459	11597	1051.6
1743	5669	26654.5	1686.7
3381	4339	4553.9	432.5
5613	1543	14806.7	1115.5
6449	1689	18149.2	937.5
1657	1699	4771.5	405.1
3815	6453	5085.1	474.7
1329	1500	8820.2	891.8
2025	1935	3679.8	532.8
2881	5901	17087.5	1103.9
5737	1256	23646.2	1541.4
3795	3729	11039.7	1051.3
5951	1424	18851.9	1561
4549	1997	14142.3	914.3
2965	1640	19114.3	1227.4
1515	3677	12834.7	1288.6
1775	2827	23727.8	1205.7
1515	1745	7132.4	663.3
1935	3795	6045.4	607.6
1500	5639	24464.2	1442.1
5693	1867	17999.2	1351.9
3741	3657	1491	228.4
6005	3375	12662.7	787.2
3381	2927	24391.2	1156.0
4339	1565	28782.3	1669.6
6437	1143	16063.4	902.4
1433	5612	22859.8	1336.3
2983	3737	22043.3	1342.2
3799	4189	21557	1182.4
1329	5763	12837.4	1122.4
5599	3767	24877.5	1787.7
5747	3745	12241.6	1026.4
1543	5783	13442.5	1073.5
1343	1153	4327.2	425.7
6445	3799	11775.7	800.3
5677	1442	25848.6	1655.3
1140	5651	7324.5	630.9
1627	1382	7858.1	929.3
3381	3767	10044.8	938.9
1343	3375	17749.8	981.4
1645	1382	4811.5	463.0
1501	5601	25865.6	1563.9
1317	1975	15458.6	1376.4
1775	5583	7560.3	608.2
1169	1801	23915.9	1248.9
6445	5612	14866.1	1122.0
1923	1393	18989.2	1385.4
1329	1429	7115.1	789.1
2859	6407	11505.1	694.7
1531	1423	10167.8	1024.4
1681	3759	25585.3	1214.1
2141	1589	33532.2	2015.5
1271	5737	18356.8	1523
3745	2781	17398.2	982.1
5625	6427	8954.8	800.5
1927	2815	15388.8	1162.8
1229	1433	9382.5	851
1515	1391	5317.3	620.7
6369	1931	3072.0	357.4
6427	6449	3346.9	328.4
2781	1169	17873.3	1090.6
1500	6449	16152.8	901.6
6449	4549	17954.8	991.5
1567	3849	33906.6	1754.8
3745	4339	6862	678.4
3831	5565	31117.2	1837.3
3701	1885	7012.8	692.7
1557	2815	21178.8	953.9
6437	5729	15958.1	1153.4
5765	1559	13854.9	986.8
1459	1625	5617.4	604.4
6371	2115	15995	1344.3
1573	1545	14733.4	1367.7
6481	3699	6617.9	646
1591	3024	22355.2	1076
5647	1559	10661	928
3729	3733	600.4	54
6369	5645	11814.5	1057.9
2867	1181	20262	1131.8
3767	1271	24089.4	1395.1
3714	2017	7652.7	697.6
1967	1281	13504.1	923.3
1948	1014	19105.9	1210.7
2941	1229	31087.4	1482.3
5694	5733	2950.1	330.4
5633	5645	6207.4	573.9
2795	3375	27276.1	1217.6
3701	5651	19130.4	1651.4
6437	2941	20958.9	1150.1
5785	2935	7716.3	758.1
1681	1029	12617.8	988.5
1455	1014	5566.2	554.5
1873	3689	6497	621
5563	1845	22838.8	1613.3
1743	1347	8805.2	954.7
1501	1140	10002.8	1000.8
6371	1153	19001.9	1274.8
1239	3767	11032.3	1051.6
5747	5787	3509.4	346.1
1767	5995	16810.4	1479.7
6375	2085	12648.4	1033.2
4356	5657	33632.0	1853.3
1087	2999	18200.5	1017.7
5599	2976	14844.5	1382.1
1721	3657	10853.4	982.6
3749	1637	10811.0	961.5
5789	1295	8468.6	745
4356	1268	18754.4	1106.5
5765	2027	17885.7	1321.6
2947	1845	12024.3	747.7
5999	2941	27539.9	1483.0
3739	6449	8291.9	704.4
5645	1319	12242.4	770.9
3767	1723	18462.6	1658.3
1975	6445	5419.2	513.8
1557	2029	22806.6	1329.6
1515	1411	4499.2	466.7
1591	1657	9837.7	691.4
1801	3749	25582.8	1234.2
1011	5747	11053.8	835.3
5785	1459	9052.1	841.9
5819	1459	15607.8	1303.0
1752	1935	10863.1	969.6
3699	1442	12843.1	1163.1
1531	5729	9770.8	868.3
1944	1293	16948.3	1028.4
1743	1927	18518.0	1463.5
1363	2935	14644.0	904.9
1011	1845	21470.1	1147.8
3782	1007	16044	1433.5
5671	3799	21510.7	1500.8
1127	1442	8890.0	935.8
4356	4189	39142.9	1751.6
1029	3689	13035.3	1194.6
1591	1229	11307.1	1048.2
1501	2973	16712.9	905.0
5677	2798	11114.3	1088
1265	1885	20908.1	1076.2
1845	3799	4772.6	338.4
6445	1269	12485.1	784.2
6437	5787	21077.5	1305.1
3749	1615	2483.4	227.3
5111	5563	15065	1133.7
1373	2031	10138.3	812.8
4549	3805	21917.0	1274.9
1256	3055	22395.3	1537.1
1317	6467	9872.7	972
2859	5737	9129	810.4
3825	1862	8792.1	868.5
2025	1268	15566.5	1252.2
5809	6439	21575.1	1386.5
5669	4549	4352.2	403.6
2825	2815	2573.4	248.8
1457	5729	8059.3	739.3
1401	5671	24422.8	1730.7
3831	1140	27285.6	1586.0
3375	1862	13597.5	1319.8
5785	2031	18456.1	1393.2
1969	2029	6564.4	715.7
3741	1611	2963.6	291.8
1873	2801	12631.7	812.7
1677	5633	8819.5	738.3
1948	5612	13877	1095.2
1400	2109	27059.2	1426.1
1967	2999	10378.1	908.6
6371	1951	5828.9	482.7
1681	1770	2379.8	264.6
1513	6453	7713.3	555.6
2947	3017	7457.7	486.8
5625	5663	11784.8	988.4
2983	3346	22404	1190.4
1611	1885	14918.1	1125.3
6005	1801	29790.9	1481.3
1615	5765	20340.9	1057.6
3759	1181	9293.4	780.6
1975	2976	6817.9	718.1
1265	1433	11576.6	768.7
1657	1007	4147.2	425.9
5951	5763	24180.3	1672
1140	2031	20263	1184.7
3805	1455	21397.2	1134.7
5694	1127	4787.5	414.1
5995	5651	17822.6	1742.9
3749	1155	20076.0	1112.9
2903	1011	20039.6	1073.9
1743	1113	6877.8	808.4
5599	1181	15114.2	1413.6
5737	1637	30589.8	2031.4
6413	6369	4325.2	473.1
1963	1001	16798.4	988.8
1401	3782	16083.0	1462.3
1261	4549	19565.1	1020
1543	3849	32169.5	1645.5
2983	3759	20291	1128.2
1621	3017	21644.1	1080.3
1721	1531	4343.6	427.2
2965	1201	17161.7	959.6
1475	6005	15130.7	1457.3
2975	1743	18384.7	1086
1147	3651	20943.4	1248.3
6437	1545	18662.2	898.4
4189	1423	31528.7	1456.8
5111	3799	31339.8	1322.9
5647	3769	26904.1	1918.9
4356	2085	33541.8	1633.0
1963	5951	12445.7	843.5
2922	5901	18434.4	1021.8
2031	1375	10685.9	880.8
3677	2795	19117.8	1379.7
1567	1561	1204.8	111.8
1611	1689	23579.4	1159.7
1501	1797	24210.4	1019.9
1721	2941	22752.6	1349.5
1565	1500	13818.8	1323.9
1557	5615	13688	1150.4
5535	1640	10248.1	866.7
5694	1443	13904.4	1375.7
1140	3767	27148.6	1354.3
1459	1329	5525.7	515.1
1493	1085	5861.8	607.5
5599	1361	15050.9	1311.8
1500	1775	27244.7	1474.1
2825	1201	15276.2	858.9
2859	1845	13032.3	872.6
2827	1007	15886.3	979.6
1529	3769	23248	1520.6
5663	2781	14250.9	1193.0
1721	1975	14987.6	1350.1
5601	1429	21797.7	1684.5
3689	1147	20640.9	1410.5
3805	4189	22074.3	1195.4
1393	1429	3311.4	277.5
1271	3805	23782	1273.5
6445	5669	17264.1	1329.4
1442	1591	4393	451.8
3737	1293	10575.9	1014
6407	5615	9012.6	829.3
1961	1931	7685.7	610
1264	3733	9436.9	867.2
1687	1559	4582.5	300.1
1459	2999	14093.7	892.3
1621	1735	8146.7	610.1
5669	1085	25403.9	1568.9
5577	1133	5660.3	506
1627	1113	3835.5	434.2
2795	1797	10049.9	790.3
1087	1433	2428.9	210.7
1927	1689	26990.9	1628.5
3782	1451	15425.3	1291.6
3805	1751	19789	1069
4339	3757	4545.8	450.8
2798	5633	16330.1	1446.4
5599	2837	7818.7	685.6
5647	2031	26084.7	1655.3
1500	1363	8518.7	629.3
2071	1401	24425.8	1544.2
1567	2859	21646.6	1063.6
2037	1140	21984.3	1273.5
1085	3055	19157.5	1562.3
2922	1867	14345.9	869.9
1640	3714	20339.0	1880.6
2031	5785	17015.0	1421.0
3729	1329	9585.8	977.3
1557	3805	29438.1	1292.9
3821	1461	11255.4	833.9
2025	1573	20739.2	1708.1
1845	1735	18634.6	1289.3
1281	2795	17052.5	992.9
1543	1347	7095.6	432
1923	3759	9598	911.4
1963	1400	22150.9	1289.3
1627	1501	5559.3	667.1
5577	1961	22933.1	1248.3
1683	1944	26118.9	1158.7
3651	1948	22371.5	1226.9
1271	5583	6832.9	659.7
3007	1621	20755.3	1268.8
2025	2815	15221.3	1132.0
5111	1862	28090.6	1240.6
3815	4281	20329.6	1824.3
1201	1745	8988.9	833.2
2983	3651	21325.7	1281.9
1745	1948	24331.4	1274.1
1281	1133	4084.1	408.8
1948	1751	13606.3	779.7
5671	1261	14827.7	1326.6
3344	2935	22053.9	1187.9
1455	1391	5844.8	599.4
2922	1295	17669.7	868.1
1931	1271	11175.2	1049.5
1317	3759	10724.4	904.2
1615	1513	2172.1	275.5
1093	5601	25561.4	1538.6
3689	1011	13412.1	1175.6
6467	1573	14080.9	1084.4
1147	2935	12689.3	970.3
1155	5785	8208.1	758.5
1281	2903	18494.3	1015.6
1500	2141	28317.7	1566.0
1513	1429	3623.0	377.7
5553	1867	27185.1	1508.2
4356	2033	22309.2	1415.1
3739	1363	6470.7	625.4
6437	1997	3575.1	324.2
1295	4189	29985.9	1372.3
3714	1347	28000.3	1643.9
2971	1317	22636.9	1169.8
5663	2115	40697.0	2207.7
6467	3701	6427.9	610.9
1317	3714	34847.4	1841.4
1229	1014	6575.1	595
1155	1007	7205.8	726.1
6437	3743	8514	818.6
3729	1505	4813.6	500.7
6369	1745	14624.1	1073.4
1343	3743	9607.2	801.5
3714	5645	20121.2	1794.9
5809	2947	11957.7	1014.5
1565	1261	8739.9	749.1
5671	1329	18388.7	1578.4
1455	1329	6741.6	531.9
1239	1935	11502.5	1191.3
3741	1723	11391.9	989.1
1615	1975	13411.1	986.2
3795	1862	5503.3	367.1
2055	5633	23671.7	1570.8
1749	1505	10443.7	879.5
1433	1011	5239.3	498.0
1147	1459	7204.7	675.8
5809	1749	11251.4	963.4
6481	3737	4898.6	542.2
5647	1961	16763.6	1260
1475	3729	14968.6	1248.6
1967	1033	14383.8	930.2
3741	6437	8796.9	851.1
3767	1049	24844.2	1425.0
1326	1745	7004.5	722.6
1077	1621	5329.2	533.5
1969	1515	19176.1	1173.5
2941	1939	19783.4	1334.1
1087	4356	12843.3	656.8
3757	1295	12393.4	863.7
1147	5711	8377.9	690
5789	1133	7315.8	646.7
1689	5819	20452.1	1409.2
3055	1567	18385.5	1059.7
3799	1801	15202.2	841
3651	1393	9946.5	787.3
1814	1749	17696	874.8
1797	3733	25149.6	1162.1
1326	2827	17560.8	1047.2
4145	1256	23546.5	1230.4
1373	6407	1627.2	128.9
6449	2825	7270.9	578.8
5601	5565	6638.5	591.7
5613	1561	15384.7	1133.5
3701	1591	8478.3	818.3
5625	1767	13369.4	1216.9
1557	2825	19890.7	911.3
1961	1264	11819.5	873.7
1475	5639	2706.8	210.8
2141	5785	20307.7	1509.7
3741	4356	13746.6	752.7
1271	1997	15313.3	1074.8
1975	1319	23954.9	1311.2
1133	1261	4528.2	405.2
1935	1293	15032.5	1258.5
3344	4549	26233.3	1245.2
1087	6439	14871.1	782.4
2798	5669	11591.4	1115.8
3381	1545	27650.8	1170.8
3805	1423	15265.3	1282.7
1329	2027	21332.5	1403.3
1967	1055	18108.8	1020.2
3677	2917	20882.7	1488.1
1531	1745	9811.5	990.6
4189	3757	31412.1	1505.8
3749	5563	26806.7	1659.0
1029	1155	8332.5	902.7
1969	1423	18700.4	1026.6
1745	1515	6778.5	629.4
1393	2825	19819.2	1033.6
3651	1229	14854.2	1313.7
1621	6369	6469.4	721.9
1505	1135	18491.2	1004.5
5657	1371	12854	1093
3759	1587	12035.2	1025.2
1133	3743	18994.8	1021.0
1845	3693	5863.7	520.5
3007	3782	20358.8	1428.5
1135	1537	5576.6	332.5
2935	1055	20343.1	1150.9
1295	1657	2152.0	183.4
1505	2947	18084.3	952.9
5625	3359	33091.3	1614.9
2927	2085	11739.1	826.7
1373	1589	10043.3	1017.1
4549	3699	21726.6	1578.6
2927	2051	3029.2	288.3
5553	3651	25727.5	1612.0
3805	2033	8516.6	659.5
3055	1391	17733.2	1427.8
1615	3813	6522.7	665.8
3689	2969	12249.8	976.0
1140	5819	12972.2	1017.9
3381	5747	20495.8	1282.0
2999	1939	14740.5	1166.5
3825	3657	2301.0	283.0
1445	5809	19229.5	1586.5
1927	3693	4106.2	417.9
1752	1637	10737.8	924.2
5553	3745	17787.5	1473.8
1264	2935	13671.7	1014.3
2867	1029	18904.5	996.9
5995	2976	22380.1	1433.4
1261	3825	12797.4	950.2
3651	1545	22718.1	1152.6
1493	3749	12022.3	1059.8
1967	2825	8941.4	702.6
1429	1201	8148.2	520.4
1455	1637	7284.7	697.2
6449	3729	7364.3	678.9
1256	1423	11851.8	934.9
1001	6407	6578.2	457.4
6369	1442	11951.2	966.0
2141	3825	15767	1267.9
6005	1711	7974.6	758.7
1745	1033	5866.8	627.5
4145	1565	33330.9	1535.2
1627	1133	8003.5	816.4
1229	2017	30070.5	1265.5
3749	1401	9420.8	831.9
1295	1085	4804.5	504.3
1967	1775	24265.7	1376.2
1445	3825	8919.4	743.5
3821	5951	11390.1	1026.2
1457	1625	6094.8	652.9
4339	5535	19590.6	1569.9
3825	1640	12216.5	1063.1
3677	1735	17561.4	1472.3
1400	1565	10360.1	1019.9
1133	1453	6946.2	607.1
1935	1433	15106	1160.5
6407	1382	1681	168
3699	3739	4905.8	498.7
1640	1055	4142.8	435.5
1745	5763	25100.2	1470.9
1969	1559	20699.7	1102.4
1077	1382	3856.1	420.4
3739	3849	8683.4	961.7
1055	5951	18708.3	1585.3
4281	2999	31659.1	1820.6
1295	5819	14630.6	1185.4
1453	3767	23670.7	1261.9
2976	1711	17805.5	1310
1455	1433	10560.9	704.0
3821	1721	11057.5	957.0
4189	1055	31225.8	1478.1
5765	6445	12539.0	1003.1
6445	1745	19806.9	1022.0
1265	1155	6200.8	573.4
6375	3739	2072.2	226.6
5711	1997	16678.5	1372.8
1687	2903	27638	1230
1393	1935	16839.1	1307.6
1621	5651	23481.0	1414.8
1814	3651	26132	1360.2
1500	1969	21912.9	1191.0
3737	2801	20449.3	1277.2
2825	2031	13270.0	993.5
3344	3849	12931.4	1326.5
2983	5901	18178.8	1194
1133	2033	18632.4	1051.2
3782	1268	17646.7	1506.6
1927	5701	20783.9	1683.9
1201	5625	19311.9	1162.7
1501	6437	16473.4	950.9
5612	2965	4083.7	453.9
3737	1451	8423.1	817
1683	2973	22488.8	1052.6
5789	3689	17438.7	1483
3729	2033	9163.6	831
1711	1055	5089.5	525.5
5669	1939	20774.2	1626
1752	1400	9488.1	848.9
1361	3677	13509.0	1272.5
1611	1423	5231.5	386.8
1501	1135	17037.5	835.5
3759	1007	8682.4	724.1
5612	6371	18564.0	1541.1
5601	6005	20952.1	1973.8
5747	1969	12746.5	940.1
5789	3825	24463.1	1429
1459	1543	10101.4	732.2
1687	1143	10467.3	599.9
1281	1743	11495.8	1155.3
1442	2071	25451	1309.1
3795	1295	24547.5	1225.8
2825	1451	12430.5	696.9
1029	1557	9062.2	932.8
2922	2017	14387.6	777.6
5613	1011	13520.7	1085.6
1944	5729	14304.4	1092.6
2927	5747	7584.4	672.9
1501	4356	12876.0	657.7
3759	3749	736.9	83.6
1689	2903	27170.1	1260.8
2925	1591	18741.4	978.5
5965	1775	34607	1751.7
1319	3831	31935.9	1567.9
2825	4349	24358.5	1171.6
5965	5671	23750.6	1623.9
5773	1256	6756.5	727.9
3024	1400	24934.4	1345.1
2965	3769	20313.5	1369.2
1451	1461	809.0	77.2
3825	5671	26770.5	1706.1
4145	1239	35681	1527.9
3815	5639	21944	1429.7
1931	6369	3200.6	353.5
3375	5671	31262.5	1757.7
1382	6477	3210.0	347.1
2903	1537	24511.0	1126.0
5599	2051	15596.3	1306.2
5583	1505	15650.1	1499.6
2976	4189	18838.3	1236.5
1007	1295	2873.4	308.4
1797	6467	16955.4	929.9
2935	1424	20629.1	1129.9
1453	1770	13760.9	1177.4
2973	3795	12022.0	852.6
5535	1317	9193.2	764.7
3714	3743	11065.8	1097.4
1271	1007	5866.2	572.7
3677	1944	12343.8	956.1
1683	5671	16227.1	1326.9
5737	1400	31773	1944.7
4281	2039	35199.8	1817.6
4549	2141	20815.7	1395.3
2965	1752	8166.1	727.9
1515	3821	5123.4	524.3
1343	5995	10323.4	1071.1
1155	1683	8337.9	628.7
5111	2941	28295.2	1259.1
1155	3737	20713.2	1254.9
1295	5111	11460.8	611.9
1687	5553	7910.9	671.2
1281	5645	1513.7	160.6
2055	6445	6776.5	616.7
1561	5633	5700.4	558.5
1085	3701	11856.4	1027.9
2115	1745	34876.9	1772.8
2141	2017	5406.6	430.2
1265	1363	2761.3	204.2
1963	2976	5291.9	567.1
6437	3701	7288.7	713.7
1657	1621	8014.2	732.2
1429	1862	14980.0	1064.4
1657	1461	2596.4	226
6371	6005	14724.2	1246.9
2827	6445	8850.5	759.5
1944	3657	21235.4	1177.2
2927	3739	19215.2	1069.8
1271	3821	12825.3	988.1
2085	1770	31622.7	1840
1133	1585	10597.7	1012.8
2071	1611	23322.5	1192.6
5577	5711	5460.8	505.2
5613	1147	7286.7	647.7
3359	6427	21666.0	1219.2
2903	1006	23061.9	1135.8
1845	1951	3292.2	229.2
1445	2837	18875	1048.8
1633	1565	7672.8	703.1
2825	1752	10940.7	669.9
5763	1457	10906.8	942.0
1457	2976	12985.9	892.8
3693	2881	19363.5	1326.8
2025	1371	10320.3	988.1
4356	1775	33785.5	1630.0
1317	1543	5302.3	418.9
1261	5701	6858.9	684.7
1529	1433	9663.8	962.2
3782	3679	4404.2	450.7
1493	1391	5815.7	634.0
3737	1268	10644.4	1032
1135	3017	19191	900.6
4549	1014	22928.2	1368.6
1627	6025	5782	613.9
3757	1461	10312	741.9
1271	5657	9476.9	879.2
5601	5995	20779.8	2005.5
3782	1745	16923.9	1380.4
1087	5651	16507.8	1330.8
2798	1401	20832.3	1447.5
1261	1295	2258.8	188.7
2795	1500	22941.0	1208.3
1967	5995	22948.2	1403
1265	2115	27660.6	1388.6
1948	1505	21642.2	1161.5
1505	1545	22307.4	1092.3
2973	1155	15655.5	991.3
3344	1561	24679.1	1105.4
1963	3055	33775.3	1794.2
1567	1951	22721.4	1103.6
2827	1113	16948.1	988.1
3701	1997	9956.3	969.3
5645	6369	11833.3	1053.3
6445	2859	10817.6	782.9
5819	5601	2687.4	257.7
1433	2941	23774.6	1191.5
5965	5571	24686	1658.1
2141	5951	9539.7	727.5
5583	1801	27131.8	1301.3
1543	6407	15345.9	764.7
1429	5577	23042.9	1323.9
3799	4549	21324.1	1277.1
2973	5965	14547.4	996.7
3739	1637	11257.5	1037.3
2867	1625	21314.5	1275.1
3831	6427	18874.9	1237.7
1475	1621	20842.3	1205.7
1493	6413	14922.4	805.2
1531	1625	5407	559.4
1326	1515	7498.6	814.9
1557	1689	4599.5	382.7
5663	2941	15526.9	1272.9
1261	2798	16772.8	1042.2
1611	3743	2923.7	306.7
3693	1615	7745	715.4
2025	3689	7194.1	727.6
5633	6453	18650.7	1152.7
1681	1429	26275.8	1226
3739	2859	19847.9	1157.2
2983	2801	7942.2	666.1
5951	1293	27997.2	1658.1
3651	1127	19196.5	1069.2
1505	1461	10538.1	796.7
1201	1256	8715.9	739.4
2973	1735	19105.2	1111.9
2941	6449	11120.6	977.4
1445	2029	15433.1	1261.3
1969	5951	12686.8	886.5
1201	3733	2391	217.2
1433	2827	18207.0	928.9
1475	1382	11314.8	978.5
1077	3729	5060.2	456.9
2085	1513	25914.5	1532.1
1445	5563	16588	1566.1
1375	1969	16386.9	912.2
1455	5809	12839.4	1137.6
1515	5553	24627.8	1523.1
5633	1433	23409.3	1356.3
1767	3699	26023.3	1429.7
1933	1561	21834.3	1239.4
1923	1683	27464.8	1570.3
5783	6449	11874.2	1100.5
1557	1885	27337.2	1205.2
5951	1745	22144.7	1801.9
3381	6025	13232.5	851.4
3799	2085	7348.1	494.7
2999	1845	13564.8	964.2
2935	5999	24853.8	1464.5
2903	5612	9998.1	869.4
1411	1767	28077.7	1557.3
1969	1201	15659.6	965.3
2825	5639	21644.9	1306.9
1001	1293	2848.2	323.2
6481	1371	3884.4	437.2
2827	6025	22276.7	1207.7
1319	1295	3858.9	360.9
1382	4189	26325.9	1351.3
1087	2781	18211.6	877.6
1927	1400	16410.6	1536.0
5671	6439	14784.5	1263.2
5639	1797	27557.1	1295.1
3739	5671	25828.9	1665.4
3017	1515	23104.1	1197.2
5111	5763	17419.4	1196.2
1745	1975	17724.0	1292.9
1711	1313	4132.6	373.2
2115	1944	9710.2	833.9
1677	1442	14625.7	1219.8
2859	1143	17898.9	1046.4
1133	1006	8388.4	858.0
2859	3749	19286.4	1080.8
2976	5747	10164.3	896.5
1007	5657	14171.3	1303.6
5663	1424	30471.9	1829.2
2859	5783	6737.1	728.6
1585	1951	18909.6	1555.0
2827	3831	16684.2	1148.5
1319	5765	15572	1085.9
1411	3782	9048.3	995.8
1133	1363	6670.9	538.7
1505	5696	17333.2	1426.5
1591	1453	9836.7	733.9
5647	1424	20542.6	1571.8
2941	2085	20152.4	1306.6
1401	5783	14203.7	1383.0
5633	2071	26371.1	1396.7
1683	2801	25486.4	1182.9
1743	3689	14024.0	1221.2
5785	1951	15392.2	1266.3
5819	2031	19586.4	1607.3
6407	3693	10023.6	868.8
1317	3821	12065.3	1041
6369	3375	8732.3	909.5
1361	6453	2368.5	198.9
5693	5111	15810.3	965.0
5809	5625	6697.7	632.2
1326	3733	10992.7	947
2971	3749	18668.9	1062.2
2976	1801	12483.5	895.1
1373	5785	9416.0	809.7
3821	1375	8895.3	683.4
2975	1281	11719	845.9
1681	6427	18468.3	894.7
1975	3024	17547.6	1146.8
5819	2837	5333.1	530.7
5951	5651	26575.6	1829.8
1140	1567	4152.6	348.3
5694	1271	6698.4	668.5
6371	1723	14107.9	1330.8
5765	1011	11550.2	872.8
5535	1845	17490.1	1168.4
6437	5553	21297.2	1316.5
3741	3849	8820.5	1046.5
1029	1271	6422.4	680.7
1845	2941	18470.3	1143.4
3651	5733	16255.9	1344.3
1935	1271	12469.2	1225
3689	1743	13853.4	1167.2
2941	3689	18601.3	1608.2
1627	4281	7458	694.8
1767	1752	18667.9	1012.9
1645	3024	19149.7	963.4
1873	1537	25103.9	1167.9
6437	1689	21613.2	1105.2
1767	3795	30791.5	1358.7
5601	5763	6279.8	622.6
1963	1461	15443.5	902
4549	1147	23946.5	1295.5
2859	5583	8640.6	822
2798	3689	19717.5	1396.9
2031	1743	16323.0	1215.9
1711	2033	16445.7	1535.3
1445	2071	25330.8	1289.2
2976	1461	12869.1	865
5671	3375	30592.8	1664.6
1567	1961	23278.8	1009.3
3689	6449	8110.8	688.8
2941	6371	17273.8	1478.7
1319	3677	33913.9	1709.8
6445	2976	1398.7	204.3
1442	2941	23841.9	1246.7
3795	1513	13664.2	1337.2
5763	1014	14426.3	1247.1
5657	3743	18454.4	1611.8
2798	4339	25801.2	1661.8
1055	1939	16343.0	1230.6
2935	1014	18915.7	1297.2
1677	1743	15806.3	1318.1
5657	3024	13050.8	1018.8
5601	1029	15489.9	1391.7
1543	3699	22883.7	1229.2
1127	5733	6873.9	614.7
1515	2798	21588.7	1327.1
2975	5571	13135.9	1122.1
3737	2903	25121.2	1388.5
3825	1531	16689.9	1282.5
6445	5813	23059.2	1456.3
1229	1135	11305.3	609.6
1373	3825	9882.5	773.2
2973	6439	2618.7	351.5
1264	3813	10849.5	1045.2
3831	2033	9734.4	863.2
4281	5765	20016.4	1731.7
3693	3651	5684.5	581.3
3782	3651	7031.6	713.6
1505	3749	4772.6	494.9
5535	6371	13804.1	1293.9
2975	1689	20756.9	1136.6
1501	1401	4746.8	502.9
3849	1944	12882.8	1027.3
1681	2927	22906.2	1078
1457	1011	3927.9	406.8
1401	1169	3703.2	375.1
1801	6477	16751	944.6
2903	2027	19824.5	1349.5
2867	5901	17199.1	1112.1
3375	5823	29813.3	1653.2
6449	1621	13101.5	757.9
2859	1281	9082.3	775.2
5694	3759	23323.8	1379.2
2903	1961	14200.7	890.8
1531	5565	8138	741
4145	3024	11957.7	806.1
1135	1585	10743.9	1052.3
4189	6407	21994.7	1164.1
3381	4281	22400.0	1585.5
2935	3743	21031.4	1233.7
6413	5671	16784.7	1430.9
2935	3825	22272.3	1339.5
5535	5999	15090.3	1412.1
2999	1423	19596.4	1084.3
6375	5657	18664.1	1675.9
2115	5535	25387.1	1618.3
3831	1749	20320.9	1208.9
1801	2837	10719.2	783.1
5111	3693	27379	1435.2
1007	3055	17236.8	1368.2
1423	1393	2772.6	248.3
1611	2801	19194.1	1000.4
3714	3346	14898.1	1385.7
1133	5785	7537.6	694.6
1927	1261	16374.9	1309.8
5633	5563	3805.2	352.4
2983	3795	16886.2	1071.3
3749	2039	12661.4	1126.7
6025	2815	22306.8	1168.2
5645	1961	17264.5	1040.9
3782	1361	11741.6	1085.9
3375	5633	28802.5	1536.3
3821	3829	1449.4	195.5
1567	3651	25135.6	1342.1
5613	1313	10680.8	963.9
1261	5901	23464.2	1219.2
1055	1429	2045.2	278.7
1689	1637	10030.9	788.8
5711	3737	21164.1	1884.9
1745	1752	11821.4	1047.8
2927	5583	10894.5	975.8
5765	1049	12260.5	953.0
1591	2795	21463.7	1110.3
5965	1501	28131	1349.4
1513	1317	7501.0	789.4
1797	1271	21171.1	1097.9
3831	1391	17724.0	1643.4
3375	1723	17342.0	1181.1
1049	1931	12226.3	1122.8
1969	1770	24516.1	1430.2
1077	1281	7317.5	640.4
5671	1969	15589.5	1267.6
1317	3346	13352.7	1030.1
1393	1268	8745.7	894.2
1611	2109	23969.8	1195.4
1689	5615	17565.3	1348.3
1135	5747	7895	712.6
1775	1313	8675.0	723.5
2798	1751	14130.6	902
1775	1743	14708.1	1421.5
1567	3733	24777.9	1255
1271	4356	18005.8	1019.9
3007	6437	12862.3	1165.1
1565	1181	6697.7	616.2
2976	3375	23350.9	1151.7
6413	5783	15441.1	1349.7
1329	1867	24996.3	1366.4
6449	1501	13396.8	697.4
3344	1347	14105.5	890.2
1963	2825	8491.5	657.2
2827	1411	26042.0	1208.6
2927	3743	18761.7	1013.2
3759	2859	18648.5	992.4
6407	5633	15100.2	981.1
3699	5729	16923.5	1486.6
5765	1501	14609.7	1158.8
5677	2781	9162.6	832.7
5809	1573	22495.9	2177.0
3745	1147	17861.6	1071.7
6449	2109	13301.8	730.3
2973	5651	12281.9	1045.6
1317	1329	1097.9	113.3
3831	1313	26697.4	1522.6
1493	6371	18632.6	1076.3
1363	1615	6637.2	441.3
1531	1797	24418.6	1101.1
3815	1743	12271.8	1045.9
3805	1229	33583.2	1548.9
3745	2051	20653	1127.8
1543	3745	20996.4	1111.6
1393	2141	29623.9	1605.2
6481	5625	11264	1094.1
3651	1281	13621.7	1078.6
1493	2973	14755.8	760.2
5657	1001	14777.2	1315.8
6413	1382	7638.2	731.3
1529	3693	22313.7	1411.2
1229	1127	11599.9	614
1127	3024	20142.6	931.7
5553	5657	3203.3	264.2
5657	1935	26915.5	1788.2
3017	1797	9978.4	730.2
1475	1029	9517	922.2
1948	3730	15681.3	1121.5
2085	2941	20194	1413.3
5601	3829	23897.3	1992.2
1969	1451	12838.3	831.6
1461	2781	14117.1	751.3
2947	6445	6314.1	503.4
1373	1505	9086.6	710.0
5663	1014	18972.1	1644.4
2115	2801	16552.6	1152.8
5657	2881	16228.3	1217.4
1931	2837	13680.8	1062.8
1944	6369	13974.8	944
3849	4339	5254.0	630.7
1363	1931	9079.9	779.8
1935	5729	16693.1	1464.3
1627	6427	10100	903.2
3007	5729	9269.7	728.7
1135	3739	19594.6	1117.1
5773	5747	1778.6	223.1
4189	3805	21846.8	1155.1
2795	3749	22070.4	1140.1
1271	2859	14969.5	923.1
1411	1281	15540.3	1227.1
5785	1529	11083.2	986.8
3729	2927	17376.6	1070.5
1127	1011	6167.1	643.8
1001	1451	3539.2	330.6
1393	2969	19363.8	1067.6
3651	1885	11303.0	1117.7
3849	1797	19149.5	1221.3
1814	1153	24579.4	1290.1
1363	2881	18183.8	896.2
5111	1543	4455.2	312.5
1927	1442	17634.7	1417.8
1087	2109	24162.4	1164.9
5613	1293	10656	961.2
2085	1201	22766.1	1375.1
1801	2051	6874.8	558.7
1265	1931	12924.9	966.9
5729	1400	13090.6	1253.3
5601	1239	27307.7	1856.8
6481	5651	12072.4	1106.4
2935	1423	20646.0	1129.6
6371	2141	15184.9	1190.9
1239	1531	21439.7	1357.2
5763	1944	13225.6	1029.7
1087	1867	14312.7	1047
1775	2917	27269.7	1351.8
1645	1997	15432.8	1023.7
1615	3733	2437.6	213.9
5663	3759	29974.4	1833.4
3375	1935	11244.7	1168.2
3757	6439	16131.3	897.5
1451	1140	7340.4	621.4
1935	2115	11310.5	1082.3
5785	1589	15931.6	1428.9
1093	5737	28398.4	1585.1
1752	1557	15774.9	850.9
1317	3651	11759.1	1057.9
6437	3849	11563.8	1061.5
1393	1317	4888.9	507.7
2141	1948	8596	631.9
3651	1689	25669.1	1359.4
1453	2051	17639.8	946.7
1513	1055	2792.0	332.0
3821	1029	8990.4	770.0
1775	1948	26729.4	1287.3
3017	1181	20522.7	1156.5
5657	1961	17372.8	1314.6
1767	2837	23165.7	1171.1
1461	1264	3736.0	394.9
1295	3699	20184.3	1217.6
4145	1645	25913.7	1298.5
6025	4339	15016.4	1230.3
1140	1969	19815	1024.1
2965	5965	18808.6	1112.6
2071	2815	14212.2	910.5
3677	6439	11909.4	1077.2
1271	5965	25524.7	1347.1
1573	2827	23139.6	1403.8
1442	3359	18365	1008
3795	1543	27647.3	1284.0
2825	1699	14090.2	765.1
1423	5696	16521.1	1303.4
1087	1295	5669.4	590.9
1343	3729	9004.6	739.4
1683	3375	32282.8	1417.8
1711	2973	23157.7	1210.8
3693	1400	13954.9	1273.1
1133	1085	7618.8	780.1
3689	1637	15866.9	1445.4
3729	1135	16820	997.5
1411	3795	11431.2	1209.7
2141	1951	9340.5	707.1
3024	2085	19188.5	1189.4
1531	5111	12568.7	734.7
6025	1442	4080.1	408.5
5647	3651	21079.8	1729.7
1683	1361	21732.1	1027.7
3745	1515	4268.6	447.2
1997	1637	17605.0	1244.4
1944	1615	18830.4	934.7
3689	1001	13198.1	1175.4
1711	1867	16739.2	1505.8
1239	5557	31223.0	1720.4
1573	5557	19794.4	1936.2
2976	1567	21140.5	1159.3
1455	1033	3509.2	323.4
2825	2085	13830.1	974.9
4189	1935	21460.4	1402.4
3737	2071	13136.8	1037.6
2141	2085	3504.5	300.1
1493	2798	18783.6	1065.1
1721	2891	20766.7	1432.7
1557	5557	6415.8	587.6
3381	1313	18390.5	1041.7
5694	1513	15086	1489.9
1401	1587	3396.8	322.1
1640	2837	18265.1	1205.7
4281	1625	8256.5	734.0
3849	3799	4525.2	517.7
1461	3849	26238.9	1559.8
5765	3055	25133.9	1682.1
1961	1329	18037.9	1175.4
3759	2029	10883.3	1030.1
5677	2927	10556.9	1001.6
1029	1505	4777.4	547.0
1055	1589	5683.2	577.6
1677	1589	13564.8	1049.3
1049	3831	26435.5	1578.8
1935	1997	7096.2	732.5
5601	2051	16332.7	1284.5
1127	5583	4632.0	368.6
5787	2798	13283.2	1158.7
3344	4356	4760.9	373.8
3739	1944	17219.3	1226.2
1382	2976	7776.7	830.8
5783	1442	14040.1	1362.3
6437	1459	12384.1	765.4
1363	1752	4484.2	335.2
1500	3055	34669.0	1867.9
2947	3849	18654.1	1302.7
1961	1948	2033.3	187.5
1997	3657	17687.8	1014.0
1775	3699	27306.3	1548.9
1459	2881	18463.1	930.9
2881	3701	24766.9	1459.7
1271	1033	5278	502.1
1752	1256	1685.1	238.1
1749	1545	13930.7	655.8
5563	1944	19441.7	1503.9
1611	1055	4928.6	408.1
3825	5995	12963.9	1039.4
6371	1268	11930.3	1181.2
1845	5577	20386.2	1505.4
1127	1093	9260.2	933.7
1457	1113	5590.0	445.8
1401	1135	7991.0	842.3
4339	3831	6408.3	657.7
6371	3729	3653.4	437.2
3821	2903	24600.8	1274.4
1256	3821	12678.3	1076.2
2859	1451	13177.4	769.4
1343	1001	4622.2	470.4
1361	2141	22497.3	1217.9
3759	2881	23432.3	1129.8
3815	1261	12354.2	975.4
2795	5557	14719.0	1424.1
3825	1261	12465.1	925.2
1329	1264	6080.5	565.9
1442	1969	21256.2	1141.8
3821	3693	4694.7	461.9
5787	1975	18988	1428.9
1561	1745	12943.1	1117.5
3757	1752	10509.2	825.4
6477	2801	15619.7	1050.2
1573	6413	17797.1	1483.0
2071	3017	17757.4	1080.9
5763	5535	2833.1	345.0
3699	1401	14621.6	1342.4
5645	5625	4566.7	498.1
5612	1591	22406.9	1338.8
5999	1093	5660.5	456.8
5729	3749	16874.6	1313.4
5671	3714	25182.9	1933.3
1127	1545	6629.7	406.0
5639	1268	10034.8	899.5
1531	2976	17501.9	1074.4
1261	1559	9837.3	668.5
3849	3375	10281.9	1100.0
1239	2795	28708.4	1398.3
2071	1271	21113.7	1240.7
1873	6005	21028.4	1524.9
1343	1453	4132.4	351.2
1229	4349	20935.6	1480.5
5601	2795	11693.3	1122.3
5763	1797	17549.5	1098.1
5773	1133	7803.4	717.8
1147	2881	22238.2	1107.2
1411	3821	2968.4	396.6
3055	1261	23352.7	1309.7
2798	1975	13082	1009.8
3767	2801	15854.4	972.0
2141	1767	35693.2	1702.3
6467	5965	11571.4	970
6369	2917	21396.4	1274.7
1683	1749	18965.2	913.1
1400	3831	18374.0	1658.3
3651	2917	22620.9	1226.9
3055	1313	21788.1	1202.9
5787	2071	19735.9	1377.6
1127	1997	16138.4	916.0
2037	3805	5798.4	398.3
6369	1711	12539.8	1215.9
3799	5571	22410.2	1574.8
5599	3677	27178.2	2049.4
1461	1093	7027.3	657.1
2971	2085	11090.3	904.8
2071	1723	24169.2	1497.1
3344	1261	12485.6	769.1
2115	1531	31062.9	1653
3831	5785	21472.7	1574.0
5583	3799	28718.6	1471.2
6449	1515	14494.5	869.3
6025	2837	22157.5	1249.1
1361	1543	17006.0	799.1
1401	3737	10414.8	953.0
3729	1935	6039.5	711.7
3359	1371	19562.7	1069.6
1975	1845	1845.3	182.1
5951	1743	20627	1725.2
1513	1567	23621.6	1209.1
1797	2017	11768.2	597.3
2115	1505	32431.4	1678.3
2971	1723	17686.0	1237.4
1373	2801	14809.6	860.8
5773	1637	13613.1	1224.1
1561	5785	14292	1007.2
5711	2781	10162.7	895.7
2055	1201	12135.7	1023.7
1515	1423	3856.6	422.1
2798	1513	21468	1261.1
1319	2071	28474.3	1285.2
6413	1801	16148.2	873.7
2781	1969	10057.4	721.9
3782	1543	24595.8	1544.3
1505	1657	10815.8	795.6
5647	5625	5466.6	514.5
3007	1363	15887.5	997.2
5613	1615	19865.2	1100.2
3693	2837	16204.1	1341.5
1261	1683	13110	849
5737	2859	9129	807.7
1457	2999	13929.1	906.7
5657	3714	27420.7	2059.5
3359	1951	24694.0	1413.0
1500	3359	19021.7	1057.2
2947	1561	20323.9	977.6
1127	5696	5751.1	526.2
2973	4349	22877.9	1206.4
5599	5785	5291	492.5
3739	1557	24187.6	1278.0
2798	5747	10568.6	929.2
1271	5729	4998.1	482.5
5693	1461	8821.8	784.4
3714	1537	30563.3	1657.1
2115	1451	25738.9	1336.6
1326	1371	6389.2	676.7
1557	1545	1648.5	169.3
6025	2027	18594.4	1437.7
2037	5765	14938.4	1104.6
5995	1845	20524.0	1536.3
3749	5601	27448.2	1725.5
5669	1256	19157.2	1406.7
1326	1014	3663.8	389.8
1529	1770	6562.1	561.2
1681	1317	8568.9	564.2
2975	1393	19251.9	1122.3
2925	1229	26447.4	1261.4
5789	1011	11995.9	910.5
3651	1271	12186.5	985.0
1814	1391	24533.7	1453.8
1657	2825	13010.6	701.1
2976	2801	6769.9	731.9
1085	1313	5168.2	556.2
3739	5995	12022.3	998.7
1401	1268	8205.8	815.6
3815	3825	5170.5	502.4
4281	1442	10161.7	921.4
6005	1201	12919.6	903.0
1687	1400	13230.6	1071.1
2071	1476	25411.6	1381.2
1201	3813	6453.7	672.5
1085	5951	18810.2	1601.4
5577	1997	15572.2	1246.3
1529	2801	19867.3	1091.8
1011	1501	3948.7	410.8
1621	5601	26286.8	1659.9
1442	3745	8279	703
2115	3657	19413.9	1651.9
1961	1319	21488.7	1078.6
3017	4356	28635.5	1223.4
2795	1997	8084.6	632.5
1557	1229	9152.4	573.4
1513	1537	20825.1	974.9
1457	5765	9779.8	766.6
1923	1347	20051.1	1239.8
6413	1862	3820	318.4
5711	1621	26672.4	1750.8
1752	1711	10125.6	866.9
5553	3743	25592.6	1557.9
1683	2031	26420.4	1317.4
1055	6445	15681.2	854.7
3651	1587	13070.0	1181.9
2975	6369	9929	803.9
6437	1951	4987.6	425.3
2781	5601	8966.4	808.1
1001	6477	8107.1	634.0
6369	1400	10727.0	1084.2
3017	1147	21916.3	1144.8
5599	1442	18205.9	1675.7
1411	6477	9315.0	1009.2
5583	2947	9847.2	871.8
1752	2917	14376.6	796.4
3745	3729	628.7	58.4
1677	6477	20886.0	1149.2
1433	3821	8172.6	639.6
3749	1455	10123.3	741.0
3677	1347	28064.3	1578.6
1814	2141	11159.8	735.4
1239	1153	26108.0	1314.5
2071	6445	10129.3	753.0
5747	5995	17627.2	1484.0
1585	2031	20369.5	1700.5
6467	1752	5801.4	553.2
1229	5783	18615.3	1302.3
1711	2935	20339.1	1425.5
1721	1055	3783.6	401.3
1845	1313	22568.4	1181.3
1591	1501	1408.7	131.2
2965	1501	19580.6	995.9
3699	3749	5697.9	600.5
3729	3829	4068.2	447.7
3729	1775	25310.8	1454.3
1361	1752	5713.6	453.3
1801	1931	14734	931.7
6437	1011	13711.4	846.7
6445	5565	19435.9	1110.3
6413	3699	6011.1	584.3
5737	6437	18953.6	1673.8
1683	1451	14613	891.7
1948	3767	10230.2	659.1
5563	2973	16003.6	1342.0
2031	1147	19427.1	1233.9
1329	3699	15888.8	1501.4
1721	4356	16797.9	1068.6
1657	2973	12923.2	805
1948	3677	12530.9	920.8
2055	1382	11833.1	962.2
3821	1775	27699.3	1498.5
2795	1181	19742.2	1158.2
1975	2881	13447.0	1014.8
1745	1411	10531.3	910.2
1767	1155	6424.8	595
5577	3346	25868.2	1489.6
6477	5785	10911.7	1041.6
2827	1382	12724.0	803.4
1451	5645	5506.4	470.7
5787	6371	16951.5	1574.8
1814	3737	23168.1	1333.8
1923	1585	20367.8	1844.3
1573	2085	31209.7	1847.6
1933	1361	8432.8	768.4
3795	1268	22570.9	1253.6
1573	1611	8142.0	863.5
1055	1775	12983.3	1196.3
1743	5729	17366.1	1342.7
5625	3739	23493.9	1384.8
1935	1127	18241.7	1183.3
5783	2798	12013.1	1113.3
2085	5737	26114.4	1909.6
5787	2969	11877.7	991.9
5633	2941	13498.8	1139.5
3701	1313	19627	1330.9
1873	2141	6653	549.9
3701	2027	7742.7	777.7
3759	1147	19537.5	1040.7
1645	4549	20512.3	1075.4
2925	2085	10338.9	755.3
3714	3767	3459.8	369.5
5677	5553	7426.9	616.1
5785	2976	11217.2	1016.7
3815	5557	22698.8	1537
2976	1317	22113.1	1181.8
1085	3693	12114.8	1037.1
4189	1689	35659.1	1671.9
1611	1529	13442.6	1012.4
2881	1400	25166.2	1326
1140	2115	30905.2	1498.3
1505	1573	5647.3	546.7
3007	1476	13104.5	1125.5
1433	2917	21749.0	1075.0
1229	3759	13864.3	1169.9
5809	3679	27051.0	2011.3
5645	1201	9626.3	808.6
5647	5565	4683.6	418
1963	1621	19579.7	1058.6
3693	1867	4640	418.9
1271	1944	17490	1025.9
1745	3729	10416.8	794.2
1689	2973	21162.2	1033.1
1201	5747	12229.5	949.5
1401	2815	18707.7	1157.9
3749	3825	1791.8	188.7
1501	5823	22350.6	1323.5
3767	1640	18159.2	1629.8
1411	2891	24579.3	1575.1
1295	3359	23304.4	1250.6
1505	4549	24695.8	1292.2
4549	1615	22831.4	1109.3
2941	1442	24847.4	1329.9
1873	1561	26696.2	1297.3
6477	1545	19156.3	1013.2
1963	3737	12518.9	1042.8
1645	3849	27636.3	1639.2
1382	3825	10688.7	894.6
2781	1931	12754.5	1010.5
5677	6005	29954.2	1893.9
1573	6371	13333.8	1373.6
1531	1801	24739.1	1153.7
6467	5763	11690.9	1066.8
2795	2085	14508.8	1029.7
6413	6371	5516.8	546.2
1501	1513	729.5	120.7
5789	1931	15093.6	1210.3
2025	5571	21717.3	1559.7
1721	5657	15163.2	1347.3
2859	1589	21498.9	1542.1
3007	1944	12244	1003.8
5789	1453	9191.8	832
3375	5737	36165.3	1940.1
1329	6413	18819.4	1157.4
5729	5535	3285.2	281.8
2071	1113	23299.2	1320.3
5639	2947	20268.2	1123.6
2927	5625	7928.6	709
1873	5111	30055.7	1390.6
1615	1375	6235.6	447
1127	4281	18184.8	1184.2
1797	1006	24213.6	1081.2
2795	5787	10879.6	1079.5
1515	2837	19074.5	1117.8
3782	5819	23348.4	1766.9
5553	1055	13779.3	1291.0
3782	5999	17855.8	1474.1
1373	2085	20671.0	1196.8
6375	5737	22703.5	1879.7
1155	3729	13420.9	1153.5
3375	2039	29527.6	1409.8
2971	1049	15385.4	1010.9
1500	5577	24270.7	1479.5
6481	5729	10162.4	971.6
2859	5696	7432.9	747.6
5995	2903	27516.2	1508.4
2141	1975	7879.6	653.3
1229	1770	12107.5	836.7
2827	6371	13897.2	1135.5
1657	1411	18501.2	1010.7
3677	1140	29279.3	1731.0
1423	6449	15077.9	765.7
1775	1147	7162.1	587.8
2927	3693	16053.9	1065.9
1295	3831	26953.0	1417.6
1453	5763	10936.8	920.8
1326	5747	10853.9	891.5
1281	1293	4924.4	432.6
1948	2039	4765	399.8
2071	1565	28265.5	1429.8
3759	1229	13819.5	1157
5747	3739	12744.1	1207.5
5613	1201	18651.6	1130.6
3359	6477	20912.8	1200.8
1423	2947	17272.1	829.8
1689	1557	4599.5	380.7
3381	3821	5746.2	580.5
1411	1155	22276.5	1329.1
3693	2935	17331.3	1471.3
5965	1453	23976	1294.7
1797	1657	20211.1	968.8
5773	1201	12746.8	1115.9
2925	2969	1931.9	244.4
1683	3739	27693.5	1412.9
2827	2973	5736.1	538.5
1361	1621	4191.0	416.8
5693	2903	15323.0	1136.4
3729	6445	9450.3	830.7
1687	5711	12825.1	1077.9
1077	1457	4472.7	430.7
6407	2085	19045	1069.8
5785	2801	10639.9	862.3
1689	5535	13813.6	897.4
1455	1140	7638.0	650.3
1814	3055	39144.4	2014.5
1001	1699	3019.2	366.2
6369	1969	10279.8	916.9
1967	3651	18932	1157.1
1461	1375	2874.1	241.7
1565	1293	6916.3	613.4
1493	6449	12479.3	575.0
2825	3749	18539.5	1008.3
1963	2969	5320.1	575.5
1931	1939	4656.1	423.1
2781	5583	6772.3	633.7
5819	5563	8245.5	589.4
2947	1567	21528.2	1082.4
1411	1229	14748.2	1368.4
5765	1645	9481.5	837.8
5819	6467	15232.1	1471.8
1133	1948	18038.0	809.9
1429	5535	14307.0	1037.5
3782	5111	28533.2	1655.6
5553	1271	10055.2	909.9
1001	2085	22750.6	1283.0
3831	6445	13412.0	1027.0
6427	6467	3954	373.2
5783	1433	24197.1	1427.8
1687	4339	29128.1	1662.3
1326	1457	6556.7	545.1
2881	2051	9478.1	683.3
1529	5639	8255.2	732.1
1457	6439	10596.0	682.9
1001	3714	17271.3	1563.9
1085	1007	2741.2	288.5
1767	1393	13542.5	1145
3767	3714	3467.1	370.7
2055	1927	1527.5	192.4
3782	3714	3894.7	431.7
1752	1293	6533.4	545
2055	1951	3103.7	246.6
3739	2917	22785.6	1235.0
2798	1155	20434	1243.1
4339	1153	24159.7	1520.3
1382	5711	14695.5	1268.7
1814	1589	28046.7	1751.4
5765	4549	13712.4	931.4
1326	2795	21334.2	1241.2
2971	2935	8037.5	810.2
5787	5651	567.9	63.3
1505	1411	4752.5	490.5
5553	5737	10408.6	910.8
3344	1951	15126.3	984.8
1561	3821	24237.6	1217.1
6427	3730	6855	641
1493	1442	6691.7	719.5
3729	1752	9600.1	781.6
5663	6445	24953.2	1569.4
2941	5901	22012.6	1322.2
1401	1007	2157.0	218.8
1475	1424	21742.7	1170.5
6407	5995	13048.5	1120.7
5737	1767	16596.3	1428.5
1814	2815	12278.7	733.4
5645	1347	4904.9	400.3
5747	5577	4824.0	486.7
1001	5729	10225.1	911.0
1931	2917	16783.6	1226.5
1363	1147	8513.0	730.7
1326	1133	5142.7	484.2
4145	5823	17365	1205.1
3689	2941	18648.1	1614.8
3799	3714	3929.6	512
5773	1363	10494.2	826.4
6477	5737	24902.8	1689.8
1657	3767	23740.4	1239.4
3829	1721	12518.0	1142.4
1239	5651	30780.2	1671.6
3651	2029	11312.4	1171.1
1400	5819	19967.4	1783.4
1429	1501	2345.2	207.2
5671	3737	26402.4	1717.5
5729	1997	13168.5	1031.4
1797	5657	22655.4	1510
5657	1147	6704.9	554.6
3831	2976	14371.8	1204.1
6437	1256	11034.3	781.3
1155	2141	25734.7	1354.7
2085	1281	20899.4	1360.8
1721	2115	31253.4	1730.3
5645	1770	14752.1	1039.6
3782	1424	13631.1	1139.5
6427	1451	4109	290.9
1140	1133	2087.6	202.6
1814	1565	29202	1439.4
1155	1453	8548.7	765.3
5613	2837	4809.8	467.8
3829	2051	25130.7	1415.8
1169	5813	15813.8	1401.6
1393	6371	12512.6	1060.8
3849	5663	39841.0	2522.9
2881	5696	15169.8	1084.5
1591	1127	17807.8	904.7
5613	3679	20719.2	1514.9
5694	5563	5599.6	519.2
1561	6371	22922.2	1192.3
1271	3359	22435.1	1237.6
2025	3375	21037.3	1379.6
1317	3795	30909.8	1354.7
1393	1461	7348.0	747.7
2927	1885	10988.7	702.4
3849	1361	13925.2	1333.3
2973	1723	16076.0	1218.3
3821	1429	7803.8	579.8
1361	1711	6803.5	682.6
5645	1459	5768.4	521.8
4349	1611	7942.8	722.6
5789	2881	13618.3	911
1721	2815	18055.1	1090.6
3805	1429	15441.3	1299.1
6449	4281	26753.2	1508.9
1411	1515	4498.5	465.2
1801	6437	10569.4	864.8
3749	1113	14090.2	996.9
1621	5951	15401.2	1423.8
5599	1239	32804.9	1877.6
3849	1637	18423.5	1820.8
3795	2039	5305.0	384.9
1319	1559	4891.5	386.5
2825	1587	21156.1	1484.6
3344	3693	11521.4	1052.2
3007	3359	32108.9	1624.1
1801	5633	27025.8	1437.7
4339	5823	28122.8	1882.1
3359	1382	19954.7	1133.7
1133	1229	11597.7	598.8
1657	3693	15346.1	1238.5
2965	1271	8779.2	834.6
5694	5111	15610.9	973.5
2999	1143	18431.3	1138
5789	5669	9007.4	834.9
2085	5583	21287.7	1680.8
5671	5809	4841.9	446.4
3829	1329	13793.6	1274.1
2867	2017	13152.2	867.9
1393	2033	17074.6	1298.4
5809	1433	22141.5	1720.7
3714	3677	1333.1	133.5
1326	3359	21781.8	1330.4
1529	1169	4013.3	369.6
1845	1529	23493.8	1266.3
1515	1442	4036.6	494.1
2795	1411	29287.0	1330.7
1501	1867	14345.4	1047.9
5657	5995	20326.9	1963.5
1561	2781	20867.9	914.2
3381	1361	12375.1	578.5
2859	3730	19550	1108.5
1401	1699	5764.8	659.6
3701	1944	13532.7	1052
2903	1529	23500.2	1286.8
3007	1735	23941.4	1390.2
1500	1745	6369.6	580.6
1029	1393	3628.3	457.4
1767	3757	25901.2	1324.1
5657	3017	13074.5	1049.5
1721	2029	15581.4	1482.3
3055	1735	19795.6	1638.8
1433	1269	11888.3	853.5
1801	1401	24856.4	1456.5
5693	1424	17270.5	1290.7
1687	3657	26573.6	1352.7
3782	5577	25185	1824.1
1797	2085	10863	809.9
2867	2141	16655.4	1185.4
1561	1797	26542.9	991.1
1677	5583	11270.9	951.4
1382	1513	7598.8	773.5
5677	5787	7060.5	612.9
3745	2801	18573.3	1074.4
1429	2825	17285.2	838.8
1505	3699	9919.3	997.0
2925	1256	13131.4	838.1
5789	1006	14316	1143.1
3782	1423	13648.1	1139.2
1501	1295	6279.1	645.3
5657	1329	13834.7	1183.4
3689	5819	21331.5	1861.4
6407	5696	9277.4	822
5763	2947	6587.7	585.4
2031	2947	11542.6	838.2
1493	1591	8779.4	870.0
1814	1007	22895.1	1251.7
1239	2071	32111.7	1529.3
5111	1625	8626	723.8
1281	2031	13085.8	1039.9
1513	4189	31615.1	1534.8
1029	1845	14152.0	1227.7
1055	1049	2690.6	288.1
1265	3825	12851.9	947.1
1689	1143	9999.5	630.7
1457	4339	14984.6	1228.0
1343	3346	13920.1	882.5
2795	5701	10568.9	1079.0
1501	6025	6391.3	518.2
1711	5737	29978.9	1970.0
5965	2781	18195.2	1074.4
1423	3017	21864.4	1030.2
4356	1143	26512.1	1265.0
3799	1029	23038.3	1290.7
1931	5819	19013.9	1586.9
3757	1640	10473.3	899.2
1515	1775	26667.3	1474.0
2903	5563	15037.9	1204.8
1529	1801	24687.7	1129
1147	5563	6784.5	571.6
4339	1862	8599.5	861.7
1271	5553	10058.1	919.6
2925	6371	14149.2	1060.4
1935	5823	19390	1625.7
1127	1689	9580.7	612.8
6369	1363	7013.2	675.5
1261	1049	4669.7	425
1749	3689	11374.7	994.3
1557	1153	3274.5	283.8
1749	5639	15824.8	992.8
1281	1451	4159.7	362.3
1442	5819	24328.3	1592.8
1455	3375	15638.2	838.1
6407	1391	8958.4	763.2
1140	1264	6970.4	688.4
1873	5765	16710.1	1138.2
2827	1969	9027.9	698.5
6477	1229	12999.9	1239
6445	3651	17051.3	939.0
1011	1133	5410.8	558.4
1633	1329	2674.1	272.5
1011	3737	9615.6	862.2
3825	1721	11857.3	1028.9
2983	2029	16657.1	1337.3
1513	1363	7531.7	568.4
3055	3024	38018.9	1727.9
1513	6369	7345.4	867.8
1451	1393	6602.0	686.6
5773	1457	9230.9	873.6
1442	6453	8043.6	567.3
1077	1239	14063	713.5
2941	1557	26982.9	1363.1
1997	2837	8496.2	687.4
2795	2903	5787.2	531.7
3729	5553	23271.2	1503.4
5951	1201	15651.1	1422.8
1459	3733	7992.0	694.8
1093	1723	5566	548.3
4189	1264	25165.5	1386.8
1261	1515	9226.3	850
5809	3017	13696.3	1112.6
6467	2973	9600.9	744.9
2859	2115	17483.6	1294.5
1087	3657	6898.7	570.8
1501	2965	18814.4	945.7
3693	5809	22751.9	1954.4
5657	2795	13480.1	1158.3
5729	1501	13247.3	1191.9
6025	2917	24978.5	1310.6
5763	1361	10489.8	949.4
5765	1411	29730.6	1452.2
1529	1531	153.1	33.8
2867	3729	22606.6	1122.4
1767	1543	4305.3	392.3
1743	6369	12795.3	1007.3
1933	1393	16617.2	1242.4
1935	3677	6103.4	678.7
5111	3375	31728.9	1350.7
5773	1269	5296.2	504.5
5783	1867	17130.9	1314.7
2941	1113	22589.6	1254.3
5111	5625	18390.3	1284.8
1814	5809	18947.9	1428
3651	1006	6547.8	576.7
2859	1545	20497.7	1042.4
3024	1931	19594.5	1240.1
1363	1393	6193.7	695.3
6427	1559	15393	768.1
1140	3733	13878.6	1179.9
1515	1055	3201.6	392.8
2798	1113	19705.7	1223.6
1611	1500	2743.6	349.5
4281	3769	22641.5	2051.8
3767	6025	18044.0	1479.8
1814	1683	31138.2	1499.7
1461	1961	15611.1	814.3
1326	2881	22948.8	1252.9
1565	1559	1336.5	122.7
1373	6477	3156.1	311.2
2973	1443	18220.6	1073.2
3007	1443	23056.8	1351.5
2085	6427	16469.5	1166.3
1493	1400	6552.2	709.0
1411	5701	25996.1	1638.2
1721	3805	26601.7	1505.6
1127	3375	24478.9	1126.2
2825	1140	17644.7	1039.8
2859	1256	12591	855.6
1055	3017	21361.2	993.9
1271	1975	12549.7	1146.3
5553	3729	18416.2	1532.2
2947	1961	8026.3	557.2
5951	1505	16588	1530.9
3799	1293	22767.9	1293.1
3849	4281	24467.8	2321.0
5729	1561	12871.2	888
1557	1657	7779.1	668.8
1135	3693	19834.1	1206.5
1752	2071	18007.7	986.8
6467	6477	1543.4	238.5
3831	1948	10031.6	791.8
1969	2827	8973.8	707.8
3693	1391	14113.8	1256.1
1573	3813	14445.2	1477.7
5669	1400	27283.9	1810
5711	1153	10791.5	943.0
5663	5965	37787.9	2056.6
1944	1505	21487.9	1173.1
3741	1049	9326.7	785.9
5694	1689	14368.3	1026.9
1944	1271	16841.6	1033.3
5747	1001	10892.1	812.1
6477	1505	9841.2	791.7
1775	1442	13586.2	1304.5
2935	6449	9798.6	830.3
6005	1313	9440.9	963.9
6445	1423	16531.1	780.8
5583	2815	6645.3	639.6
1969	5663	27796.4	1825.5
1201	3701	8075.8	815.7
3805	2935	17255.1	1191.5
1931	1006	12687.6	943.7
2827	3743	18988.3	1034.0
2781	3375	25060.7	1118.9
2976	5783	11647.7	1116.8
4549	3657	25236.5	1351.8
5633	1591	22195.5	1328.1
1997	6477	8500.6	661.7
1543	2947	18721.3	818.4
5577	2825	10505.2	921.8
1557	1085	9743.2	940.9
1633	3759	9102.1	847.7
1140	3739	14532.5	1272.9
1433	6427	10099.6	746.4
1393	1014	1449.1	165.2
1411	1927	11775.1	1283.1
3007	1745	24948.5	1474.5
1711	1006	6142.6	634.4
3829	1939	11189.6	1103.1
4356	3677	11117.7	1091.5
1585	4549	27813.1	1805.6
2922	6437	13612.7	911.5
1261	3767	23849.5	1247.7
1319	1135	8415.9	519.5
3849	1423	14651.9	1378.1
1429	1271	10810.6	781.9
1455	1567	12711.3	878.1
3344	1862	17482.6	1160.2
5663	3693	31567.2	2079.0
1295	3730	9798.5	810.2
5657	1393	17059	1628.8
1093	3767	13644.9	1182.7
1752	2837	11555.6	734.9
6025	4281	9170.5	921.5
1457	1935	13537.1	1131.5
1295	1143	4178.0	406.9
5599	1801	17535.8	1389.9
5577	3821	25096.2	1564.2
5577	5571	370	55.2
2947	1293	14322.2	841.5
1317	3679	33855.9	1730.1
1423	6369	11047.7	839.3
1721	1423	6168.9	628.0
1845	1361	10806.7	859.2
1513	1752	10011.2	832.1
6025	1011	6534.4	686.6
3805	5733	19857.9	1326.1
3699	5601	21639.3	1866.5
1775	5612	12919.1	1011.2
1147	3799	25462.3	1227.9
1361	1640	5856.8	593.5
6005	5615	26524.8	1580.8
1411	2115	20906.0	1862.1
5819	1743	26391.5	1698.5
1229	1155	12761.2	725.4
1944	1561	22671.2	1094.8
2031	1515	15040.5	1198.3
3677	2935	20466.6	1540.2
5669	1557	14707.2	1261.5
1326	3701	16092.7	1457.2
1529	2927	18041.9	1029.5
1627	1085	3433.6	458.6
4189	1093	30979.4	1443.4
1155	1295	4194.8	400.7
5711	5111	20559.7	1373.9
3017	6445	14623.2	959.9
2973	1268	13195.7	975.0
1457	1611	8936.8	690.4
2115	1268	27960.2	1551.6
1401	1657	6178.5	629.8
5111	1143	10772.2	583.1
1657	5577	8362.5	811.6
2903	1347	21948.0	1112.8
3745	1969	19350.3	1112.8
3782	6445	9495	819.4
1317	1931	14081.3	1276.4
5639	1587	15388.1	1368
2975	3689	12448	1006.5
5657	3651	21689	1784.3
3651	5765	22694.0	1317.1
1133	1975	18480.2	990.2
3689	2031	6022.1	594.5
5677	5823	1530.6	132.2
1261	3651	11691.4	898.5
1640	1557	6207.4	579.1
5783	1140	8366.4	826.1
6437	1529	16893.3	989.9
3024	3739	24119.4	1239.6
1265	2947	13008.2	677.6
5553	2935	12602.1	967.7
1001	3749	7789.5	637.4
2922	5565	23825.4	1266.6
1997	1951	5916.9	520.5
1459	2827	13075.0	725.2
5693	3739	15224.9	1361.0
5669	1961	15600.5	1233.2
3821	5999	11835.5	898.3
3795	5651	21080.8	1407.3
1627	1143	9367.5	947.5
5577	3677	33021.9	1919.4
1433	5701	23205.5	1337.8
3757	3759	397.8	41.6
1085	1797	24450.6	1045.6
6477	3749	5780.4	614.4
1087	1135	17004.7	834.6
5999	1611	9504.3	748.6
2881	1256	17039.4	922.7
1011	1961	17472.2	957.3
1505	1382	8849.5	752.5
5639	1770	3389.4	323.9
3805	1699	22767.7	1149
1401	1461	6808.1	669.1
6477	1515	9486.5	791.9
1295	1007	3011.0	325.4
1281	1589	11351.0	1009.3
1442	2141	27661	1516.8
5671	1749	17248.8	1171.8
2825	1505	19147.4	1066.9
1997	5657	16547.0	1300.3
2927	5813	13425.5	1176.8
5711	6369	19676.5	1705.6
1935	1611	8180.7	944.6
5747	5612	3131.9	412.0
2795	5615	8353.8	874.7
2025	1689	23337.7	1447.3
5583	6449	17037.3	948.6
1442	1927	17188.5	1382.2
2827	5733	5648.7	558.5
4281	5733	19775.2	1735.2
6371	1867	8039.2	667.8
2071	2947	12758.0	839.2
5785	1867	16788.0	1238.3
3699	1411	7384.8	849.6
1611	2965	18589.1	975.3
6427	1640	8907.2	720.7
3359	5571	34743.2	1792.7
5677	1683	15820.9	1263.5
3782	1400	15301.9	1405.4
1721	6025	6210.5	630.8
1557	4339	27014	1599.2
2085	1153	24520.2	1483.1
5613	6477	10708.6	970
1442	5633	12824	1295.2
6449	1845	8564.5	603.4
1085	2071	24631.4	1202.2
2922	1531	20382.4	1058.5
1997	4189	16576.9	985.6
2827	3745	16721.0	966.9
3024	5747	12835.5	875.1
1093	3651	6569.7	553.8
1573	1442	6473.5	680.2
5577	2815	7215	682.8
5663	1505	22459.5	1995.1
5729	1033	9931.3	880.6
1400	1591	6129.4	572.5
1155	5901	26278.3	1281.4
1049	3346	11497.7	876.5
1814	5612	16061.3	1137.1
5583	1545	11258.5	778.8
1513	1033	4155.2	458.3
5669	1155	13987.2	1208.5
1515	3767	11892.3	1170.1
1459	5763	10653.0	883.5
1329	2071	26331.2	1383.9
2881	2827	9309	587.5
5819	1948	15368.9	1291.0
6025	1113	7845.5	833.9
1475	3701	22166.8	1378.3
5765	5823	7820.9	790.2
5965	2947	16581.4	979.8
5785	2085	19016.2	1374.6
1657	3359	21498.4	1122.8
1505	2798	21903.4	1314.4
1127	1927	21150.5	1267.1
1749	2115	24363.6	1215.9
1775	2027	25614.8	1485.6
1923	3730	10497.9	890
1743	2109	26584.3	1379.7
5783	5583	3163.7	381.4
1400	5111	10974.5	954.0
1453	5651	10671.6	962.1
2976	3651	18442.9	1144.3
1007	1797	22672.7	1115.3
1873	5615	17145.2	1222.4
1931	1319	22595.9	1217.8
1683	1457	15249.7	977.5
5783	3677	23905.4	1756.8
1445	2859	18758.4	1032.5
1657	6437	12683.8	850.9
5663	1573	25235.0	2298.1
1423	5535	14459.9	1057.2
2983	1735	23074.2	1280.6
1133	1256	5000.4	574.2
1500	3821	5582.3	582.1
1505	5565	24032.9	1413.5
5647	1797	21688.4	1409.5
3759	5783	17324.8	1408.8
3799	1939	2612.6	258.4
2903	5765	13247.1	909.6
6025	1557	12147.0	1168.8
3757	1531	14946.8	1118.6
3024	1589	25715.5	1628.3
1529	1268	5758.2	541.3
1011	1735	4881.5	530.4
1001	1587	6581.6	660.3
2983	2935	5334.2	503.5
6427	2941	16505.2	879.9
5783	5747	2574.9	344.4
2025	5696	20211.9	1625.3
1461	1743	8802.7	925.0
1147	1561	8836.4	595.6
5645	6477	7565.3	684.6
1505	1591	1310.8	169.0
1343	1775	9107.7	767
6477	5645	8478.3	826.7
1239	1975	13152.2	1242.4
4145	1363	24234.3	1131.4
1975	2827	12475.6	945.8
1627	1500	7274.3	848.4
1749	1201	6195.1	546.9
3344	1011	10095	690
3825	1007	10823.5	929.6
5809	1797	22919.5	1527.2
2976	6453	13515	814
6407	2017	10995.7	816.2
1264	1033	5432.6	544.9
5563	4281	23387.1	1805.1
1382	2837	13379.4	862.0
1329	1951	13989.4	1266.5
1814	4339	21549.3	1596.2
1363	1711	6334.7	654.7
1326	1313	2438.6	213.3
1531	1637	5147.5	500.7
1923	1201	12322.3	1058.5
3693	1557	24297.3	1487.2
1621	1752	9702.9	807.2
5599	5783	5372.5	550.7
1687	1382	20143.2	1063.5
1681	1363	14668.2	896
3739	2837	19964.6	1173.5
6467	5696	12942.6	1169.6
5563	2031	26508.5	1674.9
4339	1329	15934.3	1441.1
1400	5999	3626.4	373.8
5612	1944	13841.1	1106.0
1513	1531	9561.9	1027.2
1565	2017	26752.8	1171.3
1948	1007	18119.6	1092.8
1085	1271	7039.5	690.7
5553	5625	7854.5	788.0
1007	3699	13617.9	1279.9
3017	1637	23099.1	1403.2
3749	1411	3265.1	363.2
1745	1585	7495.5	707.2
1975	3730	8954.1	752.3
5625	1975	16526.7	1211.3
3729	1640	8904.8	903.1
1201	3795	12515	1208.9
1627	1589	2986.7	332.3
5773	5785	1012.4	147.6
5951	5737	32013.9	2129.3
1363	6427	4590.7	315.2
1505	6437	17927.2	1119.9
3689	1424	12078.3	1003.0
1264	1749	1528.2	227.4
1585	1049	6512.8	676.4
5563	5733	6609.0	592.3
1459	5111	14038.8	843.5
1382	1361	2714.4	306.1
5783	1997	12934.9	1053.8
1814	5951	19807.8	1299.7
1461	5645	6315.0	543.4
1689	3831	32302.1	1587.3
2965	2031	15155.6	1094.2
2115	5612	25150.5	1660.5
1923	1293	16641.4	1314.1
5694	1637	12719.8	1166.4
3693	1113	18309.9	1440.8
2859	1749	11148.1	665.5
1281	4356	19441.1	1115.3
5819	1133	11920.2	924.6
1873	2947	12511.1	834.3
5563	1451	13362.4	1154.4
5613	1529	12234.1	1095.8
1529	2837	18383.3	1057.1
6371	1767	24909	1492.6
5657	2825	11424.1	958.2
1326	2071	25820.2	1343.3
1963	1625	19468.2	1300.9
5671	3689	21797.8	1830.5
1961	4339	15294.5	1164.8
3749	6437	9890.6	977.1
2999	1006	18823	1074.5
3821	1621	3981.6	399.1
1140	1181	6101.6	623.3
1531	5671	16856.6	1504.9
2983	1317	13763.8	1194.8
3749	1429	7215.4	535.2
1140	5615	11492	980.5
5625	3799	19001.1	1225.9
2976	5565	20827.5	1315.6
1505	6369	7834.7	859.7
1201	4356	15397.4	779.8
1457	3730	7474.3	682.0
1169	5701	11824.3	1071.5
1319	5711	18464.1	1342.1
1845	1113	22452.8	1253
1400	1969	23060.6	1269.5
6413	5625	14301.9	1165.5
5737	1443	31503.3	1796.7
2965	1443	21586.7	1139.1
5951	2941	26093.5	1633
5625	6005	27363.7	1596.5
1543	3359	33314.5	1465.4
1969	1723	17940	1289.9
3829	1133	20522.3	1187.8
2881	1645	19406.6	990.8
5563	2903	15069.0	1184.0
5747	5701	3198.7	345.6
3375	6413	19334.8	1260.4
3677	2973	15917.5	1284.3
1326	3795	27281.2	1355
1429	1537	20584.2	880.2
1007	3829	11539.0	1046.0
3805	6407	17460.5	1011.4
3821	1317	12033.9	1042.1
3741	5733	15647.2	1276.3
2795	1239	27533.8	1240.7
3825	5571	25155.1	1520.6
1461	1424	10703.9	716.6
2922	5819	8464.5	790.2
1567	1537	2796.6	231
5763	3739	14285.6	1412.3
6467	3813	4805.9	472.3
5773	5601	5768.7	555
3701	5111	26514.9	1477.8
1814	3799	14367.5	937.8
1461	3701	14333.7	1180.8
1961	1557	20666.8	1069.3
1029	1229	7978.4	797.8
5633	1615	21231.2	1233.1
1361	3829	9567.2	757.9
3782	1561	25173.8	1562.3
1935	1133	17800.4	1139.6
1133	1885	22065.0	983.3
5657	1229	20116.3	1326.6
1169	2798	19838.4	1310.3
2795	1319	25408.3	1228.3
6437	1375	12339.7	740.7
2071	5571	20862.6	1517.5
5787	1689	15552.3	1120.2
1375	5765	7943.0	638.1
1775	3743	27686.2	1498.4
1343	4349	18363	1067.2
2031	1537	20814.9	1119.8
3693	1862	4897.4	487.9
5645	4189	28408.1	1524.8
5671	2801	9379.6	839.3
4189	1711	31411.5	1780.7
1271	4281	14387.1	1276.4
6407	2033	8968.2	753
6413	1181	14448.1	1093.6
1948	1500	21905	1171.1
1687	2051	26416.4	1121.5
1049	3677	17921.7	1651.7
2965	5601	8962.9	806.8
1229	3813	26836.2	1372.9
1743	3813	12990.5	1157.8
3795	1443	27595.9	1351.8
2037	1382	11884.5	947.1
2867	5783	8217.2	856.4
2922	2141	15643.2	1011.5
1967	1293	14702.4	1000.9
1147	1948	19851.7	983.1
1935	1975	2909.1	374.3
1721	1885	16231.3	1429.4
6427	1459	4872.4	361.2
2971	5747	9947.5	870.8
6025	3745	11441.3	883.4
3737	5557	26194	1687.9
1627	3759	9473.9	904.5
1155	1229	13200.3	757
1948	5711	18234.7	1474.8
1363	5639	12553.0	1022.9
1923	2141	9274	770.9
1873	1751	12576.9	989.4
5995	1752	13083.4	1211.5
1944	5999	24865.4	1361.3
1451	1657	1812.8	149.1
1382	3375	14490.7	850.3
1621	1645	8996.4	829.2
5787	1515	16937.8	1552.3
5583	5813	4573	439.8
2925	1400	21258.2	1241.4
1561	3346	25009.6	1142.5
3701	3831	5050.5	550.5
1363	2798	16030.9	984.4
1689	6445	19992.3	973.2
1127	1317	5899.5	561.4
1140	3017	21132.4	1063.7
1997	1801	7117.1	587.9
3741	3737	1244.4	192.9
1271	3657	12576.6	997.6
1687	1735	14520.6	1159.3
4189	1885	19745.9	1067.4
5787	5601	3373.7	308.4
1375	1735	7833.4	773.7
1393	5639	14241.3	1345.7
1361	2941	18678.2	947.8
6413	1615	14702.3	867.4
1621	2029	14914.7	1244.6
5789	1361	10124.9	852.1
1531	3729	12096.9	1034.4
5657	2798	15569.4	1342.2
3815	6449	5373.9	415.8
3825	1997	12435.8	1186.0
5783	1862	16943.1	1315.8
1963	1453	15720.1	943.4
1442	1169	4380.3	496.1
1457	5787	10342.4	963.8
1633	3714	19320.9	1857.8
5553	2085	29413.3	1644.5
5789	2941	8861.4	834.3
1049	1029	2193.8	270.7
3849	3679	2388.9	234.0
5773	5701	2771.4	334
1969	1140	17773.7	1104.8
6481	5663	20148.2	1722.9
5773	3699	18546.2	1467.5
1657	6439	11114.1	683.3
3699	1689	24975.4	1501.2
2925	3657	20182.2	1126
1317	2965	24163	1176.7
1963	5601	18172	1441.9
2983	3733	20968.1	1194.8
1944	3805	9180.8	590
3651	2115	18948.2	1592.5
1295	3769	22191.4	1422.5
3714	5951	3264.3	269.2
1975	2859	13079.9	1014.1
5645	2031	14547.5	1191.9
5613	5951	23478.9	1555.6
2031	1935	2635.6	370.2
2827	1537	19278.6	910.3
1501	3757	4531.4	418.0
6445	3795	11510.2	746.1
5625	2965	3442.9	329.3
6375	1001	9375.1	945.3
5789	1271	5725.4	551.6
2947	1770	24126	1312.8
2947	6413	7650.7	608.3
5763	1573	27784.4	1753.3
1087	1500	2770.3	314.8
5995	6407	13303.2	1032.9
3825	1545	23824.4	1201.4
5677	5601	3498.2	356.3
6481	2071	11084.6	906.8
1797	1229	31575.7	1335.8
1085	2795	21228.2	1071.2
2827	2903	9211.6	632.8
2935	2798	6514.8	696.1
1087	1271	7968.2	776.2
2947	2141	14885.6	1011.4
1687	5633	7925.8	657.7
1147	6371	19934.3	1206.6
1135	2917	18724.6	913.9
1531	1411	13722.6	1350.7
5577	1505	16240.3	1589.1
2141	1585	34466.5	2109
4281	3024	35305.4	1813.2
1001	3699	12936.1	1139.5
4145	3677	23509	1379.9
1135	5813	9965	886.7
1343	3689	21033.8	1293.4
2925	1637	20075	1328.1
1775	1537	5482.0	441.4
1743	2827	19603.7	1065.4
2903	2837	5085.6	463.5
2781	1261	14964.5	823.3
1565	1347	8950.7	566.6
1500	6413	13588.5	1112.5
1085	1689	12930.2	1082.4
5577	5639	5050.4	556.3
1093	6407	7912.6	567.4
1687	3024	27087.7	1173
3795	1264	19848.6	1163.6
5647	2881	15619.1	1162.8
5789	5663	10551	855.3
5694	2903	14356.7	1208
3359	1147	31266.7	1518.3
1573	1589	9352.3	921.9
1085	5571	12848.2	1227.5
4549	2881	8233.0	606.9
5657	5571	3417.8	317.8
6369	5633	20591.2	1449.5
4281	5111	9608.0	782.3
1711	3739	12420.3	1116.7
6437	1476	17964.8	1037.5
1363	1545	11169.7	738.4
2798	3733	21523.1	1236.5
5694	5737	13012.1	1056.7
5995	1033	7128.9	791.2
1923	2027	3929.6	416.4
3825	3359	12425.5	950.6
2025	3805	9010.6	704.4
1681	1529	8220.5	606.9
5663	5785	9917.3	817.9
1873	3693	5817.5	540.6
1382	5765	8113.3	691.6
1687	1011	11872.8	912
1429	1007	4260.1	495.1
2976	2837	7127	706.1
2947	6371	11360.8	879.4
5553	5671	7809.2	667.0
1585	2109	28762.5	1859.7
1445	1561	11513.5	1019.4
3829	5615	24896.2	1563.6
1752	5645	4084.8	385.9
6025	5553	17387.2	1638.3
2825	1476	19053.4	1109.0
3689	1239	8729.1	819.7
1975	1433	15171.1	1078.4
1373	1319	9271.3	772.5
1201	1391	6410	688.1
3007	1689	26057.4	1489.8
3739	6453	5121.3	525.7
1677	3375	32317.6	1448.1
4189	3799	21329.5	1138.8
5783	1559	11193.7	1041.3
1363	1093	5431.2	552.0
2976	1049	14861.5	1022.9
1135	3805	24312.1	1110.5
1261	5563	11773.4	1057.1
5995	1621	10522.6	896.6
1261	1455	2161.6	186
1963	6445	4332.1	390
1411	1371	10786.9	897.2
5809	4356	27797.6	1862.3
5711	1329	15493.8	1313.8
1689	4189	35335.0	1542.0
1752	1939	13251.3	1104
3829	1743	10846.3	913.3
5563	1269	10064.3	871.1
4339	1543	26882.1	1524.0
1201	1239	7468.9	679.1
1400	5765	14761.6	1247.3
1429	1443	2307.0	209.0
1455	1867	18414.6	999.5
5577	5819	7082.5	552.9
1317	5557	12668.9	1057.6
1261	1640	5937.9	507.8
3714	1752	16215.2	1490.2
1501	2969	16341.1	846.6
6445	1055	16228.2	802.1
1319	1801	28614	1181.2
6025	5965	32599.7	1645.3
1445	5111	11952.3	1036.6
6467	2115	14293	1184.1
3749	1611	2703.5	277.8
1169	1451	4765.3	457.4
3849	2965	20757.3	1491.2
2859	1029	15600.7	964
1229	1751	13123	1052.1
2976	5639	20996.1	1331.4
1373	2027	10915.8	929.2
5747	5711	7416.1	660.8
2827	3739	19441.8	1090.6
1645	1939	22182.2	1286.5
3729	1363	5163.4	470.5
2973	6427	7089.8	615.3
1557	1453	10306.1	880.6
5951	1281	26798.9	1580.5
6407	1140	12508	767.7
1457	5733	9708.6	788.1
5694	5601	4623.1	461.2
3799	3677	3970.5	438.2
1801	1711	25243.1	1470
6427	1140	12467	770.5
1969	2017	4226.8	348.9
3821	6427	11278.1	875.2
4356	3821	6900.6	694.0
1029	5625	14153.6	1223.0
1944	1997	3241.6	332.5
1459	2051	17356.0	909.4
1948	3769	12582.6	908.6
4189	1329	31383.9	1688.5
1923	3769	5437.1	528.2
1801	5601	18149.5	1437.4
1567	1515	13579	1352.2
5999	6467	13071.6	980.9
5747	2941	8346.1	786.7
2071	1640	23865.8	1468.6
1140	2027	19011.1	1210.8
3805	1451	21132.4	1109.1
3701	3679	6107.9	607
1239	2017	16448.3	1419.3
1935	2798	15644.2	1305.4
6481	2927	13557.2	952.2
1585	1743	6964.9	725.3
1459	1143	6735.6	641.6
1743	5965	30766.8	1546.2
6371	5763	15020.1	1451.2
1400	1735	1687.3	195.8
6371	3759	3729.7	446.2
1935	1347	18442.2	1184.2
1513	1640	6883.8	738.5
6413	1939	5832.5	520.7
2999	1033	15544.1	987.3
5765	3769	22402.3	1521.8
6005	5535	15509.9	1444.0
6437	1589	19942.2	1467.8
5999	3017	25980.6	1353.2
1565	2798	24395.5	1314.5
3741	2115	18350.2	1568.9
1055	3729	6730.8	527.3
2965	3651	20722.8	1179.1
2031	1371	10224.8	847.5
5599	5639	7953.2	728
2976	1625	16893.8	1263.9
1515	1500	1889.3	288.4
2975	1201	13585.7	860.2
3741	1505	5018.7	503
1461	1770	13489.3	1139.2
1711	1443	5060.3	502.5
1229	1699	9938.5	988.2
1640	2927	17923.7	1178.1
3701	3813	2058.3	243.1
5677	2891	3084.6	255.1
3849	3821	7024.4	820.9
1239	1573	10644.1	1113.9
1442	2825	17856.3	945.2
2071	5651	19798.7	1407.5
1029	1319	5720.1	646.7
1049	3757	9267.2	795.1
5583	1501	14197.8	1327.9
5577	4356	30276.7	1596
1201	5783	13068.6	1203.8
1169	3024	21268.2	1176.1
1801	1319	28666.3	1281
5693	1382	9395.0	859.9
1767	4189	35824.9	1584.4
5612	2927	8581.1	815.6
1442	1587	6103.3	575.7
2925	3769	14936.8	1048.9
2827	5701	7463.0	734.3
1329	3359	22485.9	1397.9
5563	2033	26965.5	1744.0
2976	1029	14483.8	985.7
1505	3657	4006.1	500.7
1423	1801	25172.4	1118.4
3699	1271	12699.6	1247.3
1611	1683	24721.0	1200.9
5965	1611	13787.5	1305.5
6427	1500	10974.3	909.8
1681	5785	16980.6	1141
5999	1723	7262.4	714.7
1615	6477	7865.3	620.4
1201	1033	4153.1	444.2
5111	1545	5720.7	323.1
1457	1127	6974.5	636.4
1361	5995	11828.0	837.9
5671	5557	8189.7	710.4
2825	1393	20942.3	1121.0
4356	6371	11905.6	1124.2
1375	1657	3220.2	255.7
5601	1451	12347.4	1088.2
5111	2935	24575.8	1210.9
1475	1269	6690.2	604.1
6371	3651	3872.3	517.8
1969	4549	15408.3	1020.8
5951	2141	9295.9	735.1
1475	2976	17974.8	1058.8
2903	1127	21747.5	1111.9
1442	2039	23124.7	1212.7
2947	3359	28492.2	1258.6
5763	5737	11041.8	1053.1
5789	2051	11314.2	836.4
1361	1261	3969.1	341.8
3693	1140	20886.4	1439.8
1049	1443	3661.8	398.6
1265	3737	9562	865.6
5671	1997	14253.4	1156.5
1683	1948	26283.1	1145.2
1011	4189	28615.8	1441.2
5612	1657	8938.4	911.1
5583	5535	5120	459
2976	4549	13361.8	1009.3
1201	1749	7273	549.3
1749	2815	11165.4	576.2
1767	5823	14945.4	1253.4
2903	1723	23050.5	1380.6
1967	3745	16529.8	1035.9
1326	5783	11588	1061.8
5645	1621	11683	1041.9
4281	1329	9684.7	863.8
5601	2947	11788.8	993.4
1375	2109	20385.5	1068.8
1767	3055	17978.2	1236
1011	1862	13189.2	1142.2
1411	5111	28830.4	1454.5
5663	1393	20419.9	1813.0
1621	1401	8259.4	766.3
1749	1961	12819	662.5
2927	5565	21535.6	1280
2927	5612	8478.9	811.8
3782	1006	12874.6	1129.4
1513	1433	3797.9	392.8
3344	5809	29001.3	1698.3
1585	6437	21040.8	1644.8
3699	3346	11568.6	1061.7
5645	1391	10345.7	973
3375	1751	16890.8	1027.8
5783	2801	10982.8	938.7
3714	1375	16225.5	1469.6
5645	5583	3756	357.8
1531	1153	4136.4	414.5
1077	1181	3832	405.8
2037	5571	18844.0	1479.0
2867	1400	24021.6	1291.8
6437	3739	7948	771.5
5612	1085	15560.2	1363.8
2971	3714	15595.6	1284.4
5639	3651	24945.5	1538
1343	6407	6582	453.5
6369	1749	7369.0	676.3
5693	5565	4091.9	415.2
1969	2976	5141.2	561.5
3795	6449	14567.2	723.0
6375	1735	11923.8	974.9
1543	5625	14967.9	1174.3
6445	2109	9853.1	723.7
1689	1845	28189.3	1248.6
3381	2071	31188.3	1424.0
3344	3730	9931	681.5
1029	1256	8128.2	728.4
2795	6407	14289.0	754.0
6427	5783	9186.8	838.8
1557	1014	8514.8	819
1264	1501	8748.6	856.2
1585	6369	17180.7	1485.6
1475	3733	21922.2	1241.3
1933	1319	23126.8	1305.9
3714	1155	28961.1	1754.4
1326	1749	8709.7	615
6025	1637	5386.0	512.5
2983	1442	21408.5	1257.5
1615	1317	9374.3	805.7
5694	1153	5842.6	542.6
3677	3745	10913.1	1071.9
3745	5625	20470.8	1259.7
1801	2825	12576.3	802.6
5645	2115	28809.2	1594.3
3741	1767	26137.3	1355.1
5563	1683	10129.3	803.3
1944	3055	33935.8	1797.5
1743	1505	5085.2	542.0
5809	2115	26443.9	1990.1
1442	5625	22376.8	1288.7
1169	3831	27237.8	1635.6
2973	1529	16247.0	1054.8
3007	1429	21848.7	1249.7
5613	1557	12500.5	1115.2
3701	1587	17818.7	1610.2
3007	1645	17566.9	1164.3
1557	2837	21029.6	1034.8
1961	1268	14541.9	963.7
5999	1147	13142.0	1320.9
3381	2881	29399.7	1304.7
5577	1567	7489.6	774.6
5657	6413	22929	1490.1
1935	5965	8145.1	805.1
1256	5553	10583.5	1023.1
1963	1751	13291.5	788
2922	3805	17924.6	969.6
5783	1401	14179.8	1373.3
3714	1735	18720.5	1577.2
1453	2017	19238.7	989.2
1326	1169	1099.7	133.1
1557	1615	22054.4	1047.1
4549	1424	24641.6	1201.3
1459	5583	9537.1	885.3
1873	1770	30498.4	1632.5
5773	1135	8926.5	830
3815	1559	20869.8	1160.2
1093	1007	3941.3	398.4
1505	3782	11456.2	1134.6
1001	1055	1075.1	118.8
1944	1451	14795.5	831.4
1645	5823	19620.8	1275.7
3677	5765	22233.5	1562.1
1493	1006	6631.3	685.4
5729	1127	5622.4	470.7
1375	3849	14992.4	1440.1
1147	5951	30902.6	1589.8
2971	1093	17897.2	960.7
4349	5813	34345.3	1964.0
1133	3739	19448.4	1077.6
1500	5645	14772.1	1130.0
1127	3749	19273.2	1048.7
2965	6437	11380.7	956.3
1711	5669	25541.6	1832.4
5809	1361	14551.7	1272.6
1265	1229	9125.6	746.3
1373	1585	10977.6	1110.6
1475	1561	3472	321.5
1264	1573	13638.2	1422.1
2925	5901	12199.2	770.9
1169	5951	30943.1	1780.7
3831	1443	17295.4	1512.4
5625	1997	11743.8	881.6
1382	1313	6327.5	551.4
1933	1711	15183.6	1425.3
1363	1371	1130.2	142.4
4145	5535	21170.8	1340.2
3689	2973	12621.6	1034.4
5789	1543	13022	941.3
2999	2031	14549.4	1157.6
2925	1625	18551.1	1224.7
1411	3767	9737.7	1055.1
1411	1969	23979.6	1387.0
5612	3849	23868.0	1770.4
1927	3689	4785.6	498.3
5553	3749	25429.8	1541.9
1256	6467	5391.4	623.4
1997	3375	22538.1	1028.8
1261	3821	11997.6	881.6
1944	1127	18315.4	951.3
1743	1689	14323.4	1277.3
1329	4349	18091.1	1258.5
1967	2837	10080.3	826.1
1085	2859	18059	945.5
5747	1135	7830.9	701.7
5773	1423	22757.5	1223.8
1423	5901	27786.4	1356.8
3757	2781	19471.9	992.7
2881	2973	11924.8	802.3
6445	1801	16162.1	727.4
5711	4549	7115.6	666.7
5819	2051	13110.7	1151.3
3815	1561	20884.1	1152.8
3805	2801	14943.6	887.9
5995	5809	20772.9	2000.4
3757	5901	11055.4	1058.7
2859	5999	23271.7	1327.6
3815	6369	1720.2	191.3
1797	5557	28815.3	1543.6
5787	3757	18766	1491.6
1264	6369	8916	902.3
1585	1589	1207.9	181.6
1561	1147	8335.6	514.6
5583	1587	15137.6	1350.8
1615	2085	24795.9	1265.1
5535	1371	7420.4	628.6
1797	1256	18538.5	982.2
2071	1935	7534.2	714.8
3699	3743	5748.9	631.8
1055	3782	13398.0	1158.3
3017	5819	8155.5	793.4
1155	6371	19723.1	1191.6
6437	2027	3384.6	317.8
5819	1689	21059.6	1493.7
1963	5565	23401.9	1352.6
5577	5965	31568.8	1650.6
2983	1683	19529.5	1379.9
1329	3769	17553.5	1624.3
1400	2903	25293.9	1328.5
1326	3651	11350.4	1034.1
2976	1699	13695.8	831
1373	5711	14839.8	1249.5
5111	3757	26184	1234.1
1475	5813	7478.7	631
5647	1451	11285.2	991.6
1557	1269	10141.5	650.1
1457	1537	10248.7	703.0
5995	4349	14555.0	1041.8
5613	1862	14789.4	1111.4
3651	3359	12496.6	919.1
1621	5663	29191.5	1809.9
3714	6371	8469.3	838.2
2781	3693	19460.2	1247.2
2999	2027	15190.7	1232.4
1969	3677	10959.6	883.3
1513	3813	8694.8	945.5
1683	5995	17647.1	1456.8
3849	5563	29396.5	2200.8
1133	2029	17534.4	1107.7
1935	1113	17111.4	1343
3381	5111	31844.4	1324.2
1611	4349	11713.0	685.0
1933	1500	15085.0	1197.9
1093	5535	13514.2	986
5613	4349	27733.9	1443.3
1007	5577	11350.9	1085.7
1001	3795	23318.2	1175.9
1393	1745	2279.3	221.4
5783	3795	19926.8	1343.9
5669	1951	19530.9	1549
5819	1006	23859.9	1524.2
1961	3805	8630.1	522.7
2999	2141	16426.1	1227.9
1611	1411	4535.2	460.7
5613	1269	6593.2	607.6
1687	1006	14535.3	1169.9
5999	1565	13534.4	1295.1
5601	6025	19917.2	1879.2
1201	2935	17057.6	1072.5
1457	1229	9803.8	909.3
5657	1640	15031.8	1347.5
1401	1411	9598.2	954.3
5599	3831	25200.2	1907.5
3799	1969	6958.2	488.6
2975	1625	15597.7	1199.3
5645	1271	3075.3	296.7
2825	1455	12695.3	722.5
5645	1055	9413.7	850.5
1375	1939	13267.4	1081.6
2922	2029	16912.8	1165.1
1997	5711	16785.8	1389.8
1944	5733	13521	1048.4
3799	3767	1669.8	176.5
3759	3745	1906.8	186.3
1948	1997	3395.9	320.9
1531	3055	20474	1344.1
1681	6467	23070.5	1174.3
3689	1361	10188.8	949.4
3749	3767	7761.0	765.9
2025	1735	17877.7	1370.9
1961	3821	19009.2	1085
1442	1885	16203.1	1228.3
1567	3701	25022.5	1392
5647	2903	12991.8	1021.2
4356	1363	15059.5	785.2
5995	1640	7287.6	757.5
1561	1573	15750.9	1430.8
2795	3714	19014.1	1409.3
1049	1401	2557.2	273.6
1007	2781	16710.4	962.4
3829	1770	29121.5	1710.2
5763	5747	1655.9	240.1
5763	1591	21791.4	1262.5
5563	1256	11524.7	1094.5
5965	5557	32581.2	1827
5612	1699	19042.9	1180.4
5639	5663	6863.6	560.7
1927	1411	11551.8	1245.1
1127	1461	7110.8	609.4
6369	1143	17506.3	1170.2
1529	2973	16869.7	961.5
2903	1565	27425.6	1383.0
1239	2935	26783.2	1418.7
5645	1723	9414.6	802.1
2071	1155	23748.7	1270.1
2973	2071	10561.0	840.9
1087	3831	15477.2	1397.1
1393	5783	14743.6	1461.6
2085	3831	8167.3	809.5
1445	2781	19183.9	991.2
1093	5763	20971.8	1169.1
1591	3699	8608.4	828
5765	2859	5261.0	493.0
3825	1885	9492.3	909.4
1400	1264	8491.7	917.3
1429	4189	31374.2	1440.1
1442	1281	11106.5	875.2
1797	1433	25338	1122.5
3741	1543	22952.6	1141
1261	1127	4985	465.1
3831	1135	25575.5	1428.3
3375	1961	27204.7	1259.7
5601	1862	20952.3	1586.7
5111	5696	15600.6	1021.9
4145	2031	18402.7	1092.7
1281	5633	7721.1	732.7
6427	2795	14711.1	811.3
3699	1545	22024.4	1294.4
5765	5733	1730.3	201.3
3745	1329	8957.1	918.9
1455	1770	12978.4	1095.4
6369	1587	14821.9	1413.4
1453	5737	24846.9	1521.4
2947	1543	19745.9	959.6
2971	6025	22120.3	1251.9
3729	1457	7273.7	662.6
1317	2109	29252.7	1332.3
1375	2859	14012.9	811.3
1265	3799	22491.7	1147.6
5613	1143	7739.7	688.5
3359	6407	20775.7	1142.9
5787	6439	18847.5	1146.7
5763	1461	11078.7	930.1
3701	6437	7294.9	714.5
2025	1375	10781.4	1021.4
5671	4189	22478.1	1594.7
5951	2976	17866	1352.4
3739	1085	7259.7	619.7
1645	2903	19700.0	1020.4
1265	1767	12512.9	854.1
5693	2973	11847.6	1042.1
2115	1295	29936.8	1523.8
1295	5696	8646.2	803.7
5773	5995	27294	1627.9
3757	1457	10140.1	753.8
1271	2815	8092.8	747.5
1931	1393	16086.4	1154.3
5965	2109	4076.8	309.8
4145	3757	29878.4	1388.2
1077	6407	4675.8	451.7
1001	1657	4610.3	408.8
1393	3759	8861.8	646.4
6427	2999	11956.3	784.4
1382	5577	11184.5	1067.2
5783	5701	2179.3	326.7
1814	1975	11893.1	923.2
1085	1801	24771.1	1098.2
3344	1565	26001.4	1233
5613	1723	13849.3	1231.2
3741	1751	10683.9	859.4
3759	2141	17880.9	1452.5
5599	1400	17948.9	1711.7
5111	1029	11127	975.1
1361	1615	5464.4	342.1
6467	1371	5350.6	499.3
5765	1699	10627.4	904.1
5677	3745	23363.7	1558.5
5111	5823	21962.6	1466.3
1127	5612	9288.0	733.4
5553	1085	14216.7	1317.0
3805	1319	30300.5	1439
3739	1657	9030.5	804.5
5577	1361	11838.2	1081.2
1459	4549	19102.5	996.9
3714	1645	26060.7	1677.4
1453	1543	11711.5	837.3
6025	1951	16357.1	1175.8
1140	1442	9374.6	970.2
3729	1557	21941	1202.6
3693	1611	7965.1	765.9
2025	3693	6514.6	647.2
5711	1133	10177.7	858.2
5111	3024	27392.6	1156.2
5577	1140	6634.1	622.3
2055	2017	3949.2	341.5
5657	6437	22522.9	1491
3831	3805	1528.1	227.0
1645	5733	8772.4	837.1
3849	1559	32744.3	1799.8
1085	1229	7806.6	709.3
2927	5571	11346.8	1015.1
6481	1264	5323.9	638.3
4349	6427	17250.0	1042.5
6025	5633	15238.4	1503.5
1085	1585	6552.5	656
6371	1743	11773.6	1039
1011	1329	3388.5	352.4
3359	1615	17185.4	902.2
1975	1033	12101.1	1038.0
1429	6025	4596.6	368.6
5535	1500	13791.6	1247.1
6375	1589	14999.7	1398.4
5773	1743	24515.6	1388.3
3759	1559	22503.3	1063.4
1515	5557	24641.6	1549.3
2798	5571	14331	1271.4
5965	1767	33373.3	1638.9
6025	2903	26651.8	1381.2
1382	1423	9062.4	684.7
5783	1927	19749.9	1601.3
1814	6005	30320.4	1574.4
1319	1347	5640.6	490.7
1873	1500	17412.8	1308.8
2935	5995	25182.5	1533.7
3693	1423	12301	1006.9
1935	5633	22249.4	1550
2975	5615	9665.5	831.9
5785	1319	15526.2	1091.0
1797	3375	30415.3	1256.6
2859	5819	5998.4	598.8
3693	5785	18403.8	1596.4
1944	1153	19370.8	1073.1
1459	3831	23709.6	1344.4
3677	5615	22668.6	1646.3
1461	6413	12748.6	834.3
3815	5663	27966.5	1883.3
5535	2827	5823.4	543.2
1093	1143	17950.7	902
2925	6445	5121.4	427.5
5789	1256	7227.3	655.5
1493	1948	18550.0	852.8
1363	4356	14471.4	706.1
1681	3743	26485.1	1313.7
1085	2881	22842.8	1082.9
2115	1948	9874.4	820.4
2927	2141	13055.8	915.6
5599	1621	26201.6	1724.4
1429	6477	8842.5	676.8
1229	1153	12655.4	735.8
1585	1939	22979.3	1913.2
5633	1113	8624.8	794.3
1011	3782	15283.8	1371.5
2867	1127	20280	991.9
1814	5553	21329.2	1544.2
5583	1749	8201.5	739.2
5737	1513	30226.6	1774.2
5951	1169	29971.8	1821.7
1264	1014	7489.6	776
1401	5787	14222.5	1336.8
3714	1400	18105.7	1686.5
5783	5657	4167.2	430.2
6407	3689	9783.8	864.7
6477	1775	23830.8	1382.2
1155	1014	8473.1	857.3
3849	1391	16464.7	1627.3
1326	3737	12067.9	1094.4
2971	3769	15456.8	1207.8
3821	1371	9174.8	725.6
1775	1862	29090.8	1449.8
1475	3737	22260.8	1350
5663	5571	8687.0	700.6
1133	3017	19044.8	861.1
2071	1752	17577.7	1011.8
5951	5663	40802.5	2455
2973	3024	11418.4	814.2
1475	1007	8975.5	854.5
3749	1055	6736.5	540.1
6477	1442	9613.8	778.8
5677	1699	21018.7	1366.4
1169	3743	10571.5	907
3795	1969	6692.8	431.1
3821	2085	15545.4	1250.3
3344	3767	13595.9	1248.8
1375	1393	6806.5	747.8
3651	5737	30567.0	1839.7
5737	5671	2599.5	243
6371	5651	16867.8	1557.7
1721	1391	1806.2	256.2
2825	1561	20585.0	1030.0
3055	1093	20449.8	1708.3
2925	2976	2349.2	304.2
3805	3693	2964.3	275.8
1640	1401	2271.5	290.5
5773	6369	13939.5	1243.9
5613	1775	12431.9	1084
1093	1319	7237.2	729.4
1961	2837	9240.2	716.7
1085	6453	7224	460.4
4549	1127	22570.8	1167.3
1375	5711	14525.1	1215.2
2922	5785	11311.0	816.6
1997	1723	16349.5	1126.5
1969	1317	22890.8	1222.3
1967	5901	8566.5	639.1
1615	5747	13210.1	1004.3
3821	1951	8452.9	798.8
2881	1625	22459.1	1309.3
1501	1969	20196.5	1009.2
1271	1261	862.4	136.1
5677	3714	25263.9	1955.8
5583	5783	3224.6	401.7
5729	2903	14688.4	1076.8
3689	6453	7822.0	747.7
2037	2903	16945.6	1126.3
5785	2109	17926.7	1245.1
1029	4189	29203.8	1544.4
3007	6427	14014.7	930.3
2903	1443	25219.5	1263.8
1923	1545	23372.1	1322.3
2825	1029	14853.8	891.5
1457	3024	17575.3	899.3
1001	4339	12007.7	1045.7
2922	2051	9538.5	568.8
1055	1951	12273.4	872.4
1944	5823	14206	1171.4
5612	5711	6281.0	478.4
1133	1751	6355.7	559.4
1615	2935	18574.1	1035.7
1127	5729	5625.6	472.5
1640	1845	24065.9	1401.6
2975	5583	12683.7	1082.8
3799	1442	27080.2	1424.9
5633	3825	24684.6	1534.7
6445	5809	22866.8	1442.1
5612	2815	4001.3	429.5
1500	2881	24319.0	1239.0
2071	5999	29137.4	1568.7
3831	1997	11171.9	868.7
1361	1457	3387.2	334.3
1711	1329	2398.1	236.8
5111	2085	30506.7	1375.8
5671	2927	10475.9	979.1
1423	1721	6159.6	589.7
3699	1127	18502.8	1211.0
5613	2051	10169.8	809.2
4339	1476	25928.5	1621.0
2798	3795	15291	970.2
3849	1948	12564.3	1008.0
6413	1969	6009	573
1927	1573	22161.9	1778.1
1752	3757	10831.8	868.8
1201	1433	6064	623.5
1749	2859	10899.5	640.8
3017	1752	15252.1	800.0
3375	5765	28292.3	1417.5
1687	1689	813	80
5951	1133	28923.1	1537.3
2798	1451	15474	942.1
1007	1133	5687.4	584.2
2055	2976	8175.2	821.0
5639	2927	21231.7	1248.2
2922	1735	22934.9	1052.6
1475	1239	27445.6	1358.9
1361	2859	13714.8	753.5
1969	1429	18876.4	1043
1557	3657	24459.5	1289.6
5663	1229	20787.6	1482.6
1935	1401	14861.5	1427.9
2859	1006	18290.5	982.9
1433	1775	15359.0	1406.7
2935	3739	21485.0	1290.3
3693	3743	6915	684
1475	1229	12153.4	828.2
1442	1127	8816.3	928.5
1513	1261	10223.8	768.0
3689	2976	10749.8	1030.6
3831	1329	28067.5	1739.5
2031	6467	6478.5	598.5
1529	1743	9043.2	953.8
3677	3743	9906.7	992.5
2971	1133	15663.0	855.3
1948	2837	9945.2	772.4
1343	5785	8756.8	776.3
1749	5535	5208.2	444.7
3699	1699	9100.2	903.3
3815	1585	16792.6	1555.3
2859	2947	3008.9	315.3
5785	3849	24101.4	1754.8
5819	3677	24692.6	1894.5
1127	1699	9286.0	788.5
3831	2815	17494.9	1184.5
1543	3651	23398.5	1232.8
1295	3651	11262.8	1026.7
3714	6005	21160.5	1792.7
5677	3055	30947.2	2201.7
1326	5639	10512.1	908
2071	1961	6466.4	456.0
3821	3825	800.0	81.3
1281	3651	13954.3	1100.4
1931	1147	18323.4	1136.0
5601	1201	16517.1	1435
1615	1775	25039.6	1262.1
5663	1281	13402.2	1137.3
5763	1775	11628.2	1051.0
5995	6449	19522.8	1160.0
5765	1029	11882.7	915.8
1382	1862	11088.7	878.6
1133	1476	3265.5	266.2
1565	5663	10831.8	863.5
1961	3689	12273.9	878.9
6467	1531	11532.8	990.5
1935	1029	12338.3	1170.2
1011	5625	13565.6	1119.8
3699	3714	5768.6	602.5
1055	3821	7318.4	571.8
1049	1935	13520.3	1293.0
5599	6371	27760.1	1863.5
1281	5995	13371.5	1324.3
1077	1293	3790.9	407.2
1531	1501	8872.2	898
1393	1256	10717.5	986.0
2141	1735	33341.6	1594.7
1681	2027	24413.8	1300.9
6449	2935	9537	832.1
1261	1457	2533.5	246.2
3651	3017	23087.3	1213.6
1155	1500	12223.3	1217.6
2903	2927	9541.6	681.5
6477	1033	6291.8	636.1
1933	1147	18854.2	1224.1
1029	2947	14952.4	902.9
1931	1543	20725.5	1133.3
6477	1751	4718.7	508.9
1411	5571	25967.4	1620.3
1239	1770	33210.5	1671.4
5625	1055	14542	1225.9
1683	3821	27681	1393.5
1135	1461	6815.8	605.2
3699	5733	16206.0	1405.1
1147	1319	10128.8	662.1
5737	1611	28512	1637.3
5809	1625	16629.2	1591.9
6477	1625	8901.8	953.3
1442	1007	2834.1	339.8
4549	2935	4659.3	389.4
6025	1969	24418.6	1322.2
1711	3821	12407.9	1097.3
5625	4356	28662.1	1397.2
1147	2039	21409.6	1065.6
1687	1295	10707.6	625.4
3055	3693	38005.3	2006.9
2941	1055	23941.5	1217.4
2935	5577	9767.0	806.9
2927	1500	19469.4	1065.4
3693	2033	5765.6	577.8
1721	3829	12551.1	1155.9
3795	5696	20484.8	1403.6
1543	1442	10594.6	1013.2
1169	1371	5745.3	603.7
1561	3689	24249.6	1321.8
4281	3831	40987.7	2196.7
1155	1944	19476.4	981.6
1493	2969	14384.0	701.8
3714	4349	10834.5	1077.5
1461	2031	13492.4	1037.9
2976	3055	31200.9	1757.2
3767	1411	9514.9	1022.3
6449	2973	5033	399.4
4356	5711	34482.2	1976.2
2859	3657	19641.8	1143.5
3017	1801	7976.3	605.0
2141	5747	19218	1385
1317	5711	15731.4	1382.5
2037	1329	22766.2	1427.0
1749	1011	5931.9	421.8
3799	3730	11280.8	1108.2
1271	1657	1282.7	163.6
1975	1363	10485.2	890.2
2922	3693	20888.9	1245.4
1931	2825	12541.9	939.3
3749	3730	2280.2	248.5
1319	6439	18986.9	892
1169	2881	21991.3	1222.1
2025	1770	25023.0	1635.8
1363	1935	10374.0	950.0
5737	1867	23798.9	1652.7
6413	1264	10166.3	889.1
4356	1400	15698.0	999.0
6467	6407	3665.3	347.6
1640	6427	9339.1	745.8
2935	5645	9598.2	864.8
1445	5577	13918.3	1366.4
1445	1559	11499.3	1026.8
2055	1743	17935.5	1314.3
1001	1455	3803.9	356.2
1393	2973	19735.5	1126.0
1453	6371	10711.9	1061.4
1382	5951	26998.3	1541.7
3849	1801	19470.0	1273.9
1400	5711	18345.7	1735.7
5787	1363	10418.2	909.6
1967	5557	22240	1451.5
3745	1256	9874.8	836.4
5789	2115	21256.5	1520.9
1127	1424	19033.7	960.9
1585	2999	22804.3	1701.0
2925	1935	9591.9	949
4349	5669	32408.1	1846.3
1265	1935	14218.9	1137.1
1845	3737	10006.7	769.5
1749	4281	16633.9	1405.4
1645	5711	13804.2	1217.2
1140	1529	3017.5	281.9
5694	1557	8628.9	752.1
2941	5809	10400.6	879.4
1515	4281	13320.4	1314.4
5111	5577	15071.7	953.5
5747	5785	1992.3	221.0
5763	1948	13389.8	1016.2
1319	5995	9572.7	980.8
3677	1935	6125.5	675.0
1814	5663	24073.4	1787
1967	1743	20169.9	1163.4
1615	3729	2513.8	239.6
6481	3346	10372.3	676
2965	1743	21960.7	1185.4
2999	1567	23068.7	1298.9
3749	2891	22378.9	1358.9
1329	2976	19233.6	1200.6
3759	6453	7813.5	507.3
5612	3737	24507.6	1554.0
5625	5657	6023.9	568.7
1133	3701	19016.6	1125.0
1752	1561	15304.4	793.7
1591	1401	6155.6	634.1
1085	1239	12795.1	699
3831	1007	25520.0	1585.8
2141	1944	8431.9	645.4
1743	1545	11372.4	1070.5
3815	2965	14140.4	1080.4
2965	5785	4912.0	508.4
2971	3651	18966.7	1132.3
5783	1743	16185.7	1628.1
5747	1055	11966.5	931.2
5563	1049	13789.7	1252.8
1775	1944	26565.2	1300.8
3017	1153	21596.1	1138.4
2927	3714	16244.4	1206.3
1343	1261	1714.5	149.3
1745	1181	5903.8	597.6
2925	5965	13431.9	792.3
1133	2927	15415.9	785.3
6427	1565	16729.6	888.3
1845	4189	19163	1057.8
1749	3849	14436.8	1384.7
1627	1169	2329	351.7
3749	1269	12478.5	937.7
6481	1393	11399	810.1
5639	3849	33716.4	1950.7
1814	1363	19826.6	965.9
5613	3831	19773.7	1410.5
1147	1140	2787.6	289.5
1645	1293	372.0	42.7
1711	2969	22786.0	1152.4
1927	5901	6341.3	644.4
2965	1155	19276.0	1098.6
5111	5669	24638.1	1616.2
4189	2881	10783	674.2
1147	3729	13632.1	1168.5
1633	5901	27547	1616.2
1265	5965	24751.6	1237.5
6467	6437	4739.7	466.3
2825	5625	5510.4	526.2
3344	6439	17895	905.3
1683	3757	26737.9	1301.2
2922	5951	22847.6	1315.2
1475	5583	4725.5	448
4281	2859	31244.7	1721.8
1329	3849	19441.6	1901.2
1814	6413	18467.9	999.4
1239	5553	31209.1	1694.2
1573	5553	19780.6	1910.0
2071	3677	9174.2	748.6
1567	1615	22788.2	1092.2
1683	1006	15394.1	1220.2
4189	1931	20902.4	1242.4
1393	3714	19080.6	1656.5
1611	1751	9202.8	727.7
1501	1751	9428.1	698.1
1657	1505	8713.5	861.1
1169	6413	16264.5	1126.4
1557	5553	6401.9	561.4
1319	1561	4905.8	379.1
2825	3782	17003.1	1115.4
1401	1591	6156.6	632.8
5633	3714	31769.7	1895.1
3693	5612	20135.9	1670.8
5747	5583	4001.8	392.2
1513	3701	9709.7	1003.8
2973	3359	27272.7	1345.8
1375	1135	7455.5	650.6
1055	1585	6617.5	671.1
1677	1585	14499.1	1142.8
1515	5601	27004.7	1745.6
1845	1867	1244.4	106.6
3055	1363	25495.4	1443.2
3739	1948	17383.4	1212.7
5613	2976	9406.5	888.7
1611	5965	13927.1	1341.8
1229	1801	31503.4	1271.3
2085	5823	19355.4	1581.4
2881	1133	20983.2	982.4
1645	6445	12809.4	808.8
3795	2941	20598.7	1210.5
4549	1361	19536.2	976.5
1007	1001	1813.6	212.6
2031	2017	3571.0	306.4
5783	3651	24366.4	1554.5
5669	1135	14191.8	1266.4
2881	3657	24090.1	1210.6
3782	3821	6020.6	582
1961	5823	13655.3	1104.1
4189	1615	29701.5	1365.1
5563	1948	19605.9	1490.4
3757	3829	2393.4	286.3
3825	5999	12635.3	970.2
2115	1513	31708.5	1627.3
2781	5999	23840.2	1288.2
4145	1001	26296.4	1304.9
3741	2017	12128.5	985.1
4281	1049	10006.8	934.2
6371	3733	3052.9	383.2
1975	3651	9825.5	952.6
6371	1513	7631.6	858.5
3729	1721	8545.6	868.9
2925	3829	21879.9	1299.3
2859	1455	13442.2	795
2925	1775	25712.7	1393.9
1475	1393	11690.6	1154.3
1561	1637	7914.1	631.9
1557	3759	23367.2	1143.3
3689	1505	9814.4	972.9
3829	2976	20925.2	1384.8
5763	6477	9548.8	892.2
1055	2798	20588.0	1155.0
1329	1268	6101.0	535.0
2085	4339	13520.2	1250.9
1442	1997	19226	1192.6
5633	1457	10946.6	985.5
5787	1931	23515.7	1441.3
1543	1393	10383.1	945.8
1561	1749	15521.7	736.7
1645	3679	26064.8	1527.3
1049	1513	5684.2	633.9
5601	2033	27603.9	1821
5669	1443	27014.2	1662
3815	3689	2703.3	282.7
2085	5901	3548.9	412.8
1147	5583	3256.3	240.4
1319	1382	9740.5	841.1
1127	3745	11630.9	980.6
5612	1587	17975.6	1676.4
3007	1951	15573.5	1238.5
1845	6025	20039.7	1410.2
1011	4281	10702.1	983.6
5639	1264	10544.8	995.7
1531	5999	10743.4	1084.3
1229	2825	24060.1	1075.9
1493	1927	21221.3	1266.3
5677	2837	5945.3	518.2
3729	1625	9260.5	853
3729	1797	23993	1181.9
6375	1269	11917.9	1084.4
2922	1329	20497.0	1099.1
4281	6437	29608.3	1688.4
2115	3677	11690.3	952.5
1093	5651	22755.6	1293.5
1135	1867	20733.5	1010.8
5763	1801	17870.0	1150.7
1627	2827	18305.1	1278.5
1011	3821	9204.3	785.0
1087	2917	20723.7	996.7
1711	2798	21726.0	1505.0
1442	1393	1639.1	194.3
5553	1797	28339.1	1369.1
5671	3805	22028.0	1517.1
2798	2815	7680.5	664.4
3831	1055	15608.3	1415.5
2925	1457	14354.5	837.7
3693	1006	11527.6	997.1
1329	2141	28541.2	1591.6
5694	1935	23625.7	1518.2
2881	2801	3539.1	282.2
1621	3757	3068.2	318.0
5789	3699	16605.7	1391.6
3825	5111	28018.1	1354.8
1329	2837	18792.7	1172.4
2025	2917	16615.5	1290.6
5612	1271	7999.0	849.3
1326	3714	20534.4	1890.5
1845	6477	8809.9	701.5
2798	1969	9635.3	791.2
6369	1699	6684.6	628.4
3849	1007	17047.8	1672.4
6407	1347	6988.4	502.5
6375	1721	11937.4	1198.4
1561	5787	12896.8	876.5
3701	1029	13432.7	1221.4
5583	3795	28453.2	1417
1801	1133	22576.8	1027.3
1135	1295	2960.6	315.3
1423	3767	14590.6	1253.9
3729	1961	19524.5	1092
2795	6449	14448.8	849.2
3815	1699	7125.2	694.6
5639	6371	23936.3	1496.3
1621	2976	17714.9	1089.2
5625	3346	24253.5	1290.8
1500	3799	14036.8	1409.8
2973	5813	15424.6	1317.3
1451	3699	13123.4	1054.6
1459	4281	13577.0	1266.8
2975	1961	4385.4	447.4
1329	1561	6892.2	546.2
5773	1529	10937.1	992.7
1326	1699	5897.5	657.1
1621	3699	8554.0	859.2
3729	3346	9133	644
5694	6413	19639.2	1220.1
5995	1261	11012.3	1111.2
1923	1743	18122.1	1349.1
1271	5765	5964.2	572.9
5601	6445	22045.3	1427.2
1677	4339	30021.8	1742.9
1585	5601	19604.0	1781.0
3831	3849	2870.5	292.7
1459	1007	3954.0	404.6
1933	5671	20076.0	1642.8
6371	1735	12284.2	1031.4
1442	5583	13448.2	1297.1
2825	3699	14117.2	1160.3
3007	1375	16505.2	1055.6
1683	1433	16392	1296.2
1155	2115	30420.1	1453.9
3701	1657	14493.2	1186.6
6445	2999	11232.1	875.2
1265	1531	4866.8	440.5
5625	1329	12954.8	1162.3
1923	5951	9855.3	837.5
1475	3849	31050.8	1741.1
2825	1256	11844.1	783.1
1963	1500	21590.2	1179.4
6467	1515	9426.4	737.2
2935	1001	16923.0	1067.0
2947	1565	21646.2	1105.2
3829	2801	23050.9	1362.4
1645	2027	16659.1	1159.6
1775	5999	16255.1	1521.3
1361	1007	4228.4	436.7
5693	1457	8649.9	796.3
3714	1565	33477.9	1914.1
1967	1133	15628.3	880.1
1326	1375	5924.2	612.1
4145	6025	33668.8	1617
5663	2825	17171.4	1385.9
3055	1001	23641	1512.4
1627	5625	16922.3	1531
2795	3651	22368.1	1210.2
3739	5633	23369.0	1444.0
1752	1143	6804.7	622.4
1633	1585	4032.6	439.2
1001	1093	2801.5	297.5
4339	1515	8694.8	864.3
4145	5577	24172	1640.9
6371	1585	16294.4	1548.4
1256	2017	17617.9	992.1
3739	5999	11693.7	929.5
5773	2927	8068.9	703.9
2031	2976	6512.5	755.1
3759	1537	20925.3	926.6
5785	5965	22109.2	1411.6
1500	1268	12213.6	950.6
1127	3743	19436.1	1064.7
1963	1944	2259.3	265
5809	1295	11954.8	1066.7
1265	3730	8156.1	687.6
1373	1735	10525.0	720.2
5663	1256	15880.3	1390.2
2881	3739	24351.2	1220.5
1264	1567	12081.7	895.2
1087	1961	19709.2	929.1
1475	2903	23401.8	1198.3
1007	1461	4651.1	450.3
4339	3679	7465.7	714.2
1933	1637	15488.5	1470.1
2925	1085	19378.1	1000.3
1147	5785	5720.7	522.7
1689	3757	25411.3	1281.7
1513	1264	11206.1	920.6
1969	3749	18922.9	1114.7
2965	1573	25332.7	1515.0
1011	5783	11190.0	1067.8
3701	5639	24215.4	1661.4
5785	1751	6064.1	534.6
1429	2798	20938.3	1171.6
1561	1845	26072.5	1091.7
3829	2031	10382.8	1059.7
1256	6413	11399.4	875.4
1261	1944	16662.3	919.4
1997	2947	7191.3	535.2
3651	1591	3729.5	390.0
2867	1585	25737	1668.5
1493	3831	25895.7	1314.4
1429	1155	18982.0	977.5
6449	3651	14539.1	880.6
1375	3831	24043.2	1362.2
1931	1268	13807.0	1101.0
2025	4339	10214.7	1013.5
3024	6477	17250.6	957.5
5747	3346	16894.9	1189.9
2037	1615	14401.6	1043.0
1433	3825	8972.3	708.2
3749	1451	9858.5	715.4
1239	1181	11975.2	1082.0
1423	3749	7217.6	554.9
5747	5999	17298.5	1414.8
1087	1133	16858.1	795.3
1657	3743	8347.7	717.7
3677	1689	34336.4	1867.9
1400	2027	17236.4	1385.0
1935	1455	13144.5	1087.1
1567	1127	4926.8	416.2
3381	5625	28114.1	1403.6
1261	3749	11393.6	828.4
5639	6467	21395.9	1344.5
1801	1935	15292	1091.7
6371	5111	25661.7	1389.8
1967	1721	16988.7	1199.5
3741	1573	12429.7	1026.9
1029	5785	13564.2	1134.8
3344	2976	20284.9	1115.2
2927	1543	20066.3	1000.9
3701	3024	23715.4	1473.2
1621	1451	8697.0	649.8
1529	2947	17078.4	904.9
5677	1567	13046.8	1105.1
6477	1529	11541.5	1023.6
2795	1169	20088.7	1189.3
2085	2027	7528.7	800.1
5819	2969	11406.3	1080.6
2085	1645	21725.6	1395.7
4281	1723	8470.4	764.9
1621	5733	14812.6	1211.0
1529	5813	13027.2	1152.3
1135	1424	18738.7	956.7
1085	2941	23022.3	1139.8
1475	2031	21325.5	1235.4
5657	1201	16064.2	1393
1645	1271	3392.6	370.1
4145	1557	32479.2	1464.8
3745	5901	13001.6	1258.9
1591	2973	17188.5	969.8
6407	1752	2136.1	205.6
1775	3375	32729.1	1559.9
1531	1201	10309.2	877.7
2935	2947	4591.0	452.2
6005	5823	27610.6	1732.3
1265	2973	13086.8	810.2
6025	1752	12219.1	1084.3
4549	1271	20818.3	1179.6
4356	2881	30859.8	1394.9
2867	1867	13110.6	960.2
2798	3805	16073.8	1040.7
2983	1033	16753.2	1026.7
4281	2109	37330.0	1903.3
3693	3699	1521.7	170.5
5783	3749	24068.6	1484.4
1400	2781	21108.4	1138.8
1085	3689	11875	1033
1433	3759	6831.7	502.8
2999	2071	14216.1	1020.2
2141	2827	15459.7	1116.5
5583	5639	5251.6	445.8
1927	2033	4035.4	479.8
3757	5951	12334.2	1117
1801	5737	17409.7	1335.7
2927	2801	3362.8	307.4
5639	2815	11827.8	1074.8
1281	1689	12347.7	809.2
1265	1589	9142.6	804.3
2825	1429	18493.0	936.6
1029	1735	4361.4	512.0
2922	1939	16205.2	1033.7
1147	1862	22213.2	1145.6
1451	2941	17846.3	914.2
1745	3733	10340.5	768.5
1935	4349	10137.9	1078.5
3795	1014	24505.7	1429.5
1055	5633	11840.1	1176.7
1767	1256	13738	1009.8
1611	5747	13473.4	1064.1
1501	5819	23268.6	1460.2
4349	1329	18635.1	1293.9
6437	1317	21673.3	1085.8
1500	2801	21135.9	1152.6
3737	1585	14427.1	1351.4
1135	3714	27467	1526.7
4549	1611	23051.5	1159.8
1264	3689	12902.9	1221.7
1873	1565	28018.5	1424.9
1261	3055	21116.2	1363.8
1923	1140	21266.1	1392.2
1382	3829	11338.1	1008.8
1239	5763	28996.4	1547.2
5711	1382	14681.5	1263.5
1565	3799	29772.5	1347.0
2055	1770	27821.9	1682.8
5671	2935	4989.7	417.3
1927	1461	15964.9	1290.4
1752	3677	15170.9	1391.3
1127	1391	8014.0	850.3
1745	1269	11151.7	1076.5
3831	2859	17228.9	1249.1
3741	3679	11240.3	1125.7
1493	1885	22577.1	1026.2
1687	1545	3762.6	240.6
5645	1393	11400.5	1089.1
1007	1501	4834.3	489.0
6375	1375	7616.4	813.6
1087	3769	12340.1	1100.9
5789	1293	8871.3	787
1475	1127	2708.9	209.6
5677	1515	25721.2	1668.4
1261	3729	7854.2	663.9
4145	1721	28572	1539.8
1689	1501	14806.8	1254.1
3821	1423	7627.8	563.4
3825	1931	8180.6	774.1
2085	4281	38541.4	2222.9
2781	5696	5564.6	559.3
2971	6477	9837.2	772.6
1442	1239	13614.7	805.9
4549	1935	21530.6	1522.2
5773	5729	1740.6	202.4
1561	1455	11434.4	740.9
2975	1329	16481.8	1153.2
5677	6453	20837.9	1349.4
6481	5733	9444.9	890.1
1423	1261	10135.9	693
5995	2891	25882.6	1637.5
3825	4189	33856.4	1692.0
1683	4349	32896	1503.6
1969	3679	9927.1	845.8
6369	1545	20105.1	1166.2
4281	1007	9599.1	856.3
6005	1862	19751.4	1447.0
1933	5577	22700.8	1553.7
1363	5633	11145.0	969.2
5645	1845	21262.5	1231.4
2976	3799	12735.4	975.5
2071	1561	26943.2	1302.2
5747	3743	13472.8	1146.9
2115	1689	35731.4	1746.7
2827	1611	16995.8	888.7
6437	5785	16470.3	1187.7
1093	1229	9006.7	819.2
1557	5995	13116.1	1314.7
1281	1006	9289.8	855.4
1689	1561	2768.3	229.6
1633	1775	10288.6	908.5
1931	5663	28385.9	1881.8
5633	1862	24848.4	1380.3
3815	5951	9638.5	851.1
2976	3769	11816.9	1138.9
3359	1529	26226.8	1533.0
1513	1721	6524.6	704.3
5647	1169	14419.3	1281.4
4356	1565	31267.4	1448.7
3739	1143	20284.0	1164.7
3375	1591	5451.9	433.3
2975	1531	16088.4	1042.9
2971	1625	17417.6	1251.9
6477	3849	10750.3	1163.5
1567	5663	10852.1	862.2
2941	1867	17924.1	1170.3
1567	3677	33367.6	1680.4
3815	1093	9964.4	868
6477	2973	8843.4	769.5
1087	1363	6769.5	446.6
3024	1689	27665.3	1335.4
5583	4339	26811.8	1793.8
4145	3739	26059.2	1479.3
5553	4356	31214.3	1626.9
3759	1319	11796.6	1029.2
1393	3813	13624.0	1164.9
3815	2798	19119.5	1248.9
1429	1591	3753.9	338.4
3767	5823	21453.7	1533.2
1459	5615	11639.9	993.6
1461	1371	3339.1	306.3
1455	2965	14176.3	774.7
1317	4339	15679.5	1396.1
5633	3749	23280.9	1412.9
1683	1513	16862.9	1394.3
5625	1423	22655	1224.1
2825	1862	11414.0	839.7
2941	4549	4767.3	372.5
1611	6407	7991.5	622.3
3359	1085	18119.6	970.4
5809	1961	17994.6	1377.7
1133	1944	17873.8	823.4
1565	4339	27865.7	1669.6
1927	5612	19171.4	1566.5
1319	3699	25167.1	1367.9
1797	1735	27255.7	1247.9
3805	1637	27489.6	1685.3
6369	5711	19671.7	1712.6
3805	1797	15399.1	801.4
5783	1429	24022.1	1412.7
1265	5612	8623.7	905.5
1295	5763	10000.3	902.4
5694	5671	10412.6	812.9
6005	2085	30544.6	1704.1
2025	3739	9815.2	937.2
5711	2999	9245.3	856.3
5765	1001	11622.9	881.9
5577	1442	14109	1398.1
4356	3375	1921.3	184.3
3805	5763	19468.3	1320
3651	1429	7497.2	602.9
5647	5553	3774.1	321.3
1239	3701	8699.5	845.8
5999	1640	6959.0	686.2
2971	2891	9770.9	941.6
2037	1565	26246.8	1391.3
1085	1155	8949.5	905.3
3344	1939	19195.9	1343
1229	5563	16815.4	1252
2085	3017	18634.7	1283.5
1147	3657	21001	1240.9
1561	2815	20708.2	890.9
6025	5583	15862.6	1505.4
1457	2781	13940.2	766.6
1155	1585	11299.7	1036.2
1401	1011	3589.4	396.5
2935	1271	16805.7	1108.2
1229	1587	6924.6	588.8
1201	5823	20345.4	1330.1
5669	4281	31281.6	2308.1
5819	4356	30640.4	1707.1
6481	1085	8547.5	634.4
6413	5951	14979	1064
1001	5733	11482.4	876.2
1457	1743	8625.8	940.3
2927	5669	10876.9	1025.7
1049	2999	16819.6	1126.7
1461	5785	9672.9	873.2
1591	3651	3759.6	396
5995	1567	15242.9	1388.1
3017	2051	11500.7	723.4
6477	5733	9682.1	925.8
1375	1391	6011.1	663.4
3024	1313	20711.6	1096.0
5711	1515	28065.4	1862.2
2947	3737	12351	942.7
2071	2976	11089.1	930.1
2925	1459	14481.2	822.2
1400	5823	25214.7	1583.8
1239	4281	18784.3	1674.1
5671	3733	25327.1	1570.1
1201	1382	4869.4	496.9
2973	1885	6684.6	682.4
1256	1751	1849.1	228.1
2947	5535	7410.5	609.6
2975	1011	12855.2	878.1
2085	1293	22097.7	1438.4
1169	1423	6716.8	683.4
4145	1845	17418.1	899.3
1007	1382	5233.5	586.2
1567	1645	7664.9	684.4
3381	2085	18821.0	1530.7
1797	1557	27471.2	1216.6
3749	1537	21678.2	1015.6
1382	2798	15893.6	1071.3
5599	1567	11537.3	978.6
4549	3743	25044.0	1305.1
1229	1423	9733.5	882.5
2827	3749	18825.4	1018.0
1645	1625	3879.1	445.7
1382	1537	15535.9	791.4
2975	1049	13565.5	958.3
5951	1371	23857.8	1515.1
2999	5669	7285.6	683.8
1814	6437	12137.6	961.1
1155	2859	17243.2	954.8
1963	1181	18415.7	1157.6
5785	1961	13473.6	1009.3
5111	3730	26786.7	1300.9
2927	2935	5674.3	618.8
1683	1545	4621.4	290.9
1423	5787	23910.5	1375.9
1055	5639	13248.1	1230.4
1423	1775	26169.8	1338.2
1529	1229	7149.8	622.7
6467	2031	5586.7	468
5613	5651	4259.9	413
2071	3849	9713.2	823.0
5747	1423	15296.4	1123.2
1133	5783	7456.6	732.0
1455	1085	5316.3	503.4
5773	3677	22816.8	1584.3
5783	5612	1892.8	324.4
3759	1363	7631.9	520.1
1265	1371	3844	327.2
1948	1862	5568.6	479.8
1567	1559	1714.1	160.4
1393	2027	17395.0	1345.7
1229	1371	10430.2	1007.8
3749	1093	6490.1	505.4
1801	1261	20716.7	1044.4
5677	1625	24192.3	1771
1445	3739	8132.1	694.3
6481	1153	16453	1015.9
2825	1591	17454.2	923.5
1749	3759	9894.4	746.5
4339	5763	27048.1	1753.0
6449	2837	8409.8	702.3
4189	2801	14011.6	899.3
1155	1169	7211.9	631.6
5669	1721	24182.6	1716.1
5625	4549	10382.5	933.4
1451	5765	9148.2	678.6
1797	3693	18269.5	1065.1
6369	3749	3754.0	488.7
3757	1500	4609.2	475.1
1155	2927	17018.5	943.5
1493	4549	21576.0	1042.9
3741	5577	24397	1473.3
1363	3757	8347.8	582.0
3741	1501	5116.6	467.5
1681	1264	13548.6	902.9
1373	5999	12464.1	898.2
6375	3767	5995.9	563.1
2115	6369	14683.5	1264.6
5965	5645	25307.1	1457.1
6413	1443	17913.6	1077.3
1621	2795	21409.2	1141.5
2037	2973	6861.2	687.6
4281	1997	31301.2	1797.5
2071	5663	34025.6	2032.7
5809	3769	28135.1	2036.6
1343	1969	19313.2	952
2983	5737	11394.8	993
1411	4281	17031.1	1584.1
5612	5633	7427.6	634.1
1721	2033	15139.8	1411.1
1621	1033	6938.3	600.8
1961	2891	12100.9	977.9
6413	2051	6061.9	584.8
6005	6025	1038.0	95.8
1963	1281	15589.5	947.5
1343	1951	18301.3	967.1
1442	1657	6899.8	665.2
1459	1319	6426.5	621.9
4549	1505	25489.0	1347.7
1264	3795	20457.4	1148.1
1873	1723	16868.1	1475.6
1557	3699	23887.1	1293.4
1561	1801	26863.4	1043.7
5677	5783	6908.2	774.6
1281	4281	15822.3	1371.8
3831	2941	22599.3	1484.7
1433	1501	2849.1	258.4
3699	1201	7917.1	816.8
2859	4549	6617.3	590
3701	3651	5453.5	589.2
6413	1127	14187.3	884
1681	2969	21362.3	951.6
1752	3831	21469.3	1269.5
3689	5823	20413.5	1724.7
2827	4189	20173.4	1162.8
3759	2825	17626.3	885.2
1361	5809	14565.7	1280.9
1493	1587	8310.5	761.7
1687	1363	14564.2	888.3
1565	6439	18558.6	887.9
1077	5696	11439.7	1048.6
3795	1135	23574.9	1154.1
1055	1029	1712.1	212.0
1011	1476	8676.3	824.6
1677	1093	15471.0	1249.0
1265	3829	13501.3	1061.3
1689	1147	10452.4	671.5
6481	1014	7680.2	790.3
5663	1271	15336.8	1285.0
1433	1845	16430.1	1173.5
1591	6371	6375.7	656.7
2935	3757	20529.4	1178.6
5737	1745	33395	1919.7
1442	1085	820.3	103.6
6407	2927	11358.1	671.5
1931	5823	18095.9	1450.2
5773	1476	8320.3	834.9
1459	5553	11969.4	1055.7
1049	1433	5183.8	536.8
6427	1975	9227.7	739.8
3795	5625	18726.6	1211.2
1969	1011	14929	983.2
1627	6437	17560.3	1389.4
5577	6413	20070.6	1268.3
1229	1140	13015.4	767.3
1975	3849	7273.3	699.7
5999	1201	12417.3	863.1
1935	5819	20308	1762.4
6375	3677	6938.3	681.6
1375	3730	6007.6	545.0
1229	2969	23313.6	1045.4
3693	4356	8922.6	823.5
1133	1621	17692.1	952.4
1948	1557	23296	1140.4
6375	1093	9105.8	804.6
2115	1587	34464.5	2124.3
1997	4339	12188.6	1175.7
3701	1393	14695.3	1215.6
1615	2801	18930.8	940.6
5601	1293	12210.2	1091.8
1615	1585	11247	1000.9
5763	1689	16697.9	1247.2
1500	2051	23215.6	1206.0
2947	2837	3242	322.5
2973	5601	15087.7	1290.7
4356	1975	13455.0	1257.6
1627	4356	16510.8	1136.8
1561	1153	5285	497.7
4281	5583	22394.3	1521.3
6449	1461	8965.3	601.3
1442	6449	15496.1	852.4
1135	2801	17387.6	887.1
3795	5729	19858.5	1299.8
2795	2891	6065.8	639.7
1683	3055	14060.1	1185.2
3815	2825	12122.6	940.8
6371	5633	21954.2	1519.7
2055	1401	16283.8	1448.7
2037	3657	11932.2	1085.2
1997	1927	6488.1	682.1
3825	5612	24838.0	1537.0
1455	2927	12955.9	737.5
6375	1545	21028.2	1172.4
3344	1393	11403.4	717.9
1543	5571	11279.4	787.8
2827	1393	21228.2	1130.7
6477	1293	8302.3	791.6
1295	1442	5634.4	616.3
6445	2051	4234.3	399.6
5633	1313	7412.7	706.3
5583	3651	24199.7	1491.6
6481	3767	11274.1	924.9
5657	6005	20499.1	1931.8
5663	1935	30276.3	1972.4
1749	1443	8912.1	770.5
5765	1423	22291.4	1173.5
3359	1239	7986.9	528.8
3677	1400	16946.6	1581.6
5809	1559	10794.4	937.1
5625	3714	22673.3	1658.4
1513	1939	16934.2	1341.9
3055	1424	21410.6	1766.7
5553	1361	14494.3	1192.0
3739	1885	10336.9	860.5
1529	1347	4291.8	389.2
1561	1459	10699.5	726.1
4349	1256	18328.0	1197.9
1455	1683	14765.5	961.2
1752	6427	2031.3	202.4
6025	1699	10695.6	713.4
2798	3782	17896.4	1217.8
3757	1361	6805.6	445.2
3024	1935	20152.5	1400.1
1681	1133	9207.4	476.5
1752	1451	4380.6	348
1140	3729	13278.2	1125.9
3739	2051	18375.5	1239.3
6427	1239	16406	959.8
1493	3055	18308.8	1118.1
5535	1683	14958.9	949.8
4549	6439	15546.4	1102.7
3007	1455	16050.9	1035.6
2798	6445	10810.2	876.4
4349	1429	14105.8	785.0
6005	1001	6885.1	702.0
5647	1591	19696.7	1574.8
5711	5639	6980.5	636.1
1557	2891	15871.7	1235.7
1752	5729	6006.1	566.5
3759	5535	14648.1	1083.9
1087	5601	19313.6	1575.9
3759	1443	7670.6	548
1923	4549	20285.4	1372.7
3782	5571	24815	1768.9
1683	5601	14185.3	1157.5
1373	1459	2361.0	275.4
3739	1689	25833.8	1367.5
2085	1927	7838.2	859.4
2827	2115	17022.6	1231.7
3825	1442	9030.5	769.1
5783	1699	11833.3	1088.1
3805	1944	9132.3	607.4
3805	2965	17006.8	1071.3
1500	2798	22166.1	1327.2
1135	3689	19594.2	1202.4
2941	1433	24595.3	1227.6
5995	1721	6928.4	723.3
3831	1944	10350.1	811.1
2795	3795	15076.4	922.6
1873	1721	16205.5	1412.9
1295	5612	12543.3	1052.9
3729	2039	10630.3	909.8
5819	1371	13507.9	1234.0
5647	1443	16584.9	1591.1
1343	5625	9965.6	944.6
1743	1055	4198.2	495.1
1382	6005	13771.1	1057.1
3849	2039	9838.2	875.3
1400	5657	16634.7	1593.2
5111	1621	25383.3	1220.6
1201	5785	12987.1	1145.6
1085	1453	6093.6	598.7
3821	1011	8944.6	736.3
5789	1476	7832.7	763.8
1745	5535	14074.2	1311.7
1501	2917	20756.5	997.6
2975	1543	18062.2	971.9
5785	4349	29544.6	1571.3
5583	1451	9212.6	822.6
1845	3759	11813.6	968.7
1201	3689	8507.2	853.6
1140	1411	14904	1442.2
3729	1621	3448.3	366.2
3699	6439	7949.6	693.2
1077	3739	6314.5	603.9
3749	1767	25877.2	1341.1
1375	1951	9197.7	723.4
1429	5737	29191.2	1636.6
1373	3799	21504.1	1143.9
2115	3805	10275.1	721.5
1683	2795	27055	1257.6
1451	3769	15130.6	1259.5
1382	1775	20968.5	1229.7
2925	1589	22039.3	1524.6
1453	1515	8705.3	888.6
1689	3677	34280.1	1729.2
5663	3805	36045.3	1983.0
6375	5696	15753.2	1475.4
3381	5813	32999.6	1838.0
3831	1500	13836.0	1397.9
1264	1347	3189.5	356.7
1411	1931	10834.2	1103.0
3055	1033	23311.8	1478
1445	5747	12959	1032.2
3829	1951	10754.1	996.4
3651	1735	9589.9	743.4
3849	1459	18372.3	1609.3
6449	3795	14958.9	752.7
3815	5633	20536	1376
5563	1006	16721.5	1550.8
3815	1589	15858.3	1461.8
1265	1537	8313.9	528.6
1445	5657	18594.2	1525.8
3677	2085	9313.0	739.0
3737	3743	1408.4	219.2
5747	3714	22339.9	1605.8
5694	1951	21944.3	1294.4
2935	1537	21321.7	1110.0
1501	5999	6925.3	575.3
1721	1014	2471.9	261.4
1573	2941	28707.2	1666.4
3795	1621	12401.9	1188.9
2927	1007	15659.6	958.8
3651	5965	11573.2	1137.6
1155	5696	6862.9	633.8
3677	1545	31385.4	1661.1
1133	1135	653.7	98.8
3745	5809	17823.5	1550.8
1627	3795	26939.1	1626.7
3805	5729	20641.3	1370.3
1683	3714	35565.8	1822.5
2999	1429	19772.4	1100.7
5789	5696	1879.3	235.1
6445	5577	19411.1	1163.5
1967	1006	17638.3	989.1
1721	6371	13411.8	1250.7
1557	6477	17878.2	1005.5
6407	3849	12846	1255.1
2827	5657	9829.5	887.5
1944	1565	23993.4	1222.4
5111	5615	18338	1300.7
1711	1689	9384.4	722.9
5111	1501	13395.5	1176
1077	1589	7674.1	777.7
1475	5785	7971.5	797
5747	1637	12517.6	1095.8
1611	1537	19870.3	883.6
5789	5823	6332	685
1721	2837	17905.9	1171.5
1201	2801	17414.3	977.4
2973	1264	10473.3	885.0
1457	1615	8716.7	639.9
1585	3730	13614.3	1228.9
2999	5651	10167.7	856.3
2903	1375	18667.8	967.9
1529	5669	17270.8	1525
3795	1169	24477.0	1399.2
1515	4189	32024.7	1595.6
1687	2801	24627.6	1132.6
1361	3651	7811.8	592.0
3677	1229	36794.7	1897.6
1721	1615	8448.3	740.1
1935	1939	5214.1	578.9
1127	5565	5247.0	404.6
1743	5111	12212.0	1091.3
1640	1561	6929.8	558.3
3745	6453	4440.8	424.4
3024	3743	23665.9	1183.0
1657	2029	14732.3	1193.9
6481	2109	10888.4	896.1
5787	1433	19233.6	1474.1
1873	2017	1241.3	119.5
3699	2798	21094.0	1450.6
1565	6437	20128.3	1055.5
2973	1429	17012.5	971.4
1201	1411	5715.7	589.1
5965	3730	17405.3	1239.4
6375	3821	3196.5	399.5
6375	2798	20097.8	1328.6
5625	2085	18168	1278.8
3782	3739	7221	706.5
3375	1393	15874.9	925.6
2798	1256	14887.6	1028.3
1087	5663	28737.5	1713
3815	1997	9237.6	768.2
6413	1229	23118.1	1203.9
1093	2891	20492	1172
5553	5696	4811.2	471.6
1087	3024	21846.7	1010.3
1611	1014	6552.1	588.1
3825	5729	17947.6	1406.9
2903	1155	22908.8	1223.3
2859	1329	18894.7	1196.1
1087	5563	25191.3	1496.5
1281	1545	9396.7	602.4
5671	1745	28440.4	1740.2
1567	2947	20458.4	927.7
1256	3739	9299.5	1019.2
2859	1113	17409.1	1050.9
2927	5809	13233.1	1162.6
5787	1961	15086.7	1131.1
1845	1749	16191.9	867.6
1721	5645	9685.1	817.5
1475	5809	7286.3	616.8
3375	2969	23803.8	1176.3
3701	6439	8246.5	723.2
3815	1775	24724.5	1461.7
2071	5711	22352.4	1693.8
1873	1453	19905.7	1149.2
5657	5733	5141.1	484.1
2827	5785	6045.7	602.7
4281	5737	42128.4	2412.4
6477	5696	11713.6	1138.4
2859	1645	14958.2	923.7
1400	3849	17125.0	1639.0
1239	5747	21419.2	1387.3
5785	1424	23486.2	1320.2
1529	2027	19549.4	1252.4
1749	5819	11135.7	1044.2
3359	5583	34523.0	1758.7
3677	5696	24479.1	1822.8
2085	1011	22035.6	1393
1429	1476	20644.9	1088.6
2947	1589	20490.9	1417.2
6369	1085	11122.0	857.3
6025	2071	28613.3	1489.5
1493	1997	16209.2	915.2
1963	2027	6065.9	607.2
1281	1269	861.6	79.0
3375	5733	21854.2	1444.7
1453	6413	13020.1	872.5
2115	2029	10669.6	1030.9
1627	1400	3451.6	416.6
3831	5995	20447.6	1798.3
1677	1391	12379.1	1008.7
1529	5783	11237.7	1051
1923	5696	19711.6	1556.7
1475	1001	9257.2	888.3
1411	3739	4731.2	551.5
1923	3739	7835	872.3
2115	1201	28560.2	1470.3
1423	1461	9726	673.6
3344	5669	27256.5	1594.8
5535	1927	17831.9	1490.7
3693	3795	3768.1	351.2
5612	3782	21955.8	1530.7
1281	5711	9624.6	880.4
3737	1543	23801.3	1285.7
1677	2903	28531.6	1310.6
5765	5819	7083.1	685.5
1615	1153	17898.9	931.5
1681	1743	15016.6	1245.2
1201	1797	22205.3	1026.5
1975	1143	19229.5	1188.6
1135	1611	17148.6	915.2
5657	2859	10938.8	850.9
1975	2973	7246.5	736.9
2881	2033	15124.2	1176
2031	2927	9136.4	857.1
4549	5785	15303.4	1121.9
1531	3825	14927.6	1340.8
1931	1371	9121.0	749.6
1975	5696	18336.4	1442.8
5583	3813	22464.6	1402.9
5763	1423	22654.2	1259.2
1087	1382	7363	582.6
5765	1317	11811.4	978.5
3701	6427	9736.9	876.8
1565	5951	35212.8	1708.9
1505	5553	24942.4	1510.4
1797	1939	13585.8	853.4
1001	2941	20251.8	1090.3
5694	2935	10154.5	835.7
1281	1155	5686.6	563.9
5783	2881	14627.6	1088.2
3699	1317	15612.3	1473.5
6449	1573	19149	1216.5
6025	1561	13174.2	1156.1
1531	1085	7363.3	766.7
5995	1319	9262.2	967.1
2031	1400	13943.7	1303.4
1543	1735	11383.2	1033.3
1093	1543	20805.7	940.1
2055	1127	19664.0	1204.1
6375	3730	3542.1	412.3
1001	1591	4546.6	447.6
1944	2115	9784.9	832.1
5693	5901	22087.6	1503.8
6375	1931	3995.1	366.8
3741	5823	24193.3	1499.1
1797	2965	15483.7	906.7
3795	3829	8788.8	884.7
2973	1093	16287.2	941.6
3381	1400	14237.9	908.8
2859	3757	18947.3	1041.7
2827	1127	16515.1	896.2
3701	1935	3546.9	461.6
3759	2071	14890.9	1240
5694	1155	5948.4	532.2
5645	1006	10586.7	954.9
5711	3849	28188.0	2150.2
1677	1317	9358.6	637.1
5729	2781	5180.9	514
3359	1997	30725.2	1610.2
1155	6369	18531.5	1118.5
1687	3375	31424	1367.5
1961	2947	7935.3	564.5
2947	1735	20324.6	1024.7
5553	1147	5047.8	417.3
1256	5669	18788.9	1386.7
6369	5823	17731.8	1525.2
1382	2825	12240.5	738.5
1329	1939	26855.6	1530.2
5669	3749	25852.5	1631.9
1326	1317	475.2	53.4
1627	6439	15990.7	1221.8
1077	2017	20079.6	991.4
3375	1049	15276.8	977.9
1271	2051	18646.2	1039
1711	1382	8043.8	861.9
1147	5553	5049.2	415.6
1752	1153	12004	772
2983	3657	21383.3	1274.5
2975	1770	22442.3	1325.1
1743	1201	10048.7	708.1
1531	1621	12365.9	1111
2781	6407	12073.6	655.3
5999	1752	12754.8	1140.2
1573	4549	29167.1	1675.5
5639	1371	13569.4	1124.6
1343	1423	12321.5	815.8
6445	1329	16386.3	1012.5
5729	5737	13535.7	1066.6
1201	3799	12507	1236.2
1140	1317	6085.3	557.5
1627	1545	7600.2	688.4
1640	3813	14882.5	1389.0
2935	1127	18558.3	1095.9
5773	3813	17325.8	1382.4
3359	1537	32654.5	1404.2
5583	1014	12162.7	1148.9
1845	5639	27156.8	1511.8
1442	3699	12782.5	1143.7
2947	1155	17129.4	945.5
5535	2976	11235.7	985.3
2798	5625	10912.8	965.3
1261	2115	27606	1391.7
1329	1375	7858.6	605.2
1400	1529	7311.3	762.1
1967	2027	6312.2	694.2
5951	1559	33705.8	1731.9
6449	5535	9730	850.1
1451	1055	4615.2	448.0
3831	1382	20359.3	1383.1
5765	5111	17228.6	1072.7
1411	1573	10399.1	1033.6
1363	5733	9593.9	739.0
5694	5535	4987.1	470
1085	3346	8707.7	577
3829	1589	14432.9	1329.2
2827	4549	7308.5	657.7
5563	1455	13627.2	1180.0
2141	1268	27432.1	1457.8
1319	1229	5438.4	485
1461	6467	7127.7	658.7
3729	3651	2312.8	281.8
1567	1239	30301.3	1372.6
1375	3769	13104.3	1163.2
6005	1543	13634.2	1233.9
2941	2927	9950.7	732.0
1745	2033	17876.2	1353.9
1265	1775	10875.5	925.1
1557	5657	9605.2	825.6
1423	1201	8301.1	540.1
2859	6437	10253.5	924.5
5669	5965	24236.1	1635.5
1969	3825	14601.6	1188.3
2976	5553	21737	1412.5
2947	1375	12888.4	690.1
2971	5999	22654.3	1309.0
3677	1711	20028.4	1832.3
6413	5669	17250.2	1475.7
1948	1559	22811.2	1090.6
1557	1363	10030.9	812.2
2965	1455	14580.8	823.2
1845	2859	13099.9	907.8
5645	1515	12786.1	1151.4
1931	6449	5793.3	414.3
3821	5651	25230.8	1525.0
3677	2969	15447.3	1288.7
5773	5671	7792.6	694.1
1687	5577	14766.8	970.3
1326	3799	27546.7	1409.2
1529	3017	21670.7	1105.3
1505	5657	26828.4	1684.6
3821	1313	13764.4	1000.4
1611	2027	14147.1	1154.3
1501	1587	8114.2	785.2
6445	1721	15108.0	981.4
5809	2976	15738.3	1385.1
5763	3743	15014.3	1351.7
5747	1621	14379.0	1158.7
1169	3699	14540.7	1360.9
1573	2071	30316.3	1728.8
3831	2935	18472.9	1395.2
2825	1927	14220.8	1125.2
5763	1400	15377.6	1357.1
2859	1735	21332.6	1149.6
5563	5601	4032.1	341.6
5809	1770	9489.1	844.5
5625	3813	17223.3	1382.7
5951	2927	17830.2	1170.2
2973	5696	11686.0	1041.9
1451	1155	7504.1	659.8
1640	1459	5680.8	575.0
5773	6439	12366	991.6
3757	1001	7787.2	644.1
1969	1401	18196.6	1337
5787	5965	23722.3	1533.4
4549	1085	24432.4	1226.1
6369	1529	13878.9	1210.8
1627	5696	13833.2	1315.3
1775	3739	28139.7	1555.0
1627	1135	8150.2	855.7
1711	1975	16293.5	1474.3
1529	1029	6060	630.8
5535	1007	9348.8	825.1
3344	3346	150.7	15.6
2795	1559	24101.6	1169.2
1501	2039	22064.9	1080.1
1935	1585	18759	1788.7
5999	1961	24499.7	1298.9
5819	3359	35069.6	1924.8
1127	2973	14685.0	761.0
1457	1393	7233.6	774.6
2115	1006	30827.6	1521.8
1433	2999	19225.7	1096.0
5693	6439	17862.9	1044.9
1687	1055	13328.4	1066
1326	4549	23588.3	1318.9
1011	3743	8763.1	747.8
2867	5787	9791.1	781.7
5613	5733	3137.9	337.8
1745	3651	10698.2	855.6
6025	3749	10798.2	822.0
1513	5111	25776.8	1197.6
1147	2109	23539.7	1151.3
1155	5615	11006.9	936.1
1657	6371	10781.6	1038.9
1500	2827	18931.0	1033.3
3795	2141	8165.8	552.4
2827	6437	9781.0	865.3
3831	1975	8196.0	710.4
1711	1515	8249.9	895.0
1967	3677	11252.4	929.3
1565	3821	25559.9	1350.5
5535	3737	13817.7	1227.6
6467	5809	16488.9	1430.8
3815	1975	6175.4	492.6
3825	5711	29195.7	1916.6
6413	2039	4847.3	436.4
2881	1014	21781.9	1227.4
1689	6449	18885.7	847.9
1127	1313	3405.0	342.1
1775	1429	14729.8	1426.6
1743	3743	9128.2	738.9
1493	1699	6893.8	627.6
1239	2947	24351.0	1136.7
1948	1770	26627.6	1418.4
1500	1153	20104.0	1143.5
1531	1375	7567.1	636.2
2922	1565	24256.4	1133.1
1997	5951	14943.4	1003.5
1011	1140	6320.6	638.1
2031	5711	22569.9	1814.9
1689	1515	15904.4	1426.0
1531	3733	12697.3	1088.4
1423	5645	13697.2	994.1
2935	3677	20705.3	1490.1
3359	1007	20741.8	1239.6
1363	1400	5697.2	636.7
1615	3782	9181.1	870.6
3795	3737	9055.7	834.4
1529	3829	15525.6	1430.3
3831	1531	27674.2	1629.2
2927	1711	18234.8	1204.7
1049	1033	1604.8	202.4
1500	5663	30486.7	1895.7
2071	4349	16508.6	1413.1
5553	3782	32586.4	1785.0
1683	1862	28644.5	1307.7
3651	1770	27354.4	1547.9
4349	3701	7367.6	730.9
1797	1261	20343.5	989.3
1373	5612	10555.7	1000.7
1135	4349	24797.1	1207.8
2983	3729	21044.3	1220.5
3375	4339	5283.7	522.1
1329	5819	17636.1	1400.2
1453	5813	13814.3	1233.8
5669	5583	8802.7	811.4
2976	3745	16040.8	1023.1
3821	3767	6769.2	658.5
2859	2827	953.3	124
1055	1001	1452.3	178.1
3701	1505	9789.1	985
5625	2969	9416.5	774.3
1627	6371	13124.7	1318.9
5747	1461	9537.2	725.3
5694	3359	34274.5	1765.5
2141	5571	22980.3	1727.2
4339	5696	21651.7	1816.1
1501	5625	21317.0	1156.1
2025	1459	14108.6	1107.5
1845	1400	15744.7	1384.4
1513	1767	25024.1	1300.4
1077	1006	3286.8	346.8
6375	6371	516.8	77.2
2827	2891	4217.2	403.6
3375	1657	16824.8	956.3
3767	2827	16317.7	1061.2
3714	1461	25088.5	1597.0
1077	1347	6674.5	559.3
2965	3017	9604.3	639.9
2037	1007	14845.3	1272.5
1147	5995	13622	1408.9
2827	1743	20361.0	1094.4
5639	5785	8428.6	784.2
1681	1969	25217.7	1114.2
1135	5809	9772.6	872.5
1393	3795	28874.9	1409.2
3651	2947	18495.0	1013.2
1317	1625	2293.2	260.2
1975	2795	12975.0	999.7
3741	3831	10182.9	1069.2
1565	1375	11500.3	941.0
1093	3346	8163.3	526
5535	2031	15298	1249.4
2983	1745	24081.4	1364.9
1585	3701	18390.8	1694.4
3831	5557	32040.6	1960.4
5787	1127	5971.6	507.4
5625	1239	28341	1412.8
1513	3782	11353.1	1150.3
1127	5111	10823.4	559.4
5765	1567	15073.5	1084.2
5819	1127	11478.9	880.9
3359	1127	29891.0	1390.1
3677	1256	15959.5	1498.5
1573	1585	10286.6	1015.4
5787	5669	9628.8	704.9
5647	1567	9393.9	810.3
3739	1997	12155.5	1056.8
1135	1261	4674.5	444.7
5693	1261	6392.5	595.9
1326	1411	11251.4	1095.7
2881	2141	12852.6	833
2983	1268	8158.6	751.9
1923	2031	2910.6	311.3
3745	1513	3859	388.3
3693	1975	4194.4	387.4
6445	6413	1827.6	182.1
1543	6467	19849	1039.3
3767	5571	23838.3	1671.9
1752	1371	2763.9	270.5
5663	5765	12413.9	1037.7
1169	1313	3798	336.4
2798	1229	28203.6	1451.6
1077	1453	4921.2	460.2
1229	2033	28074	1437.7
1745	1014	3456.4	340.2
1363	5571	10277.2	922.8
1093	1745	5082.4	396
1933	5809	20790.2	1769.2
6375	2141	14745	1126.9
4356	5633	29597.1	1544.3
3815	3849	5765.5	673.1
1459	1640	5582.4	561.4
3701	1689	25272.3	1531.2
1687	1424	25978.8	1202.2
4145	6439	18817.9	892.1
6025	5557	17401.1	1664.5
2037	1271	19095.0	1202.2
1451	2976	12354.2	804.8
3359	1723	22438.2	1401.6
1975	1429	14996.1	1063.3
2925	5663	19574.3	1589.6
1775	5711	10008.2	815.3
1400	1363	5951.4	689.3
1975	6437	4467.4	404.5
4145	5737	20696.8	1469.2
1401	4339	13617.6	1230.9
1923	1451	14488.6	1117.1
3693	1531	21275	1483
1411	1375	10507.4	855.0
3024	1371	17405.8	936.1
5999	3677	19649.2	1695.4
2825	5823	5554.0	510.9
3739	2815	20113.8	1092.6
2983	2141	17635.2	1267.3
1743	1935	16205.7	1300.5
1975	5651	18932.3	1446.5
1429	1455	9029.2	605.6
2071	3359	35365.9	1624.6
2973	1939	8512.8	832.5
1317	5553	12655.1	1031.4
3757	3055	34180.1	1800.3
6005	1501	7116.6	589.8
6437	5747	14547.9	991.4
2781	1014	17902.1	1120.9
1948	1133	18028.4	896
1281	1256	2322.0	302.4
4145	6371	24503.8	1329.9
1645	2825	14066.8	764.8
1567	5995	15408	1388.5
1361	2798	16345.7	979.1
3849	2969	15986.3	1359.9
3757	1453	10588.6	783.3
1933	2815	14360.9	1076.5
1261	1361	3932.3	323.7
1931	3359	23897.3	1344.3
1645	1935	15111.4	1195.6
1749	1585	13096.9	1136.4
5671	4549	4219.9	398.2
1531	2891	21295.4	1343
5613	1867	14977.2	1110.3
5785	2039	15796.5	1159.4
5553	3699	25212.8	1608.4
2983	2017	14132	949.8
5951	1433	19219.8	1592.2
2903	3805	21093.7	1219.5
5111	1033	10538	906.8
1264	6005	12263.2	1240
4189	1293	27819.4	1458.8
2975	1401	16122.7	1231.9
4145	1711	29877.9	1663.1
1140	2039	21683.5	1095
1085	1743	3842.8	411
5694	1135	5882.5	556.6
2935	1969	11071.0	898.2
3729	5965	12847.5	1245.3
5787	6467	12292	1147.3
5789	1559	13585.7	966.7
1343	3799	25234.4	1185.2
1567	2903	26257.6	1212
6427	5701	8954	824.3
5999	5765	17935.9	1522.5
5601	2017	21181.8	1493.3
1749	1143	7165.4	618.1
1640	1261	5943.5	514.7
5765	3749	22513.9	1261.6
4349	1961	27884.8	1303.5
5583	2969	18942	1075.4
3829	1347	14745.7	1159.8
2922	6005	25374.9	1268.1
6369	3699	3552.0	376.9
2927	1767	23251	1215
1711	1801	30975.7	1378.3
1515	2115	32425.7	1665.1
1363	3831	23430.3	1309.7
4145	3359	40431.3	1730
5747	1557	13462.7	959.3
4189	2033	20393.4	1279.4
2795	1457	16598.0	914.5
3782	1775	29014.2	1871.2
1445	1515	3961.7	472.6
1455	6369	8709.2	796.3
1513	5625	22046.5	1277.0
5694	1451	9079.7	833.6
2999	5763	7248.5	805.1
1169	5111	10748	677.7
1049	5601	14782.5	1364.8
1933	1885	3356.7	337.1
1500	1767	26011.0	1361.3
3767	1113	26274.9	1474.7
6481	1645	7693.2	713.2
5657	3831	25483.6	1843.8
6427	5557	17221.9	1144.9
2965	1561	22470.5	1130.7
5535	1049	8980	783.9
1373	1268	4874.5	454.0
1127	5645	5244.4	484.8
1011	3375	14321.4	873.0
5639	3813	23210.3	1449.3
2085	6005	30515.6	1808.8
1453	1640	6508.3	632.8
6449	6413	2956.8	295.8
1442	1615	5586.2	461.8
3729	5901	12396.3	1202.6
5787	1033	12161.8	1097.9
1543	2039	23864.7	1050.1
2922	5577	14353.5	1089.3
1621	1743	7636.1	617.7
1561	1513	13419.4	1217.9
2947	5111	23683.3	1070.9
1961	1269	14136.7	947.1
1963	4339	14187.2	1140
5612	1969	13694.7	1104.1
5999	1735	1940.6	176.7
5601	5671	3910.9	404.3
1140	3657	21274.9	1270.3
1140	2927	17503.6	987.9
3799	1689	30607.6	1506.2
3815	3714	7126.4	710.9
1361	5999	11499.4	768.7
1493	1657	2468.3	278.1
1687	1317	8464.9	556.5
2927	6437	7103.5	638
2071	1393	27554.9	1434.6
2973	3849	16539.5	1339.9
1375	1637	7559.8	764.5
1873	1319	27988.7	1363.8
5657	1867	20687.2	1543.6
1689	1153	7790.3	654.7
1752	5111	18663.8	887
1085	5625	21557.2	1181.8
5694	3769	25850.9	1734.2
3741	3759	1013.7	104.5
2795	5747	8061.9	822.7
5645	5901	24667.4	1421.8
5965	1537	29174.3	1313.4
5693	5999	16907.9	1615.8
1505	4281	13635.1	1301.7
3739	1007	9881.9	888.9
1561	1683	3910	267.1
3815	1423	10513.6	881.4
5677	3829	27521.2	1845.6
1093	1391	3286.5	341.2
3795	5571	22144.7	1517.3
6437	6449	2693.9	290.9
1529	3831	28009.6	1515.7
1133	5633	4449.0	410.4
4281	1371	14421.6	1379.0
1127	1615	17223.5	868.9
1767	5819	16069.7	1264
1873	3799	5372	400.8
1049	5785	11516.1	1112.1
1326	5787	11520.9	1018
2881	6437	13552.4	1026
4145	1944	9960.2	769.6
2071	1845	3097.7	269.7
3344	2927	20585.3	1030.5
5111	5819	21224.8	1361.6
2071	5553	28744.0	1660.2
1531	1261	4806.7	444.3
6445	3701	8812.6	780.9
3024	5639	26608.4	1465.6
3651	1329	12026.5	1111.8
1457	2965	14510.3	833.8
5965	1093	28203.7	1361
1933	5813	20982.6	1783.4
1505	5733	15845.2	1284.0
1797	1391	26799.9	1340.2
3344	5813	29193.7	1712.5
1997	1011	13338.5	819.8
3677	3375	10786.7	1042.3
3714	1371	15764.4	1436.3
1681	1049	10952.1	819.9
1442	6407	8867.7	713.8
2037	5583	18391.8	1439.7
2925	1313	17035.3	992.3
1621	1500	2808.4	366.9
2037	3743	11001.0	905.0
1361	5111	20943.4	910.4
1923	1845	3220.6	296
3795	6453	12804.2	918.3
1801	1457	20134.8	1036.9
1963	2801	8446.1	606.9
5613	1997	10781.2	849.4
6477	1347	8987.9	809
5583	3733	23842.1	1404.5
5639	5951	34904.7	1879.5
3815	3829	6338.7	669.2
5663	1969	29606.8	1733.5
1749	1513	9720.8	828.5
6371	1127	17946.5	1153
5765	1461	10268.0	795.1
5553	1135	7251.6	635.7
1500	3737	5993.7	659.3
6481	3729	3528.3	367
5553	1295	9412.2	812.7
1077	1975	10369.9	871.6
1459	4339	15149.2	1213.6
5783	1201	13019.4	1181.9
1281	5563	9381.1	844.2
1752	6437	10089.9	761.2
2922	3749	20888.7	983.8
3749	5999	11247.2	853.7
3693	1885	5597.6	528.8
6427	1505	10711.5	900.2
1689	5763	16646.7	1243.8
3729	2798	20232.2	1307.4
2055	1271	13891.5	1245.8
3739	2141	16684.6	1335.8
4189	1862	18080.3	1056.5
3651	1401	9702.6	899.6
2881	1453	18710.9	951.8
1505	1723	7911.5	815.1
1961	3679	10793.4	827.6
2115	5657	29269.4	1950.6
2827	1271	14762.6	908.5
6477	1927	8949.3	833.6
1411	5747	17481.8	1412.3
1721	3759	9761.1	836.3
1531	1589	7319.9	711.4
2055	2109	6174.8	548.7
2941	5669	5691.0	444.9
5765	1801	17507.2	1065.0
3359	1885	18260.7	1621.8
2859	1927	14967.7	1197.7
1687	3743	26381.1	1306
1169	1699	5253.5	584.1
2927	3017	8241.5	578.5
3689	1256	12762.1	1185.8
1961	5995	22719.1	1347.8
1256	5557	11078.2	1078.5
1317	1261	4981	409.1
2827	2109	13026.5	855.1
3799	1347	24335.5	1216.9
1557	1611	22274.6	1097.6
1543	1640	6383.5	543.1
4189	3749	31751.2	1544.9
2935	5785	7624.5	751.8
3759	1029	7649.1	636.4
1411	1529	13630.8	1336.1
3024	1029	19817.3	1050.2
5711	1239	33275.7	1904.0
1657	3679	25008.6	1463.6
2055	1723	16725.8	1472.9
3739	2969	12430.9	991.6
1944	1455	15060.3	857
1645	5819	15425.9	1264.9
1295	2827	15280.1	883.2
2881	1001	19789.2	997.2
1505	1127	18785.8	1008.9
6375	2891	17100.5	1405.2
1029	3831	16910.5	1585.3
4281	1500	13908.2	1319.3
4349	5809	34152.9	1949.8
5657	1587	18586.1	1662.1
1845	3701	7278.8	682.1
1645	5729	8047.5	743.2
3805	2825	14988.9	938.2
1627	1721	1326.2	195
5633	2798	22720.5	1430.1
1573	1391	6948.4	700.9
1264	1625	7684.2	815.3
1585	1133	10629.2	1013.3
5613	3359	32128.7	1582.7
1645	1845	21006.5	1084.2
1382	1317	8524.1	723.8
1329	1455	6695.8	525.5
1363	1375	665.2	77.8
1615	3821	3101.5	284.1
1140	1640	7140.2	659.5
1140	5763	9725.9	948.3
1531	1735	8804.3	906.3
1433	6437	17465.9	1028.3
1423	2941	23423.7	1160
5669	2798	11498.8	1110.3
5729	1363	8187.7	692.3
1752	1645	6161.4	502.3
1264	2927	12203	856.9
1567	2071	27928	1255.8
2983	1867	14090.3	1042.1
4339	2017	11192.6	938.1
1621	2071	24812.4	1272.5
1493	3757	11683.2	1020.7
1745	1927	19953.1	1526.1
1455	1645	2403.5	231.4
3821	1133	19061.8	1002.4
1944	3782	11003.4	767.1
2781	3651	20152.7	1111.5
6445	1797	15841.7	674.8
5677	3024	8722.6	755.1
5583	2881	16695.2	1237.5
1557	6025	12253.5	1188.4
1229	1591	11358.4	1063.7
1140	1801	24149.4	1087.4
5995	5813	20965.3	2014.6
1295	1029	3552.5	393.1
5633	2947	18901.4	1068.6
5677	1461	20167.6	1372.1
1961	2029	7618.3	718.2
5787	3745	14937	1307.8
1343	3849	29486.5	1618.3
1264	5612	8466	962.3
1645	1401	4404.1	478.3
6371	5601	19673.6	1802.8
1400	1573	5502.3	593.4
1721	1113	2511.3	245.7
1657	5639	10268.4	863
3055	2859	33958.2	1636.5
2965	1055	19899.6	1042.2
2999	1455	13974.7	886.6
3017	5823	7237.5	656.7
1049	1640	1997.2	198.0
3759	5765	21659.3	1160.4
1445	4349	13850	848.7
4189	3821	32355.2	1598.1
3829	1049	11115.4	1001.9
1087	4349	12877.7	735.1
4281	1867	36191.3	1896.5
1169	1573	9168.3	962.9
3677	2825	18200.4	1286.9
1453	3759	10477.9	759.0
1093	1752	8977.5	685.9
5747	1711	11875.5	1038.2
5645	3799	23640.2	1353.3
2795	1371	15973.2	909.2
1501	1699	6473.5	400.4
6427	2881	16325.7	823
3759	1459	9868.9	696.7
6481	1319	10504.4	1052.2
2055	3849	5709.3	560.1
3381	1721	16013.8	1036.2
5694	1281	5136.8	532.5
1401	1611	7569.9	693.3
1361	5577	11876.6	1096.1
1295	1529	2523.5	246.3
5601	1951	25687	1606.4
2781	3689	15099.6	1283.2
1529	5747	9921.6	882.2
3729	6369	2806.5	411
5639	3769	26437.8	1739.3
1029	1113	4291.4	572.9
1475	1961	20423	995.6
1743	5671	26189.0	1641.9
3677	1155	29025.1	1689.1
1721	1557	6387.7	580.8
1927	5565	25765.4	1742.9
1513	1862	15220.9	1159.1
5951	2815	20989.1	1332.8
2941	3739	25083.3	1356.8
1401	2941	23405.1	1416.8
2971	2969	840.2	130.6
1711	3714	21285.7	1970.6
3737	1459	9186.5	887.3
4549	1229	31501.7	1487.2
1001	3799	23583.7	1230.1
2798	3739	22199.5	1326.1
1393	1749	9274.6	795.9
1975	1029	12403.4	1088.1
1963	1085	20270.9	1048.2
5693	3693	25116.1	1616.3
6427	1951	7463	586.2
2881	3805	16577.6	1051.7
1007	2085	23746.9	1390.7
1749	5965	21454.6	1064.8
1543	3714	31589.6	1644.9
1433	5783	17487.6	1413.6
5613	5765	3417.6	302.8
1501	1127	17332.1	839.9
1721	5535	10447.8	880.6
1615	6371	5411.3	561.7
1645	5763	12062.7	962.0
2999	1363	13811.2	848.2
1711	1997	24611.1	1365.8
5737	2027	26108.3	1882.4
5599	2999	8774.4	829.9
1281	1735	11103.8	1077.1
3375	1269	18358.6	1105.8
1627	1565	8563.6	839.7
1029	1565	9913.9	1003.2
1944	5737	20965	1499.6
1382	1001	4242.0	477.1
1745	3795	29676.5	1464.7
1935	1561	22597.5	1326.8
1433	1049	5374.8	525.8
1640	1951	13582.2	1230.7
1933	1948	7688.2	714.5
3829	1775	29159.7	1683.9
1007	6025	5207.5	529.9
4549	1537	25334.3	1181.4
4356	1375	14981.5	814.9
5577	3831	31043.9	1777.5
1969	1127	16358.2	951.5
1814	1347	23724.5	1169.2
1361	1295	5640.6	444.2
1239	5701	29933.5	1613.2
1529	1585	8101.1	774.2
2973	2017	7620.6	727.3
1475	6445	16224	910.7
5729	1239	22338	1414
1442	1014	1581	236.4
1442	3743	7798.7	657.6
1475	4349	27801.1	1421.6
5999	1501	6614.3	549.9
1127	1457	6938.9	621.3
1585	3024	26450.5	1693.6
5789	1391	12995.7	1227.9
3017	1382	16749.5	923.8
3651	3739	1625.3	257.7
2903	1561	26103.3	1255.4
1687	1587	13075.3	983.7
3677	5663	39302.0	2451.7
1455	3799	21475.9	1082.9
6449	1767	18639.1	986.9
2922	1453	15864.8	787.7
1055	1317	4998.2	513.9
3375	2815	25547.4	1184.9
1169	5601	15476.9	1375
1140	5669	14264.3	1249.1
1135	1767	9775.6	658
1531	4189	31093.8	1495.1
1433	1621	6428.8	533.8
1400	1268	8512.2	886.4
2881	5813	17040.8	1300
3805	1155	25813.6	1340.4
2071	4549	19776.6	1219.8
5553	1961	23870.7	1279.2
1515	3813	8544.6	906.0
5809	1319	17455.5	1279.8
3677	3701	4406.9	470.1
1615	1007	7364.1	621.3
5693	1573	18783.8	1835.4
2055	6437	5824.7	507.4
5995	2837	23021.8	1376.3
5765	5729	3135.5	310.1
1501	1007	4761.4	484.1
1585	5615	18149.4	1716.9
1461	5733	9885.5	772.8
5819	3831	22714.6	1752.6
1645	5615	13049.7	1072.1
6369	1591	5838.2	668.5
1743	2115	33675.9	1697.3
2903	2141	18106.5	1278.4
1975	2903	18097.9	1203.8
1948	1845	6440.1	440.2
3729	1461	7445.6	650.7
1140	1948	20125.6	1012.5
1633	1443	3559.7	400.9
2115	1363	25840.2	1323.8
1343	1049	3971.7	395.4
3693	6025	15974.8	1284.7
1814	5639	28939.7	1588.7
1969	1239	24386.4	1215.3
5625	2825	6676.7	557.1
1923	1329	17289.9	1553.4
1681	5583	9825.4	814.4
1633	1557	6821	632.7
3381	5671	30596.9	1675.5
5111	1699	22073.8	1030
2867	2941	2662.4	293.4
3359	1459	21598.1	1174.3
2025	1347	17065.6	1158.0
1565	6005	14140.1	1353.4
2055	4356	11499.6	1055.2
3829	3849	7460.7	918.3
4356	1751	17685.3	1035.8
5671	3813	19744.4	1654.0
3799	2017	3987.9	270.6
3741	2051	23341.9	1199.8
5693	2969	11475.8	983.7
5787	1969	15541.2	1210.3
1531	1143	5285.9	529.7
5995	1361	10664.4	771.2
3017	2881	4214.0	336.2
5657	1135	9172.3	826.6
4145	3745	28113.2	1376.2
2055	1049	14425.1	1246.4
2798	1281	16428.5	1061.5
2827	6369	12705.7	1062.4
1229	2109	31167.6	1364.6
3757	3017	22450.4	1098.5
1814	1867	11306.2	854.4
2903	3849	24828.5	1636.3
1948	1529	20222.4	1114.6
1505	1537	21549.3	1023.0
1797	5571	27497.1	1418.5
3759	6449	15266.1	792.4
1375	2795	17182.1	937.0
3741	3346	9338.1	646.3
6477	1645	7930.3	748.9
1363	3055	23268.6	1501.2
1445	1361	4224.7	451.1
5819	5625	4659.7	484.7
5747	2798	10488.5	888.5
1749	1155	11570.4	683.8
5694	2859	8333.5	870
6467	1375	4515.5	465.9
5765	1711	13202.1	1111.8
3359	2039	34623.8	1630.3
5809	2039	20317.6	1527.8
5583	1476	4745.8	454.3
1565	4281	16149.9	1185.5
1615	2798	19961	1115.2
1961	1011	14411.3	900.3
1797	1565	28322.9	1287
3007	5633	10810.1	885.5
3799	1573	31607.4	1785.2
3749	3017	22805.5	1145.9
5737	1621	29201.8	1714
5663	2917	20129.5	1585.5
1927	1797	14510.8	983.4
3749	5657	26957.4	1677.2
3759	1767	25124.3	1252.1
5999	3849	19018.7	1747.6
1093	1153	18083.4	936.4
3729	3024	21662	1173.2
1373	1931	9065.9	720.9
2859	4339	23504.6	1489.1
1561	3799	28450.2	1213.6
3651	1135	18901.9	1064.8
6371	1049	10818	1113.2
5535	1459	6518.9	579.3
5639	1293	9054.4	784.9
1515	6371	7433.2	801.9
3815	3737	2365.5	203.9
6005	1033	7302.6	759.8
4145	2781	17311.2	1002
2055	2859	14542.0	1129.0
2037	1127	20568.8	1120.2
1640	3759	10120.3	870.5
3359	1611	17405.5	952.7
5809	1459	12828.1	1169.3
1442	3657	7991.2	704.3
1373	1363	1179.5	132.7
1451	3829	12187.9	967.7
1382	1411	16501.6	963.4
1459	1391	5701.4	610.0
5809	6371	27260.9	1824.3
1591	2017	23573.7	1131.5
5787	1640	12926	1170.8
2965	1969	10627.5	789.5
3757	1589	12028.9	1051.8
3815	1127	16528.3	1009.3
1271	2969	13488.1	861.4
1411	1775	29311.3	1670.1
3024	2795	5240.3	473.1
5711	1453	14638.7	1291.9
6427	1927	11456.7	973
1264	3017	15831.8	932.7
2859	5823	5080.4	462.1
5563	1401	16346.9	1526.4
1147	5612	7912.3	605.2
4339	1723	15321.3	1372.1
3849	1239	10539.6	1123.1
1975	5763	16537.1	1288.7
1429	1055	2043.0	277.8
5671	3679	24191.3	1822.0
3805	1201	12047.6	1144.8
1493	1944	18385.9	866.3
1411	6437	12842.1	1279.8
1461	1006	6596.7	625.1
3693	1948	11799.1	868.8
1969	1931	6631.9	607.5
6449	1948	9613.8	562.1
5694	1699	12063.4	1086.6
1627	1423	5740.5	611.1
3017	6467	17427.3	1053.2
1711	5951	38002.9	1910.1
1093	1545	20549.5	898
1513	2891	21525.7	1318.2
1087	1049	3782.8	388.5
1645	1567	7629.1	684.9
1814	5557	21824	1599.6
3757	6413	8659.7	853.8
1442	1424	2203.1	217.7
6449	3739	8222.4	716.3
2941	2109	19062.9	1177.1
3745	1411	5611.2	577.8
1591	5809	26485.8	1641.1
5657	1621	18120.9	1626.3
4349	1749	16885.1	1007.8
5612	3699	19058.4	1579.2
5711	2017	20916.2	1541.4
5729	1637	12396.7	1081.7
1317	3733	11401.4	970.8
1393	1143	9748.3	1012.7
1361	6445	11439.0	678.8
1933	3359	24428.2	1432.4
1271	1006	7854.6	760
1343	1867	22173.1	1101.8
1256	1261	1821.1	288.8
2925	1361	14481.9	750.7
2795	1029	18384.6	1023.3
4349	5535	21961.2	1384.8
1461	1442	6657.1	659.2
6371	1543	21724.3	1278.5
3757	5747	14926.3	1148.7
5553	3679	32927.0	1912.8
1573	2141	32526.3	1936.5
1961	1735	20451.4	1100.6
5613	1361	16570	967.4
1455	1573	11714.8	1200.6
1475	2115	31967.7	1549
1683	1711	10715.5	750.7
1621	2881	23023.8	1153.2
3757	6467	5329.4	558
2983	2031	15758.5	1197
1373	2976	7722.8	794.9
2935	3055	34178.7	1942.1
3825	2999	21203.9	1296.7
5583	1745	15617.8	1489.3
1543	2115	33086.4	1453.4
2922	5765	10078.0	659.7
2037	1591	15365.9	1138.0
3055	3737	37428.2	1936.6
2031	1751	10822.0	888.3
5737	1797	19457.9	1478.4
1621	1147	19129.0	1064.1
2071	3831	7196.2	606.7
5951	1181	29625.2	1790.6
6413	1513	16636.9	1054.8
1127	2903	20692.9	988.7
3375	1505	6762.7	600.0
1229	3799	33090.2	1441.2
1501	3346	8467.5	551.3
1721	3730	10761.6	947.6
1961	1155	17001.8	980
2973	3701	12226.5	1002.1
1007	3375	15207.0	951.2
1944	5763	13131.4	1042.3
4339	4281	21044.9	1858.7
1961	5787	15095.2	1157.4
1411	4339	7294.6	635.2
1845	1585	20369.8	1792.1
2055	2031	2724.1	276.5
1567	1505	13933.7	1352
1681	1944	25364.1	1116.1
1501	5639	22747.8	1260.3
6467	1085	8724.5	615.4
6413	5601	22720.7	1608
2071	5995	29466.0	1637.9
4356	2801	27676.7	1308.5
5563	3757	26826.0	1658.7
2141	1014	29366.9	1633.7
1361	1461	3559.1	322.4
1557	1391	8178.3	832
3714	2115	11117.0	939.4
5785	1140	8075.9	773.6
1429	2891	21284.8	1223.5
1093	1014	2688.2	295
2781	1657	14832.2	802.8
1049	2795	19574.4	1153.6
3825	5765	23800.3	1365.9
1087	1461	6745.7	642.8
1133	5965	25908.5	1144.6
5601	5783	4704.5	490.4
3689	6005	16803.9	1375.1
1029	3730	8240.3	724.0
1155	3346	21810.5	1141.8
1743	3745	9608.5	784.3
5693	2917	13649.7	1065.8
1935	3730	6403.6	779.9
5671	1585	28533.8	2141.9
3745	6467	4280.3	442.1
1505	2815	19538.4	1024.2
1997	6005	21818.6	1235.6
1543	2815	20175.4	889.7
5711	6413	24588.0	1620.5
5737	3745	28237.2	1715.5
1591	3729	3478.2	334.6
1749	6369	7387.8	674.9
5694	3849	33129.5	1945.6
1451	2033	13140.9	1034.3
3693	3739	5873.9	574.2
1147	1423	20423.2	1090.1
5553	2071	28520.0	1525.7
3831	1293	24503.0	1509.8
3677	3739	8865.6	882.7
1295	5669	18043.8	1440.0
1423	1401	4091.2	365.3
4189	1001	27830	1422.5
2141	1055	30770	1459.1
2795	6413	12423.2	1010.9
1969	1699	14473.5	871.5
1201	1625	6763.1	761.4
3759	1347	11944	840.8
1319	2781	22618.4	1051.7
5787	1393	14953.3	1452.1
2925	5701	11307.1	997.2
3677	6413	10145.6	914.4
1281	1429	13610.0	958.6
1961	6427	8845.3	673.6
4549	5733	14906.4	1077.7
1997	4281	29844.3	1649.7
2927	2115	14645.8	1073.8
1689	1645	11035.1	735.7
5663	1293	15118.1	1234.0
6407	3017	14987	747.3
1749	1573	14286.9	1253.2
5639	1153	5493.5	496.9
5995	6453	12070.2	874.9
2975	6467	8580.2	725.2
2025	1529	18617.8	1332.0
2881	5535	14198.4	952.7
2947	2927	3367.2	347.9
5647	1133	7909.4	673.2
3767	2781	17347.5	1088.2
1281	5999	13042.9	1255.1
1135	2859	15786.9	836.1
3729	6371	3575.1	407.3
2941	1751	17014.5	932.7
5995	1531	10967.3	1142.4
2983	1770	13806	1254.2
2795	2837	3205.0	378.5
1317	6371	14375.2	1318.6
1681	2031	25665.6	1274.8
2055	1347	19864.5	1205.0
1775	1751	12633.0	1069.6
4339	2781	24016.5	1437.1
3714	5813	28153.8	2163.5
5809	2827	10257.2	933.1
1500	6467	10030.3	793.8
4189	2837	17506.4	1146.2
1140	1770	6383	543.5
6427	5729	7922.4	693.7
3831	5583	23693.1	1752.2
1361	5612	17763.3	1092.6
1461	3825	12347.1	926.2
1155	3813	18997.1	1144.6
1329	1001	4084.4	434.1
1749	1113	8072.8	551.7
3699	5737	23699.7	2001.7
1935	1201	7945	912.3
1975	2027	2385.8	278.7
1281	3739	11371.4	1012.8
1961	1689	22313.1	1158.8
1264	1313	3668.6	382.7
1933	1459	12880.0	1044.4
2115	1500	32694.1	1687.9
1295	5809	11933.2	1055.9
4549	1256	18185.7	1063.9
5563	3795	24951.0	1681.0
1501	1567	22892.2	1088.2
3693	2029	6207.2	649
3714	3730	11692.6	1150.0
1615	5813	25713.8	1560.3
1633	5809	16231.9	1459.9
1543	3737	23379.5	1254.4
1561	3693	24489.4	1325.9
4339	1049	13256.1	1168.9
1155	1948	19640.5	968.1
1329	5625	13226.2	1212.5
1461	2027	15261.7	1080.2
1529	3701	21642.5	1369.2
6375	2071	11755.1	914.4
3007	1505	22503	1380
3701	1711	16805.6	1531.7
2085	2917	16483.7	1271.7
1657	5583	7772.3	716.2
1445	1611	5686.1	492.4
1681	4349	32141.2	1461
6437	1931	5375	478.9
1567	3024	25707.3	1155
1457	2881	18298.4	945.3
5995	5565	17342.0	1668.6
3815	1505	8232.8	851.6
2141	5633	32738.4	1729.4
1801	1867	12099.8	744.7
1975	1455	13209.5	1005.0
1373	1529	8045.2	668.0
3689	1400	13749.1	1268.9
1264	2029	12528.9	1181.2
3739	6467	4960.7	543.4
2922	3689	21568.3	1325.8
3381	1637	16355.7	1085.3
1049	2827	15800.9	959.6
1363	1939	12762.2	1084.4
1363	5625	11413.0	943.0
4145	5671	18814.2	1309.6
6467	3805	12719.2	897.9
1261	3024	18202.6	908
5951	3055	44984.8	2427.2
3693	1329	17006.3	1532.2
4349	2935	27205.6	1439.4
3024	1429	23456.5	1095.3
5625	5601	6514.8	617
1429	3024	22368.1	1037.4
1515	1561	22826.9	1165.1
6481	5809	15022.7	1363.9
4339	1621	7582.8	751.5
6371	1295	12599	1161.9
1453	2999	14377.5	929.6
1573	5669	30190.4	2025.1
1505	1239	6505.7	580.5
2973	1961	4175.5	410.7
1256	1867	12295.4	1046
1455	1113	5256.0	386.7
5677	1749	17329.8	1194.3
1745	1749	11281.9	970.9
1845	3813	5932.5	576.6
6025	5951	22792.0	1888.7
5694	1561	12251.4	880.2
5563	2141	25700.0	1877.0
5773	6005	27466.2	1596.2
1801	1201	22319.4	1084.8
5669	5737	2134	199
2947	6439	5675	441.6
2947	1443	19440.1	986
3821	5763	23447.0	1400.6
2827	3657	19180.8	1080.7
1261	1751	5372.4	379.9
3799	2935	16737.8	1178.5
3677	1931	6504.7	738.2
1814	5651	17865.2	1230.4
1453	1329	7524.1	613.9
2941	2947	5913.0	599.3
3749	2935	20645.4	1227.5
1801	1689	29490.7	1361.2
5599	5671	3607.7	395.7
5612	3733	23432.3	1406.6
5711	1723	16607.8	1470.8
2927	2917	6090.5	558.9
1752	1565	16626.6	921.3
3821	6477	6952.0	751.1
1264	2815	12693.6	803.6
1001	1007	1753.7	198.8
1055	5747	12095.3	933.6
1743	1557	11179.3	1143.3
5965	3024	22237.4	1248.4
5612	1400	17026.3	1558.4
1961	5785	13367.3	1025.3
1743	5763	23665.1	1408.3
3737	3651	2005	320.8
3739	3677	8878.0	890.5
1745	1169	6250.4	628.7
1797	1505	25817.4	1237.7
5747	1585	15624.3	1400.0
1531	6427	9575.2	743.5
1433	3679	17559.8	1531.9
2827	1640	17514.7	1136.4
3757	5785	16848.7	1345
3849	2051	13201.8	1043.3
1155	1455	7728.3	675.6
3737	2795	23679.4	1365.8
1585	1721	5098.4	503.1
1343	3737	10657.8	944.2
3677	1615	10736.7	1023.9
2025	1382	10316.1	1004.4
5999	5711	21519.9	2010.9
3689	1645	15653.3	1309.4
1265	5787	7711	709.7
1401	5553	14442.2	1348.2
1147	3733	20585.7	1161.2
2859	1637	19534.6	1345.6
1961	2999	9537.9	799.2
3344	6427	12098.3	791
2867	1657	17567.4	875.1
3741	5813	19581.9	1714.3
1997	1565	20445.8	1059.2
5625	1637	14784.4	1339.3
5669	1751	13143.4	1238.9
1573	5565	18871.1	1813.1
1093	1640	5262.6	519.8
1423	3733	7157.7	537.9
1567	1611	23008.3	1142.7
4189	1927	20887.2	1342
2795	1515	22323.5	1198.9
1557	5565	5492.4	464.5
1457	1429	10719.9	748.0
2983	1461	15727.6	974.3
2903	1281	18903.3	1041.7
2927	3657	18954.2	1059.9
5669	5601	4376.4	447.3
5111	6477	20297.2	1051.8
1961	1505	19013	1090.4
1029	1513	4054.5	496.0
6371	5901	9777.9	936.5
1133	1657	4419.2	395.3
6371	6445	8032.4	697
1752	4549	16862.2	922
3689	1961	12230.2	892.8
5647	1401	15923.1	1506.8
1201	5571	13605.4	1213.8
6369	1845	7768.5	645.8
2085	5819	20273.4	1718.1
6413	3017	18446.3	1089.3
3782	5553	26974.6	1920.3
1543	1961	21541.7	900
2031	2029	898.6	140.3
5783	3679	22872.9	1719.3
6437	3024	20056.3	1047.2
6449	5701	16557.6	1067.8
1401	2927	18217.1	1211.2
1543	3346	24476.8	1141.3
1433	5639	23740.3	1337.7
3757	3825	1744.1	172.1
1155	1801	23664.3	1043
1927	1867	2636.5	285.1
3689	5651	19595.9	1692.7
3381	1261	16291.5	894.6
1401	1143	9208.4	934.1
1049	5995	6439.0	697.4
1975	3679	8410.2	753.3
2927	1433	18727.2	940.6
2859	1443	20448.1	1110.9
1677	2033	26912.4	1416.8
5737	3679	29540.8	2057.3
1201	5901	25139.7	1317.5
1531	3657	13879.2	1281.7
6413	2115	11629.7	1004.6
1329	1256	6968.8	705.1
1948	5995	25348.3	1418.9
3737	1501	5965.2	612.2
1591	1948	20982.8	1062.4
5787	1935	24809.8	1611.5
2965	1948	10938.1	777.9
1873	1515	16795.4	1299.4
3831	1751	21006.8	1272.7
5783	2051	12323.5	1013.6
5669	1455	20008.4	1346.1
1573	6453	12908.9	987.0
5577	1951	22375.8	1342.6
1147	5571	3476.5	274.4
1873	1961	6219.5	451.1
6413	1751	9323.9	724
1927	1295	21196.3	1405.6
1127	1537	5871.6	336.7
1155	1411	27651.1	1353.8
5773	5615	1125.2	140.7
3831	2973	13923.8	1139.3
6005	1640	7461.3	726.1
5639	2109	27541.8	1441
5645	1543	10372	686.4
1087	3651	6841.1	578.2
1627	1442	4471.7	509.5
1677	1461	15456.5	995.9
1745	3375	14095.5	918.4
5693	3679	23741.1	1756.5
5111	1293	11436.7	654.8
1011	3825	10004.0	853.6
1963	1411	27936.2	1301.8
1133	1382	8164.6	725.2
1281	2917	16821.0	945.0
5951	1400	20522.7	1826.9
3821	4189	33056.6	1620.1
1001	2815	15554.4	831.4
6369	2941	23422.1	1391.2
1475	1749	13870.3	831.1
1493	5645	5684.4	461.7
1633	2051	21901.4	1329.5
5577	1501	14788	1417.4
3815	1371	8671	745.7
3815	2999	13559.2	1146.8
3701	2903	24265.6	1530.2
2925	1531	19320.6	1138
1455	1382	2000.8	295.5
2795	3699	21096.4	1388.6
2037	3749	11576.8	1022.5
5633	2859	11334.7	1078.2
6427	2815	11807.8	621
1049	6371	12520.1	1165.0
1873	3749	11667.8	1040.3
2971	2109	10000.8	775.3
2781	3799	15978.6	955.1
1457	1862	18560.7	1059.7
1317	4549	28590.6	1354.2
3693	5657	22116.6	1893.7
1745	2795	24812.3	1322.0
1445	1261	6912	665.8
2825	1033	14264.8	823.2
3795	1944	8349.5	536.9
1229	1391	6307.5	553.4
1401	3745	8109.7	851.7
2795	6453	17440.2	879.9
3359	1347	23673.2	1318.4
3677	1476	30688.0	1800.2
5809	1723	15570.6	1403.5
5645	2837	8914.9	794.6
1500	3795	27568.7	1370.0
1513	1543	21839.4	1086.3
2973	5809	15232.2	1303.1
1683	3657	27432.4	1403
1767	1711	9878.8	773.6
5693	1033	10566.7	945.7
2085	5612	18872.1	1516.8
5645	5701	2952.9	311.2
2941	2017	17965.8	1078.0
5694	6449	17196.1	989.9
1677	1735	15414.3	1239.9
6369	3782	6010.0	609.7
1923	1587	19837.7	1765.8
3359	5657	37933.6	2065.8
1169	4349	16742.9	1118
1093	2947	16326.4	758.6
1615	5711	25736.3	1608.3
3741	5787	16558.5	1467.2
1169	1029	2996.1	327.5
5633	5571	3005.8	297.9
1459	1011	3836.8	385.6
5809	2109	22447.8	1613.5
6413	1476	17011.5	1106.5
2881	1531	23228.5	1222.6
6449	2815	8559	627.9
3055	1885	40382.5	1823.2
2859	3831	17145.2	1211.3
3381	1135	23834.6	1083.0
1093	6369	10102	768.1
1967	4356	24418.8	1172
1445	1313	5868.3	639.9
5729	2801	11216.4	916.3
1501	4189	30885.6	1413.9
1400	6439	17767.9	1043.6
1683	5583	10884.2	859.5
6449	1007	11326.5	800.4
1087	1361	5545.3	330.1
1513	2115	32016.1	1604.3
1775	5995	16583.8	1590.5
3799	1429	26653.2	1307.5
1382	1239	14748.4	873.4
3714	1561	32155.6	1786.5
1453	1939	21056.3	1245.3
1969	6413	6009	566.5
6449	1201	10978	661.1
2941	1317	23872.0	1385.6
5694	5965	31137.3	1602.4
1677	5612	19726.3	1326.5
3359	2141	20147.7	1656.4
1411	1443	8951.4	810.0
5711	1049	15634.2	1418.2
1752	1147	7257.7	663.2
2055	1645	16082.8	1236.6
1229	1745	9377.1	848.7
1295	2781	16309.9	910.2
2975	3743	17011.9	1025.6
1453	2781	14388.7	789.5
1505	1085	3522.1	372.7
2973	1615	15009.3	863.3
3741	3782	7932.6	819.9
1501	2801	19419.4	970.8
2085	1055	25504.1	1457.7
1500	1264	12193.1	981.5
2071	1500	26022.7	1390.1
1127	3739	19889.6	1121.3
1963	1948	2423.5	251.5
6467	2859	16061.2	955
1077	3821	9203.6	666.1
1543	3657	23456.1	1225.4
1400	6371	12354.0	1100.1
1453	6439	11044.4	705.8
1442	3769	13432.6	1234.4
2925	5951	16612.3	1064.3
5747	6005	17799.4	1452.3
1621	3769	9204.1	949.9
1461	5711	14426.0	1263.2
3795	3782	2605.4	247.6
6467	1007	7567.3	728.1
3381	5633	28136.9	1454.1
3799	3745	11660.4	1135
1011	5787	11789.0	1092.2
3714	2976	14526.6	1410.9
1093	2815	17780.5	829.9
3829	2027	11401.9	1164.8
3739	3359	18362.2	1032.2
5563	1513	18190.4	1724.9
3017	3782	21709.4	1301.3
1743	1711	5969.0	637.4
1127	1135	1095.0	142.5
5612	1442	16390.1	1475.8
1455	1975	13286.4	1002.2
1451	1591	9049.4	646.9
1264	6025	11228.3	1145.4
1585	2781	22815.4	1560.9
2141	3743	17186.4	1380.6
5583	1767	8623.6	721.1
2825	1515	18792.7	1067.1
2037	1611	14621.7	1093.5
1433	3829	9621.7	822.4
2935	1645	16540.3	1060.6
5599	2017	20445.4	1515
2071	6437	8732.9	723.3
1169	5639	11754	1041.9
1295	3055	19366.1	1221.3
1944	5563	19309.1	1503.2
1645	1711	4808.4	447.8
1400	2031	16459.0	1268.6
5639	6439	18250.4	1058.5
1935	1451	12879.7	1061.5
6413	1143	15110	971.4
3699	3757	5557.0	564.3
1767	1948	25446.3	1168.1
1745	5809	19510.8	1836.7
5737	6445	18023.1	1568
6407	3829	12159.1	1016.3
1029	5765	12405.8	997.5
5563	2965	9967.8	867.6
2031	1411	12880.3	1246.9
1711	1589	3723.1	364.4
1455	1515	7922.8	806.6
3821	1767	26465.6	1385.7
5789	1752	5703.4	496.6
2085	2947	13635.4	1041.8
3651	3024	23743.9	1240.5
1501	1657	9362.1	626.6
1745	1531	9705.2	978.7
5625	1001	13467.6	1106.8
1935	5785	17205.3	1498.6
5819	2973	11778.1	1139.0
3381	1615	7049.5	591.9
1501	1393	5342.8	441.2
1621	5729	15398.1	1224.8
1814	3729	25850.6	1298.8
2859	1429	19240	1009.1
4339	3739	4725.4	531.7
5639	3699	24430.7	1534.4
2859	1537	19739.6	973.1
5694	2051	13841.4	1167.8
1055	1751	7824.7	597.2
1743	5737	31091.8	1824.3
1933	1001	11315.4	1048.9
1445	3767	14888.6	1320.7
1845	1261	19439.7	1064.8
1373	3024	17269.6	901.2
1721	5809	15798.6	1408.0
1401	2891	21419.2	1500.0
3799	1770	32292.9	1694.7
6005	5819	28528.6	1869.0
1007	5535	9370.0	839.3
1423	1743	1787.2	207.1
1683	1135	10108.8	558.4
1265	6371	10945.2	1044.1
1775	3805	32857.3	1548.4
1621	2027	14793.5	1220.7
1687	6427	18364.3	887
6449	1093	13469.6	709
5625	2071	17274.7	1160
1967	1657	13635.8	876.7
5747	1845	16290.0	1051.4
1515	1264	11615.7	981.4
1967	5645	14965.8	1081.6
2795	1745	25123.7	1293.2
1501	1085	2068.4	203.7
6413	1401	12972.4	1271.3
1927	2029	4477.0	551.0
1155	1561	4670.8	415.6
1493	1317	3701.2	345.1
5599	5571	4538.7	420.1
1500	1543	22826.3	1147.2
1752	5696	7320.1	697.6
2825	1433	18668.0	951.7
2859	1229	25907	1278.9
2922	1951	16393.7	994.9
2983	5763	2834.2	276.6
2983	5565	8650.6	845.3
3759	3831	9670.8	972.6
1689	2917	25496.8	1190.2
1087	1029	2788.7	309.7
3689	1155	20426.5	1393.7
5694	3677	32590.5	1871.2
1961	5625	12621.7	936.7
5639	2941	15849.1	1340.2
3825	1347	14085.0	1046.3
1611	5823	22125.3	1353.1
3795	2071	5175.9	339.9
4549	1591	23795.7	1204.3
1264	3693	13142.7	1225.8
2827	5645	7472.6	679.3
1711	1453	7738.0	767.4
1565	3795	29507.0	1292.8
5819	1400	20229.5	1806.2
2071	2859	13946.3	975.1
2071	1505	25760.0	1380.5
1944	1476	21139.6	1173.8
1319	1476	8212.7	675.9
1501	1505	1452.3	171.7
3767	2115	11168.3	807.0
1927	1457	15793.0	1302.3
5577	3730	16007.4	1448.2
3701	3733	5823	628.8
3714	5565	33046.9	2047.6
2859	1401	18535.7	1274.8
5773	1867	16042.4	1142.2
2031	2827	13559.5	1027.9
6375	1371	8161.1	805.1
2037	1948	4730.3	479.3
1543	5901	28944.6	1280.9
1055	1391	2151.4	246.4
2935	1442	21249.0	1263.4
6371	3689	4121.5	426.4
1615	1319	10478.2	926.4
5663	1113	16055.2	1298.4
1567	1317	7084.6	538.5
5765	2781	3392.6	313.6
3825	1935	6439.4	716.9
1281	2947	12695.0	731.3
1373	2109	19581.5	1067.3
2927	5651	10282.9	905.1
4549	1931	20972.6	1362.2
2827	5577	9088.3	875.4
1677	2085	31095.5	1473.2
2999	3651	20116.7	1242.5
1948	6445	5636.1	479.2
1565	2071	28046.0	1281.1
5671	2027	20758.8	1647.1
6407	1411	17322.6	970.9
2141	1935	10485	929.1
6449	1723	13258.4	985.7
1201	1961	17736.8	936.6
5633	4549	14098.9	1261.6
3017	1256	16155.5	913.2
4281	1011	11031.5	1034.0
5601	2825	10049.6	934.4
2085	1752	18455.1	1214.4
5599	3825	28745.2	1898.8
2071	1557	27413.8	1359.4
2867	6477	16337.8	904.2
2827	1615	16775.7	838.2
3359	6453	19542.7	984.9
1933	1382	9647.7	854.0
5819	5111	22302.3	1440.3
1135	1133	653.3	92.4
3381	3829	6841.9	700.0
3729	2085	14506.2	1230.9
5765	1169	13586.8	1081.8
3693	2927	16103.5	1098.9
5729	3825	18278.3	1435.2
1264	3024	16488.4	959.6
4356	1561	29945.1	1321.1
2827	2965	1860.9	213.4
3375	1587	18998.4	1320.2
5693	2927	10025.7	913.6
3714	1147	29175.5	1771.2
1845	1767	28703.6	1431
1087	2927	17561.3	907.6
2999	3743	19981.8	1188.4
1343	1557	8608.9	557.1
6477	2969	8471.6	711.1
2025	2115	10584.4	990.6
5111	1442	11910.6	1024.4
1615	5601	25376.9	1533.7
1627	5577	13667	1317.9
1515	1313	7845.7	877.8
1393	3737	10614.1	860.4
1933	6025	17665.7	1319.4
1201	1501	3205.6	357.7
1948	1459	15713.1	890.1
1229	2941	30045.6	1377.4
2825	3757	18200.4	969.2
1457	1640	6059.8	609.9
1531	3769	23299.4	1545.3
5789	2891	6297.7	628.2
5633	3769	25071.1	1684.3
6477	1699	4347.2	441.2
3741	1281	11055.8	963.2
1935	3359	15409.8	1453.5
1961	1500	19275.8	1100
3805	3745	10885.7	1039.2
3699	5657	21148.5	1818.2
5765	1621	21374.1	1209.0
1721	1640	359.2	34.2
5601	5583	4236.2	413.6
2947	1723	17271.1	1102.8
3757	5615	22492.3	1286.2
3739	1975	9093.3	781.2
1401	3024	22502.5	1313.9
3831	6437	12000.2	994.7
3359	3730	19498.7	1109.7
3767	1329	27760.5	1619.9
1363	1735	7220.6	721.2
1429	3831	15998.6	1424.2
4549	1400	26312.5	1467.2
3749	5711	27807.6	1800.1
2025	3743	10381.2	984.3
3739	2941	24811.3	1351.5
1393	2085	28307.3	1516.3
1935	1181	13982.6	1323.3
3651	1433	7672.1	618.0
2903	3359	34271.6	1536.4
2781	1683	25158.9	1251
2881	1229	30355.3	1346
2947	2781	2411.3	265.6
5553	5729	4685.7	417.9
5657	1543	11808.4	1057.4
1767	2965	24044.7	1180.7
1133	3699	18614.9	1071.5
3831	4356	11650.7	1143.8
5773	5633	6026	594.9
1615	1140	18258.9	963
1455	5763	10154.4	838.8
3821	5583	24135.1	1414.7
1001	5737	26172.2	1586.6
1055	2801	19557.8	980.4
1382	1529	8402.0	740.0
5693	1751	6316.3	563.4
5729	6439	14347.5	1077.8
3689	2917	23057.8	1500.9
2965	1927	16106.4	1225.9
3699	2827	14515.0	1187.9
1529	5571	9164.1	820.2
3359	2891	33355.1	1747.5
1411	1689	27587.8	1507.9
3024	1317	22908.1	1268.4
5785	1393	14684.3	1409.2
5729	1143	4702.9	382
1264	2947	11239.5	732.3
2925	1455	13982.6	777.5
1997	2917	10039.7	765.1
1319	1401	4712.7	487.2
3849	1181	17658.8	1728.9
1814	1033	21559.5	1105
1967	2109	5616.7	494
1573	5813	22494.4	2159.1
1455	1801	19889.1	913.0
1797	5633	26652.6	1382.6
3007	1589	24107.6	1782.7
3831	5951	4449.1	368.0
1557	5813	10433	900.5
1531	5711	13961.8	1244.6
5995	6025	864.3	127.2
1923	5995	20900.4	1588.7
1677	1424	26872.5	1282.8
1317	1711	1391.8	143.9
5677	1169	23486.4	1658.8
2976	5701	12671.3	1152.8
4549	3739	25497.5	1361.7
3831	1433	16262.1	1425.7
1645	1621	9029.8	824.5
3849	5639	33818.5	2069.3
1967	1723	17651.3	1262.2
1442	1382	6526.7	734.9
5647	1442	16475.7	1518.8
3729	1201	1790.6	164
1093	5645	12751.5	922.9
5819	1969	15058.3	1302.6
6427	1862	9819.3	761.6
1963	5557	24325.3	1475.7
5563	2815	9601.9	827.4
5951	3825	10441.3	925.4
5965	2976	14912.5	1070.7
5677	6413	16841.2	1452.4
2971	3831	13658.5	1068.7
1264	5823	13819.5	1233.6
1923	3831	6795.3	661.2
2881	2935	7346.9	568.9
3849	1014	15972.5	1579.4
6445	1573	21661.3	1274.9
1797	1501	24365.1	1066
6467	3677	10116.1	968
1931	1400	12839.9	1205.5
1295	1317	2643.9	241.9
5677	1621	24328.2	1557
1573	2947	22555.6	1336.2
3693	2039	5972.9	587
3829	5711	29856.4	2030.1
1375	1319	8752.0	716.4
1627	2798	21540.3	1572.4
5633	1751	9967.1	888.6
1645	1433	6943.4	719.8
5999	5823	27108.3	1692.4
1927	5785	19366.7	1552.3
1640	1319	2153.5	242.1
3017	5535	13314.6	943.2
5787	4339	28154.6	1928.4
2141	2027	9602.1	811.8
1814	3346	27210.3	1268.7
5577	6439	18094.9	1101.6
1797	3689	18948.9	1145.5
1281	2891	11949.9	976.0
6369	3769	5559.2	581.8
2975	3346	18225.1	988.2
2031	1689	24524.0	1395.9
5613	2801	8829.1	734.3
1657	5557	11023.1	970.3
5599	5701	5659.6	544.6
1453	1153	8478.4	781.1
1140	3679	28416.8	1578.5
1681	1268	13038.6	806.7
1373	5995	12792.7	967.4
1611	1371	6778.5	549.0
3782	4189	23961.7	1376.5
2025	5669	19928.1	1748.8
2975	1371	8763.1	745.3
4145	1201	26954.2	1277.9
1127	2825	15059.7	733.1
5647	5612	4012.7	283.8
2037	2969	7337.3	760.8
1451	5995	9869.8	1021.3
1657	1455	2052.6	177.7
1442	2891	21856	1329.9
2825	1271	14476.7	898.8
1029	1401	3401.5	436.9
1055	1997	18304.6	1069.6
1944	5965	10923.4	663.6
1201	1997	16161.2	1066.6
1133	1545	6188.5	362.3
5601	1515	19676.9	1777.8
1077	3693	11577.5	1048.4
6427	1637	10466.2	867.1
5729	1382	8759.5	794.8
2085	5711	23229.8	1896.4
2141	6439	19895.8	990.7
1271	3743	9284.4	832.5
1935	2859	14858.2	1228.5
1007	5813	14999.0	1378.5
1264	3799	20722.9	1202.3
6437	1862	4691.5	390.3
3757	1948	21734.6	1111.8
2031	1885	2634.9	261.5
1933	3677	5735.8	621.5
6437	2976	2350.5	313.6
1529	1749	8877.8	661.9
5535	3829	17757	1423.3
1529	2903	22877.6	1189.2
6467	5669	22507.7	1508
3007	5583	8359.2	672.6
1155	1689	7196.2	587.5
4349	4189	39028.5	1787.4
5785	3359	33939.4	1710.7
1681	2973	21734.1	1010
2925	3757	19487.7	1024.2
1127	1229	12039.0	642.5
1749	2941	15862.8	835.1
1683	5951	37334	1751.9
1361	5813	14758.1	1295.1
1683	1867	28832.4	1306.6
2903	1845	18198.7	1081.3
3759	1640	10075.4	857.6
5599	2903	11146.2	979.5
1500	1261	11210.8	828.9
6481	6413	4455.4	479
3007	3743	22058	1337.4
1591	6413	12347.7	995.5
3782	1085	13421.9	1164.3
1093	5995	6342.9	558.9
2071	1585	28323.3	1905.0
4189	6005	36237.4	1829.2
1329	1400	5470.2	598.9
2025	2027	266.7	46.4
2825	4549	6471.9	567.7
6371	1371	8679.7	883.7
5645	2795	10585.7	1012.2
1459	5557	11983.3	1081.9
3825	3730	3668.3	365.0
1948	2859	9828.5	756.1
1961	3693	11594.4	798.5
1749	5601	11082.5	942.1
3815	1767	23490.8	1348.9
5535	1429	15657.4	1115.6
1969	3769	11011.3	871.1
1201	1559	19668.5	997.4
2859	3346	20662.5	1059.4
6025	1271	10975.6	1092.6
1229	2965	26077.9	1209
1281	1443	9949.9	971.5
2941	5671	5558.7	433.0
2115	1591	30738.2	1534.9
1775	6453	22893.1	1222.2
3055	5999	21734.7	1816.8
1239	1268	18217.6	1121.6
5999	1561	13709.9	1212.0
1689	1723	8970.0	692.8
1457	3767	23222.3	1239.0
1087	1140	9393.1	946.4
6467	1767	22537.1	1214.7
5625	3024	9451.8	865.2
1933	3055	33099.0	1942.1
5613	5657	6414	560.1
1633	1543	6965.5	593.9
3714	1281	18659.5	1636.6
1873	5601	22357.6	1647.7
1442	6477	9413.7	783.2
3729	1429	7270.5	546.9
2965	2917	9137.9	653.2
6467	5565	20821.6	1279.7
2141	1689	35203.3	1652.9
2971	1453	13669.5	894.4
6407	1455	4414.7	313.7
1681	1573	18439.6	1564.6
5763	2051	11131.6	876.5
2798	1573	26490.7	1659.5
1775	1689	3630.4	342.0
1767	1201	22976.9	1213.8
5111	1400	10890.5	931.5
1681	1585	13709.4	1069.9
2973	2935	7673.4	752.8
6467	3782	9993.1	777
5613	1939	16836.5	1274.1
6371	5535	13799.3	1305.4
3701	1201	8214	846.8
3693	2891	19064.8	1602.7
1585	1751	13620.4	1165.5
5663	1931	28982.3	1802.2
3375	1557	29621.2	1370.3
1752	2051	15115.7	834.5
1615	1801	24042.2	1042.3
1445	3730	7779.3	649.4
5645	2917	13821	1019
1500	3651	5276.1	599.0
5783	2999	8429.7	927.9
5647	2027	24832.8	1681.4
1515	2881	23741.7	1238.9
5613	2141	18522.1	1335.5
3741	6371	3142.9	393.3
2881	4339	27953	1556.2
1329	1645	3648.2	332.6
1326	1559	5252.2	464.9
1281	5601	8404.5	786.2
1645	6413	14146.0	913.7
2927	1442	18979.3	1042.9
6449	1476	14500.8	869.8
1752	1455	4645.4	373.6
3821	1862	9592.1	949.8
1169	1429	5767	648.6
5563	1745	18880.9	1765.6
1343	3795	24968.9	1131
1319	1951	23267.7	1133
1265	1459	2263.2	217.3
1461	1969	16065.6	893.5
1565	1775	2615.8	205.4
2037	2798	11890.3	953.7
3007	1451	15786.2	1010
2798	6449	14663.4	896.8
1261	5711	12017	1093.3
1229	3714	36762.4	1873.7
1721	3813	14523.3	1354.8
3359	6445	28101.8	1395.3
1752	5733	5288.6	485
3381	2947	23427.7	1031.4
1147	1969	19541.1	994.7
1271	1935	12466.4	1216.5
1461	2795	16860.8	918.3
1573	2017	29023.1	1619.0
2976	6371	9315.3	895.9
1373	1423	8256.3	563.3
6025	3782	17481.7	1461.7
3741	3729	937.4	90.9
1261	1453	2982	275.7
5789	5809	5425.5	496.3
1801	2798	8161	704.3
3767	1567	31123.2	1561.4
1135	3701	19162.8	1164.5
2941	1429	24420.4	1212.5
6467	6453	1024.8	115.4
2795	3799	15341.9	976.8
1543	1029	9376.4	854.8
5669	1640	24541.8	1750.3
5819	1375	13506.0	1226.7
1752	2027	11419	1007.7
1997	1201	14069.1	801.9
5965	4356	14745	1363.1
5563	1181	13983.4	1256.1
2903	2859	6225.8	573.6
1493	3375	18612.6	1120.1
1814	1239	31297.7	1390.7
3745	2965	17968.3	1049.3
5577	3829	26545.3	1747
3821	1007	10023.7	857.7
1963	3651	21017.3	1181.3
1239	2976	25014.2	1346.0
6407	1939	11120.9	896.6
1935	1423	14755.1	1129
5819	5765	7112.3	680.3
1007	1476	8952.9	850.4
1201	3693	8747	857.7
1140	1423	11489.9	1115.3
2037	1927	3726.3	395.5
3007	6439	11292.6	997.5
1775	6445	21765.2	1134.8
1295	1723	3615.8	336.8
5773	1567	10472.3	1031.7
1573	1317	9687.3	990.9
1689	1476	6075.2	526.4
1493	6025	9188.6	936.8
1055	3055	19222.5	1577.4
1135	1391	7719	846.1
1169	1931	13028.6	1179.6
5693	2017	18040.8	1259.6
1411	3346	6395.7	504.6
1967	1565	21747.6	1194.9
1557	1093	10943.3	1050.8
1961	3795	7847.3	452.2
1591	1153	18863.2	1026.5
3381	5809	32807.2	1823.8
1873	1264	13419.2	1154.5
1433	6371	10482.4	917.2
1393	1006	4311.1	365.3
5613	1885	16455	1122.3
1093	1140	9664.6	970.8
1411	1935	9820.3	1117.8
5785	1611	21896.1	1278.7
5729	1689	14988	1034.7
3007	5557	11505.3	897.6
2922	6445	12661.0	805.3
1261	3759	10656.7	744.8
1319	1127	8710.5	523.9
2903	3689	24737.5	1575.7
2859	5639	13892.2	1267.8
2976	2085	11902.3	1028.4
6449	3799	15224.4	806.9
1256	1329	6907.2	708.5
4189	1433	31879.6	1488.3
2881	1711	23370.7	1355.4
6445	1867	5796.5	525.7
1591	5663	29246	1778.7
1567	3730	25101.5	1299.7
1457	1927	15849.4	1294.5
6449	1751	5207.6	469.2
1931	1442	14064.1	1087.3
3749	1319	12549.5	1118.2
1239	1033	10028.6	878.8
3795	1625	25182.9	1511.4
3782	3759	7361.6	709.4
1001	5535	9066.6	793.5
5789	2795	8537	844.6
1135	1457	6643.9	617.1
1711	3055	14149.0	1069.2
5583	2033	23702.4	1467.7
3745	5813	18015.9	1565
2976	1944	6491.8	670.1
3699	3677	4602.2	493.5
4349	1589	19274.4	1349.0
1133	6427	10977.9	602.0
5819	1735	26902.1	1690.9
6025	1424	4640.5	377.7
1963	5787	15485.4	1221.4
2983	1361	15683.1	899.2
1621	1319	11388.1	1052.6
1400	2965	21678.5	1206.0
1453	3829	13268.0	1078.6
1529	2935	19510.5	1186.9
2795	1317	21475.5	1241.5
1683	1268	13793.3	849.3
5669	5995	30166.5	1947.9
4145	1055	29692.2	1360.5
5763	3689	17803.7	1580.3
1401	1537	7736.9	676.0
2925	1721	18156.9	1147.5
2903	1371	17960.6	1002.8
2781	3759	19118	957.8
3782	6437	8543.3	710.1
1329	1657	4989.2	403.4
1393	5577	14047.8	1383.1
1743	5657	18305.6	1787.0
1007	3729	7304.5	753.6
1295	6467	9275.1	802.2
1935	1951	1880.5	240.4
5535	1585	14332.6	1259.8
2927	1153	17343.9	997.2
1640	1565	7059.1	649.5
3359	3769	10903.1	917.1
6445	6025	20204.9	1058.6
1326	1442	5267.5	599.5
3795	2891	18205.8	1252.4
4549	1155	23732.1	1278.7
1001	3757	7450.4	598.3
1393	1683	14027.6	1132.5
2031	1975	1391.3	182.2
3693	1944	12117.6	888.1
1565	3359	35169.6	1600.0
1801	2976	12925	929
2941	1093	23695.1	1182.7
4189	1537	31950	1395.8
2975	1645	12545.2	880.8
6477	3677	10944.8	1092.3
3782	1591	10056.4	942.7
3805	1723	26234.1	1567.4
5789	3782	21523	1414.3
1169	1515	6854.7	741.9
1493	1429	7380.7	817.4
2085	3024	19291.3	1310.4
1687	1457	14390.9	927.2
3741	1749	9998	795.6
1573	3825	11823.7	1164.6
3767	1153	26618.5	1434.9
2825	1513	18424.5	1015.9
1256	3743	10028.2	958.6
2867	5701	11410.5	959.9
5729	2115	22499.4	1675.7
1361	2051	17395.3	857.9
1967	1363	12650.9	791.1
5677	3743	25630.9	1625.6
1689	2837	22675.8	1128.7
6481	3679	12383.5	1184.6
1935	5783	17957.5	1609.4
1087	1770	14037.3	1323
1767	1140	6735.4	625.1
3749	3657	653.0	118.2
1565	3055	16693.8	1170.1
5773	4549	14178.5	981.7
6481	1451	5912.4	558.9
1442	1951	13194.8	995.4
3729	5565	22361.7	1406.5
4549	1735	26927.3	1357.9
1543	1319	4443.1	369.7
1087	1515	2697.4	323.7
2947	1721	16608.5	1040.1
1677	2801	25521.3	1213.2
3693	1500	10225.8	1010.6
5657	1033	14448	1281.4
5669	1429	25806.1	1560.2
1683	1281	13632.1	809.4
1093	1393	4431.8	355.6
1500	5901	28861.3	1492.7
5763	5553	6920.3	693.8
1271	1181	5726.9	578.1
5729	3831	22161	1592.5
1127	1531	4381.7	448.7
6369	1201	4858.3	591.7
3757	3024	23107	1125.4
1001	1961	17207.9	917.7
1363	4281	13382.6	1271.0
5633	2903	24700.6	1352.9
1442	5657	18714.3	1545.7
1933	1513	14099.4	1137.3
1429	5571	22672.9	1268.7
3749	1640	10828.4	946.6
1967	1317	22602.2	1194.6
1689	1361	20405.5	1008.2
1455	5995	10167.5	1050.2
3759	5645	13885.4	1020.8
3745	2827	16368.4	955.1
1229	1531	7298.4	652.8
1155	6005	13361	1328.9
1411	3743	4604.9	498.6
1363	1442	5061.0	554.1
2881	5747	13067.3	856
1442	1347	7358.5	771.9
1085	5901	27385.1	1336.6
5553	2039	26193.7	1429.3
3344	5657	28365.9	1637.6
1515	3759	3782.4	387.5
6369	2891	16177.4	1399.0
3737	2935	21754.1	1386.2
1933	2827	13490.8	1072.8
2971	1153	17159.7	1020.8
1423	1049	5598.6	546.7
1529	3759	12735.5	1110.7
3729	2965	18597	1107.7
3745	1770	24643.9	1422.2
1567	1442	12351.6	1121.2
5535	1699	9190.8	772.3
2927	3813	17106.4	1100.5
1975	2969	11291.4	794.9
3737	5995	12684.6	1081.6
4549	5765	14070.4	965.0
1029	2795	19309.8	1164.5
1931	1375	9582.2	782.9
3693	5711	23827.6	2036.2
1657	6445	11753.3	745.1
1077	2815	15066.2	779.9
1923	6453	8438.1	709.7
5965	3737	11131	1027.7
5765	1313	9614.8	806.1
1400	1770	12937.7	1251.6
2973	5901	13314.6	975.3
1500	3813	9003.6	963.8
1505	5557	24956.3	1536.6
3767	1457	22679.9	1279.0
5553	1459	11988.8	1039.5
1011	3024	19613.4	1027.0
6413	5639	19602.9	1304.4
1169	2999	17621.9	1183.5
1093	1261	9190.2	621.8
6025	1565	12998.7	1239.2
2976	1948	6656	656.6
3699	2051	14021.9	1082.5
3741	1006	6526.1	523
1657	2999	14447.2	907.1
6025	6477	12576.0	963.6
1515	1457	10051.6	821.3
2983	2927	6116.8	603.8
1645	6371	11501.7	1116.4
1493	2881	20936.5	976.9
1400	5563	16484.0	1575.0
1461	1751	4922.1	355.9
1565	1461	10881.2	909.6
3782	1589	18992.7	1719.6
1505	1615	2275.1	264.0
5639	1939	28262.3	1598
2859	3745	17182	1029.7
1343	1559	8124	507.3
3701	1931	5288.2	518.8
1967	1457	13186.3	889.7
6371	6453	4644.4	541.7
1752	5951	25174.5	1414.6
3651	1459	10903.7	853.4
3699	6025	15913.9	1307.1
2983	5696	4550.3	467.8
1049	3730	7672.2	804.6
1967	6371	12920.5	989.6
2976	6477	7011.1	758.6
1455	5951	26916.2	1444.8
1591	1557	22634.1	1105.4
1317	1049	2383.2	255.7
5647	1361	13320.7	1154.9
1767	1317	8487	629.7
5693	1411	24726.6	1569.1
5669	3745	23748.2	1580.8
1557	1767	3932.9	374.2
1077	2029	10963.7	1003.8
5694	5819	7464.9	603.1
1775	5765	12329.6	1118.7
2976	1867	7195.2	732.3
1411	1133	20673.9	1174.0
3375	1133	24353.6	1125.9
3745	2973	15866.7	1008.6
1001	1143	7449.5	766.9
1923	3346	17962.5	1251.3
1645	5671	21070.0	1380.2
5601	5696	5053.1	500.6
1085	1295	4740.7	505.4
1317	5763	12720.2	1118.2
3017	1645	18522.7	981.3
4339	3730	6469.8	645.5
2085	1093	25257.7	1423
1317	5737	34051.1	1841.4
1633	1239	15817.9	1095.6
5535	1006	11337.2	1012.4
1319	1745	8312.1	817.9
1140	1313	3307.2	304.8
1261	1347	2207.2	207.4
5809	1529	13442.5	1143.9
1373	1689	19191.1	1031.6
1615	5663	28281.6	1683.7
6407	1557	15918.8	815.1
1087	1951	12102.3	861.9
5645	1085	9817.1	877
1767	1001	12276	1020.1
1329	1363	7240.9	546.8
1967	2039	3299	387.6
1093	1113	6108.7	685.4
1140	5663	11271.2	909.8
1457	5995	10501.5	1109.3
1767	1239	31703.8	1463.8
5737	1133	15672	1365.8
3825	3829	1168.3	166.8
5625	1573	27785.2	1718.2
3829	1585	15367.2	1422.7
1543	2941	24872.8	1148.6
1393	2801	22442.1	1191.8
2141	1264	24709.7	1367.8
5809	1049	14596.9	1350.9
3849	1261	18827.5	1632.3
1453	2903	18574.1	979.2
1049	2941	21368.5	1222.2
1201	1770	23484.9	1325.2
1375	3749	8613.5	671.1
3749	6445	17125.6	1006.7
5599	2071	21738.6	1624.8
1923	1011	13901.4	1201
2085	1433	26157.9	1467.9
1967	1229	25000.4	1243.7
4145	6445	19457.1	953.9
1557	5669	14676.6	1273.2
1455	3346	11808.5	739.2
1455	5651	9889.1	880.1
5677	1313	15623.5	1375
5694	5747	3818.1	479.7
3677	5999	19500.5	1650.3
3805	2039	6087.7	455.4
1373	1885	11686.8	900.2
1375	1011	3293.4	339.9
1711	2881	23878.9	1416.8
1721	1261	6123.8	516.4
1557	1375	10648.6	870.6
5951	1239	14620.6	1310.7
2965	1451	14316.0	797.6
3699	3831	5220.7	565.0
1767	1033	11946.8	985.7
1801	1657	20584.4	1023.9
5785	1885	18265.7	1250.3
5645	5612	5117	600.9
1967	3849	11791.4	1003.7
5787	1269	6310.3	579.4
1513	5645	13785.1	1069.1
5563	2927	14181.7	1213.5
1944	1723	19897.2	1289.7
1169	1591	7165.7	701.2
1295	5663	14693.4	1193.5
1429	1545	21342.3	949.5
2859	5111	24691.3	1195.8
3795	4281	38946.2	2020.1
1611	2031	13369.6	1037.9
3055	5901	42993.3	1963.1
1745	1457	9183.4	934.6
1687	1721	9880.1	703.3
1687	3767	32447.3	1436.7
5819	2903	8660.7	824.6
5577	4339	27402	1883.3
6449	1382	4606.2	444.7
3381	1557	28955.6	1288.1
6467	3821	5739.4	563.4
3375	5571	29647.1	1572.2
3745	5111	24201.2	1180.3
5599	1135	10293.3	928.9
1615	1948	20018.4	967.4
1961	1565	21518.6	1139.7
1135	1382	8310.8	764.7
2825	1931	12605.2	979.0
3344	3829	11720.5	889.8
3815	2859	13144.8	1054.5
1361	3821	8118.1	575.1
3677	1391	17105.5	1564.6
5601	4349	27663.1	1919.5
3055	1147	21851.5	1195.6
1797	5785	18731.8	1205.7
1565	1969	23851.3	1113.8
3825	2941	25752.9	1392.2
2971	1862	6101.7	614.9
1961	2903	14141.5	890.1
5787	1319	14727.9	1040
4356	2935	27320.0	1403.6
1873	2051	7139.5	548.2
1393	1657	6718.4	708.4
2031	1545	21573.0	1189.1
1229	3805	33607.5	1457.5
3024	1944	14246.8	905.2
1529	1033	5471	562.5
1633	3017	21628.8	1278.1
5995	3825	13066.2	1071.0
1155	1133	1602.5	158.2
1133	5583	5073.3	412.3
1657	1625	5810.6	625.7
2055	3769	4430.5	425.6
2037	2825	10905.4	829.4
1155	3782	27591.1	1406.3
5773	2969	9519	774
1500	1625	6247.8	694.1
3795	1451	20349.6	1038.6
1963	1543	21932.7	1073.5
1055	1885	15281.7	1105.3
1451	2859	12883.0	719.9
3729	5633	21122.4	1368.6
1363	2815	13665.9	694.2
1133	1689	9139.5	569.1
1455	5696	8628.0	808.9
1591	2071	24866.9	1241.3
6437	5901	9627.7	839.2
1433	1133	17883.3	873.6
4339	1939	9817.3	925.9
5633	1411	30497.5	1603.5
1801	2801	7224.4	536.2
1411	2941	26565.2	1491.9
1873	2859	13699.3	970.2
1007	5669	22731.3	1556.7
1873	1743	18077.8	1317
5563	3799	25216.5	1735.2
2781	1621	18715.1	988.8
1933	3757	7424.7	806.5
1969	5813	18573.2	1480.2
3729	2827	16997.1	1013.5
2965	3677	20261.8	1381.4
6467	5813	16681.3	1445
1611	2935	18837.4	1095.5
6371	1500	7940.4	878.2
1963	3679	9686	802.8
1689	6453	21120.2	1060.6
1319	1513	8788.5	918.3
1229	5711	21353.5	1432.2
6369	1055	11045.3	853.5
3375	5819	30731.3	1789.9
5819	1513	24740.9	1629.7
1493	1711	5091.9	478.4
6445	1442	17134.1	914.6
1500	1181	7088.7	722.4
1007	1443	3293.0	357.4
1127	3782	26429.8	1291.8
5785	1423	23503.1	1319.9
3344	1135	20028.7	957.5
1375	1743	10149.1	747.5
2922	1561	22934.2	1005.5
3825	6369	4528.7	571.3
1944	4281	33392	1812.9
3375	2827	24677.3	1181.2
1975	5669	19526.4	1567.1
5663	1155	10963.7	876.5
1457	5951	27250.2	1503.9
5729	1587	14973.2	1307.4
1475	2947	17602.6	914
5729	5711	6366.8	565.3
1814	1264	19224.2	1103.7
5553	2141	30730.0	1733.4
1515	3657	3752.8	476.9
1767	6407	18485.4	965.2
1451	1085	5018.6	474.5
3757	1735	8953	628.3
1561	1743	12327.9	1111.4
5639	1147	6700.7	540.5
1077	2115	28268.2	1408.1
1429	5651	23548.4	1345.0
3017	3769	23134.3	1454.4
1565	1751	13808.9	929.1
6371	1944	15719.5	1081.3
1087	2085	25251.8	1294.4
1967	1443	19795.9	1117.1
5819	3739	25472.3	1694.7
5535	5765	2124.6	207.9
1459	3679	24655.1	1448.8
1933	5563	25370.5	1753.4
1363	5711	14411.9	1244.6
1573	3375	11082.3	1051.7
2976	3749	18145.1	1074.2
2071	2031	6010.1	522.7
5747	3757	15179.8	1172.2
1873	5645	16336.5	1307.2
1501	3749	4870.5	457.1
2025	6407	8635.0	836.4
5625	2973	9788.2	832.7
1845	3055	37361.5	1937.6
5663	1735	21420.0	1900.5
1087	1476	20123.6	1061.5
1451	2825	11860.8	612.7
3825	1537	23066.3	1132.1
1801	2947	12410.3	773.9
2825	5657	11374.5	918.4
5553	1561	6824.6	600.8
5639	3799	29464.3	1517.6
1451	1529	6118.7	505.3
3714	1457	24916.6	1608.9
5773	1501	22135.6	1198.8
5647	5813	1399.1	134
3739	1269	10564.3	954.0
2141	1545	32252.3	1446.1
5951	4281	28684.8	2503.6
3344	1948	23498.3	1119.6
3024	1751	16050.6	815.5
5625	6439	12263.4	991.9
1565	1014	9366.5	889.4
1093	1721	4903.4	485.6
1001	1745	5181.3	537.4
6369	1927	8459.6	799.3
2031	3699	7709.9	663.3
1453	6005	11122.2	1100.5
1565	1371	11965.3	1005.6
1948	1093	20262.6	1001.4
5535	2027	16075.5	1365.8
6427	1567	16611.6	865.5
2825	3739	19155.9	1080.9
1585	3689	18409.3	1699.5
3831	5553	32026.7	1934.2
6477	1689	22107.3	1220
5657	2815	8134	719.2
5785	5625	2251.8	270.2
5729	1505	14699.6	1363.6
1135	1515	10371.6	1122.8
1935	1295	18919.7	1250.6
3381	5663	35567.4	1961.4
1767	5633	6172.2	515.4
1627	1543	7856.4	730.5
1265	5111	13265.6	751.3
5111	5639	12588.8	896.6
4145	4356	36002.1	1512.3
6449	6437	2693.1	297.1
5671	3757	25048.0	1548.0
6369	5657	17960.7	1570.1
5647	1329	13777.4	1179.4
1801	1442	25963.3	1279.9
1933	1529	19231.3	1270.8
5563	3831	26951.6	1952.0
1453	1775	13258.9	1122.4
6481	5563	15854.8	1409.5
5669	1317	18996.3	1685.3
2983	1264	8668.6	848.1
3749	5813	27785.1	1752.1
3693	1033	13361.3	1154.5
1621	1862	14912.6	1134.2
1967	1537	18833	937.9
1615	5999	9175.9	661.9
1752	1375	2761.9	263.2
5645	6467	8394	808.9
1169	1317	1052.7	96.8
1229	2029	26976	1494.2
2983	1049	17720	1132.2
5694	1735	14769.3	1446.3
1505	1361	7031.7	500.0
6407	5625	9064.9	813.4
4356	5645	21312.9	1285.9
1229	3346	16492.7	1295.8
5625	1557	12374.8	1127.3
3821	2976	19464.7	1199.4
2975	1505	17456.9	1068.2
5645	3769	16994.3	1486.2
1001	5783	13464.3	1102.8
1923	1229	28781.4	1558.8
1931	2903	22413.6	1297.0
3799	1269	22431.2	1294.5
5951	3745	14489.2	1317.2
5737	5669	2134	198.2
5951	1711	31589.3	1980
1557	2033	23904.6	1273.1
1135	3813	17540.8	1025.9
1055	6407	7883.9	595.3
1923	1455	14753.4	1142.7
1451	1770	12680.8	1066.5
3359	2941	35341.0	1664.3
6427	3749	10942.5	859.2
1411	1347	14897.3	1146.0
3024	1375	18113.0	901.2
5625	5535	3867.1	434.9
3829	1751	13059.5	1089.7
5563	1293	11571.8	1014.8
1743	1931	14911.6	1130.3
3849	1867	7786.9	742.9
5599	5111	20021.7	1345.8
5711	3730	19758.2	1706.9
1429	1451	8764.5	580.0
1927	1500	14332.0	1428.5
3729	3821	2619.1	264.9
1029	3677	16292.1	1513.8
1411	6413	11966.2	1203.9
5965	5111	34126	1536.1
5645	1752	4084.8	386.3
1927	3651	9790.7	999.2
6025	6005	1034.9	94.6
1423	3689	12276.3	1053.2
5694	1751	7382.8	686.5
5111	2039	27287	1160.6
3849	2973	16456.5	1355.5
1239	1461	16804.9	980.5
5625	2798	10822	941.1
1573	1461	12146.5	1230.9
2976	5663	20938.5	1745.2
1085	6467	8554	637.7
1457	2827	12910.4	739.6
1085	2827	17454.7	877.2
1645	1931	13817.4	1025.4
3677	2033	8373.5	830.6
1461	5999	10349.8	1024.8
1557	1461	10029.5	839.2
5663	3689	31327.4	2074.9
2965	1281	7574.0	639.8
3017	6025	26302.2	1328.1
1801	1751	18154.7	911
1453	2039	18205.6	1002.6
3739	5809	19759.5	1764.1
5601	2039	20148.7	1506.7
5819	1931	18921.5	1592.8
5747	6413	14844.0	1063.7
1264	1001	5761.8	579.3
1029	5601	17767.9	1480.4
5789	3375	28265.1	1384.7
6371	1797	19587	1090.1
2903	3677	24289.5	1561.9
1927	2976	9029.5	955.2
5747	1501	13878.9	1089.0
1923	3745	11160.4	952.9
3007	2927	6984	713.4
1265	1429	11401.7	753.6
1557	5951	34361.1	1638.5
3805	1443	16649.5	1400.9
1011	1537	7377.3	613.3
1621	5901	14122.4	1365.5
5599	1153	10253.4	914.9
1029	1721	3875.1	464.2
1573	3017	27148.0	1536.6
1948	1565	24147.7	1210.8
1961	1723	17422.3	1207
1585	1735	6572.9	647.1
5613	3769	21803.3	1540.2
2947	5663	17053.6	1361.6
3359	1424	18328.9	945.6
3677	1461	17878.6	1541.7
1400	1743	2079.4	274.0
5737	5785	11323.4	1028.2
3745	5669	23419.1	1576.4
1567	1313	6436.6	555.8
1393	1501	4879.3	402.0
1561	3805	28967.5	1229.9
5765	3745	12972.4	1096.2
6413	5565	19434.3	1288.6
3795	2815	15494.3	910.3
3741	1567	24734.9	1263.8
1375	5671	19993.9	1319.5
2037	1625	16119.7	1443.0
4281	2917	34182.3	1799.6
1295	6005	9166.2	928.2
5747	1561	12992.1	902.1
4189	1997	16376.5	965.1
2795	1461	16769.9	902.6
1382	5612	10411.3	1019.9
6437	5111	22855.8	1051.8
6413	1429	16705.5	975.5
4145	1135	27358.2	1259.7
3381	1391	14396.9	891.8
5694	1455	9344.5	859.2
1640	2903	22759.4	1337.8
4281	1951	32319.5	1761.8
1687	2941	27990.3	1275.9
5625	1382	9855.8	908.7
5647	5669	5642.7	506.7
3795	1029	22772.9	1233.2
3745	3825	4047.5	391.9
1677	6445	21353.8	1023.0
1645	1767	11503.4	794.2
1055	2039	22203.2	1089.7
1683	1767	2166.2	226.1
1948	1944	996.6	115.7
1373	1264	4065.4	442.1
3689	1127	19265.2	1282.3
3737	3831	8938.5	876.3
3359	3657	12355.9	874.7
4349	1513	8100.3	763.7
2999	2881	6886.3	581.9
1442	1611	5806.3	512.3
2825	5111	23944.4	1123.3
5601	1181	14446.1	1353.3
4349	1735	16198.5	925.5
2827	1585	21972.2	1572.8
1459	2947	12491.0	657.6
5577	1049	11116.8	1066
3693	5819	21537.2	1865.6
1147	1281	4608.3	420.3
4339	3729	6220.6	613.9
2795	2033	14405.8	1117.4
6413	1113	14899	1045.6
5535	1424	15464.4	1099.5
6467	3359	19387	981.1
4339	3769	3454.7	362.3
6427	1329	9826.3	717.6
6371	3795	8129.4	781.7
2085	2976	11966.5	1132.7
1687	1313	10856.9	648
2115	1611	29993.9	1490.4
1500	1319	9592.0	971.0
1007	1029	2073.4	246.5
1475	1797	24891.5	1085.5
3821	2837	20106.5	1142.3
2115	2085	3429.1	374.6
5633	2837	13093.2	1072.2
1087	1529	8171.4	830.3
5809	1500	20100.8	1837.1
4145	1637	30490.1	1720.4
3689	1443	13479.4	1120.9
6437	2903	20606.6	1104.2
1531	3699	21292.2	1340.4
2922	3346	22264.7	962.4
1264	5785	6707	691.2
1382	1442	6549.8	734.7
2071	5819	19396.0	1515.5
1873	3739	10525.9	875.7
1873	1329	24537.9	1460.6
2798	2941	9247.5	811.8
3831	1689	32342.7	1722.9
1677	2881	28704.5	1299.6
1049	1451	4037.5	381.9
2781	1317	19260.1	1142.8
5647	1135	8563.1	772
1007	2947	15096.6	867.8
5995	5701	16975.9	1684.5
2999	3831	17677.7	1302.9
1997	3024	12847.3	803.8
1591	1319	9284.2	920.4
1271	5571	7053.1	699.9
3849	1264	16583.8	1608.5
4349	3799	11386.0	1118.6
6413	1565	19865.3	1155.1
1927	1361	11472.6	1010.8
1127	1611	17443.6	919.4
3821	1268	12668.2	975.0
3759	1201	3068.8	291.9
6369	1313	11804.4	1022.2
1967	5612	14012.1	1148.9
6407	3757	9766.9	741.2
2971	5819	12243.3	1204.5
1933	1295	18156.5	1163.2
1007	1721	1782.6	181.6
1375	2085	21475.0	1198.3
1677	1531	9163.3	713.6
2947	1382	12177	741.3
5663	1401	19893.2	1745.6
5535	1615	13654.2	1007.5
1749	1969	13273.5	741.7
3799	6025	30151	1568.9
3825	1775	28499.0	1570.4
3677	1862	7505.3	740.7
2025	1133	16423.8	1113.4
1442	1459	6368.8	652.8
5535	5639	10393.1	908.2
1147	5787	4561.2	361.9
5647	1529	11798.4	1056.6
6481	1169	8347.8	834.7
1997	1007	14417.6	941.2
2971	1329	18301.7	1205.8
2965	2859	2022.1	245.4
2141	1711	30955.7	1761.7
5965	2827	17165.4	1047.4
1927	2837	15239.6	1243.7
2037	3739	10435.0	857.9
1997	3769	13267.8	988.1
6413	4349	22570.9	1210.5
5693	5557	4546.5	410.6
3714	5633	31807.6	2009.7
1461	1411	18159.9	995.0
1948	3693	12299.4	854.2
5671	1317	18530.8	1640.5
6449	1401	13515	1032.8
1683	6477	20851.1	1118.9
1931	1711	14652.7	1337.2
1457	1505	8611.5	865.5
1411	5563	29007.1	1875.2
5583	3729	15170	1326.1
1077	2927	14575.6	833.2
2941	4349	30285.8	1447.5
6467	1133	15133.3	831.4
5765	1457	10096.1	807.0
3757	3657	694.5	101.8
1500	3733	4918.4	511.9
6481	3733	4128.7	421
1933	1375	10113.0	871.0
1711	1735	5572.5	555.0
6025	1645	7180.1	737.8
1775	3714	36012.1	1964.6
3017	3055	36161.1	1862.8
1615	5633	20851.2	1176.4
1752	1529	9772.6	777
2798	1455	15738.8	967.7
4339	1133	22663.0	1354.8
1933	5737	22675.5	1886.6
1565	1573	15515.1	1535.5
1948	1363	15051.1	807
1373	6427	2517.5	205.2
5553	5765	7620.2	751.2
3739	5601	19615.0	1751.7
1261	6413	13198.9	858.3
1155	3821	21038.5	1216.4
1445	1767	14120.2	1215.5
5601	3729	18304.8	1591.7
1147	1931	18916.6	1063.4
3055	6467	33897.7	1721.5
1687	3739	26834.7	1362.6
1529	6467	11769.4	1028.5
1373	1093	7707.0	549.9
1961	1745	21458.6	1184.9
3739	1751	11053.8	923.4
3805	1055	14962.4	1304
3799	1375	21334.1	1141.7
1382	1181	5859.4	645.9
5783	1393	14793.6	1462.4
5111	5553	13329.7	977.7
5737	1699	25892.2	1523.4
5789	1147	5502	473.5
2941	1515	24720.1	1343.0
3699	3055	34123.3	2057.2
5773	1127	7362.2	674.1
3359	2071	20102.5	1663.0
4349	2947	24773.4	1157.4
3024	1529	22945.4	1220.1
3739	2973	12802.6	1050.0
1461	1033	4020.1	367.2
5783	1133	7392.5	709.8
1319	1557	5376.4	436.3
6371	1443	11399.7	992.7
1363	2781	13825.6	717.5
1429	1281	12245.9	875.5
1505	1147	20161.5	1137.1
2973	1589	19295.8	1532.7
5657	1319	16833.7	1216.7
2935	6467	15444.9	1132.5
5677	1767	13584.2	1139.3
3714	5612	23207.2	1798.5
5711	6025	21123.3	1967.6
1264	1587	10474.5	971.7
1127	3805	24607.2	1114.7
1319	1239	18689.5	1282.9
2965	6445	10450.1	850.5
1375	1770	14088.1	1173.1
6369	3657	4109.4	551.4
1923	5711	22861.3	1846.7
1801	1155	24179.4	1182.4
5737	3714	30532.3	2168.6
1373	1545	16240.1	824.8
2922	1264	14278.6	797.4
1001	6025	5579.3	574.0
1433	5819	24261.1	1537.6
3799	2947	14305.6	896.5
3359	1014	19666.5	1146.6
1329	1443	6192.0	654.2
1400	1133	8150.8	873.8
1001	1411	7988.3	769.1
1229	2999	25496.7	1281.9
6467	3733	3720.7	352.5
1401	6025	4026.8	407.1
3759	6477	5610.7	617.5
5711	1559	11831.7	1004.4
2927	2891	7407.8	750.2
5553	3805	30763.7	1607.9
2976	1621	17005.3	1021.6
1873	2827	13095	901.9
1997	1093	16560.6	849.8
1944	1135	18020.7	946.9
1319	1113	2491.6	250.4
2976	1559	19922	1061.9
5737	4356	36126.2	1851.6
5747	1143	6869.9	597.0
1256	1531	6633.3	732.4
1743	5809	18940.9	1847.7
1155	2917	20180.9	1032.6
1745	1029	5709.2	603.6
4145	1545	31174.4	1347.5
2037	1537	23332.3	1134.3
2975	5819	11669.4	1113.6
5111	6369	24620.2	1228.5
5677	1457	19995.7	1384
3795	1699	21984.9	1078.5
5787	3749	19105.1	1530.7
1515	5711	27364.0	1820.2
3767	1561	29918.9	1456.6
2141	2109	4450.9	342
1845	1391	15903.6	1367.4
4356	1640	17833.1	1160.6
2999	1451	13709.9	861
6437	1939	6704	592.6
3759	1611	1950.6	188.8
5999	2859	22576.5	1288.7
1961	2859	9123.5	700.4
1264	3375	17581.6	1055.2
1475	5671	11256.8	958.9
6005	3730	12099.8	945.5
1711	1775	10012.6	872.8
1493	1093	7061.9	717.4
1429	1657	9850.7	652.8
2976	1723	17162.2	1249.4
1007	3693	14784.4	1312.4
2795	1375	16680.4	874.3
1155	1313	3761.8	351.6
5601	4549	8130.7	802.5
1923	1256	13378.1	1147.8
6375	3733	2692.5	326.7
1749	3813	9321.2	817.8
2781	1269	7502.3	663.5
1401	1615	7349.7	642.8
1640	2801	19749.1	1240.4
1451	5711	13617.4	1190.5
1944	1006	19884.2	1016.6
1621	5671	24221.0	1524.0
1814	3679	17048.1	1259
5677	1423	25245.6	1521.5
1557	2798	23543.8	1244.1
1513	3821	5273.6	563.8
3829	5999	13296.0	1083.7
1029	1093	2988.7	356.4
1147	1752	7231.4	654.6
5601	1751	10396.7	878.6
5999	5535	15007.7	1404.1
1711	2031	15988.7	1466.2
6445	1515	17006.7	927.7
6467	3849	9921.5	1039.2
2827	2798	5644.1	623.6
2935	2881	7300.6	567.5
2867	5557	13801.1	1114.2
1326	1640	1530.1	155.4
5671	6025	28838.3	1776.8
6477	5901	11948.9	1051.6
1873	1939	2126.7	234.5
2798	3743	21745.9	1269.5
1567	3679	32335.1	1642.9
1967	1573	23541.9	1493
2031	1657	13775.7	1056.7
5693	3689	24876.2	1612.2
5669	1927	21533.9	1748.8
1429	2109	24683.7	1192.0
3795	5733	19075.1	1255.6
2965	3849	20800.8	1455.8
1433	5787	24261.5	1407.4
3741	1400	8953.4	799
2781	3737	20870.3	1171.8
3759	1011	7603.3	602.7
5999	1573	5672.0	570.1
1093	2941	22477.9	1088.8
1201	2927	15588.9	915.1
6407	1711	9894.9	807
1433	2859	18811.3	997.2
1361	6025	10965.4	711.6
5965	6477	15715.4	1103.1
5671	6407	17605.7	1201.0
1001	4189	28351.6	1401.6
1055	1261	6048.3	567.2
3651	4339	4625.1	494.8
1411	4189	34668.7	1791.7
1711	1969	26641.3	1315.0
5763	6437	13832.3	1194.6
1627	3799	27204.6	1680.9
2903	5657	13570.5	1098.5
1933	1944	8006.7	733.8
2025	1743	17367.1	1378.5
3024	3849	24273.7	1569.6
5583	6467	12150.1	1169.7
4145	5696	22142.1	1472
1319	3825	14114.4	1240.4
1591	1640	7563.1	748.8
4356	1371	15261.1	857.1
1169	3359	21137.8	1257.4
1382	3767	15288.0	1217.0
1411	1382	11178.8	961.3
5785	1442	15062.3	1286.8
1565	3737	25234.6	1389.0
5819	1442	25236.4	1667.8
6413	1531	15991.3	1080.5
2141	1329	30928.1	1669.5
5711	3769	27700.7	2063.6
1927	1531	22322.4	1534.8
1505	1264	11930.4	968.7
1127	1453	7387.4	650.8
5647	5696	3991	404
1775	1281	10335.0	906.9
3651	3743	1935.2	263.6
6005	1476	15092.8	1455.1
1329	6467	10168.1	1015.7
1687	1615	24168.5	1110.2
2971	5701	12454.5	1127.1
1845	3782	6016	489.5
1455	3795	21210.4	1028.7
6375	1181	11279.1	1132.3
1423	1625	4905.6	461.8
1055	1313	5004.7	541.3
1011	1256	7540.2	625.2
1677	1313	11750.6	728.6
1944	3024	14141.9	900.4
1239	1424	13490.4	748.2
1573	1424	6123.8	605.2
1633	1133	7112.7	679.8
5763	2017	15980.7	1085.3
1229	1281	14828.7	860.6
1433	1625	4554.6	430.3
1591	2935	19538.4	1130.7
1155	5951	30691.4	1574.8
1281	3017	17287.4	931.7
1557	1424	23864.7	1139.1
3737	1429	8324.2	693.9
1565	2859	21764.6	1088.9
1543	1181	6731.2	570.9
1749	5783	7631.1	707.3
3831	1127	25870.1	1432.7
3375	1969	27659.2	1338.9
3849	3699	5052.4	550.2
1281	5657	7913.7	737.9
5694	1442	13677.5	1349.9
5995	2825	21882.9	1252.8
1873	2033	3323.4	348.3
5612	1375	10300.2	972.7
1935	5565	23488.8	1587.9
1845	6437	5635.4	459.7
1201	2039	12419.1	1068.2
1256	1382	3835.7	425.7
6369	1611	5094.0	624.0
3782	1455	15690.1	1317.2
2031	3375	19993.1	1217.0
1155	2798	19874.1	1180.4
1319	3805	30718.1	1367.4
5577	1721	12532.6	1159.9
1326	5553	11253	989.1
1281	1347	4185.8	358.4
5671	1423	25164.6	1499.0
5553	6439	19032.5	1132.5
5694	1140	6202.7	574.1
2922	1133	18137.1	818.3
5613	1135	10223.5	933.1
5601	1457	12984.1	1174
3767	3749	7828.0	773.2
4145	2815	17151.6	978.7
5765	1239	27977.4	1362.2
3701	6445	8885.6	785
5657	3729	17851.9	1549.7
5677	1135	13313.6	1175.4
1093	5663	28466.1	1688.6
1229	3743	14764.2	1269.5
1797	1093	24437.8	1077.6
1531	2798	20948.8	1291.1
1515	2085	26423.6	1477.0
2983	5633	8209.4	756.5
3767	2999	17336.4	1228.3
5693	6437	19432.6	1212.5
2971	1543	19882.1	1024.5
2947	3730	18542	983.6
1029	5696	11979.9	1182.5
3795	5639	29285.2	1578.9
5773	1545	13253.5	970.3
5657	5111	18900.7	1243.5
1767	6467	22988.5	1239.8
4145	3749	30217.5	1427.3
1411	1153	22170.6	1339.5
1087	5639	22715.1	1259.4
1775	1657	10696.4	905.5
1271	3849	27516.8	1690.3
2903	2973	12247.9	888.1
2881	1615	21685.1	968.1
1797	5583	27276.8	1384.5
3344	1557	25149.7	1162.6
3693	5577	24693.1	1744.3
5711	5615	6888.0	563.9
5693	3805	21577.8	1451.6
3007	2827	3731.1	372.1
6467	1347	8927.8	754.3
1077	3657	8954.9	675.6
5809	2027	26063.9	1799.1
2976	6407	6086.4	667.4
1797	1561	27000.6	1159.4
3007	5645	11013.9	885.4
5613	2941	6619.6	653.1
3714	1637	20223.4	1863.0
6449	5999	18226.6	1057.3
5737	1625	29065.9	1928
6025	1927	20350.8	1562.6
2941	1201	21203.6	1134.8
1459	6449	10293.2	605.0
3757	1133	18118.4	910.4
1169	1085	4248.1	438.7
1657	1775	10688.6	905.7
5657	6445	21592.4	1385.2
5563	1969	19295.3	1502.0
4339	1347	16886.4	1326.8
1382	5645	6838.3	614.0
3849	1567	33962.8	1897.2
2971	2825	5771.3	556.9
1749	3701	10943.3	956.4
1087	2827	17181.8	850.6
5729	1961	14050.1	1063.3
6445	5823	15349.4	1180.1
6427	6371	7428.8	776.2
1944	2798	9636.9	784.8
2141	1127	28730.7	1362.7
3749	1935	6393.2	808.5
3359	1591	13181.1	939.0
2867	5671	5877	500.9
1373	1711	7466.8	763.3
1567	5535	12901	848.6
1001	5671	21269.4	1404.2
5633	1429	13586.7	1397.9
1767	3693	27096.2	1525.2
5783	1951	15990.2	1358.3
1814	5901	15394.7	1006.3
1363	1085	4231.1	442.1
1127	6477	13047.2	827.3
4189	1006	30755.3	1447
4189	2027	20577.6	1285.1
2999	1801	10648.6	850.7
3757	1585	12963.3	1145.3
1543	1557	2169.1	247
1797	1011	21215.7	1047.6
5763	6005	19341.0	1657.1
1683	1931	25348	1225.5
2999	3730	20082.5	1200.1
1997	2859	8379.6	671.1
6427	1591	9857.2	774.4
5639	1229	14723.9	1033.5
1256	1557	11601.2	891.6
2925	6437	6073.2	533.7
5737	5663	12567.6	1058
2055	2795	14437.1	1114.6
1627	1411	10409.7	1119.8
2827	1862	11699.9	849.4
3055	1927	39026.7	2063.3
1948	5701	15489.5	1212.6
1239	1317	13374.5	1209.9
1375	1845	12500.3	956.7
1933	1573	19122.1	1535.7
1749	1948	13584.1	730.1
1585	1931	19297.0	1608.6
1687	1201	22954.9	1140.6
1493	1615	9972.6	880.0
1557	1317	5158.8	471
5613	1515	22168.1	1338.8
2965	1393	22827.8	1221.7
4339	4549	29014.2	1681.8
6437	4189	23468.6	1178.1
3017	5657	13058.0	1064.2
1745	5669	28089.6	1749.3
3024	2859	5671.0	506.9
5711	2029	23441.4	1928.9
5729	1657	5936	542.1
5789	2947	6770.3	545.3
1317	3729	9279.9	931.4
1997	1391	18922.7	1112.4
3815	1400	12167.5	1147.6
2031	1055	14261.9	1072.7
1085	2999	18473.4	1044.3
3825	1393	11052.8	836.1
1326	3745	8242.5	849.2
2976	1797	12163.1	842.5
3821	1363	8973.2	653.7
5773	3743	23142.9	1327.9
1743	3024	24268.7	1225.1
1963	1501	19875.1	998.1
5111	3701	26707.8	1393.2
1745	1391	4157.3	392.7
2881	1944	8773.5	640
1493	5111	10403.5	508.7
1591	5951	15455.7	1392.6
6005	2859	23078.8	1328.6
5747	2051	10798.9	788.8
3344	3759	8930.4	570.2
1375	1401	6560.9	693.7
1683	5651	12314.1	1020.6
5613	3657	22270.3	1342.7
1147	1442	10262.5	1065.3
1361	3739	5176.2	487.2
3677	1317	19698.9	1794.1
5647	2935	8789.6	648.9
5601	1621	18573.8	1668.3
6407	3055	26712.9	1460.6
3689	1723	16187.6	1459.0
5639	5557	1616.6	179
2999	1201	16555.6	1023
5599	2825	9381.6	874.1
5671	5747	8590.6	911.9
5553	2947	12698.1	1112.5
2798	3701	20453.2	1478.1
1393	1975	16922.4	1237.4
2927	1363	12591.1	673
5639	1699	14660.5	1207.7
5553	4339	28339.6	1914.2
2798	1424	21343.6	1165.7
1169	1944	19728	1187.5
3815	1969	10224.6	843.4
2881	1476	24248.7	1248.6
1681	3359	36536	1600.4
2055	3699	4098.6	402.2
5583	6445	18143.9	1073.9
3007	1400	23326.5	1499.5
1459	1453	1319.6	135.8
1493	1201	8079.8	721.4
2859	1501	18441.9	967.7
5951	1585	25147.8	2234.6
1500	1683	26662.8	1353.1
2031	2999	14578.1	1195.0
1923	1319	25498.8	1448.9
5787	5111	16794.9	1066.8
4356	6439	23161.0	1121.0
1543	6453	18470.6	902.5
1055	1927	16267.1	1259.2
1429	3017	21711.5	1010.5
6427	3679	19845.2	1335.7
1133	1743	9932.6	1066.7
5729	1939	19223.8	1456.1
3689	1271	13462.0	1318.6
1445	1127	8696.1	908.6
1317	1268	5983.8	530.8
5563	4356	32949.7	1782.8
1461	5612	12254.8	1079.6
1442	1723	4458.8	489.7
4549	1443	26042.8	1319.2
1963	6407	10963	730.4
2827	5737	9820.2	878.1
1621	1723	9970.3	909.5
5669	1201	22589.2	1482.5
1429	2903	22918.4	1094.4
3729	2881	22385.1	1219.2
3699	1135	18208.2	1206.6
6445	1011	12759.7	737.4
1721	5813	15990.9	1422.2
1689	6467	22498.6	1197.4
1457	1007	4431.4	453.1
1401	1181	3356.6	344.0
1743	3757	8626.2	683.8
1363	4189	26463.2	1264.4
2971	5615	10239.4	922.8
1500	1239	6711.4	614.5
1743	3737	9980.6	853.3
2922	1743	22424.3	1060.2
5563	6439	20767.9	1288.4
3759	1453	10190.7	741.7
1295	1640	3698.8	343.9
1265	3767	23904.1	1244.6
5737	3749	30341.6	1766.6
1127	4189	28857.8	1269.9
1677	1181	10762.3	777.5
5789	2927	8148.2	699.2
2795	5639	25175.8	1438.7
2867	2801	3652.6	385.6
2973	1587	19700.0	1547.7
1689	3730	26014.0	1348.5
6375	5645	12517.9	1163.7
4281	5965	41512.5	2069.8
1271	2798	17600.4	1148.7
3714	2947	17970.5	1323.5
2115	5583	33890.8	1825.1
5577	1573	19015.8	1892.1
1627	6413	17966.4	1388.5
1997	2976	3550.7	398.1
2141	1391	32885.7	1687
5729	1433	17003	1256.8
5999	1271	11511.3	1148.5
2903	5571	13611.7	1130.0
5789	1459	8418.4	776.7
1775	1055	12773.5	1190.7
1155	3693	21290.3	1325.2
1049	6413	15462.2	1069.6
3714	5965	4489.9	478.5
1281	1513	11079.6	993.0
3737	5711	21313.8	1931.2
5747	3831	20402.8	1390.1
2115	1317	35791.5	1727.3
2922	1155	19739.7	973.4
1767	2935	24293	1300.9
1077	3737	6713.3	661.7
2025	6477	8053.1	783.1
5787	1625	13901.6	1352.1
5999	1531	10638.6	1071.1
5763	1751	5743.2	522.3
3375	2825	24259.3	1142.3
2085	3359	18268.5	1643.6
1873	1313	23167.8	1243.7
2925	1587	22443.4	1539.6
5535	5783	4035.2	463.2
1393	1033	3859.5	452.5
5553	1751	10366.6	916.2
1317	2017	28155.6	1233.2
5789	5583	3086.9	309.5
1451	1459	763.4	70.3
3693	3757	5617.9	541.9
5711	1689	13668.1	1136.0
6025	1313	8402.9	868.1
5577	2109	27386.2	1484.1
2795	2825	2975.6	361.5
1615	1391	6780.9	576.2
5612	1093	22720.5	1322.1
1657	1261	455	57.3
1529	2976	17450.5	1049.7
1801	1529	24770.8	1245.9
5763	2141	19483.9	1402.8
6369	1885	7474.2	645.4
3701	3346	11398.5	1047.2
5693	5669	11356.0	870.2
3714	5809	27961.4	2149.3
1087	3799	26084.9	1241.5
1565	1169	7062.2	631.9
1948	1055	20509	1036.1
1445	5639	14111.8	1329
6375	1615	5099.1	526.5
4281	1752	16968.0	1436.4
6477	1743	10769	809.5
1797	5535	18773.2	1177.7
1745	2881	26426.9	1333.7
1797	1411	32426.2	1369.7
2903	1591	22972.5	1148.9
2055	5765	17552.8	1297.0
2085	1400	27460.8	1702.6
5535	1313	6996.6	592.3
1281	3743	10719.7	927.9
3821	5111	27218.3	1282.9
1256	5901	21664.7	1236.3
1515	2827	18353.6	1033.2
1433	1476	21148.8	1139.8
5645	1745	13407.8	1260.9
4339	6439	10946.3	971.7
1711	3829	13857.0	1280.1
1948	1711	20694.7	1338.7
2971	2029	8874.7	855.4
6371	3737	1867.3	197
1611	3701	7800.9	783.9
5783	3782	22532.2	1591.5
1411	1201	5715.0	588.8
2115	1749	23709.6	1232.7
1529	1500	10535.9	1054.6
1615	5809	25521.4	1546.1
1633	5813	16424.3	1474.1
1140	3799	25736.2	1257.3
1317	2815	23433.2	1086.2
2798	1055	21057.6	1186.7
3651	1293	10811.6	1005.2
5625	3657	23232.9	1374.9
5783	5995	18061.5	1797.1
1453	5615	11923.8	1030.9
1565	1749	16844.0	870.1
2947	2795	4656.3	498.9
6449	2965	9288.7	718.4
1529	1845	23896.8	1177
5995	5553	18251.6	1765.5
1975	1451	12944.8	979.4
2975	6025	20300.3	1199.3
1455	5663	18078.7	1451.3
1963	1589	22956.4	1600.8
1256	5577	7948.4	858.6
1087	1723	5294.6	523.9
1767	1029	12535.8	1054
1382	1133	12331.1	733.6
1329	1143	7183.5	621.7
1400	1313	5764.3	648.8
5711	1006	18683.6	1669.7
1135	3759	18241.2	960.9
3782	1621	10001.9	974.9
1011	6025	6286.6	651.3
6371	1055	9712.6	895.8
1411	1293	10705.6	1059.9
5711	1347	12497.5	1067.9
5819	1433	24984.3	1565.5
2055	1735	18446.1	1306.7
1515	1565	13208.5	1327.4
1393	2965	21837.1	1166.7
4339	1625	13395.0	1238.3
3677	5645	18962.1	1690.0
1814	1181	23506	1308.2
5999	1476	14590.6	1415.2
1429	1393	3548.1	291.6
5639	1143	6247.7	499.7
1265	1927	16531.2	1300.1
4145	2798	11448.1	837.8
1135	6453	14348	784.3
6375	1400	11309	1084.2
5694	1565	7828.1	766.7
5677	1723	19090	1689.2
3749	1721	10469.2	912.4
1239	1423	13507.4	747.9
1573	1531	12496.3	1286.9
4549	3831	23134.8	1475.4
1767	3375	31446	1440.7
5657	2969	14163.9	1175.4
1963	3795	6739.9	427.4
3651	5583	23828.5	1437.8
4145	5787	22857.4	1500.3
3849	5819	25211.4	2005.7
1967	1751	11206.2	763.8
1615	3737	3512.8	361.3
1633	3821	10443.1	984.5
2965	1751	7840.9	656.3
2999	1559	21850.1	1201.5
3757	6427	10334.7	783.2
3375	1948	27969.8	1327.3
1745	6467	12138.1	888.5
5612	3729	23508.6	1432.3
5785	1537	12641.5	895.1
5729	1735	14321.9	1360.2
1567	6467	21586.1	1148.6
1767	5657	9360.5	793.1
1261	3701	14784	1204.8
1944	1951	7650	615.3
1711	6427	10285.8	835.8
2859	2969	5836.9	539.3
1429	1845	15926.2	1122.3
3821	1529	15838.9	1189.0
2141	3701	13308.7	1057.9
3759	6025	9960.3	707.6
2025	4189	21018.5	1346.6
1281	1382	5376.6	459.2
4145	1689	34125.4	1554.3
1457	1997	13858.4	959.6
5694	1113	9404.6	844.2
6481	5711	16098.4	1445.7
1011	1611	6770.7	602.5
1295	1201	7763.6	626.7
3714	6439	13068.5	1182.1
5599	1867	20403.7	1607.3
3745	1371	5617.4	530.4
5951	3346	17315.2	1526.1
2825	1711	18175.5	1215.8
5633	1723	10879.1	1020.5
5601	1611	20014.6	1626.9
3677	1611	10956.8	1074.4
1400	1689	12652.5	1083.5
5737	5535	12367.3	1259.8
5951	2999	21137.6	1496.2
1961	6437	4615.4	407.7
1401	5557	14456.1	1374.4
1845	2837	13216.6	924.1
5625	4189	24225.5	1457
2947	3769	13862.4	1122.4
2825	5601	9625.6	876.7
5599	3693	29327.4	1997.1
2881	5669	12307.3	966.9
1997	1561	19123.5	931.6
1295	5951	30658.3	1562.7
6481	1375	4345.5	470.5
5111	1411	33739.8	1463.8
1567	1591	23752.5	1187.2
1683	1014	12987.1	979.8
6467	4189	24560.2	1323.9
1611	1743	6989.6	551.3
1155	1201	11633.3	996.8
2025	5785	19199.2	1521.5
1767	3651	26538	1433.3
1721	2903	22400.2	1303.6
5694	1429	14366.5	1447.8
4281	1637	6644.5	567.2
5657	5999	19998.2	1894.3
5599	1295	12453.9	1105.9
1927	1127	20518.4	1338.3
1500	1845	17154.1	1277.9
6481	1845	8021	644.4
3805	3714	3465.2	445.7
2867	5571	10289.6	835.4
6467	1382	5346.3	515.6
3782	1169	17001.6	1521.1
1927	5577	25740.5	1796.1
1873	1951	3246	249.3
1127	5571	4852.2	402.6
1007	1637	3700.7	362.2
1433	1361	6570.5	408.4
3359	3699	12511.3	1092.7
2975	2825	5197.4	466
3024	3677	23734.7	1495.2
1442	1537	9314	857.6
3737	1319	13658.3	1276.9
5613	3651	22212.7	1350.1
2976	1239	23608.6	1174.8
5671	3017	8519.6	760.3
1749	1559	14750.6	723.3
3757	3821	944.3	103.5
4339	1382	13167.9	1142.1
2827	1543	20292.9	1021.7
1087	1424	2061	179.5
5583	6005	17050.6	1620.5
3055	1561	17181.2	954.9
1657	1721	6164.7	519.5
5951	1347	29564.8	1581.9
5601	2071	22475	1603.1
1401	1147	9661.3	974.9
1591	1169	7127.6	702.9
1049	5999	6110.3	628.2
1687	1531	8269.6	633
1281	1611	11826.9	901.0
1500	1401	6463.3	684.7
1513	4281	12910.8	1253.6
6025	5612	26089.3	1571.9
2825	1319	21877.4	1096.5
1029	1961	18060.1	1060.5
1475	1401	11163.9	1086.9
1677	2029	25814.4	1473.3
1961	2039	4060	344.1
1948	1268	17171.1	1034.8
1557	3767	30333.2	1373.6
3689	1513	9711.3	986.7
6481	1423	8773.7	609.3
1585	1442	6667.7	663.6
2999	6467	14395.2	1087.2
6005	6437	21733.5	1359.7
1615	1699	5984.9	370.2
6375	1801	19467.6	1078.7
1591	1944	20818.6	1075.9
2965	1944	10773.9	791.4
1169	3759	9671.7	807.4
2798	2891	8122.3	840.3
1261	2881	18925.7	954
3375	1261	16957.1	976.8
3693	1442	12904	1140.7
5669	1451	19743.6	1320.5
1573	6449	20361.5	1272.1
1948	2999	10242.9	854.9
3799	5633	28142.7	1582.7
2925	1424	19587.3	975.5
5995	2141	31687.6	1824.4
3017	3677	23082.6	1466.6
1657	1269	1856.5	186.3
1201	1723	7420.6	776.2
5639	1256	10816.1	1037.1
3831	2969	18867.0	1158.4
1944	3849	12915.6	1006.8
1319	2947	21004.7	957.1
1493	1935	18909.0	1103.3
1745	1862	18315.7	1314.7
1239	2815	25805.1	1208.0
3805	1147	26028	1357.2
2975	6427	6879.9	581.8
3782	1515	11113.9	1087.7
6375	1261	10408.9	980.9
2827	1885	13365.5	860.3
1677	1457	15284.6	1007.8
1295	1862	21968.8	1118.5
1689	1295	10239.8	656.2
5663	1443	20555.0	1829.9
2071	1657	20153.7	1111.6
5647	1457	11921.9	1077.4
2827	3782	17289.0	1125.1
1011	3829	10653.4	967.8
1565	5565	4640.7	394.1
5747	1927	18225.4	1376.5
5647	1411	27998.7	1850.2
3739	1401	9867.3	907.7
1935	3701	3546.9	461.4
1775	2815	24598.0	1209.4
1382	2115	26726.9	1420.8
1029	2815	16406.5	974.2
6427	1049	6910	522.7
1281	6025	12508.9	1198.0
4356	3714	12284.1	1200.5
1749	1699	5009.1	453.1
6477	2795	17188.3	1124.9
5965	2881	18136.7	1116.4
1633	5615	16185.3	1413.7
2037	3745	11025.2	903.0
1775	1845	29962.2	1410.2
2031	3743	9337.0	821.7
5657	6025	19464.2	1837.2
1265	1400	7664.2	765.2
6437	5995	22019.2	1294.2
3782	1975	4328.5	357.9
2071	1743	26687.7	1398.3
5657	3679	26429.1	1948.2
5787	5701	1881.3	217.7
1931	1689	23420.3	1298.0
6477	1461	6958.1	668.5
1767	1845	28679.2	1291
1689	1867	27505.7	1287.1
3795	1948	8031.0	517.6
1401	3749	9399.4	822.6
3737	5669	26956.7	1793.1
1147	1433	20774.1	1121.6
1967	3733	18574.3	1070
1975	1801	12788.3	822.7
1271	6445	12690	859.9
1500	3759	4241.4	445.3
2903	5733	14083.1	1022.3
5553	1529	9534.9	813.5
1264	1423	12153.4	889.6
1281	2141	22662.0	1343.1
1633	1615	7789.4	751.5
5693	1029	11155.7	1014.0
1455	6437	11831.6	791.4
5694	6453	13430.9	1178.6
1923	1591	12292.8	1144.7
3024	2039	15968.8	974.2
5773	5669	8258.1	738.9
5613	1961	11662.8	881.3
5773	1625	13399.4	1293.4
1140	3689	21535.6	1365.5
1515	1147	19846.9	1149.8
5563	1637	15329.0	1372.2
1611	1400	6885.3	653.0
4339	2999	24005.4	1577.2
5677	3733	25408.1	1592.6
1657	2881	18816.6	945.7
1261	6467	7578.1	682.7
5747	3677	22380.8	1532.0
1135	5737	18017.1	1455.6
5711	5535	8692.8	789.7
6375	1317	12678.4	1260.2
5729	5615	3117.3	391.5
1567	2795	24815.8	1189.3
6427	6369	6208.6	593.1
3344	1006	8004.7	507.3
1133	1770	6764.9	618.5
1645	1699	5491.6	482.6
1961	1770	23998.4	1347.3
1515	2801	20558.5	1152.5
1767	1391	11507.5	1001.3
1944	6407	11123.5	733.7
3767	1515	11836.1	1150.5
3714	1557	32626.2	1843.7
1453	1935	13985.6	1154.4
1557	1565	851.7	70.4
3007	2115	20092.3	1535.1
2941	1313	21675.4	1213.2
1087	1239	12522.2	672.4
3024	1749	15364.7	751.7
5787	2941	10185.5	828.6
1923	5747	17609.2	1328.2
6467	1939	8196.5	680.7
6477	1391	8548.6	880
1743	1143	11185.7	1198.7
5693	4339	21728.2	1786.8
5787	5901	22489.6	1512
1681	1975	25970.5	1282.9
5577	3689	25108.2	1668.9
1201	1140	11463.1	966.5
2973	1611	15229.4	913.8
1029	3769	13773.4	1289.1
1007	3769	15282.7	1402.8
4349	5763	29418.8	1567.9
1969	5819	15027.8	1316.5
6025	5785	18558.6	1603.9
6375	1442	10258.1	951.8
1087	5813	19650.5	1602.5
1295	1559	8087.1	526.0
1975	1201	10778.5	920.8
1573	1361	11503.1	883.3
1681	5696	15399.7	1046.4
1264	1559	10863.1	797.8
2798	5563	17049.5	1464.5
6025	2891	25018.3	1510.3
1329	1433	7714.0	792.4
1967	1961	840.9	119.7
1801	4549	11949.2	848.5
5951	1621	15222.7	1396.4
2941	2917	5865.2	540.2
5645	1127	5244.4	494.4
5773	1505	23587.9	1370.5
1343	1797	23327.1	962.7
5711	1625	17666.4	1659.2
1969	1085	18474.2	1051.7
1752	1723	9482.3	806.3
3829	2039	11047.2	1138.0
6369	1007	9964.7	970.0
1461	1391	6355.7	643.2
1147	1375	9102.3	770.3
5535	2947	7455.1	614.7
5747	1153	8342.0	813.9
3017	1127	20540.6	1016.6
3757	1723	10776.7	927.7
1201	1927	13029.2	1161.6
1077	6439	11885.3	708
3782	1382	12956.4	1171.5
2071	1948	6748.9	517.8
3749	1363	8384.9	609.1
3849	2941	25132.0	1700.9
5599	2029	22970.6	1902.5
1683	5711	13332.2	1066.6
1329	1565	4998.6	430.6
1087	1429	2254	195.6
2798	5111	26987.9	1368.5
1975	1969	4356.7	450.9
4339	5557	29274.7	1926.2
3729	4549	23024.6	1285.2
2965	1505	21032.9	1167.6
1133	6449	11967.3	532.1
1767	1944	25282.2	1181.6
4281	5612	27050.3	1886.1
1801	1975	12686.6	813.5
6445	5553	20345.5	1207.2
5783	5669	8060.1	788.7
2971	1476	18928.5	1121.5
1557	1169	6210.5	561.5
2927	2029	12077.7	985.6
2031	1423	14564.8	1051.4
2927	1657	13576	758.6
1711	1585	4657.4	457.9
1429	1615	5015.0	355.4
3344	1001	9881	689.8
6467	5111	23289.8	1111.9
1261	1476	7809.2	687.6
1611	1961	19516.7	959.6
6005	2109	29455.1	1574.6
2085	1939	6472.6	659.9
5729	2039	16373.1	1213.4
1265	1269	1346.9	132.5
4145	1411	37434.2	1617.9
1505	1862	15945.1	1207.2
1140	1683	8611.1	650.2
3381	1611	11643.7	650.0
2983	1424	20788.5	1124
1711	5615	14357.0	1347.7
1814	3733	25774.3	1273.1
3024	5612	9443.3	802.7
1319	6005	9744.9	949.1
6371	4339	6415.3	640.8
1515	4549	24381.1	1304.9
3799	2141	8431.3	609.9
5601	1752	10721.9	950.2
1721	1767	9716.9	756.1
1169	1269	7348.1	624.8
1927	5747	18276.9	1427.6
1797	3795	14522.4	718.8
3689	1867	5353.6	504.7
2941	3821	25070.9	1337.4
3381	1543	27907.0	1212.9
6445	6005	21239.7	1153.2
6407	1743	11641.6	856.7
5787	1505	16930.2	1580.9
2798	3813	20090.6	1351.1
1393	1543	10191.2	926.6
1621	2039	22486.1	1176.1
5669	1997	14718.9	1201.3
1429	2051	21987.8	1050.4
2976	1329	17777.8	1217.8
2941	1975	18511.0	1239.1
1515	1268	11636.2	950.5
2795	1749	13932.1	724.8
5999	2031	18352.6	1377.2
1657	1559	9705	646
1140	3693	21775.4	1369.6
3805	1543	28430.1	1354.5
1459	1501	7068.0	672.6
1493	1313	1206.6	125.8
6477	1767	22597.2	1269.4
1573	3693	15718.4	1545.2
6481	1567	20957.6	1142.4
5747	3055	24256.8	1604.8
1029	1743	4753.4	590.2
1997	5565	20014.8	1192.7
2031	5577	23273.7	1563.5
5809	1264	10407.2	1008.0
1615	3055	32463.9	1655.9
1373	1424	8239.3	563.6
1077	3795	22833.8	1112.9
1457	4549	18937.9	1011.3
3749	3813	5040.2	608.2
1931	2039	3970.0	358.3
6449	6439	1123.4	129.5
1948	6025	24485.7	1292.6
1373	3701	10979.6	955.7
4549	1587	27497.7	1765.4
1873	1557	27166.8	1354.5
2827	5633	10717.5	995.2
4281	5633	21770.0	1519.4
1382	3821	9888.9	826.0
1295	5577	8477.4	777.3
1239	5787	30989.5	1682.8
1565	3759	24218.9	1213.7
1264	4356	18160.5	1062.7
5763	5669	8907.9	854.1
3699	1055	11937.2	1050.6
1529	3795	26009	1244.7
2025	5583	21497.1	1525.7
1721	5669	24235.7	1708.2
1927	1453	16241.5	1331.8
5633	1537	7341.6	683
1201	1505	3718.5	456.6
6369	1093	10798.9	818.8
1975	1637	16316.7	1475.4
1317	1867	28113.9	1325.5
1239	2881	30323.0	1410.0
1281	1885	14634.3	1127.3
1948	6407	11277.8	722.1
2071	1133	22146.2	1115.0
2973	2085	11454.3	959.7
2037	1944	5048.7	498.6
1585	3375	19071.8	1342.4
3831	4339	6377.3	651.8
1944	4339	15845.3	1232.1
3007	1371	15798	1090.5
5729	3689	17741.4	1556.3
1093	5809	25705.9	1551
4281	3743	17007.6	1475.0
1749	1885	11650.5	900.9
5737	3693	30341.8	2028.2
2795	5783	9545.2	1043.0
1767	2085	30223.8	1465.8
6445	4349	22572.5	1032.2
5693	6025	16373.9	1558.7
1085	5785	14181.3	1144.8
5647	1317	13367.6	1190.9
1459	5663	17251.0	1428.2
1493	5615	10198.8	975.7
1400	3677	17755.6	1586.8
5677	6445	15504.7	1347.5
2071	2795	13841.4	960.7
1423	1269	11537.4	822
1001	1014	1993.3	229.9
3007	5901	19046	1303.6
5765	5651	4357.8	417.6
5789	2109	17260.4	1144.3
1657	1423	11062.1	732
6427	6445	5108.6	509.5
6369	1537	19347.0	1096.9
2925	2029	8966.5	897.2
6477	1014	7917.3	826
1975	2917	14740.0	1108.1
5783	1443	14639.9	1444.3
6449	1181	11937.5	856.9
5647	6413	22319.7	1435.5
1457	1400	7002.5	755.2
3359	6449	26995.3	1270.0
5677	1500	26338.6	1677.8
2115	1001	27902.3	1497.3
1689	2017	27547.4	1194.8
5663	1689	12827.3	993.5
3381	3825	5674.4	538.5
5765	1181	13240.2	1050.7
3359	1505	19176.2	1092.0
1687	1093	14577.3	1168.4
1281	2115	27347.4	1442.3
5657	5701	4538.7	442.3
3689	3359	12632.1	1101.9
1049	1543	7681.3	644.5
3714	1143	28722.6	1730.4
1963	1573	25627.2	1517.2
6025	1457	9581.2	971.1
1531	1093	8563.4	876.6
1923	1505	13603.6	1311.4
5995	1423	4699.4	474.4
2795	2969	7485.9	722.9
3359	5823	34909.5	1873.7
3359	1927	16775.1	1517.6
1229	3693	29129.4	1553.5
6025	6369	14628.2	1106.4
1515	1317	7910.6	850.2
2798	1363	15575.3	929.3
6369	1997	9292.8	841.7
1493	2781	16578.3	798.2
1461	1699	4430.2	389.4
1565	1281	11511.0	766.4
1948	1423	20811.9	1014.8
1455	2973	12071.1	745.5
1585	3767	20723.6	1900.2
1931	1935	1294.0	170.2
2903	1400	25489.2	1411.8
1445	1411	7714.5	753.4
1373	1055	4959.7	524.2
5694	2837	11029.2	914.1
1147	1711	8662.7	824.2
1975	1559	22648.3	1252.1
1343	1155	4433	415.3
1501	2085	25284.6	1295.3
3739	1931	5934.7	575.7
2859	1513	19171.4	1088.4
3767	1293	24196.0	1390.2
5535	5571	5361.8	502.6
1453	1589	10031.5	975.7
6413	2976	3226.3	389.5
5645	5995	14668.4	1423.8
2085	2935	16067.6	1323.8
1429	1001	3119.1	396.9
3693	1657	15164.5	1232.1
5965	3759	11836.9	1116.7
3745	1640	8276.1	844.7
5647	3745	16613.9	1436.7
2055	1939	3914.9	359.8
1505	1363	8255.9	616.5
5563	1931	25436.0	1583.0
2927	1001	14653.2	846.5
1683	6445	21318.9	992.7
2781	1775	14332.5	1234
2976	2903	12549.5	954.3
5535	1505	13528.9	1237.5
5553	5733	5934.0	560.1
1455	6371	9929.4	979.4
1169	3055	18653.2	1287.1
5711	6005	22158.2	2062.2
1573	3730	10683.6	1070.5
1077	5571	12321.6	1166.1
1944	1014	18951.6	1222.3
1640	3677	19172.6	1771.6
1011	1347	4394.4	445.5
3359	1657	21921.0	1176.8
5809	1133	9140.4	790.9
1557	3730	24367.8	1254.6
5563	5633	3805.2	348.8
3799	5557	30305.4	1743.7
1948	3024	14296.2	888.8
1845	6439	7205.1	624.4
1127	6407	11518.3	650.7
5995	1559	14024.3	1290.7
3757	1767	25522.2	1293.7
2976	2917	10876.2	883.7
5819	1033	20581.1	1437.0
1627	1931	16157.2	1395.5
1001	1319	4867.9	503.9
1944	1363	14896.8	818.6
1585	5995	8840.7	894.3
3677	5565	33110.9	1982.3
5729	5813	5483.6	497.7
1429	1505	3184.6	354.3
5663	2031	30054.8	1894.1
1797	5645	21541.2	1173.7
1561	3769	25423.7	1435.3
3017	1501	22006.5	1025.3
6025	5563	19122.6	1794.3
2859	1049	15978.5	1001.2
1557	5809	10240.6	886.3
1261	5787	8110.3	778.6
1373	1515	8732.0	710.2
3805	2109	5762.5	399.7
3749	1545	22436.3	1084.9
1711	5901	33589.7	1616.7
5599	1543	16084.2	1234.5
1429	6427	9595.7	695.2
1687	2837	23143.7	1097.9
3829	2071	14018.2	1242.1
1256	2837	12459	850
1317	6413	21937	1116.5
2827	3805	15466.4	948.0
5633	1515	14674.3	1491.2
1711	2781	19520.7	1238.1
1721	1153	7983.2	716.8
1615	3849	10182.3	1100.6
1961	3730	13052.1	1050.4
1633	3677	18154.5	1748.8
1749	4339	13668.5	1208.7
6369	6025	15022.0	1110.0
1451	1264	2927.4	322.2
3024	2917	2669.2	267.5
5785	1969	13928.1	1088.5
5995	1767	16645.3	1479.4
3737	5633	24031.2	1526.9
4356	3759	7636.6	689.1
2867	1329	22198.6	1229
2935	5733	7774.3	744.0
1085	2051	21739.4	1049.9
1567	1411	32054.5	1462.6
5663	6407	17967.8	1457.6
1745	1317	6896.2	682.7
1461	1140	8148.9	694.1
5657	1699	14878.2	1299.2
1681	3849	35391	1780.5
1140	1589	10290.4	959.1
1457	1885	20226.3	1070.6
3757	5669	25492.8	1587
6477	1424	8993.9	645.3
1295	1313	449.0	57.7
5583	3782	31058.6	1664.6
2947	1011	14260.1	796.1
5787	4549	13383.1	1058.3
1969	4189	15641.2	926.1
2859	1711	18922.4	1288.3
1135	3729	11964.6	1034.8
1645	1429	5528.1	634.7
3677	1531	29667.9	1774.2
5999	5819	28026.3	1829.1
1657	5995	10130.1	1060.4
1077	3679	16270.3	1491.5
5553	1500	17440.6	1629.6
2037	5657	20095.0	1565.8
1967	3346	20010.3	1065.6
1135	5535	6534.4	556.5
5625	5999	26862.8	1559
3729	5763	15489.7	1295.2
2867	2029	15677.4	1255.4
2798	3651	21880.8	1323.6
1393	2029	17516.2	1369.6
3815	1014	11834.3	1082.7
2927	1317	18003.9	1098.6
6371	6427	7474.3	783.1
5669	1699	21403.2	1388.7
1529	1181	3648.8	353.9
1681	1256	13819.9	944.3
3821	1997	13279.8	1228.0
1611	1375	6499.0	506.8
3693	1347	19671.4	1287.4
2881	5787	15885	1112.8
1505	1640	7608.1	786.6
1201	2947	14625.4	790.5
2037	2917	13587.7	1030.6
1401	1711	2970.3	319.8
1451	5999	9541.2	952.1
3344	2085	28275.8	1417.3
1963	1515	20972.7	1170
2983	5729	3924	364
1677	1721	10773.8	783.9
6445	3375	21959.3	946.4
1933	1531	19282.6	1292.4
6025	3677	19113.5	1639.5
1640	1767	9536.5	754.4
5563	5663	6872.3	521.1
1271	3739	9936.2	917.4
4349	1455	16683.5	952.9
1007	5809	14806.6	1364.3
4549	1513	24766.1	1296.7
2947	6449	5207.6	378.1
2827	5995	23139.3	1334.0
3757	1944	21570.5	1125.3
1677	5571	15290.5	995.7
3759	6005	10995.1	802.2
1565	3701	25140.5	1417.3
3782	3701	2762.2	293.9
5577	1239	29955.7	1611.6
1423	1867	14987	1093.8
6005	2891	26056.2	1606.1
5612	2039	15563.1	1175.0
1721	5763	14762.9	1245.2
1927	1751	13288.9	1120.9
1561	1615	21583.9	984.1
1265	5601	10397.5	930.2
1961	3677	11825.9	865.1
1677	6413	22690.4	1127.9
5729	6453	11729	990.4
1531	1591	10280.9	1029.2
1256	3689	12817.6	1187.2
1375	1723	6304.3	646.6
4281	6369	20674.7	1743.4
1423	5669	24906.8	1518.7
1265	3821	12052.2	878.5
5737	3795	26594.7	1681.9
6481	1006	8000.3	599.5
1633	1153	8416.6	768.7
3805	5565	29899.4	1633.6
2935	3749	20868.5	1217.7
2025	2031	1044.2	162.6
1007	6005	6242.4	624.5
5787	1587	16480.4	1485.4
4356	1147	26965.0	1305.8
1543	1529	5218.3	496.3
3745	1589	11100.7	1116.3
3831	1347	26070.6	1433.6
3739	2801	21448.6	1208.2
3677	3757	8609.6	850.4
5773	1401	13924.4	1326
5639	1033	11593.6	1063.5
1423	1295	7485.2	749.1
1433	5111	12924.2	1078.9
2976	5951	18175.8	1337.4
1721	5951	31524.8	1851.2
1845	5633	25748.8	1458.1
1505	3024	23333.2	1180.2
2903	2825	6105.0	582.6
6369	1391	10886.0	1067.2
1944	3769	12428.3	920.2
6413	1735	18798.1	1116
3757	2999	19460.8	1132.8
5677	2973	12390.3	1126.5
5645	1939	17157.3	1404.6
1948	1645	16730.5	974.1
3821	3359	12166.7	977.9
1775	6449	20658.7	1009.5
3701	1401	14451.4	1327.9
6445	3767	10224.9	867.6
1239	1264	18197.1	1152.5
1745	1767	15383.2	1315.7
1147	1229	13411.5	772
6481	1269	7641.1	711.7
1411	3689	7423.4	854.4
5583	1640	11583.2	1036.2
5645	2781	5986.8	526.8
1442	1529	7681.9	812.3
1513	1375	7453.8	598.1
5951	1268	28065.7	1676.1
2973	5625	9927.7	849.5
3381	5612	28664.4	1506.4
3739	1513	5102.0	578.6
1442	5612	22927	1391.5
1361	1775	21424.3	1126.0
5773	1455	8859	813.4
2971	1531	17908.3	1095.5
2983	1752	8114.5	730.2
5765	5901	19664.7	1243.8
1531	1927	23386.5	1492.3
1343	3017	18696.4	956.6
1343	5111	11497.7	593.2
1681	1561	3340.2	206.5
4339	1751	15200.3	1256.7
1561	2115	33619.2	1454.6
1743	2927	19983.3	1122.4
1461	1529	6927.2	578.0
4145	1382	22142	1214.5
1513	1268	11226.6	889.7
6375	1537	20270.1	1103.1
2115	1143	30181.6	1543.9
1201	6439	12898.7	789.9
3739	6371	2456.4	286.1
5625	1133	8974.7	833
2055	5823	19073.8	1532.7
1749	1451	3841.1	270.2
3759	3024	22709.2	1083.8
5111	1689	8671.7	529.9
1505	5601	27319.3	1732.9
1543	1371	12529.4	884
1500	3679	14969.6	1474.4
6481	3795	12528	916
5647	2039	19086.5	1410.1
3729	3749	2015	211.7
5599	1689	14640.8	1227.9
5783	1271	6468.4	670.0
6437	1400	19136.7	1156.3
4145	6369	23312.3	1256.8
3759	2941	23611.8	1186.7
1429	3657	7420.1	597.9
1752	6371	9147.5	935.8
1361	1657	3836.8	321.3
2941	1133	21715.3	1118.7
3024	1927	19579.2	1339.7
1752	1459	5144	418.3
2055	1845	3307.4	297.0
1140	3737	21198.3	1299.3
1029	4549	21563.9	1242.2
5563	1749	12097.6	1008.5
1743	1443	2505.5	314.0
2975	1001	12927.9	887.2
1814	1711	25470.2	1497.6
1239	3799	12717.8	1233.5
2881	1391	22434.2	1311.6
1085	2017	23338.2	1092.4
5639	1637	12811.6	1142.3
3344	1845	18428.8	1218.1
2798	6453	16952.8	993.3
1011	6477	8371.3	673.6
3007	3055	35205.3	2045.8
5612	1640	14421.3	1361.8
1752	5737	22322.7	1409.2
2055	2051	7982.2	707.0
1749	1007	7011	543.2
1029	1770	12491.5	1234.9
5765	1867	15576.3	1091.9
1271	1931	11172.4	1046.3
1687	3805	31552.2	1356
1573	2029	20418.6	1700.9
1455	5729	7725.3	680.2
1455	2029	13880.2	1134.4
1401	2798	21072.7	1448.1
2867	1239	28053.7	1214.3
5783	1723	12807.7	1175.4
1363	2017	18675.6	917.2
1326	1239	17031.5	1128.3
1611	2781	18019.0	908.1
1140	5901	26763.4	1325.8
1085	1014	1488.1	185.1
1459	6005	10109.2	1007.4
3375	1442	13852.6	858.6
1382	3782	14598.6	1157.7
5657	1055	15851.6	1434.9
5819	1363	16106.0	1289.9
1752	2031	10641.5	891.3
1001	1501	3137.9	316.4
5563	1169	14347.9	1271.8
3741	2029	10542.6	993.1
6005	3024	27139.5	1420.0
3749	6449	16019.0	881.4
5613	5763	1947.8	218.1
1657	5671	20013.8	1316.5
6371	1573	15145.7	1368.6
2947	6427	10398	564.8
1201	1476	18151.2	1069
3381	1006	11810.6	632.8
1585	2917	25327.5	1680.0
5789	1500	16770.5	1377.8
3017	1723	21843.6	1285.3
1501	2941	22782.1	1114.1
4349	5747	21841.6	1408.0
5819	5785	7571.6	587.0
5671	1944	15735.9	1269.5
3737	1229	15681.2	1404.7
3805	2891	18988.6	1322.9
5694	1611	22231.1	1333.5
1627	1767	11041.1	944.6
1011	1113	2764.6	352.7
5599	1721	16512	1484
1573	1313	10796.3	1139.8
1373	1615	6429.1	471.6
3821	5813	28373.5	1796.7
2927	5111	24003.7	1112.2
3651	5625	23181.4	1385.4
1382	1767	19734.9	1116.9
1329	1513	7834.6	831.2
2781	2033	15042.5	1095.7
2781	5747	3462.1	330.8
3689	2115	13956.4	1089.4
1457	5633	10982.2	1003.1
1873	1268	21041.9	1248.9
1361	1944	16239.0	844.8
3701	5823	19948	1683.4
3759	6407	9046.5	665.3
1001	6453	5255.6	480.0
5535	6369	12583.8	1110.8
1393	1295	5570.3	605.8
1944	1961	1818.9	193.8
3651	1743	9079.3	751.0
1767	3729	26256.6	1371.9
5737	1347	17991.8	1575.5
3849	1133	27961.5	1605.2
1373	5577	11328.9	1048.0
5965	1011	24981.6	1331
4189	1429	31704.7	1473.2
3017	1271	18788.1	1028.9
3759	1085	6060.3	454.9
5563	2827	11103.3	978.2
3757	6025	10358.1	749.2
5671	1500	26257.6	1655.3
3805	1295	25330.3	1296.3
5694	1927	25938	1681.2
5995	5747	17500.5	1534.8
2935	1561	22914.0	1239.4
1295	1147	4630.9	447.7
1239	1029	10331.0	937.8
1573	2917	26681.5	1549.9
1687	1429	26171.8	1218.3
5577	5583	924.9	149.8
3741	1845	11486.7	940.6
3799	2801	14426.3	874.9
1931	3651	7387.2	812.4
4339	5669	30037.5	2031.4
2781	2827	2144.2	226.7
3677	1537	30627.3	1591.8
2025	1424	15592.1	1214.3
1133	1127	441.3	43.7
5773	5819	4844.9	484.3
1927	5951	10378.0	921.1
5773	1711	12971.1	1166.5
4189	2927	18136.7	1019.4
1640	1093	5280.1	534.5
1011	2891	18530.1	1213.1
3007	5965	20278.7	1325
3701	4339	3469.1	374.2
4349	1585	20208.7	1442.5
1967	1014	16705.7	1194.8
1319	1443	6792.8	681.1
3741	1585	13578.4	1206.7
2867	1543	24057.7	1117.4
5995	1442	4944.4	535.7
1393	1867	17368.1	1268.9
1944	1637	21152.7	1407.6
3677	2891	22200.1	1671.6
1400	2969	19205.2	1106.9
1453	3825	12618.6	964.4
1573	5615	27189.8	1724.3
1455	1127	6640.5	577.3
3741	1927	9029.6	1067.3
5747	1645	8154.9	764.2
4189	1113	29898.3	1543.3
5111	2859	23331.9	1064.8
5535	2109	17945.2	1213.7
1011	2017	20828.2	1094.0
5763	3693	22482.0	1553.1
1459	1169	4415.7	461.3
5599	1329	15507.6	1336.3
1961	1515	18658.4	1090.6
5951	3849	4289.1	348.3
6481	2815	14047.8	898.9
1375	1049	4003.7	420.1
1677	1567	5334.1	384.2
3849	5625	23259.9	1701.6
3745	1001	5354.6	557.4
1689	2781	22984.7	1071.1
1127	5557	6170.4	527.7
1797	1770	30802.8	1494.6
1317	1424	7670.7	730.7
1640	1537	5337.5	428.9
2935	2827	2704.5	268.4
3359	3749	12989.2	979.3
3729	6005	11803.1	902.9
5645	1329	8645.9	721.1
1001	3729	5992.8	616.7
1997	1939	5728.4	559.3
5693	3759	16773.0	1294.9
2881	3743	23897.7	1163.9
3795	5663	35307.7	2032.5
1423	2029	15135.1	1194.5
1229	1319	5288.6	469.4
4189	1565	34864.6	1652.8
1611	1093	4682.2	373.4
3055	2141	42449.6	2036.4
6437	5583	19772.6	1183.6
1611	1006	4458.1	377.0
5633	1997	20146.1	1280.2
1295	1011	2911.5	324.3
1975	3693	4141.0	371.3
1281	1537	8638.6	533.1
1500	1459	10755.7	805.9
1007	1169	1546.2	156.3
1585	1011	7537.5	776.2
1997	5645	13664.0	945.9
1011	1382	4373.7	508.8
2971	1169	16711.7	1139.7
1633	1007	1970	216.2
1567	5612	11838.6	1061.4
3799	6445	11676.9	810.3
1239	3829	6171.0	682.1
3749	3701	5428.2	560.1
3825	1239	5325.3	545.6
5111	5785	17181.5	1116.5
3737	1961	12637.9	1060.4
2031	1271	12279.0	1147.4
1169	3813	13320.3	1275.8
1261	2935	15385.8	962.7
1767	1927	28117.6	1581.6
5601	1797	22750.6	1506.1
5763	5557	7415.0	749.2
3699	1423	12240.1	1029.3
1944	1400	22311.5	1292.6
6371	1382	8675.5	900
5657	2085	22915.4	1679.9
1133	5737	17363.8	1363.2
5819	1565	14012.5	1213.1
1201	1393	7043.7	754.9
1423	5553	24130.2	1387.3
1229	2935	26326.2	1329.2
1382	6407	1681.0	164.8
1281	1229	14806.0	838.9
1455	3733	7493.4	650.1
1455	1375	1345.6	172.7
1681	5965	33398.8	1437.3
1633	1451	5782.4	586.3
1749	1997	11243.3	792.5
1433	1559	22666.1	1068.2
1749	1711	9586.1	789.1
5951	5813	29718.3	2101.5
5965	1261	24109.4	1272.7
3024	3359	33716.8	1469.7
1442	1375	5650.7	606.8
1505	5645	14509.4	1117.2
5553	2027	23521.3	1545.1
5657	4281	26262.1	1868.3
6445	5557	20359.3	1233.4
3701	4356	8691.7	831.4
1329	2051	23439.1	1231.6
5965	3346	30351.5	1441.1
6025	1093	5124.8	400.9
1169	5995	7621.1	812.5
1681	1735	14624.6	1167
6371	4189	26262.2	1484.1
2085	2795	14718.8	1163.3
2037	3831	7016.2	598.8
2798	1927	15114.1	1227.6
2903	2051	12707.6	818.7
1975	2965	14075.5	1040.0
1721	2798	20420.1	1380.8
2976	3679	15416	1296.7
5671	1361	20042.2	1274.5
6449	1261	9375.2	620.7
1931	1363	9126.1	796.8
2867	1683	27894.2	1323.3
5583	3821	24506	1474.7
1657	6449	10646.7	619.8
1749	1281	2983.8	223.3
3007	2798	7541.4	799.8
2071	1745	28205.5	1475.0
5965	1329	28608.2	1606.1
5583	1862	25469.5	1388.9
1505	5577	24008.0	1466.7
5612	1006	22496.3	1325.7
5647	1801	19381.4	1431.6
1001	2917	18226.1	973.8
1711	1749	9639.8	778.9
1475	3825	23385.9	1380.1
5765	3714	22309.7	1607.8
3651	6427	10971.5	898.3
2903	5785	14480.1	1066.5
4349	1862	12523.4	1228.0
6371	6369	1222.1	184.4
5765	1775	12529.8	1088.6
6025	1537	11582.0	1026.7
1611	3849	10445.7	1160.4
3359	5711	38783.9	2188.7
3007	1587	24511.8	1797.7
5711	2795	11496.1	1088.4
1969	1587	21563.9	1619.3
1455	1256	5168.2	438.4
1515	1461	10223.5	809.4
5633	1775	5108.9	386
1295	3375	18296.4	1025.4
5657	1531	12347.2	1102.3
1565	1457	10709.3	921.5
1513	5563	25953.5	1618.3
5639	1935	24212.7	1523.3
1373	5633	12277.1	1077.8
5613	1657	8449.5	787.6
1963	5701	15174.7	1220.9
6445	2917	17981.5	924.3
2781	6439	8086.3	715.9
1457	2969	12033.3	746.2
2983	1723	14735.7	1289.7
1147	1567	6348.3	555.5
2947	1743	19814	1032.3
5639	1055	12997.2	1217
1264	1029	6021.6	613.2
1317	1029	4048.8	424.3
2798	5701	13075.6	1185.5
5763	3759	22139.8	1263.7
3799	1515	13505.9	1327
1329	1931	14376.8	1320.1
1363	1723	5691.5	594.1
3677	2837	19339.3	1410.4
5111	1567	7759.2	488
2925	3730	20090.4	1091
1797	1711	24869.9	1414.9
2795	3701	20238.7	1430.5
3693	1545	22992.5	1369.9
6437	2999	12183.8	984.5
3024	1133	20751.5	1001.5
1515	2033	15191.0	1259.1
3831	3743	10525.2	1071.3
6427	1461	4917.5	364.8
3849	1621	11005.7	1213.8
1814	1457	20361.9	1064.5
1295	1401	5199.4	557.8
1281	6449	7509.9	636.6
3055	1585	14288.9	1408.3
5639	1363	12486.7	1001.6
1256	1939	14154.7	1219.1
3651	6025	10995.0	864.3
4281	1140	14715.3	1304.9
4145	1423	29995	1339.2
1127	3657	19628.6	1111.4
2037	1113	21280.5	1281.8
5657	2027	25442.1	1736
1640	3821	11461.2	1007.3
2031	5765	17174.5	1264.2
1363	6439	10481.3	633.8
2976	5901	13762.6	1044
1505	6449	15890.1	888.8
1363	1271	3567.3	332.3
5951	1567	34924.4	1829.3
1457	5999	10172.8	1040.1
1923	1401	16470.3	1483.5
5553	1329	10549.0	916.1
2859	1751	11834	729.3
3375	5625	28779.7	1485.8
1007	2976	15756.0	1088.6
2795	1391	20769.8	1303.8
5111	1461	14867.7	898.5
1295	1411	11163.8	1088.3
1627	4189	31972.5	1852.4
1127	1640	6954.4	663.4
1375	3745	5131.6	459.8
3017	1453	17827.1	942.3
1455	2033	13438.6	1063.2
2867	1969	10250.7	810.4
6445	1261	11887.5	679.1
1133	2115	28817.5	1295.7
1681	3677	34852	1706.1
3381	2141	33398.4	1631.7
2983	1319	17563.5	1258.5
5613	1382	9981.6	896.6
2935	1699	16419.2	974.5
3849	2859	19761.6	1465.3
5669	6005	30338.7	1916.2
2976	5577	14296.6	1293.9
5639	4189	34232.3	1689.1
2922	3017	3398.7	291.5
1931	3757	6750.4	703.2
5951	5625	24221.4	1633.7
2975	1269	12580.6	924.9
1133	1293	3238.6	322.0
1645	4339	14387.9	1285.4
1557	1371	11113.6	935.2
6005	2827	22474.6	1260.3
3055	1135	20181.2	1063
1767	1169	9539.7	726.5
5669	1775	13399.1	1109.5
6413	3677	10153.3	915.2
5819	1573	29763.5	2028.1
3689	3730	7336.1	732.4
1423	1006	1930	190.2
2983	1591	19942.6	1127
1621	1529	14089.1	1078.8
1429	1557	22647.1	1066.8
3375	3657	4626.7	369.0
5789	1770	11134.9	1021.5
3017	1001	18905.4	987.7
6005	2115	36546.7	1892.2
1745	1461	9355.3	922.7
2881	1862	12811.2	953.1
4145	1401	29491.2	1649.6
3821	1545	23024.7	1129.5
3805	1049	23933.4	1340.9
2983	1433	21156.4	1155.2
1361	5553	19384.8	1175.1
1295	1361	5629.3	443.2
1615	1944	19854.3	980.9
1961	1537	18604	882.7
1459	2837	13795.9	809.8
2825	1935	13899.2	1149.2
1375	1459	1841.8	219.3
5563	5625	7543.8	677.3
3375	3743	6615.8	611.7
1295	6369	11367.4	983.6
5625	3821	23481.5	1365.4
1935	5625	18356.4	1464.8
1927	5669	21569.4	1780.4
1457	5111	15200.5	925.7
1591	2969	16816.8	911.4
1683	5763	17973.3	1263.3
5601	1329	14839.6	1276
5671	5645	10991.8	979.4
5553	3017	16277.8	1313.7
1683	1085	14236	1108.8
2983	1147	8173.1	706.2
2031	1557	22877.8	1306.4
1621	1085	5651.8	478.3
3024	1948	14411.0	891.7
1433	1515	3946.7	430.3
3821	1885	10292.4	990.7
5995	3829	13715.6	1185.2
3741	1476	21999.1	1238
5612	6467	12026.3	1217.8
5999	1969	24954.2	1378.1
3745	1749	8431.9	646.3
1505	1752	10735.4	880.2
1127	2965	17077.6	866.2
2037	2837	12044.3	952.9
1229	3737	15616.6	1383.9
1814	3375	31040	1367.6
1281	1711	8536.5	741.0
1500	1621	2808.4	364.4
3795	1455	20614.4	1064.2
6481	5639	20813.3	1314.5
1683	5571	11438.7	944.3
1743	4339	13183.5	1131.2
5583	1295	7884.4	692.3
1689	2999	22973.5	1211.2
3689	1229	28196.1	1602.2
1475	1585	13347.7	1241.2
5951	2795	20618.3	1383
1557	1640	6213.8	573
3737	1529	13815.1	1246
4549	1657	19858.3	1050.5
4189	3714	25001.7	1571.3
3831	1935	6523.8	753.6
3849	6437	11556.0	1063.6
1565	3813	23518.5	1278.7
2037	4281	35645.4	1981.8
5563	1140	7728.0	687.4
1501	1459	9039.2	624.1
6413	2031	3290.6	362.1
2781	1239	25318.4	1142
2983	1029	17342.2	1095
1451	5563	13373.9	1154.3
1801	1461	20306.7	1025
3714	5583	25622.8	1962.5
5583	2798	14080.7	1262.6
5645	1375	6884.2	567.1
2976	4349	23964.1	1237.5
5671	2039	17457.9	1338.5
1343	1271	2542.1	257.9
3815	5615	16590.7	1306.7
1677	1229	12160.2	717.1
5965	6371	10140.9	964.4
6371	5783	16222.2	1568
5783	3745	14178.3	1280.2
2947	1140	17383.6	987.4
1077	2141	23582.8	1308.9
1531	3757	13184.7	1179.9
1611	5601	25640.3	1593.5
3799	2976	12636.7	987.4
5657	3829	23444.4	1950.2
3344	1770	28481.2	1440.6
3795	3745	11668.4	1109.7
5787	1699	12592	1115.7
2867	2965	3901.3	413
1931	5639	22363.4	1428.2
3375	1997	25629.0	1389.7
3677	3805	3211.5	348.7
3849	3677	608.0	82.3
1948	2903	14846.5	945.8
3699	1637	16011.7	1472.0
1261	3782	24777	1344.1
1543	1797	26010.1	989.9
6371	1948	15883.7	1067.8
6481	1699	4110.1	405.5
1155	1611	18604.9	1033.9
6481	3749	5543.3	578.7
5819	3743	25018.7	1638.1
1049	3767	26112.8	1459.0
5669	5571	8437.2	757.6
2798	1885	13972.9	953
1931	6477	5905.1	522.6
1557	3024	24973.6	1109.9
1326	5701	10464.9	948.4
1093	3782	12955.5	1123.4
2071	2027	6651.3	597.5
1077	1743	5898.8	626.2
4549	5671	4219.9	399.2
3344	1085	8551.9	542.2
1873	5633	26348.2	1520.5
1343	1201	7216.9	582.7
1501	3745	4364.5	465.4
1845	1935	4436.6	451.2
5787	3714	25134.6	1876
1749	1767	17371.6	912
1401	3657	9754.8	885.3
5669	1975	19501.8	1531
1513	1775	26257.7	1413.2
1077	1014	3511.1	392.5
5553	1565	5550.4	484.0
4356	1615	12883.7	689.7
3739	1433	7836.9	626.1
1055	3759	5977.5	435.0
1147	3782	27802.3	1421.3
3375	1537	27558.3	1183.7
1493	1375	5337.7	479.9
6449	1135	11382	642.9
2941	1689	28629.2	1452.6
1657	1169	4608.9	482.6
6427	4189	21932.5	1186
1689	5553	8723.4	744.2
5763	1011	12360.9	1007.8
1515	1375	7863.4	658.9
4189	1140	30602	1535
1775	1557	3467.7	275.8
3741	2837	19778.2	1111.7
3737	1611	3812.3	436.5
3799	1363	20716.4	1083.3
1505	1961	21195.7	1099.0
2825	3743	18702.4	1024.3
3344	1529	16659.1	1104.8
1585	3693	18649.1	1703.6
1401	1640	2576.1	311.5
1931	1657	12671.9	958.8
2975	1927	9482.4	992
5599	1500	28212	1845.2
5625	1501	22033	1199.1
6437	2927	7133.1	640.9
4145	5553	33809.4	1765.6
5763	1261	7466.9	743.3
3699	5671	21100.3	1757.9
5765	1543	13291.2	961.4
3359	1135	29596.4	1385.7
5809	1951	25855.9	1627.5
1373	2935	14452.9	955.9
1264	1391	7768.2	820.9
1317	1531	3200.8	319.9
1343	2947	14104.1	756.2
1645	2815	15354.9	807.4
3825	2798	23420.4	1423.5
1711	3759	11067.0	960.5
3714	2033	9532.5	935.5
1363	1557	10046.0	818.5
1429	3769	12861.5	1128.0
3737	1424	8131.2	677.8
1140	5625	10391.3	994.6
2037	6005	20937.5	1507.1
5995	1029	6971.3	767.3
1393	1770	13171.2	1259.4
2795	3359	32284.2	1442.8
1543	2033	22901.2	1208.9
5965	3813	7803.4	806.2
6477	1011	6548.3	661.4
1615	5995	9504.5	731.1
5577	1424	24252.7	1423.2
1567	5809	9409.1	814.6
5789	5785	623	99.1
1393	2071	27413.9	1397.5
4339	1239	5578.0	523.6
1382	5809	13619.8	1186.9
6371	1201	5444	601.2
1745	1006	5112.7	420.8
1429	1011	3662.8	429.4
1657	1770	11190.6	960.7
2973	1319	20142.5	1089.9
1317	5733	11188.5	984.7
5711	5823	3874.8	326.0
5819	5965	23239.4	1625.7
1752	5657	10231	898.1
6025	5565	16477.7	1541.4
2859	1140	18391.6	1112.3
3359	1699	19032.4	950.6
1169	4356	16708.6	1039.7
2781	3055	33165.1	1765.8
3745	3795	11353.1	1104.1
1001	5787	14229.1	1117.1
1931	2891	16541.6	1324.0
1645	2115	28553.2	1447.1
3815	3769	3877.4	396.2
1400	1371	7034.1	807.6
2781	5951	21418.9	1317
1615	3359	15844.4	764.6
5711	3359	38026.0	2106.1
3795	6025	29885.5	1511.4
3024	1363	17495.3	842.8
5785	1411	30942.3	1598.6
1969	1361	13578	802.1
1752	1951	9181.7	745.8
1515	1767	25433.7	1361.2
1997	2903	13397.6	860.8
1319	1455	7701.7	633.3
1382	4349	15103.9	936.1
3677	5747	22376.7	1594.3
1967	2051	1788.9	239.5
5535	2927	8833	768.6
4339	3759	4942.5	486.0
3737	2825	19488	1132.9
1963	3799	7005.4	481.6
2925	1201	16563.5	913.9
1319	3024	26253.6	1184.4
1969	5711	17984.2	1494.8
5711	4339	32030.4	2211.7
5737	5747	11190.1	1154.9
1077	5965	25359.2	1257
1077	3799	23099.2	1167.1
1239	1457	16633.0	992.4
1573	1457	11974.5	1242.8
1689	1400	12762.7	1101.9
2947	1505	18886.2	1014.5
3821	5701	24384.0	1466.6
1087	1201	7626.8	493.3
1645	1927	17423.7	1358.6
3677	1997	13165.6	1013.7
1461	5995	10678.4	1094.0
1557	1457	9857.6	851.1
1627	3821	10814.9	1041.3
2965	1293	16468.9	994.6
1515	3782	11202.9	1110.8
2999	1625	18543.2	1333.8
3749	2825	18379.2	974.2
5601	5669	4376.4	449.1
5819	1935	20215.5	1763.0
2867	1531	22084	1188.4
1931	4189	21186.7	1282.5
1319	1011	4657.1	486.3
6371	1801	19907.5	1142.7
2976	1961	4623.5	479.4
1513	6437	17202.9	1071.8
1567	1461	13182.4	897.3
2795	1133	19318.8	974.6
1621	1625	8044.0	775.7
6375	1862	7745.3	594.1
3381	1975	12164.7	1129.7
3849	2141	12272.8	953.2
5747	2071	16941.2	1107.4
1461	3743	8006.5	702.0
3795	1997	9171.3	594.5
1515	5785	16760.2	1412.5
5111	1295	11012.5	608.6
3344	4339	8105	742.4
3677	1457	17706.7	1553.6
1133	1271	4456.9	469.0
1657	5809	11051.6	996.4
1591	2801	19895.1	1035.6
3017	5577	13469.2	1150.9
5601	5747	6309.4	596.4
1229	1711	2798.1	217.7
2037	2941	17298.0	1172.2
2867	1975	13697.5	1029
3831	1657	23436.4	1385.6
2031	1391	14102.6	1286.4
2947	1969	8480.8	636.4
4145	3782	22135.8	1214.6
2071	3743	14235.6	1166.3
5747	1565	14314.4	1029.7
1401	6437	17092.8	1265.1
5737	3689	24397.3	2073.5
1933	3831	6354.2	694.4
1127	2815	16347.8	775.7
2999	5787	10734.1	919.8
1459	1281	4482.7	428.6
1493	1229	11619.2	591.8
4281	1443	9554.7	852.4
2973	3805	12804.8	923.1
1767	3739	26856.7	1435.8
2927	6005	23085	1281.5
1049	3769	15403.1	1427.0
1948	2781	10254.1	714.8
1201	5763	13702	1139.8
1433	1295	7719.9	779.4
5633	4189	32865.5	1634.1
1029	6467	7028.2	743.6
2935	3375	26074.3	1295.2
1801	2935	11032.2	822.9
1423	1589	7054.4	643.8
1543	2031	22444.2	1139.8
1573	3849	18104.8	1912.5
3782	1801	17607	1035.1
1621	1751	9849.3	794.1
1411	1140	22530.7	1371.0
5677	5701	8679.9	791.1
1529	1319	4065.6	399.8
2071	2115	3864.0	390.0
3729	1587	12843.2	1125.9
3741	5785	15712.1	1391.9
5601	2927	13166.7	1147.3
5612	1961	13240.2	1024.9
5999	1743	3399.2	363.2
5693	2109	19137.9	1358.7
1752	3849	14976.3	1462.5
1127	1155	1161.3	111.4
1140	2935	18972.3	1145.3
5694	1007	11054.1	1059
1645	1055	3571.8	398.8
3055	1867	38904.8	1811.2
1493	1537	5451.8	286.0
5677	3799	21591.7	1523.3
5677	1745	28521.4	1762.7
1281	1969	16257.3	968.1
1459	1867	18913.2	1044.2
1375	1645	3914.7	337.2
2922	1723	19881.4	1130.7
2983	5535	4879.3	481.3
1493	1683	10302.5	603.3
1557	3821	24708.1	1280.1
5694	3745	14408.3	1278.7
1433	1867	15337.9	1125.3
6005	6427	14367.1	1077.8
2025	1557	21691.4	1357.8
1007	5951	30020.3	1699.7
4356	1453	17618.3	1006.8
1543	1459	10166.7	724.9
1261	2903	18752.9	965
1677	2941	28884.0	1356.5
1049	1455	4302.3	407.5
3714	3055	43420.3	2489.2
5789	1181	11109	1027.9
1752	1770	19106.5	1128.9
3375	1239	257.7	23.1
2927	1049	15290.8	917.6
1944	1256	14209.1	917.6
1229	1442	8464.7	780.9
3849	1268	19830.3	1754.0
4349	3795	11394.0	1091.3
5612	1645	11036.4	1119.1
5999	1155	12719.9	1273.1
5639	2881	26240.2	1396.9
5535	3024	13580	934.4
3821	1264	12647.7	1005.9
5645	1721	9856.8	843.4
6369	1317	11975.0	1154.4
1135	1565	4642.9	437.5
1329	5657	13752.2	1185.8
1687	2017	28015.2	1164
2971	5823	11325.3	1067.8
1442	5765	13843.2	1111.1
5671	1181	23058.8	1605.2
6449	1969	9303.2	573.7
2115	1637	32096.1	1912.8
1343	1515	8740.5	918.7
1529	1939	25072.5	1379.3
6445	3693	9483.9	822.9
1935	2947	11732.8	915.8
5693	1689	14567.7	1018.4
5763	1867	15939.1	1177.6
6467	1557	20400.9	1075.8
1011	3759	7863.3	648.2
1169	1951	12641.3	1126
5599	2109	21542.5	1614.1
5729	3805	20943.2	1392
4356	2017	31355.3	1404.4
5111	1135	9554.9	491.3
1561	1239	29097	1264.5
1459	5951	27414.8	1489.5
1049	2027	17975.3	1315.5
3714	1363	15769.5	1483.5
5645	5571	3976.2	398
1093	1085	1200.1	109.9
1531	1401	6577.1	655.6
5677	1537	15843.4	1336.1
2795	2941	6139.6	577.6
3701	2825	14394	1172.5
2025	2859	14955.4	1196.6
5577	2801	13620.1	1131.2
1135	5651	6822.3	615
5789	1797	17732.1	1058
5669	5747	9056.1	956.7
5693	5553	4051.7	355.2
3055	1371	26578.1	1566.2
1461	1423	10720.8	716.3
5671	1313	16036.2	1421.2
1077	2891	17777.8	1122
1931	1699	8797.4	749.7
3759	2891	21625.9	1269.9
5965	1201	25712.1	1313.1
1615	1927	11907.9	1157.9
5785	6407	8340.9	727.9
1433	1749	9734.7	711.7
6481	5823	18313.7	1367.2
1147	1347	4133.6	382.9
3359	1281	24316.2	1399.5
1967	6427	9074.3	728.8
5645	2903	15494.3	1089.6
1500	3729	4994.7	537.6
1373	2973	8839.6	745.3
2973	5747	9583.5	813.4
1317	1361	6226.9	621.5
1561	1375	12597.2	820.6
3741	6453	4751.3	461.7
1933	1371	9651.9	837.7
5599	6427	13242.4	1127.2
1565	2935	23008.5	1235.0
1752	6445	9159.4	655.4
2965	2795	4965.9	554.2
2025	1927	4711.2	535.3
1085	3805	26875.2	1284.4
1093	5813	25898.3	1565.2
3024	1969	14100.4	903.3
1543	6025	12788.3	1154.2
1615	5645	12567	918
5625	1375	9685.5	861.3
1515	1093	2492.9	307.9
2798	1459	16237.4	1012.4
5563	1711	14687.0	1314.6
1645	5999	7869.9	811.2
1155	1140	454.6	46.8
1933	5733	15212.5	1295.4
5999	1948	25264.8	1366.5
2975	6453	12218.9	749.4
1319	2965	23188.5	1118.9
5747	5639	9253.4	838.0
5639	1567	4837.8	415
3344	1775	28519.5	1414.3
5657	2031	26693.9	1709.9
5613	1545	14550.5	1073.4
3701	1543	22577.5	1366.5
1721	3767	17871.0	1618.9
5601	3733	18905.2	1645.7
6413	1567	19747.3	1132.3
2037	1429	16404.8	1151.1
6467	1453	7174.6	655.2
1147	1935	20210.6	1233.6
5809	1153	9754.2	875.7
1256	5565	10672.1	1029
3831	1515	13377.1	1342.7
3799	1371	18628.4	1150.1
3825	1424	8410.5	635.6
1201	1743	7471.2	756.5
1326	1181	994.9	116.6
1281	1927	15619.7	1281.2
5747	1256	6050.8	548.0
2037	5711	20333.8	1655.3
2975	3849	17182.5	1336.5
1265	6369	9724.9	861
3693	1689	25943.5	1576.7
1411	1505	4751.8	486.9
5785	1113	10444.0	896.0
1329	2881	23459.8	1293.5
1767	5813	10188.3	868
2798	1007	18643.9	1215.1
4339	1453	15133.2	1227.7
6413	1723	15769	1222.4
3677	5785	23466.4	1719.0
1814	1313	23042.8	1219.1
1429	1293	5836.4	675.2
3829	5787	26900.5	1721.6
2973	1585	20230.1	1626.2
3007	1885	16435.2	1163.7
1459	1862	18725.3	1045.3
3693	1264	13053.1	1228.8
2903	1948	14965.8	958.4
6375	5729	14439.2	1344.3
3737	5612	24558.7	1579.2
1201	3679	13439.7	1300.8
3749	1749	10324.8	795.9
3849	2815	20027.5	1400.7
6449	5111	19391.8	884.1
5677	1001	21522.5	1458.9
1969	3759	18185.9	1031.1
1455	5615	11141.3	948.9
1657	4349	17103.5	983.4
1087	2027	14339.6	1123.8
1767	6477	20014.3	1141.8
3741	5565	24421.9	1420.1
1933	1699	9328.3	837.8
1814	5819	13410.1	1096.5
1453	1433	11343.3	786.0
1689	3699	25533.4	1387.3
2941	2859	3333.0	342.4
1433	6445	16535.4	922.5
1375	3805	22825.4	1161.7
3749	3055	34535.2	1847.7
1645	3730	8712.6	759.9
3815	1611	6177.8	640.4
5625	5813	6851.7	643.6
1927	3677	6699.5	671.9
5111	3825	27926.9	1395
1775	1271	10734.1	979.2
6449	6467	4427.6	408.3
1743	1645	6212.4	712.3
2859	2999	2183.5	300.6
1373	5535	7745.4	657.9
5747	1147	6417.0	556.2
3055	1401	17203.4	1392.4
4189	1451	25666.6	1261.8
1261	1862	19187.9	1068.4
3017	1085	22402.2	1075.4
1967	1375	13268.6	849.5
2085	1557	28291.1	1562
3829	3745	4708.6	505.3
6481	1011	6311.2	625.7
1752	2859	11438.9	718.6
5789	3805	19700.3	1237.2
1433	3767	14941.6	1285.4
1931	1424	13444.1	953.8
1814	2071	12641	871.9
5677	1453	20444.2	1413.5
3745	1461	6816.9	592.3
1007	6371	12399.7	1140.8
2825	6467	13115.8	923.1
1001	5577	11748.9	1137.3
1944	5625	13172.5	1004
1645	1393	4930.7	545.7
1501	5612	21867.3	1258.9
3677	1751	15202.5	1372.2
5663	2815	13881.3	1146.9
5583	1543	11514.7	820.9
1935	1513	10132.6	1169.6
4189	3795	21064	1084.6
1007	1537	6886.9	560.6
1401	5577	13507.8	1304.5
1814	1625	24558.5	1451.5
1451	1424	9895.3	643.9
2999	5747	6945.3	730.7
4349	1543	29252.8	1338.9
1133	6477	12606.0	783.6
1557	6427	16250.2	823.9
3829	1505	6807.4	719.0
2867	1745	25643.6	1266.8
5995	1500	8045.1	777.9
1393	1153	9881.0	1047.1
1633	1281	8820.1	770.5
5669	1615	23802.9	1452.1
1529	2881	23050.4	1178.2
1007	3689	14544.5	1308.3
1567	1699	20388.5	1028.8
1169	1264	6928.9	648.4
4189	1135	28891.9	1377.3
2795	1363	16062.7	815.9
1501	1723	6457.8	646.1
2085	1961	7343.8	658.6
6375	6413	5126	486.6
5639	1201	15846.5	1301.5
1140	1749	12807.7	780.4
2827	1500	19696.0	1086.2
5599	1531	13580	1235.1
1169	1455	5030.1	483
3829	5995	13624.7	1152.9
5763	1264	6978.6	756.6
2859	1615	17236.7	901
6369	2927	16319.1	1078.1
3651	5819	25133.0	1689.5
1133	2017	20628.9	879.0
1927	5557	26688.8	1866.0
5577	2973	13616.6	1197.4
2025	1135	16570.5	1152.7
1501	6453	6983.8	434.7
5999	2795	25745.7	1414.4
3795	2969	16866.5	884.2
2925	6449	7995.9	559.1
5787	1451	9608.3	862.7
4145	5583	23349.8	1546.4
3757	1268	11724.7	883
1633	1375	6297.4	668
3782	5633	24825.7	1785.5
1400	3359	20169.3	1135.7
3795	5737	26519.2	1706.8
1531	1567	4484.9	396.7
1423	1975	14541.3	1062.3
1749	1657	4927.3	343
2975	1939	8722.7	869.2
1319	1862	26951.6	1268.8
2827	1557	21341.5	1096.9
3831	1591	12319.5	1197.7
3007	1014	19942.3	1400.9
2941	6445	12227.1	1102.7
1317	5696	11366.2	1019.5
1401	1423	3985.2	404.3
1135	5951	29235.2	1456.1
1459	1559	10665.1	757.6
2903	1261	19167.3	1015.6
1445	1640	4762.6	493.6
4145	3849	24047.9	1454.3
2085	1411	17265.7	1711.8
1961	1133	15399.2	824.9
3821	2999	20404.2	1224.8
1375	1927	13191.4	1110.2
1611	1319	10741.6	986.2
5633	2999	14049	1216.5
1361	2109	20091.2	999.5
3024	4189	15562.5	1078.3
6413	4549	20465.5	1228.2
2781	5785	4551.9	455.5
1077	3849	14399.9	1434.7
1451	1313	4044.2	316.7
1087	1752	8770.6	710.7
1433	2017	24090.5	1144.1
1640	1927	17575.9	1617.5
3825	1293	11917.9	1054.0
1615	1745	8244	568.2
5671	5577	8341.7	768.0
4549	1545	26092.4	1250.7
1543	1749	14988.9	735.5
1561	1585	11020.8	936.1
3375	1401	15631.1	1037.9
1382	1770	20930.3	1256.0
1565	3733	24895.9	1280.3
2947	2827	2521.1	244.4
1749	1743	10864	933.8
2141	1293	27363.6	1439.8
3359	5625	33875.9	1706.3
1329	5951	33498.0	1811.7
1657	1033	3945.2	378.1
1505	1268	11950.9	937.8
1261	3795	22171.6	1096.5
1169	3689	15467.3	1389.3
6369	1155	17744.8	1194.2
3007	5657	7952.5	587.3
4281	1393	9066.8	817.4
1229	1375	9965.2	943.2
1239	2827	24935.0	1204.3
5645	1711	9833.4	840.5
1500	1033	5142.2	519.2
5729	1931	15396.3	1283.6
2922	1429	20842.2	912.1
1393	5763	15703.6	1386.4
1845	1589	19435.4	1698.6
3745	1007	6647.7	687.9
1201	1885	12043.8	1007.7
3024	5785	13925.3	999.8
5625	2903	10002.1	922.2
5663	1055	19060.9	1666.1
4281	5601	26295.8	1876.7
1011	3657	8955.6	794.5
1627	1295	5202.7	544.7
1689	1565	4350.2	372.1
6449	1239	19704.8	911.1
3829	3805	8059.6	831.7
2941	2976	9693.6	969.9
1515	3805	12803.1	1254.2
5694	1640	11742	1077.5
1561	1133	6518.7	342.7
1531	2859	18317.9	1065.5
1049	1153	7304.5	762.6
1453	1011	4376.4	429.7
3699	1557	23329.2	1411.7
5765	5737	12630.3	1139.1
1611	5787	23043.7	1359.6
5612	1371	10302.1	980.0
1683	1453	15698.2	1007
2941	1423	24244.4	1196.1
6371	1683	25560.7	1484.4
1201	2027	11272.7	1036.7
5747	1476	8747.6	846.5
3759	1382	8225.5	656.1
2798	1997	8299.1	680.1
6369	1615	4873.8	573.5
1229	2801	26682.9	1234.1
1317	1935	15375.3	1446.6
2781	1453	14831.1	845.3
1326	5557	11266.9	1015.3
1147	1135	2467.5	272
3729	1453	7722.2	692.1
6375	1885	8397.3	651.6
2115	1371	23752.3	1390.6
1931	1293	13738.5	1083.0
3701	1433	12420.9	1046.3
1573	3024	27804.6	1563.5
5671	1393	27789.9	1699.8
3759	1545	21683.4	995.9
1801	3805	15678.4	844.4
1411	3849	10049.5	1225.8
1565	5965	32032.4	1436.9
2947	2109	12479.5	793
6427	6437	6039.1	615.3
5553	1645	10207.5	892.2
3739	1033	8546.3	742.2
1645	2891	18066.4	1149.5
4349	1948	28649.9	1371.1
1687	5645	13518.7	803.5
2055	6369	5210.5	639.4
2941	1801	11581.1	870.8
1749	1371	2224.4	192.7
5647	1181	13383.9	1256.7
1093	1589	6818.3	672.4
1001	1637	4941.1	502.0
5563	1545	9737.4	867.5
4339	2827	22986.7	1410.1
2903	2969	11876.1	829.7
1461	1689	14134.8	963.8
3782	1767	27780.5	1758.4
1505	1561	23141.6	1152.4
3344	1545	23844.9	1045.3
1401	1752	9526.0	798.9
1261	5747	6611.4	591.2
6477	1637	10507.4	1073.5
1752	5965	21994.1	1142.6
5951	5111	37079.5	1817.8
6413	5615	14249.7	1181.4
1975	1625	14711.1	1355.2
3782	2115	12145	904
1281	3701	13927.1	1182.8
2976	6427	7670.6	698.4
1455	5901	22503.0	1151.4
3055	1400	18870.3	1562.4
1423	3745	7860.8	616.3
1393	3701	14638.9	1223.2
1087	6437	16440.7	950
1933	1093	13442.7	1028.2
1326	1531	2807	274.1
5819	6439	14253.3	1298.2
6025	1931	16744.5	1229.4
1531	1611	11694.2	1089.7
1423	5571	22825.9	1288.4
3749	5633	22922.5	1368.2
1169	3677	18724	1708.5
6477	5535	9241	889.8
5965	3701	7237.6	701.2
5785	1271	6359.1	616.8
1657	5563	11883.7	1042
5601	3813	26366.1	1756.2
3745	5951	14280.4	1317.2
5657	6449	20485.9	1259.9
1229	1657	8969.6	732.1
1382	5633	16780.1	1144.0
3677	5951	3852.5	284.0
1814	1423	25611.8	1202
1461	1885	20403.2	1055.3
5765	1293	9590.0	803.4
1093	2798	20145.5	1120.1
2973	1751	9630.9	719.9
4356	5785	23878.4	1568.5
3815	3729	4151.5	444.1
1963	1969	293.8	48.9
2085	2999	15238	1276.5
5809	5823	5820.9	503.0
6025	5645	13709.3	1285.1
2037	1135	20274.1	1115.8
3749	1931	7407.1	793.7
3359	1587	24094.6	1540.7
5809	1451	12516.3	1109.3
1573	1229	12127.4	1144.9
6449	1457	8793.4	613.2
1264	1723	6837.1	650
2798	5583	13878.7	1232.1
5633	1513	14306.2	1440
1633	1997	18568.4	1365.3
3651	1531	15583.6	1233.7
1933	1545	21000.1	1179.3
1461	5671	19672.6	1300.8
5819	6371	19939.2	1736.0
2941	2801	6183.1	617.0
1401	5995	4889.4	533.4
3359	2825	29355.5	1362.8
1411	1751	13211.1	1075.9
5711	1461	14362.1	1250.5
1529	1862	23025.4	1216.6
5729	1457	8014.5	731.2
1683	1935	26642	1395.7
5563	1393	16873.6	1593.8
3651	1939	11820.6	1141.0
3007	5577	8363.7	674
1453	2825	12940.9	723.6
4145	3743	30380.4	1443.3
1749	2798	13530.4	866.4
5657	1085	16255	1461.4
3757	2935	20290.3	1180.1
1319	2976	21376.8	1101.9
6005	1621	10696.3	865.2
1411	6445	19326.0	1222.9
1461	1014	6077.1	598.3
1461	5901	23013.9	1195.2
1127	1293	3679.9	365.7
2037	1699	11565.2	930.9
5787	2947	9049.7	767.9
3007	6477	15642.8	1111.9
2781	1181	17526.7	1059.5
1239	1313	19313.8	1147.0
2947	1393	20681.2	1068.6
5787	3651	19402.9	1600.8
1749	1944	13419.9	743.6
1585	1935	20591.0	1778.8
1055	2827	17352.8	861.1
1645	1559	8882.4	605.5
2025	1140	18280.6	1310.4
1133	1347	2319.8	209.7
5639	2033	24448.1	1514.1
1557	1313	5207.3	447.7
3055	2965	34953.8	1662.4
1457	5601	13028.9	1184.3
3831	1268	24571.5	1527.8
1343	1885	23650.8	1113.8
3737	2033	8687.6	756.5
1745	5657	18875.5	1776.0
3767	5819	22371.7	1669.9
6407	3677	13040.5	1183.9
1683	1611	25247.4	1211
1393	1135	8530.9	920.9
2141	1862	7187.4	584.2
1361	6437	8132.6	770.8
5789	2029	18688.5	1432.7
2867	3745	20485.9	1062.6
3729	1559	21456.2	1152.8
1326	3749	11052.6	964
5111	1201	23259.8	1123.8
5747	1361	8948.3	744.6
2037	3714	8953.2	814.5
1493	2029	18046.4	1150.6
5773	3739	23596.5	1384.5
5729	1147	4249.9	341.2
2881	1948	8937.6	626.5
1969	2999	9992.4	874.9
5111	1867	28278.5	1239.5
2965	5639	12383.9	1132.4
2975	1951	9715.5	680.2
2947	1147	17343.8	962.3
1147	4281	19557.2	1313.7
1329	1573	10516.4	1103.4
3829	5633	24971.3	1598.2
1749	1500	10706.4	889.1
1077	5809	15651.2	1377.3
6467	1140	16990.1	1028.4
5657	6439	20953.3	1323.4
5737	1049	27033.6	1687
1361	3743	4524.5	402.3
3677	1313	28691.1	1667.6
5809	1752	10890.7	971.3
1445	3375	13236.8	762.9
1845	1093	15816.6	1119
6005	5651	17996.3	1711.5
2925	1621	18687	1010.7
5111	1049	9491	784.4
6449	5639	17092.3	1067.7
1873	2109	3466.9	326.7
1997	1711	16992.7	1187.1
2927	1375	13208.8	731.4
1505	3849	12457.5	1364.6
3821	1939	10810.0	1014.0
2141	3055	44351.1	2208.9
1933	5696	17244.0	1508.0
5583	5787	2146.1	203.5
1201	3017	19217.8	990.9
1457	1319	7976.4	697.8
1475	1515	13375.6	1336.6
1459	1457	817.1	106.0
3849	3689	3286.4	436.7
1529	5901	27301.7	1367.4
3795	1529	25622.2	1333.4
1029	1723	4537.7	526.9
1797	5553	28801.4	1517.4
5583	1361	11248	985.9
1935	1723	15303.5	1452.1
6025	3739	11414.6	894.6
1317	1264	5963.3	561.7
1627	3701	15251	1481.3
5613	2798	9859.4	908.9
3825	1515	5893.4	583.8
1411	2859	21601.8	1297.6
4549	1455	19036.9	1003.3
5563	3749	27165.1	1697.8
1361	1453	3835.7	363.8
1933	3743	5740.8	767.1
1093	1429	1982.5	171.2
5577	1261	8182	803.3
5763	5785	1672.6	249.3
1561	5671	14584.4	1271.4
3757	3651	636.9	109.2
1561	1587	10490.6	857.6
1155	1751	7958.3	717.6
6445	1007	13838.8	858.8
5711	3679	26616.5	2038.3
1927	1561	24874.1	1481.8
1752	3769	13088.3	1185.6
1201	1429	5889.1	608.4
5763	3017	12056.0	878.2
2031	3017	17974.9	1202.0
6005	1382	12655.8	992.3
1711	4339	16022.1	1452.4
5737	2935	7589.1	660.3
2071	1529	24340.1	1333.6
2859	1393	21689.2	1193.5
1393	5737	31725.2	1831.4
2031	5657	20727.8	1718.3
1967	1401	17907.9	1309.3
1557	3677	32633.9	1635.3
5663	1201	21910.2	1750.6
5633	1382	12613.6	1133.1
1429	3745	7707.9	596.6
1442	1147	10191.9	1056.7
1085	5669	24505.5	1498.5
4356	1085	13818.0	757.9
1256	5785	6960.1	735.2
1645	3757	9830.6	838.0
5657	5565	4195.2	364
1317	2071	29448.8	1343
1281	5819	11246.3	928.1
3795	5563	24863.2	1710.4
6407	3346	11482	758.9
5995	2999	23319.6	1458.8
5765	4349	28332.9	1424.9
2881	1443	24896.5	1178
3737	1361	5725.2	594.2
4349	3651	6553.6	585.2
1721	6005	7245.4	725.4
5819	3689	21266.6	1865.5
1127	1751	6797.0	603.1
5535	1735	13151.2	1234.1
1923	5657	22622.6	1757.2
1931	6407	7435.7	597.9
5111	5557	13343.6	1003.9
1329	5737	20957.5	1832.4
2925	1317	19231.9	1164.7
1326	5651	11311.6	1006.8
5671	1133	13072.5	1122.8
3821	3813	4692.1	561.4
2867	6437	11015.4	973.6
1931	1143	17870.4	1095.2
1271	6453	7075.7	611.9
2025	6449	5710.7	563.6
5625	3055	26523.6	1848.3
3651	1317	11727.4	1065.2
1457	3825	12170.1	941.5
1001	5612	13851.7	1183.0
5995	6445	20629.3	1285.3
3749	1001	8142.2	691.5
1155	5657	8919.7	780
2025	1505	16439.4	1360.7
1565	5651	8257.9	808.2
2947	2903	8664.5	570.7
1317	2029	25061.1	1461.9
2867	3701	16027.6	1335.4
3375	1611	6502.1	572.7
1461	1935	13714.0	1116.2
5625	1393	25280.3	1424.9
3745	2109	14043.5	1155
6025	1317	7294.0	719.2
1343	1007	4340.5	436.6
2941	1775	18492.3	1497.7
1767	1295	10729.7	698.6
6005	3769	19523.9	1470.5
6437	3359	27919.1	1280.9
1135	5763	9367.5	902.9
3799	1585	29870.9	1962.3
2798	1767	26235.2	1471.3
1451	4349	15953.7	895.0
1687	6445	20460.1	942.4
5773	1927	18661.3	1428.8
6375	1611	5319.2	577
3344	1459	12030.4	746.1
2827	1459	13479.8	776.9
6449	1749	4521.8	405.4
3759	1014	7607.1	631.1
1411	5583	25747.2	1586.3
2859	3689	15697.2	1324.2
1969	5577	16864.4	1373.7
6427	1143	11974.2	704.6
3741	5696	15178.1	1371.4
3359	1169	21699.3	1327.2
5809	1621	18742.7	1689.4
2903	6369	22850.0	1332.2
1797	1723	24226.6	1354.3
1317	1313	2832.4	249.7
1933	1451	12116.6	974.1
5669	3657	26207.9	1694.6
1445	4356	13815.6	770.4
2971	2017	7256.6	672.4
1077	1749	6414.8	457.5
3007	4356	27679.7	1406.4
1611	3689	7819.5	789.0
6005	4349	13275.9	873.0
2025	3831	10228.4	904.9
5711	2827	9648.2	854.1
5625	1723	13723.5	1243.3
1085	3714	16298.1	1461.2
1140	3795	25470.7	1203.1
1543	3729	23117.1	1171.4
1261	1001	4779.5	430
1319	1885	28617.2	1279.7
1814	1621	24694.4	1237.5
1239	3737	7210.5	703.0
1565	1745	12707.3	1222.2
5639	1711	12169.6	1084.7
3805	1640	25930.7	1538.9
5657	1951	25234.1	1564.4
3017	1845	16991.8	986.0
1265	1745	9902.7	956.4
5729	5765	2935.3	338.8
1743	1293	6584.4	755.0
5995	5557	18265.4	1791.7
1055	1268	7051.1	688.9
2141	5657	24231.4	1814
3359	1749	21301.1	1184.5
5693	4189	33844.8	1675.5
2947	2031	11415.6	828.1
1627	1801	25617.8	1511
1775	5657	8297.2	672.8
3739	1749	10367.9	859.6
1400	1317	4655.4	499.9
3689	2781	15167.7	1280.4
3381	5951	13505.9	1212.8
1640	6407	9438.2	750.8
2935	5633	12213.4	1018.4
1411	1393	10192.5	892.6
3759	5823	23180.3	1396.1
1657	3799	22328	1142.4
1752	1961	13358.4	740.3
1633	6005	6511.8	668.9
1585	5747	16340.4	1420.6
5965	1587	31616.5	1967.1
1944	1319	23963.6	1161.3
1319	1505	9511.3	969.3
3849	1845	8897.6	757.3
1814	1169	23852.6	1339.3
3757	1939	11754	1104.8
5111	1559	6540.6	390.6
1085	1515	3262.3	385.6
1317	5615	13056.7	1224.2
3017	1393	25253.7	1251.1
1169	1845	23125	1296.9
6005	1515	8214.2	761.7
1711	4356	18103.8	1192.8
3805	3829	8006.1	814.2
1845	3821	10537.2	970.2
1743	1239	14944.1	887.2
1087	3782	13226.9	1147.8
1627	1313	5299.4	545.5
1711	5785	13200.5	1163.5
2085	3782	8678.4	785.9
1531	5965	28585.8	1413.5
2947	1451	12169.4	644.5
5747	5733	762.7	105.2
1585	1269	11475.2	1030.8
1997	6407	7575.9	570.5
3849	5823	24293.4	1869.0
5809	6413	23550.8	1553.2
5663	3743	30874.2	1933.0
1457	5711	14249.0	1278.5
1561	1424	23394.1	1076.1
3375	1944	27805.6	1340.8
1169	1567	8137.2	638.5
1411	1997	21949.3	1437.8
3024	3017	689.6	84.5
5625	5669	7984.4	744.1
2115	2051	11147.3	921
1077	5111	22028.9	1001.4
3829	1885	10671.9	1079.8
1317	3699	15593.4	1457.7
5633	6437	18453.3	1171.1
1743	1565	12031.0	1213.7
1711	6439	21348.6	1089.1
1400	2071	27255.3	1436.8
1975	5601	21738.2	1691.6
2971	3679	14604.0	1173.1
5747	1515	14976.5	1260.9
1256	1295	4079.9	477.5
1640	5657	14982.9	1345.6
3759	1271	11151.7	828.3
1969	5671	15559	1284.3
2947	1997	7144.7	525.3
1627	1261	7448	704.9
6407	1975	8816	692
1011	1615	6550.6	552.0
5783	1269	5551.6	551.8
1461	3749	10943.3	804.4
1442	3375	13357	782.8
3795	1559	28211.0	1309.4
1567	5645	12138.3	785.5
1627	1505	7011.6	838.8
1645	1281	4827.8	463.7
1329	1011	3703.3	399.2
5583	1975	23550.2	1406.7
1657	3677	26041.1	1501.1
3689	1621	8449.1	838.4
5763	4189	24224.7	1492.1
1147	3757	20306.6	1139.1
5677	2999	6901.1	662.5
1801	1885	13577.5	756.7
4349	2039	13598.9	1327.1
5995	1711	7801.0	790.1
1935	5645	14771.9	1283.7
1997	1557	19594.1	988.8
2031	1329	15490.8	1420.2
1455	1049	3728.6	352.8
2071	1400	26583.5	1500.0
6437	1371	7303.5	715.4
4189	1951	20316	1180.4
1814	6025	29285.6	1479.8
2881	4189	10928.8	708.1
5965	5809	26572.4	1805.6
4145	1113	28364.6	1425.7
1169	1393	4353.2	477.8
3381	1329	17289.4	1167.9
5694	1433	24189.2	1406.2
2927	3055	31909	1721.6
5773	2941	7922.3	758.4
2781	3729	19871.3	1050.1
6413	5763	14260.9	1203.8
1961	1313	16667.8	958.5
1087	1011	3072.6	308.3
1055	1573	7330.8	745.5
1677	1573	19229.2	1637.5
1801	2071	13434.6	762.2
5583	1515	15295.4	1499.8
3741	1565	24852.9	1286.6
1531	5535	8612.3	750.8
3739	1640	11274.9	1022.4
5765	2071	16911.1	1109.4
5789	5535	2468.2	247.7
6437	1443	18867	1008.3
5612	2837	6681.5	567.7
1326	1500	8116.1	824.3
1442	1565	10730.8	1070.1
3795	2825	14206.2	867.7
5647	2071	21412.8	1506.5
2867	2109	14249.3	967
5613	5625	461.1	56.3
1749	1531	9284.5	720.8
2925	1347	17717	942.4
3767	3831	2165.6	303.9
1239	6025	14155.8	956.7
1615	1885	14654.7	1065.5
5783	1621	15076.1	1415.2
1513	2027	15101.8	1245.6
5773	5639	8826.1	826.4
5657	1313	11482.3	1026.2
1093	2825	16492.4	787.3
1513	5696	16609.0	1378.4
3381	1269	17693.0	1023.6
6445	6369	6725.1	616.2
5773	2798	10924.5	940.8
2903	1885	18992.8	1131.8
1281	1615	11606.8	850.5
2071	1347	22787.9	1159.6
1445	5535	11236	1030
1256	3805	21154.9	1184.1
1375	1559	12602.5	858.4
1265	6407	5486.2	374.9
1361	1133	12786.9	629.9
1689	1239	31213.8	1421.4
4349	5711	34367.8	2012.0
5535	3346	17079.9	1165.9
1611	5765	20604.3	1117.4
3825	1181	11434.4	986.1
1633	1935	15339.8	1478.7
4549	1689	29043.4	1457.5
2859	6369	13178.2	1121.6
3831	1711	28095.1	1831.7
1845	3699	7385.3	691
1529	1961	19898.8	986.5
5577	1927	26369.5	1729.4
1077	5785	13293.7	1054
1975	1543	22084.5	1226.7
5583	5557	3347.1	298.5
5601	5553	5728.9	495
3831	2965	18224.6	1275.0
4339	2051	16138.7	1277.9
1493	1931	17614.9	933.1
5677	2825	7508.2	706.7
1393	1169	4243.1	453.7
4189	3657	32106.6	1607.6
5671	1239	30850.5	1687.7
2922	1317	20293.8	1085.2
1343	1501	7642.9	746.8
1944	4189	15737.4	917.7
4281	6449	27571.3	1457.3
2859	4281	32052.8	1820.6
1683	1143	11326.1	650.2
1615	1429	5144.1	343.4
5663	1455	18005.2	1429.4
2037	6445	6349.4	575.3
6407	1559	15434	765.3
1411	3805	10648.5	1139.2
1281	2941	18846.6	1061.5
1007	4549	21708.1	1207.1
5647	1423	20559.5	1571.5
5535	2935	8265.9	758
1657	2085	21494.9	1195.3
1767	6371	25528.9	1391.6
2781	2815	574	66
1845	3769	8537.4	684.9
6025	1155	12184.2	1217.2
6369	3346	12946.7	898.9
1147	5639	6787.8	556.6
6005	3679	23535.0	1822.4
6437	3829	11355.5	1138.1
1087	2115	31253.9	1482.5
3739	3805	8846.3	856.1
5577	5111	16042.3	1021.7
2037	3757	11237.8	983.4
3651	2927	19458.5	1137.8
5111	1585	10900.6	910.8
3759	1400	7940.4	696
1319	1621	11570.8	1066
3729	2795	20770.5	1207.5
1493	3657	12377.6	1122.5
3795	6407	16677.7	940.9
1683	6427	19223	937.3
1645	5737	25972.8	1562.6
1011	1752	6636.8	512.0
3701	1033	13130.3	1162.4
1087	2029	14460.8	1147.7
1845	6407	10340.5	776.8
5625	1153	9588.5	917.8
1573	2976	23218.8	1545.5
5763	1329	12277.0	1117.2
2795	6445	10595.6	828.8
3677	1500	13217.6	1319.1
1975	1797	12467.8	770.1
3782	4349	8912.9	863.4
1264	1411	19592.5	1168.3
5671	3729	25403.4	1595.8
1329	1557	4146.9	360.2
1326	1711	1865.9	186.7
3737	1140	21439	1313.5
1429	5763	21764.6	1220.6
1621	1867	14766.6	1143.9
3359	5633	33898.7	1756.8
1411	1007	9611.1	935.5
3024	2027	19269.7	1282.8
1967	1637	18906.8	1380.1
1229	1457	10086.9	947.3
1140	3701	21104.2	1327.6
2798	1529	21025.4	1306.6
5563	1657	11920.6	1051.1
3737	2859	20510.2	1240.1
1400	5625	16509.4	1472.8
1461	1545	11183.8	757.0
1442	5571	13668.5	1331.1
1373	6445	6324.1	590.6
5647	5577	3178.5	318.4
3344	1689	26795.9	1252.1
5657	1845	21370.8	1505.1
1767	2141	31540.5	1554.7
1155	3739	21050.9	1235.8
1453	2941	18926.5	1025.1
1557	3055	15842.1	1099.7
3795	1500	13972.9	1356.9
2941	5747	8403.5	810.6
5657	3730	18099.1	1576.5
1767	3782	33396.9	1606.3
2141	5823	20595.7	1588.5
5965	6369	10485.7	1015.1
3359	1935	15207.8	1429.3
2825	5737	9602.7	859.2
2947	1545	19489.7	917.5
1169	5625	15220.5	1268.9
2947	5671	9106.3	814.4
2922	3831	19142.3	1170.1
5613	2825	5714.2	524.9
2798	1961	9180.7	712
3799	1453	21700.2	1211.4
3741	5535	13116.9	1125.2
6445	5696	16320.4	1175.2
1453	1931	12691.5	984.2
1557	1561	1990.4	195.7
5694	6005	17209.3	1661.8
1611	3359	16107.8	824.4
3693	1743	14059.1	1171.4
1411	1451	12058.9	931.6
5785	1127	6660.8	613.6
1689	5901	31594.2	1439.0
5577	1264	7693.7	816.6
2055	1637	17674.0	1578.3
1375	5111	15976.2	944.3
1393	2935	22085.4	1286.9
2795	1944	9567.1	745.5
1319	1611	10881	989.3
3849	1939	6880.4	691.3
1493	3813	17906.6	1029.3
1085	1329	5532.4	575.2
5785	1683	13733.4	1165.4
1256	2029	12443.6	1146.7
1585	2825	21367.6	1495.0
6005	1153	13324.0	1354.4
1411	6369	7504.1	847.4
1627	5557	14127.7	1356.9
1961	2801	8055.9	542.9
1475	2973	17393.9	970.6
2037	1055	15925.9	1156.0
1627	1611	8381.3	858.8
2935	1745	23921.9	1370.8
1011	1453	4070.9	395.3
1711	5747	12547.9	1051.4
1429	5645	13544.3	974.4
1135	1797	21887.6	871.7
3007	2141	18502.4	1376.9
6369	4281	18889.1	1760.9
1743	5625	23706.2	1370.0
1933	1689	23951.1	1386.1
1363	1201	3359.8	299.9
5677	1401	24717.3	1803.6
1689	3769	27540.5	1592.2
3689	2999	16296.1	1419.8
1457	5813	13365.8	1210.9
3055	3689	37765.5	2002.8
3007	1723	20887.9	1468.3
3825	3767	5969.2	577.2
5785	1699	11724.0	1034.9
5729	1313	8167.3	718.4
5111	1261	12726.4	738
5563	1505	18913.2	1775.9
1944	1085	20431.4	1051.5
3714	3359	14518.8	1255.2
5747	5645	2677.1	244.8
3782	2891	20876	1504
5639	5535	10302.5	894.2
1567	1169	8137.2	635.3
1543	4339	26010.6	1535
3831	2798	17191.6	1266.2
3701	1007	14465.9	1309.1
2975	1155	15445.6	957.8
5729	1711	11754.6	1024.1
2071	1944	7067.4	537.1
6445	1229	23119.7	1025.6
2859	3024	5686.6	521.8
3749	1375	8306.9	638.8
5737	3733	30281.7	1749.6
1239	1169	12321.8	1113.1
5657	6371	26639.1	1761.2
1567	5999	15079.3	1319.3
1256	2815	12608.3	769.1
1585	1567	12264.3	1050.2
1931	3831	7101.2	811.9
6427	6005	13179.8	1091.8
1400	2039	24929.0	1340.4
1265	2935	15440.4	959.6
1845	1329	23938.5	1398.2
6481	6439	5451.7	517.3
1055	5783	14770.0	1240.7
1085	1181	3833.9	400.7
3739	5783	16163.6	1514.1
5729	2029	17367.4	1515.8
6407	3821	10710	833.5
1997	1531	16571.7	984.6
1265	2859	14196.4	813.5
1429	1611	5235.1	405.9
1373	5657	13128.8	1107.0
5965	1451	22890.9	1179.4
1567	1749	16726	844.8
1967	5553	22226.1	1425.3
6413	1361	7306.9	699.2
3825	1689	26775.4	1408.2
5599	3679	26145.7	2011.9
5633	3346	24656.9	1391.5
2085	1951	7267.1	695.4
5819	2965	7083.7	675.0
1627	1011	4057	520.8
1561	5612	16248	1119.8
4281	1735	10067.0	904.9
1493	1001	4350.0	462.4
1239	1749	16462.7	987.1
3055	3769	38939.6	2116.3
1513	3359	18034.7	996.3
1029	1143	8301.6	909.7
3677	1361	13386.2	1262.1
1845	1269	20037.3	1169.9
6025	3375	13697.6	881.8
1797	1862	11538.7	690.7
2983	2033	16215.5	1266.1
2983	2085	16318.5	1178.4
6005	5763	26536.0	1603.2
4349	1153	26530.4	1335.2
1997	1845	4194.4	409.6
3795	1751	19006.2	998.5
3739	3743	929.7	133.9
1775	3813	26085.9	1463.8
1459	2795	16848.5	919.2
5783	3769	23957.0	1744.6
1140	2109	23813.6	1180.7
5111	2917	26269.5	1142.6
5577	1313	8623.9	804.4
5737	1615	28291.9	1586.8
1627	1127	8444.8	860.1
1515	1256	11324.2	1006.1
1611	1513	2434.8	329.8
1229	1621	13461.4	1200.9
5999	2027	19130.1	1493.6
2935	1621	19728.7	1165.1
5535	1400	11919.9	1127.2
5729	3739	14589.5	1295.9
2999	5563	12658.8	1048.3
4281	1155	18923.6	1264.1
5577	5823	7820.3	657.6
1687	1113	9707.3	676.1
1573	3689	15478.6	1541.1
1500	1567	24608.6	1270.0
3737	2891	23487.6	1517.6
5657	3359	31605	2016.9
2922	1927	16964.9	1156.5
2983	5819	5847.6	539.4
2925	1011	15808.6	903.5
1271	1640	6765.5	614.3
5809	1268	9897.2	911.8
1565	1637	8043.3	732.3
1749	6437	9550.4	683.4
1393	1453	7624.6	789.1
1640	1969	20522.4	1290.3
5737	2141	26276.2	1872.8
5783	1752	6987.3	698.2
2085	4189	17340.5	1285.6
5563	3849	29468.6	2168.3
6481	2917	16719.6	1041.3
1873	1545	25862	1237.2
6467	5999	13158.5	925.2
3375	1347	18577.0	1097.9
1711	1461	7461.4	726.0
1239	5783	24215.5	1689.0
2881	3375	28940.5	1225.4
2965	3743	20587.9	1125.0
3815	2033	6327.6	553.6
3825	5645	16026.4	1226.3
1400	5696	13894.6	1375.1
5999	1455	9745.0	966.8
5729	3743	13937.7	1211
3689	5901	6130.1	591.8
6369	1113	12718.6	1063.3
1361	5639	18643.9	1094.0
1049	5701	11130.0	1061.3
3714	5557	33970.3	2170.7
5599	2085	22632	1743.6
1317	3677	19776.7	1805.3
1007	1505	6286.6	660.7
3677	2965	20218.3	1420.0
6375	1363	7716.7	781.3
1087	3757	6204.3	469
2031	6025	18238.6	1329.2
3737	1951	6770.7	541.9
5737	6407	22560.3	1380.5
3741	2947	18473.3	959.5
1087	1862	14458.7	1037.3
4189	5671	22314.3	1539.2
3825	1927	8006.7	805.2
2025	1845	3720.8	362.3
1453	1476	10247.2	881.8
1229	1797	31182.9	1218.7
5553	1951	23313.4	1373.5
4356	1229	21577.2	1460.0
3831	1461	23158.8	1386.7
1451	1147	7718.5	676.6
1329	2999	19090.4	1254.9
5669	2881	12284.6	976
5111	3821	27127.1	1326.4
1007	2927	16060.1	992.4
5765	5663	12433.6	1034.1
5669	5615	6358.6	610.4
1585	1637	3150.4	309.4
5612	1293	11145.0	1084.7
5711	2051	16067.1	1332.6
1423	2085	25926.1	1341.2
1927	1133	20077.1	1294.6
1745	1313	8005.1	831.6
1775	1931	25794.3	1367.6
3799	5813	24489	1736.5
1363	5645	6300.9	524.8
4189	2859	21029.7	1246.6
3821	3701	4436.4	452.7
1085	2141	26841.4	1409.9
2922	1055	20363.3	917.0
3701	1455	13671.8	1139.4
1445	2891	21735.8	1310
3745	1529	11400.3	947.4
2055	5965	7212.0	612.1
2983	1751	7789.4	658.6
1147	1127	1372.5	129.5
2025	1393	18234.3	1414.8
1565	5763	11166.3	1148.1
1797	1143	23567.6	1103.3
4356	1537	28352.8	1191.7
1767	1801	29470.1	1243
6449	1155	12837.9	758.7
2903	5669	9628.9	739.7
2025	1006	14835.6	1204.2
6407	1573	15013.7	1186.3
1326	1797	25639.4	1186.7
2971	1621	17529.1	1009.6
6025	1461	9753.1	959.2
1531	1113	3621.4	334.7
5995	1411	11793.4	1073.9
2795	2973	7857.7	781.3
3359	5819	35827.5	2010.4
1711	1862	16885.2	1496.1
5677	5111	23041.9	1592.3
1001	1683	12902.6	1008.0
1393	3729	9615.1	738.7
5111	1375	15486.7	929.9
5783	5651	1852.3	233.4
1461	1711	7183.4	683.7
2881	1689	27897.1	1316.3
1455	2969	11699.3	687.1
5535	1513	13127	1150
2115	6427	22263.6	1261.5
5677	1948	15981.1	1278.5
5785	5563	5525.4	483.3
1961	1476	18664.7	1091.1
3829	6369	5189.4	684.8
3805	3769	3247.5	330.2
6467	1393	11576	791.1
1147	1699	10658.4	918
1085	3699	11962.9	1036.8
2925	1453	14803	867.2
5995	2071	29477.6	1616.7
2947	1699	13829	712.7
4549	2827	7361.1	654.9
3739	1935	4920.8	590.5
1433	1400	2839.1	276.7
2975	1455	11029.2	752.1
3714	1975	7961.3	745.1
1453	1585	10965.8	1069.2
1567	2141	30138.1	1463.5
3737	6449	7734	618.7
6477	2965	15014.7	1025.1
2941	1155	23317.9	1273.8
3757	1055	6381.4	492.7
5787	2881	15897.7	1133.6
3767	3730	9611.0	931.7
3024	1770	29350.6	1523.9
1975	4356	13063.7	1194.8
1135	2115	28963.8	1335.2
2055	1935	2189.8	280.8
3759	1515	3752.3	378.3
5563	1935	26730.1	1753.2
4339	1169	14582.4	1297.7
6407	4549	17006.1	886.2
1461	5651	10400.0	923.9
3344	1935	16807.7	1208.6
3757	4339	4558.5	458.6
1077	5583	12101.4	1132.1
1961	2969	4651.6	487
2983	1347	10226	887.9
3749	2033	11194.6	1047.9
3745	5765	14152.4	1105.5
3359	1637	22117.4	1388.0
2085	3346	27405.5	1503.1
2031	1293	14842.3	1180.9
1261	1424	11154.2	740.6
3737	3829	3138.7	449.9
1445	1699	4304	510.5
3825	1264	13447.4	1077.8
5693	1775	8759.7	712.4
1400	1429	3152.8	316.8
1453	1269	4426.8	409.5
1657	5111	13078.7	731.9
6407	2798	14213.7	908.4
2965	1935	15773.2	1253.5
1169	3782	17092.2	1530.7
4189	3677	25042.6	1497.5
5773	1347	8042.6	726.3
6477	5657	14624.5	1338.9
3729	6413	6983.7	684.3
5999	3743	11496.7	893.9
1927	3769	5959.7	611.8
1640	1014	2831.1	295.6
1147	1585	12411.4	1186
4349	4356	2256.6	238.7
1461	6439	10772.9	667.6
1531	2837	18434.6	1081.8
3729	3759	1278.1	128.1
5647	5787	2310	209.5
1801	5999	29568.1	1481
6445	1113	14900.6	867.3
1969	2903	14596	965.8
6437	1033	13454.9	821.4
1767	1181	9890.6	770.1
5647	2827	9026.1	815.4
1627	1361	6496.9	765.7
3749	1589	12384.0	1099.2
1531	5657	12250.8	1102.1
5694	5999	16708.4	1624.3
1429	6439	15392.4	809.5
1567	5633	4495.6	443.8
1264	6449	6054.4	637.6
2115	3375	37029.3	1697.2
3799	2815	15759.8	967.8
1557	1001	8231.4	795.8
1133	1401	8013.8	833.6
1591	1143	18730.5	992.1
2965	1347	10608.8	938.2
5765	3375	27719.7	1339.1
1451	1268	2948.0	291.3
6477	4189	23802.7	1348.5
2025	3359	26045.3	1604.8
1361	5583	11286.4	1000.7
3829	1229	16621.3	1476.0
1683	1557	5926.2	400.2
1935	1501	14133.1	1104
4281	2795	34413.9	1847.5
2903	3743	24220.7	1249.7
1295	1531	2574.9	267.9
1948	3831	10552.9	778.9
1373	5823	17740.7	1213.5
1453	6467	7399.3	696.9
1567	1423	24615.3	1183.9
2999	3017	3732.5	414
1997	3782	8640.7	778.4
6445	1565	19866.9	976.8
2973	5583	12893.6	1116.3
3381	2029	14177.5	1391.3
3344	5583	24955.3	1330.5
6371	2969	10931.1	846.7
1687	2815	23292.9	1017
1445	1264	7894.3	818.4
4189	2017	18309.8	963.1
3795	1927	5604.9	583.5
5535	5995	15418.9	1481.3
3737	2815	20776.1	1175.5
3344	3677	13378.5	1273.5
2859	1699	14837.1	837.6
5677	6025	28919.4	1799.3
1229	5553	15080.1	1096
2975	1229	23215.2	1166.3
1633	1939	17728	1613.1
1657	5999	9801.5	991.2
1317	1699	6306.2	680.9
1085	6439	15144	809
1445	4549	24181.6	1235.9
3829	1281	15388.7	1240.9
1375	5733	7871.7	659.6
1393	2017	26120.7	1287.7
5657	1007	14343.9	1329
2927	1313	15807.3	926.2
1961	3759	17668.2	948.2
1363	3769	12599.1	1166.0
1326	3375	16773.7	1105.2
5645	4349	20772.3	1293.1
3055	4356	42934	1929.9
1455	1153	7695.9	699.1
1611	1363	6576.9	477.1
5965	5633	30418.5	1666
5601	4281	26715	1910.3
3849	5565	33649.8	2053.5
3805	1961	8531.3	526.3
2859	3714	19082.2	1427
6369	3831	8260.3	859.0
1640	2965	19144.1	1215.3
3701	1640	15858.9	1442.6
1493	1155	3359.2	327.7
1229	1735	8369.9	764.4
1591	5557	23978.2	1432.4
1961	1201	15141.9	882.4
2922	2109	15484.7	876.7
1767	3805	31574.2	1429.2
1133	1537	5430.4	293.0
6449	1683	19290.8	978.7
1127	5711	9753.6	818.2
1265	5701	6459.6	615.8
4349	1451	16418.7	927.3
1500	2927	19310.5	1090.3
3737	1515	5614	626
2973	6477	8212.4	718.3
1543	1585	10468	936.2
2827	5999	22810.7	1264.8
3693	1501	10118	941.6
3693	1770	27628.8	1765.2
1711	1295	4035.9	372.4
6375	5615	17569	1386.4
3782	3689	2026.6	212.7
4189	5615	24475.6	1498.8
3782	1317	18054.2	1617.9
6005	2903	27689.8	1477.0
6371	1140	19362	1306.3
3017	1683	28154.9	1348.0
5999	1281	12946.6	1242.1
2971	3024	11782.4	871.6
1681	2965	24126.6	1115.2
6375	3813	1628.2	181.3
1923	3024	18922.9	1260.7
4281	1429	11552.2	1024.6
2903	1997	13319.0	858.9
2085	1767	30427.3	1700.9
2071	1459	19830.9	1109.1
6375	1461	9998.9	961.5
1256	3693	13057.4	1191.3
1055	1033	1723.8	182.6
2881	4356	29519.3	1232.9
5737	3799	26860.2	1736.1
2947	1256	11583	730.7
6427	1256	2998.5	321.6
1963	1505	21327.4	1169.8
4189	5965	23589.4	1228.7
2935	3745	18764.2	1166.6
3825	1133	19861.6	1074.3
3767	1862	5753.7	521.2
4349	1007	16325.7	1062.9
2971	6371	12955.2	964.8
1621	1347	11535.4	864.2
5787	1591	18019.8	1445.9
4356	1127	25589.4	1177.6
3831	1375	23069.2	1358.4
2975	3730	11481.2	993
1459	5565	11059.9	958.8
1261	2941	19105.2	1010.9
1429	2781	18733.0	904.7
5577	1559	9461.5	837.5
1457	3657	11121.7	882.4
1627	6449	15523.3	1158.3
5563	1476	5203.3	448.1
5765	5557	8316.6	786.8
3741	1752	10537.5	872.5
1615	2109	23706.4	1135.6
5783	1135	8046.3	808.6
4349	3737	7811.2	867.9
1133	5823	12554.4	1014.3
1845	5645	20637.4	1249.2
3767	1007	25213.0	1466.2
2827	5787	7773.7	734.8
1775	1261	10805.5	915.4
1329	5671	18358.0	1588.6
5677	2969	12018.5	1068.1
5965	1657	23977.1	1252.2
5645	1935	14769.1	1270.2
3737	5785	16294.7	1507.2
2055	3346	17775.9	1216.5
1543	5747	12524.6	895.4
2965	5583	7132.3	686.6
5951	3679	3678.7	298.5
1457	3759	10029.4	736.1
6467	1775	23770.7	1327.5
1201	5787	13833.5	1220.9
1411	3693	7663.2	858.5
1500	2071	26107.7	1358.3
1513	1347	8806.1	929.1
5951	1264	25343.3	1586.1
5639	5671	9775.9	893.8
3831	1155	27031.4	1544.1
1645	5535	6889.0	625.7
2983	5733	4024.3	396.3
1493	5765	8571.7	732.7
5787	1135	7066.6	649.9
3782	2801	16831	1069
1077	1319	6335.3	654.4
2941	1573	29374.6	1690.2
3699	1845	7477.2	707.6
3782	1585	19927	1813.1
5612	1147	7898.3	604.2
1681	1565	4922.1	349
3759	3657	1092.3	146.3
1633	2039	22467.1	1385.4
2037	3677	8994.2	740.7
2115	2141	2784.8	255.6
5773	3782	21443.6	1419
1077	2999	15214.8	943.3
2055	3733	7448.8	869.8
1317	4189	35943.2	1580.4
5613	1931	15969.1	1254.3
3375	5612	29330.0	1588.6
6477	1281	7016.6	668.4
1411	5625	25100.1	1533.9
6025	2965	23036.5	1258.7
2927	1429	18552.3	925.5
1375	1424	8374.0	583.3
3699	5819	20569.1	1790.1
2927	1775	24484.7	1327.8
1543	6437	18273.2	920.9
1573	1621	8250.0	878.3
1513	1951	12864.5	983.7
1767	1591	25154.9	1278.4
5111	3055	7905.2	609.4
1329	1637	3044.7	300.2
3714	1885	9088.8	801.9
1326	1567	6050	534.6
1281	5625	6515.5	601.1
1801	3759	24845.8	1150.6
6025	1711	6936.7	662.9
6375	5612	18171.6	1473.3
1923	1611	11548.6	1100.2
1543	1927	24978	1381.1
1681	1113	9811.3	683.8
6481	5612	11814.2	1196.9
1140	3813	19482.2	1189
2925	1801	10041.6	592.1
1343	5553	9428.3	805.4
1743	1455	10929.8	793.3
1814	1699	21384.9	1046.9
1239	3795	12725.9	1206.2
1565	1767	3081.2	303.8
5599	6407	13341.5	1132.2
2973	1459	11737.7	830.3
4356	5733	22648.7	1452.7
5677	1429	25421.6	1537.9
4145	2141	12071.7	822.8
1459	1476	8637.1	776.7
3745	5601	17679	1538.4
1721	3821	11102.0	973.1
6437	5765	15311.9	1050.4
5783	3701	18291.3	1646.7
5995	5615	26351.1	1612.2
5765	1975	16163.1	1160.7
1271	1927	14778.7	1379.5
1975	1401	14926.5	1345.8
1373	3743	6466.2	622.3
1319	6413	20962.6	1058.7
3767	1559	29904.6	1464.0
1621	4189	31306.8	1509.9
5657	5601	2564.1	233.4
1201	6371	5342.3	568.4
2941	1453	19443.1	1088.1
1961	5765	12134.3	868.4
1640	6449	14762.3	1000.9
3757	1801	25758.4	1186.7
3693	1375	12074.7	1056.2
1711	1424	7187.6	682.9
6437	2781	11055.4	845.1
5711	1169	16687.5	1466.4
1565	3782	32112.4	1540.4
3745	3733	1229.1	112.4
3759	3813	4762.9	525.8
1423	1752	9923.2	757.1
1515	1611	2241.4	291.8
1433	4356	13868.5	735.1
6427	1775	19247.7	1069.6
6371	1505	7734.7	844.7
1400	5669	27129.4	1733.1
1429	1347	11602.9	794.4
1442	5111	11345.1	1004.2
2973	2039	5971.2	638.2
1585	2969	20908.5	1540.5
3381	1153	25184.7	1209.2
6005	1329	9038.0	904.4
1265	2033	14454.4	1127.9
2037	1935	4299.5	453.5
5694	1615	22011	1283
1049	4549	21828.5	1231.3
1239	1501	6602.9	541.4
1373	1611	6649.2	522.1
2983	3749	21028	1211.8
3821	5809	28181.1	1782.5
3799	2881	15861	1033.1
1814	5729	16642.9	1122.9
1363	1313	4838.7	370.8
1615	3759	1760.5	147.3
1627	3739	10827.3	1060.7
2965	1689	24587.3	1277.4
1873	1256	13333.9	1115.7
2999	1573	24726.6	1578.4
1361	1948	16403.2	831.3
3701	5819	20866	1820.1
1411	2039	13636.1	1445.5
5711	1749	12288.7	1030.7
3782	2976	10893.8	1023.7
1229	1543	6205.6	430.8
2983	1797	15700.8	962.6
3815	1424	10496.7	881.7
1319	1055	6112.7	640.3
1975	5563	22714.7	1749.6
2971	3689	14282.7	1094.3
2976	2109	10812.9	898.9
1085	2917	20996.7	1023.3
3799	1007	23784.9	1369.1
2976	2039	6419.2	706.9
1640	5571	11792.5	1072.5
3759	5557	24332.3	1440.2
4145	1611	28388	1298
1627	1155	8714	835.8
6449	1140	13092.1	800.6
1423	3677	15533	1372.4
1433	3693	12867.1	1088.8
2935	1557	23384.6	1296.6
1501	3714	14352.3	1383.6
1963	1743	22255.2	1187.6
1529	1721	4375.8	415.3
1529	3651	13770.2	1264.4
2825	1689	22701.8	1176.7
1515	5645	14194.7	1129.9
4189	1545	32708.1	1465.1
1135	1055	7327.7	793.6
3677	1565	33541.9	1848.8
5999	5657	19809.0	1868.4
2999	3769	19707.3	1432.6
2999	1513	19703.9	1180
3825	2115	17137.6	1384.2
4349	1997	26309.1	1433.5
2976	2798	7800.1	906.5
5729	1885	18842.3	1304.3
1749	5747	4956.5	400.2
1997	1611	15502.8	822.0
2031	1531	19855.5	1302.2
1400	2973	19576.9	1165.3
1239	5535	21538.8	1364.1
1429	1723	5884.8	645.0
1373	6025	11930.1	841.1
2825	2051	6794.4	537.5
2983	1567	12655.7	1193.3
3782	1453	16510.5	1406.9
1133	2781	16066.2	755.3
3737	6407	7819.2	782
5694	1500	16071.6	1550.5
3381	1735	14852.7	799.5
1169	1411	10607.4	1022.7
1401	1545	8495.0	745.3
3739	1537	22124.7	1091.4
3689	1281	14303.0	1219.0
1493	1113	2418.7	213.8
2859	1529	18728.8	1133.9
1500	1867	16061.9	1229.7
1513	3759	3932.6	427.0
5111	5711	19603.1	1313.9
1375	1029	3625.9	382.9
3831	5111	33585.3	1669.5
5583	1085	12688.9	1196.6
5999	1347	10308.6	1036.1
1343	2976	16410.4	936
3749	2109	14434.4	1249.7
3359	3745	19878.2	1143.4
6437	1513	17590.3	985.8
1681	2891	26108.4	1366.8
3737	1393	10773.5	878.3
5787	1429	19058.7	1459
1001	3733	7729.6	620.4
1997	1935	7061.4	742.5
1411	1256	13968.2	1202.2
1423	3821	7821.7	608.1
6467	5785	12140.8	1072.8
1085	3821	7420.3	587.9
4189	1561	33542.3	1525.2
3757	3743	1298.3	148.5
1845	5615	16545.9	1160
1633	4281	7569.6	708.2
1401	1093	3822.3	403.0
1229	3375	20322.4	1394.7
1975	3689	4820.5	451.7
1500	1423	3093.7	339.4
1007	1181	1199.6	125.2
3821	2941	24953.1	1320.3
1963	1749	12605.7	724.2
1393	5901	30167.5	1531.9
5645	2859	7855.2	706.2
2881	3359	33948.6	1450.6
1445	2115	32226.2	1596.1
1657	5565	10099.7	847.2
1127	6005	12421.8	1247.7
1501	5951	16864.4	1523.8
1317	1433	7068.2	689.4
5639	1085	13434.6	1243
3729	5557	23285.1	1529.6
4549	1743	26416.7	1365.5
1873	1433	16670.7	1184
1561	1775	3840.9	318.8
1451	1743	7994.1	852.3
3055	5601	29009.3	1791.4
1239	5639	30468.3	1613.1
1529	2039	22221.7	1136.6
5671	2115	23584.2	1800.8
1423	1453	10002.6	715
2859	4356	25071	1165.8
2999	3679	18623.2	1407.3
1442	3730	7899.5	669.3
5999	1055	5701.6	576.5
6445	1140	15604.4	859.0
5669	1411	33069.2	1822.5
5671	1801	15581.5	1200.0
2922	1515	21141.8	1042.6
2037	5965	7541.0	471.9
1561	4189	33218.2	1385.1
1969	1801	6181.4	528.4
1633	1455	6047.2	611.9
1077	6371	8096.6	831.7
1645	1640	3844.1	402.7
1565	5583	6828.1	647.1
1442	1371	6115.7	671.4
1513	1529	9510.6	1005.6
3007	6005	26381.3	1605.7
5553	2031	24773.2	1519.0
4356	1885	14858.3	1399.0
1475	4281	18299.2	1369.9
1361	1801	20427.0	906.2
3829	1256	13816.6	1216.0
5694	3743	15639.6	1399.2
3701	2917	22592.3	1459.6
1615	1155	18004.7	921.1
5612	1181	13382.7	1325.6
1681	1723	9541.9	669.7
1127	1975	18921.5	1033.9
4189	1382	23675.7	1332.1
1261	1153	6040.4	586.9
1923	3714	7343.2	697.3
1135	1621	17838.3	991.9
3714	5737	30449.5	2191.3
1967	5625	13461.9	1046.1
1801	3055	38638.5	1917.2
2881	1997	10089.6	723.5
4281	1391	8004.5	693.9
2827	1751	11373.0	666.5
1529	1867	23213.2	1215.5
5677	1640	19173	1696.3
1531	1587	7724	726.4
1657	6453	6139	497.1
5663	1557	11683.7	929.5
5763	1531	11481.8	1084.4
1401	3831	18333.3	1711.6
3815	5763	15011.3	1313.2
2115	5553	35415.4	1958
2025	1281	14299.7	1156.6
5737	4349	36160.5	1929.9
1513	1589	8439.5	891.1
5553	1451	12458.9	1028.7
1767	1689	2022.9	250.4
1049	1723	2300.7	226.5
1077	1585	8608.5	871.2
6427	1931	7850.4	639.8
3757	1515	4150.2	419.9
3024	1573	28410.7	1573.0
1455	1268	3245.6	320.2
1087	5701	22180.3	1259.5
2947	2801	5192.6	410.2
5563	1587	17905.5	1597.9
1155	1256	6602.9	732.4
1400	5571	13444.3	1320.1
2881	1545	24946.1	1109.5
2973	1113	15206.0	1041.5
2859	3737	20301.7	1211.2
3007	1201	18631.8	1172
1767	2071	29330.5	1347
3701	1939	7530.4	716
6407	2973	7212.4	616.4
5737	2881	13693.5	1084.4
1457	2973	12405.0	804.6
6467	1281	8245.7	699.6
2141	6005	35781.6	1810.2
3359	1969	32755.4	1559.4
5693	1014	12520.9	1181.7
5809	1845	21992.6	1568.2
1326	6369	11556.3	1129.6
5111	6005	14255.8	1223.4
2947	1587	20895	1432.2
6407	1011	6240.7	439.7
5553	1143	5500.8	458.1
5694	4356	29845.3	1547.8
1433	1256	11177.6	901.8
3375	1007	15645.6	1019.1
1329	1935	15670.8	1490.3
1326	1329	704.1	67.5
1557	1775	3467.5	275.8
1007	1371	4822.5	522.7
4189	3849	25581.6	1571.9
2795	3689	19503.0	1349.3
1271	2071	21538.3	1191.3
1845	2141	6053.6	487.5
1681	1347	10317.1	567
2055	1567	25224.1	1452.4
3831	3739	9484.1	961.5
1645	5663	15488.8	1273.0
3849	1625	16817.9	1700.6
1814	1461	20533.8	1052.6
2781	6427	11974.5	650.3
5694	6439	17663.5	1053.4
1281	6453	8510.9	707.3
3745	1944	19496.8	1114.7
6375	3055	33127.1	1935.2
1169	6439	14288.8	959.7
3017	1557	25367.0	1217.3
1923	1113	18720.3	1398.6
6005	1239	12920.4	810.3
6445	1317	20721.5	976.5
1969	6005	23409.1	1399
3799	1401	25973.4	1601.5
2055	2917	16202.1	1223.0
2881	1055	23209.4	1081.1
2935	1147	12684.1	988.5
6427	5711	13858.3	1167.8
1711	5701	12158.9	1108.3
1411	4356	3688.9	288.8
3741	1515	4765.4	481.3
1573	1155	14577.6	1488.9
1505	6453	8437.5	603.7
2941	3346	25842.9	1262.8
1585	1033	7589.4	776.7
1393	6439	17926.5	1004.3
1933	1615	8076.4	948.0
1400	1029	3468.4	420.8
1453	1029	4880.7	473.7
1169	1011	2355.2	258.7
3375	2029	21956.3	1478.3
1543	1424	22861.3	1074.9
2975	3769	13622.1	1120
2976	1775	23776.6	1363.4
3825	3821	800.0	78.1
1681	5951	36579.2	1709.3
1264	2827	11823.5	799.9
1261	1951	12482.9	916.4
5633	5657	5273.1	460.6
3651	1645	10439.6	962.5
6371	1559	22288	1303.9
5809	5995	20948.7	2026.6
1573	5901	33069.9	1863.2
3745	1476	19310.2	1166
4356	6025	14692.6	941.6
1375	3757	8274.4	632.0
1997	3346	18708.5	929.9
2141	3757	17511.4	1438.2
3055	5553	23956	1549.4
1501	2115	31286.7	1483.4
1745	2029	18317.8	1425.1
5625	1587	17360.9	1565
3829	3795	8842.4	902.2
4145	1969	13874.7	788
5647	1587	17976.9	1607.5
1140	1261	5988.1	535.8
2037	1689	27041.4	1410.4
2999	4549	5751.7	552.9
5657	4349	27210.2	1877.5
6427	3651	11240.3	929.3
5599	1939	22263	1771.1
1969	3831	8981.6	741.4
1513	2825	17526.0	933.5
1457	3714	25482.0	1574.5
5639	1997	21512.9	1335.2
1931	3745	8257.5	721.8
4339	5571	27956.5	1801.1
3677	1699	13258.0	1264.0
1721	1269	7525.3	645.4
1927	4189	21186.1	1377.4
1513	1382	8125.2	704.4
2965	1459	15079.4	867.9
2975	4349	22668	1172.9
1155	6467	17182.7	1039.8
3741	3017	23065.6	1159.9
4349	1683	33089.2	1544.8
5737	6467	24917.9	1681.4
5787	1011	12246.6	1122.2
3729	2027	9484	878.3
5789	1093	14746.6	1175.1
1997	1329	16965.1	1094.9
6437	2801	10668.6	800.4
1711	1543	6689.6	558.2
5535	5729	3306.8	285.2
1797	4189	6949.4	586.1
1264	5639	10587.5	1000.8
5773	3745	13905.8	1214.2
1501	1543	21109.9	965.4
1133	2947	14452.4	660.7
5819	2927	9944.7	1014.1
5951	5701	26384.2	1853.9
3381	1565	29807.3	1358.5
6025	1033	6264.6	664.0
2983	4356	26812.5	1296.8
1361	5557	19398.6	1201.3
1621	5823	22771.8	1419.5
1475	1505	13730.2	1336.4
1935	5651	18603.1	1599.1
1500	2029	16210.0	1330.4
2031	2917	15823.8	1190.2
3344	3821	10271.4	707
1029	1085	1788.5	246.5
5645	1997	13974.4	1044.2
1743	5819	25657.8	1674.1
5563	5645	7905.9	692.6
5583	1239	29365.5	1522.1
5737	1007	27402.4	1728.2
3055	1411	44366.1	2035.5
5577	3055	23947.6	1631.1
2999	1271	15756.1	1062.9
1801	1085	25134.1	1171.2
4349	1239	1698.4	173.0
2071	5601	22604.5	1652.6
2881	5663	21973.9	1644.8
1775	3759	26786.4	1398.8
4281	2071	37526.1	1914.0
5647	1657	9843.4	888.3
3714	3805	3457.9	437.3
2976	1295	16258.4	978.3
1752	1500	11245.9	966.9
1140	3714	29408.4	1689.8
3745	3693	7585.1	752.9
2999	2109	14020	1009.5
6413	1319	19835.4	1094
1927	1951	3958.0	380.8
3344	5701	25204.2	1382.4
1433	2947	17623.1	861.3
3017	1862	16120.3	1025.6
1459	1515	8165.7	844.5
1621	4339	7625.5	765.4
6427	3821	11546.6	912.4
1573	3679	20411.2	1988.3
3795	1459	21113.0	1108.9
2798	4281	34349.4	1993.3
1997	5615	11825.5	923.3
2031	5535	15344.3	1269.2
1201	2033	10952.3	989.4
3729	5783	14856.3	1359.2
1373	1442	6193.1	662.7
3689	1201	8877.5	864.8
3749	3799	9446.5	947.8
3799	1400	28131.1	1557.3
3825	1457	11883.3	917.7
1411	2917	24539.5	1375.4
1687	4356	32002.8	1375
4549	5639	14095.3	1299.9
4549	1637	25129.3	1553.9
1085	1587	6022.3	577.5
6369	1589	14417.8	1398.4
3699	3024	23418.5	1443.2
3831	1931	6903.0	816.8
1361	1515	5294.1	526.3
1933	3749	7763.8	845.6
4349	2976	25436.6	1366.7
3024	1500	24373.6	1235.2
2115	1751	24395.5	1296.5
1513	1371	7733.3	640.3
1749	5669	17346	1193.8
1457	3821	11370.4	872.9
1611	2927	17368.8	938.1
1501	1423	2717.5	240.4
1493	3346	14783.0	1021.2
4349	4549	31384.9	1496.7
3007	3714	21691	1667.6
5999	1393	3212.8	310.6
1752	3699	11081.1	980.7
1627	3017	22313.5	1411.3
1775	1433	15328.6	1429.9
3651	3831	9340.8	975.5
2781	1363	13847.3	717.2
1687	1751	15071.3	921.8
5645	1371	6669.9	571.1
1007	1451	3842.5	376.4
1543	5951	33357.7	1574.3
2922	1537	21341.9	876.1
1055	1433	3850.1	354.9
3055	2917	36895.9	1714.3
1615	1393	7593.4	527.8
1633	1269	7958.7	697.3
1531	3745	11468.1	976
1147	5669	13412.9	992.3
5669	3346	27228.6	1610.5
1505	5999	7038.8	661.5
1633	3730	10102.7	959
5647	2795	12870.9	1103.7
4356	1271	18579.3	1093.4
1261	1143	5385.1	534.8
2827	5563	11296.9	993.8
1361	1975	9284.4	780.6
1239	6445	23263.4	1197.9
1565	2085	28939.4	1399.9
1500	5651	24776.2	1500.6
5577	1767	8422.4	824.2
1627	1264	8430.3	857.5
6375	1767	24469.1	1428.6
1393	1382	7678.6	878.9
3017	3745	20746.6	1087.3
5639	5729	7017.3	612.4
1969	1752	11348.5	804.6
1201	1951	9035.5	774.8
3359	6413	24430.9	1480.9
2947	5669	9571.8	859.2
5599	3699	28254.5	1901.6
1461	1201	5616.2	483.2
4339	1735	13497.6	1072.7
3805	6477	13956.9	1032.8
1543	5763	13997.1	1085.7
1931	1457	12222.4	971.8
1155	5711	10630.7	922.5
1689	1587	12607.4	1014.5
5663	1743	21812.0	1978.7
5763	1557	11696.9	1082.2
1029	1006	2585.7	321.9
3699	5615	18565.2	1508.4
2115	1927	10721.8	1024.7
2975	6413	4017	508.5
1767	1319	7602.5	568.9
2115	5747	24256	1521.6
1475	5965	29058.7	1397.9
5671	4349	31206.0	1750.4
1591	1400	5428	587.2
1797	1085	24760.9	1116.1
4356	1611	13103.8	740.2
3007	5601	6203.6	545.6
5789	5553	5939.3	552.6
1493	6005	10223.5	1031.4
5645	5785	3357.9	329.8
1645	6467	8736.4	734.3
1797	3730	19856.5	1197.7
1515	1014	4825.1	572.8
2141	1537	31494.2	1376.8
1561	5819	18335.2	1252.3
5965	2141	6342.4	453.4
3024	1743	25038.6	1243.4
5639	5787	7328.6	638.7
1927	2795	15018.1	1213.0
1515	1363	7941.3	629.2
6369	1951	4465.9	412.5
5601	5737	6510.3	648.1
3767	5701	22583.0	1586.0
1975	2815	13345.8	949.5
1565	1363	10882.6	882.6
3782	1867	4774.2	389.4
3759	1951	8524.8	744.3
1749	3714	15797.8	1422.5
1745	2947	20454.9	1060.4
5625	1505	23485.3	1370.8
5737	2815	11107.1	985.9
1455	4356	16217.0	845.6
3795	6437	9999.6	720.5
1029	1442	2618.5	358.5
5809	1939	23168.3	1770.5
5111	5663	18611.3	1350.2
1515	3017	22362.0	1166.0
1923	3743	11136.1	954.9
3714	1997	13101.6	1079.0
1453	1767	14896.2	1051.4
1326	1423	7360.8	756.4
1457	6413	12571.6	849.6
5694	5657	4132.2	412.9
2983	1256	9638.5	889.1
6427	1014	8265.1	681.8
1343	1975	20066	1120.7
4349	2801	27562.3	1344.3
5785	2891	8094.2	615.1
1681	1513	16108.1	1351.7
1752	1319	16596.8	860.2
1873	3677	9085.1	759.5
6477	1363	4675.9	488.3
1743	1375	9113.5	691.1
1382	5813	13812.2	1201.1
1561	5995	14203.7	1280.4
1239	3651	4855.2	412.2
1147	1505	12393.8	1256.3
1085	1133	7554.7	781.2
1077	1169	4178.6	436.9
1317	5729	10463.5	890.8
1931	2141	9942.5	773.1
6005	1133	11827.3	1188.9
1689	1543	3231.9	284.2
1135	5783	8110	824.4
1721	3677	18813.4	1737.4
5789	2031	17789.9	1292.4
3359	1711	23081.5	1462.2
1975	1513	14927.6	1142.6
2881	4549	8263.9	594.5
5601	1256	10509.7	1028.3
6449	1411	21457.9	1001.1
2925	5651	11498.6	973.1
1329	1201	7787.7	818.4
1400	1375	6569.1	743.0
4145	5733	20732.4	1324
1135	3821	19582.2	1097.7
4549	1770	17641.1	1575.6
3381	6005	12194.5	755.6
5773	1975	16629.2	1211
3757	1689	25032.2	1244.3
3359	2917	33315.4	1547.8
2025	3849	9646.9	975.6
5711	1281	9610.6	875.5
5729	1093	12938.5	1170.5
1001	1361	2939.9	306.8
1743	1939	18593.9	1434.9
3739	1229	15018.9	1321.8
1363	2827	12795.8	690.5
1429	1459	9527.8	650.3
1505	2837	19389.2	1105.1
6375	1927	6403.5	751.2
3017	1295	19632.0	1022.7
2055	1505	12597.1	1208.8
4281	2017	36232.9	1804.2
1557	5763	11921.9	1118.2
2965	2815	729.7	93.7
5657	1006	17024.6	1539.3
6437	5563	23032.5	1472.5
1944	3795	8398	519.5
1011	1229	6451.6	577.6
3757	1451	9503.4	668
5639	1461	12485.3	1028.6
5669	3831	23711.3	1762.4
2025	1256	12758.8	1123.4
1453	1391	6627.2	681.4
1591	1033	4834.5	468.6
1239	3730	6984.8	641.2
1749	1455	4105.9	295.8
1963	1451	14634.9	828.1
5612	3799	19615.9	1337.3
2925	1513	19711.8	1070.9
1567	1845	27276.8	1199.8
4356	3805	12245.9	1150.9
5787	1723	12843	1163.7
1135	2085	22961.7	1147.1
6481	1862	7074.8	586.5
1319	1007	3852.9	383.9
1135	1505	10726.3	1122.6
3849	1295	29080.8	1716.2
3745	2935	18216.6	1169.5
3745	2798	19603.5	1249
2947	5995	22592.3	1271.9
1797	4339	23117	1425.6
2999	2947	3541.4	406.9
6369	1640	11593.2	1126.8
3693	4349	7565.9	731.1
1745	1239	14353.2	941.5
5645	5763	4197.1	444.6
5951	5823	25254.9	1801.1
1743	6439	17293.0	997.2
5995	5639	17510.7	1684.4
1011	1545	8135.4	682.6
1295	1271	3088.7	301.9
1239	2033	21772.4	1430.2
5773	1767	12198.2	1101.7
1329	1591	8513.9	841.7
6369	2033	6382.8	627.1
5965	3769	6105.5	594
1543	3689	23716.8	1320.6
1400	1751	9726.9	851.9
1721	1295	3878.5	356.2
1657	5813	11244	1010.6
2965	1229	27045.6	1307.1
2999	1049	16510.9	1092.8
1935	5737	23438.6	1974
2983	4189	22376	1356.6
6437	1573	22613	1384.2
1567	6427	16983.9	869
5671	5787	7473.2	659.1
1077	1500	5741.2	581.5
5647	3733	17843	1549.1
3739	3699	4788.2	479.9
1317	1391	3020.5	371.6
1147	1743	11746.3	1239.9
2071	3739	13669.6	1119.2
1561	1531	5296.4	506.8
5747	2017	15648.0	997.6
1433	6025	3470.1	293.8
2795	1453	17046.5	944.0
1948	1531	20273.7	1136.2
4145	1127	27652.9	1264.1
2973	1140	15909.8	1033.2
2037	2999	12342.0	1035.4
2999	5783	8428.7	951
1087	5711	26192.2	1637.6
1239	1589	14312.9	1311.6
5639	1867	26403	1434.2
1963	1433	20848	1054.6
1585	1347	9610.2	871.4
3767	1011	24133.9	1344.8
1133	1591	17746.6	920.2
3689	1135	18970.6	1277.9
3741	1181	10306.4	883.6
1229	5633	15607.6	980.7
4349	1505	8203.4	749.9
1683	2891	26863.2	1409.4
4549	2927	10364.9	736.9
1373	3757	8139.7	612.3
5787	1029	12750.9	1166.2
1264	3769	14077	1335.2
1543	2027	21192.3	1165.9
5563	3657	27520.5	1760.5
1677	5557	7829.9	742.5
1711	1361	7061.8	719.4
1681	1382	20247.2	1071.2
5763	5901	20027.5	1329.5
1433	4549	24234.5	1200.6
2881	1543	25202.3	1151.6
1155	1867	22189.8	1129.5
1445	1375	5530.5	586.9
1749	2891	13876.9	918.3
1873	3743	11091.9	922.8
1975	3737	8461.0	684.0
5671	1621	24247.2	1534.5
1797	6413	15785.6	810.6
1029	2027	13086.7	1256.3
1997	5785	12623.4	996.0
2031	5813	21555.5	1793.2
2781	5663	14236.4	1179.5
5601	2917	12595.4	1121.8
3689	1451	13872.5	1155.1
5694	3749	24060.7	1462.8
1749	1153	11464.5	694.2
1343	1537	6546	370.5
2025	1561	21220.9	1300.6
1281	2815	6896.4	550.2
3737	1885	9779	774.8
6375	5813	19491.9	1750.8
5577	2947	10416.9	915
3651	3759	1034.7	156.7
3359	2798	33008.6	1695.6
5783	2141	20675.8	1539.9
5773	5553	6426.9	623.7
1500	5813	27918.9	1772.3
3795	5583	21692.5	1478.0
5763	5577	4890.2	545.2
2881	1501	22890.3	1034.8
3055	5111	7979.8	630.9
5965	2815	18035.5	1051.1
6413	1557	19013.6	1084.7
5535	1749	5196	435.9
3007	1640	20584.4	1439.8
1261	1997	14485.7	968.3
1319	2881	26976.7	1230.4
5669	6439	15250	1308
2881	6449	17717.6	866.8
1493	6477	8973.8	768.8
1543	5669	21215.7	1505.7
1775	6407	19768.4	1084.4
6445	3689	9244.0	818.8
5999	4549	27999.8	1492.1
3745	6369	3433.3	464.6
5645	3821	15557.4	1183
3741	1453	8659.6	783
6467	1561	19930.3	1018.6
5633	1561	5749.8	563.8
3825	1767	27265.3	1457.6
1085	6005	5890.8	548.3
1797	1363	19226.2	883.2
4356	2029	22750.8	1486.3
3739	1319	12996.0	1194.0
1361	1689	19700.8	963.8
1049	2031	13298.8	1214.7
1319	1723	2222.3	236.3
1681	1055	13432.4	1073.7
1442	6427	8768.6	708.8
3689	3769	1434.2	166.6
3805	6427	17657.1	1034
1683	1640	10379.7	719.4
6467	5615	12677.9	1176.9
5765	5951	24077.9	1537.2
3701	2837	15532.9	1296
1256	4189	25405.5	1339.3
1721	4549	23212.5	1358.6
2971	3730	13315.9	1080.8
1681	1611	24492.7	1168.4
2055	1319	25312.2	1414.1
2031	3805	8218.9	604.0
6437	1927	6628.1	621.2
3767	5615	20367.9	1381.7
3714	5657	27326.1	2088.6
5809	2999	11851.1	989.3
2781	1347	10248.7	885.3
1969	3024	14045.7	908.8
3767	1401	16751.6	1515.1
6449	1393	16644.1	923.2
3344	1319	14288.2	1116.5
2827	1319	22163.3	1106.2
5773	5612	1727.7	227.6
1295	1400	5494.9	605.8
2976	1969	5141.2	563
1814	1801	2339.4	215.8
5583	3737	24180.7	1513.2
1689	1797	28659.7	1148.0
1077	2935	16044.3	990.6
3344	3714	14544.9	1382.5
1640	1001	3677.2	398.3
3815	5651	16859	1419.7
3359	1293	22987.6	1301.0
1967	6439	4531.8	418.5
1500	3693	10276.8	1031.3
1373	2969	8467.8	686.9
2973	5711	14835.7	1325.4
1169	2801	18808.2	1135.7
1529	5763	11394.1	1072.5
2781	1615	17805.3	861.6
4189	3829	33804.3	1780.9
4189	1743	33286.8	1621.3
1752	6449	5065.6	488
5553	2976	21422.4	1342.4
3741	3677	9564.4	997.7
1627	5747	14410.6	1246.5
5765	4339	19286.8	1659.7
1749	1735	10471.9	855.6
5785	1513	16470.8	1426.8
1529	1140	3006.5	275.9
5785	5765	2787.0	308.0
1140	3759	20182.6	1124
5563	1699	16346.1	1407.4
1645	5995	8198.6	880.4
1933	5729	15929.9	1376.9
3714	4189	25221.8	1609.4
1461	1615	8893.6	624.6
5999	1944	25100.7	1380.0
1529	3729	12045.5	1009.7
3767	1459	22806.6	1263.5
3739	5625	23346.2	1393.5
2798	6407	13801.7	867.4
3381	1140	25544.7	1240.7
1317	1135	5683.1	559.9
1445	1775	13846.9	1294.9
1543	2051	23298.9	994.2
2037	1347	20769.3	1121.1
1361	3375	12719.8	599.4
1361	1313	6068.1	488.9
3739	1711	12221.6	1111.5
1683	1587	13934	1034
1775	5813	9125.0	747.7
1329	1055	5158.9	553.2
3714	1751	16361.6	1477.1
1461	5577	10661.2	996.6
1969	6467	10668.8	865.5
1591	1775	26004	1357.1
5995	1775	16478.9	1571.8
5729	1797	18975	1212.8
5819	1313	14883.9	1223.0
1752	1085	8021.9	654.3
2055	1711	17369.1	1533.5
3739	2965	20843.6	1183.1
2798	1011	17564.8	1093.7
5563	1135	8986.9	791.6
4339	1457	14684.7	1198.2
3849	1961	12281.8	946.2
1814	1317	25239.4	1391.5
1975	6025	18493.9	1324.7
1087	5733	13880.3	1114.5
1455	2109	19553.3	1006.3
1749	3024	14960.2	732.2
1585	2903	27000.8	1750.6
2941	1749	16328.6	868.9
1201	3359	19826.7	997.5
2903	1944	14801.6	971.9
4349	5701	30355.9	1633.9
1975	3346	16418.7	1113.6
5612	2798	11436.7	1052.5
1455	5733	9374.6	729.0
2965	6453	15794.9	848.8
3749	1745	10315.3	760.0
1295	1621	9825.1	904.0
1461	2941	18654.9	986.9
3849	1561	32758.6	1792.4
1442	3831	16569.7	1530.6
1373	1537	15482.0	755.5
1633	1256	8427.8	860.1
1264	1621	9105.5	889.8
4356	1442	14647.2	866.6
6481	1391	8311.5	844.3
1382	1745	12338.3	925.9
3767	2029	7063.4	682.3
1814	5823	12492.1	959.8
1453	1429	11168.4	770.9
1615	3825	3901.2	352.7
1140	5783	8612.2	840.3
3381	5711	33022.1	1886.0
1433	6449	15428.9	797.2
3017	5999	26836.2	1385.2
5711	1567	10564.6	886.7
5819	1261	13675.3	1128.4
1752	1657	5466.8	420.8
3829	1961	23373.4	1321.6
2867	1049	19282.3	1034.1
1393	1401	1590.7	160.2
1944	1143	19238.1	1038.7
4339	2029	9909.3	1022.8
5612	1500	24362.8	1491.8
1429	1229	9325.5	915.9
1361	1442	4354.5	468.3
1933	1721	13877.7	1302.0
5789	1007	11248.3	1022.5
2141	3805	8929.2	620.5
6005	1723	7764.7	754.6
3795	5657	23395.8	1604.1
4145	1537	30416.3	1278.2
6427	1411	18159.2	1049.8
3821	3782	6079.8	599.2
2037	1545	24090.4	1203.6
5694	2033	23861.2	1509
5951	3375	14362.8	1287.6
1295	1033	2963.5	324.8
1573	2903	28354.8	1620.5
5663	1770	10863.2	889.2
6407	1001	6313.4	448.8
1585	1573	10387.9	1044.7
1055	2141	26739.6	1393.8
4339	5747	19470.9	1593.1
1400	1585	5659.2	570.2
1133	1433	18960.4	948.4
1657	5651	8101.3	738.9
1531	1683	8943.4	698.6
2999	1443	20980.6	1202.5
3375	1640	17038.6	1152.6
1801	2033	14225	968.7
2115	2903	18637.3	1373.6
3714	1442	17054.8	1554.1
1557	6439	17706.9	817.5
2867	1749	14452	698.4
1531	2825	17295.7	958.3
1944	1587	23521.1	1619.1
1687	3693	27074.1	1452
1295	5783	9261.8	882.4
3714	3849	1872.1	207.9
1363	3677	14681.8	1371.7
1565	1001	9083.1	866.2
1007	3701	14526.0	1303.2
5747	1723	11456.7	999.8
1169	1268	6949.5	617.5
5601	1268	9728.3	890.7
1721	3055	15454.2	1186.6
6375	1640	12296.6	1232.6
1457	1585	10517.3	1046.3
5694	1293	8467.4	779.8
1967	1927	6621.8	751.1
3375	5563	32686.7	1827.1
5625	1476	9491.6	950.1
6371	1423	10015.5	874.5
5577	6005	17640.8	1710
5639	3757	24308.6	1428.8
5763	1268	6468.6	660.4
3651	5823	24215.0	1552.8
1621	2815	18505.9	951.2
1445	3701	12555.8	1114.9
1927	5553	26674.9	1839.8
3689	1797	19097.9	1167.9
2941	3759	23729.9	1200.6
1401	2825	17419.6	1115.3
1501	6449	14436.4	719.8
3741	5819	25111.3	1635.8
1967	1400	20065.6	1265.1
3795	2973	11923.2	865.1
4549	1201	21617.8	1139.7
1873	1931	3832.5	311.3
5789	3701	17007.3	1445.1
3757	1264	11704.2	913.9
1621	1961	20163.2	1026.0
5669	1935	21212.2	1772.8
1455	1001	3838.4	357.8
5633	5951	33537.9	1824.5
1611	1459	8813.9	653.7
1501	1147	18707.8	968.1
2025	5965	10753.2	778.0
3799	3729	11031.7	1076.6
1845	5557	27911.5	1619.1
1373	1361	2357.6	234.1
3381	2795	27785.1	1293.0
6427	3795	16899.1	960.3
1797	3805	15305.2	789.3
1687	1411	33434.9	1480.6
6371	1529	19699.2	1327.9
6481	1363	4438.8	452.6
5577	5809	4385.2	423.4
1445	5601	19085	1574.1
1029	1537	8904.1	833.5
1591	1961	20217.7	994.8
1689	2859	22559.1	1112.4
3055	1975	36797.7	1830.1
5763	6445	12901.8	1088.8
1627	3375	15932	1129.3
1640	1931	13969.5	1284.3
3799	1256	20028.7	1182.3
3825	1281	14728.0	1127.4
5647	3375	25987.8	1737.1
1453	1862	19009.2	1082.6
5787	2027	23336.3	1559.3
4356	1347	19371.5	1105.9
1543	1745	12390.4	1117.6
1931	5583	21579.7	1376.4
1363	6453	3541.3	298.1
1382	3759	8548.0	689.2
5693	2085	20227.4	1488.2
1975	4281	22361.0	1975.6
1565	3729	24972.2	1306.0
2071	2917	15606.3	1069.1
3739	2798	22478.8	1382.8
3699	1501	10057.2	964.0
5612	1683	16166.7	1245.5
5999	1505	7453.8	697.0
1455	1862	18226.7	1000.6
1373	1767	19681.0	1081.0
1561	3055	15371.5	1036.7
1451	5583	9262.5	828.5
1687	3733	26158.3	1273
6371	3825	4356.6	532.7
1500	1029	5444.5	578.2
6407	6453	2615	352.7
1531	1513	9601.7	1018.7
1011	1264	5171.5	531.3
1615	1505	2275.1	261.7
1127	4339	22183.1	1421.0
3745	1264	8209.1	764.3
2867	2825	2088.4	227
1451	1093	6218.7	584.4
6481	3805	13310.8	986.5
3677	3657	9166.2	963.1
1400	3739	10056.6	841.9
1453	1007	4879.8	476.0
1087	2141	26568.5	1383.3
1140	4349	26738.5	1370.9
5671	1948	15900.1	1256.0
3699	1561	22858.6	1354.5
1683	5999	17318.5	1387.6
2141	1997	10296.9	799.6
2115	5565	34505.9	1861.1
5785	2115	21922.8	1621.7
1927	2999	15537.3	1326.2
1201	2031	10495.3	920.3
1567	1500	14196.4	1361.6
1775	1997	24388.6	1349.7
5787	2965	6577.6	626.2
2927	3767	13984.6	870.8
2798	1640	20272.3	1371.9
1967	5571	20921.8	1326.4
1281	1371	5208.2	419.1
1948	1801	5542.3	428
2925	1735	21873	1132.1
1814	1147	24899.7	1296.5
1931	1281	12016.1	949.9
6477	1501	8388.9	620
5625	2837	5270.4	510.3
1681	5563	9094.4	770.8
1961	1862	4863.6	424.1
1457	5785	9496.0	888.5
3699	5535	15765.0	1369.1
5613	3375	27120.7	1357.5
3701	6453	7356.5	706.4
3829	1657	12993.5	1018.2
5951	3024	25190.9	1530.1
1317	1587	4610.3	427.2
4349	1944	28485.8	1384.6
1935	3699	3145.3	407.9
2971	1567	21664.3	1147.3
1797	5651	20340.5	1313.2
2941	1797	13583.2	996.0
1401	5111	9213.4	773.7
1923	1711	17555.6	1568.3
3701	5671	21397.2	1787.9
3805	2903	21029.2	1235.1
5583	4281	22813.6	1557
1845	6369	7825.1	633.1
2947	1133	15526.8	790.4
2798	1293	17626.8	1139.1
4281	1375	13956.6	1314.4
1382	5625	9861.1	917.1
2903	2965	7247.7	702.0
3799	3701	5154.2	533.2
6371	1751	9276.9	924.5
1505	1565	13523.1	1314.7
4549	5645	16730.3	1198.5
2973	1135	14199.6	875.5
1585	3825	14754.4	1323.0
1931	1997	6538.2	576.7
1411	5785	19404.2	1608.6
5577	2039	25256.1	1398.4
5625	1361	17532.6	999.6
1085	3759	6079.4	451.1
1567	2798	24277.5	1289.2
2827	1014	16872.5	1097.5
5765	1683	17127.6	1167.3
3767	1006	13596.8	1192.2
1975	1621	13902.8	1082.4
1281	3657	14011.9	1093.0
1797	1537	25408.3	1030
1077	3677	14594.4	1363.5
1317	1143	6900.5	651.7
5677	1133	12659.9	1076.6
5693	1361	10048.6	873.8
4349	1500	8409.1	783.4
5669	3743	26015.4	1647.9
2115	1721	30178	1732.2
6025	1935	18038.5	1399.6
1531	1615	11474.1	1039.2
5789	1573	20351	1741.9
1429	5819	23757.2	1486.4
1561	1862	25201.1	1131.3
3749	5645	14638.3	1109.8
4339	1006	10455.5	906.0
3055	2969	32189.5	1498.8
2025	3677	9107.9	901.2
2925	6439	5760.5	489.3
5111	2976	22515.8	1073.7
1681	1401	12032.3	920.6
1752	1239	16634.3	1008.5
5663	5657	5830.2	432.8
1585	5965	32945.0	2026.2
3831	3757	9228.1	929.2
1501	1264	10476.7	799.7
3849	1543	32180.6	1774.4
1814	1411	33050.9	1480.7
2781	1745	22908.3	1194.5
2881	1155	22585.8	1137.5
5639	1281	9873.6	859.6
4356	5765	29086.8	1425.5
3757	2109	14386.6	1233.1
1501	2051	21499.2	1024.2
1493	1640	4756.1	447.1
2935	1317	20273.7	1319.1
1007	1256	8272.4	693.3
1201	3769	9681.3	967.1
1457	5645	6138.1	558.7
1455	6413	12237.7	790.5
1640	3739	11473.6	1026.7
1011	1281	6452.1	580.9
3375	3024	29342.2	1340.9
5809	1455	12781.1	1134.9
1445	1615	5466	441.9
1442	3677	15951.2	1459.1
1445	3657	7871	684.4
3829	2965	22445.9	1337.3
1451	3831	22913.3	1270.8
5563	5711	3178.9	250.7
2859	5669	6995.1	611.4
1621	3805	11691.1	1140.2
5737	5657	7236.3	643.1
2947	3346	19654.4	934.5
3689	2859	15881.7	1327.5
2037	6437	5498.3	462.0
1401	5999	4560.8	464.2
1814	5671	13941.3	1064.3
1361	1264	4951.4	494.4
5711	1457	14190.2	1262.4
5601	1711	15820.5	1420.8
5729	1461	8186.4	719.3
5789	1862	15933.9	1138.6
3829	1615	4532.2	457.3
5763	5612	2377.5	342.8
1683	1939	30691.6	1470.4
1944	1169	18922.8	1192
3741	1801	26373.6	1248.1
1975	5783	17717.3	1434.6
4549	3757	24542.0	1250.0
3729	3701	6308.5	654.6
1201	1752	7812.4	626.2
1797	5711	20013.4	1518.8
1256	1565	12452.9	962
3749	6427	10689.7	830.6
1961	3651	18703	1101.9
4349	5999	14190.7	948.5
5583	3055	23357.4	1541.6
5737	5639	12474.9	1143.7
5671	1268	13829.3	1243.7
1567	1400	11850.2	1053.1
2037	1711	17420.4	1518.4
5694	1711	12077.8	1108.8
5633	1029	10815.8	1076.8
3849	2837	19878.3	1481.6
3007	2031	16625.7	1306.6
1931	3739	5947.6	577.7
1319	5809	17388.5	1260.3
3849	5701	25422.6	1921.8
1400	1931	15386.5	1176.7
2781	1313	17063.5	970.4
6375	3359	20531.4	1255.6
6407	1268	6371.3	503.1
2965	1401	19674.3	1303.0
5601	2969	14616.8	1217.4
1343	4549	20715.5	1095.5
3831	1264	21849.1	1437.8
3017	5633	15915.6	1362.4
1155	6413	16012.9	920.5
3741	1169	10653	914.7
1453	1363	2528.0	221.5
1140	1271	6815.7	644.4
3829	1155	22124.9	1342.9
1317	3737	12476.6	1118.2
2983	1637	15796.6	1385.7
3782	5645	17317.5	1513.8
3782	3375	10024.2	933.1
1455	1295	3914.3	300.9
4189	1201	28487.9	1395.5
6369	1752	7908.5	753.2
3815	2837	13261.5	1064.3
5729	1751	5680.9	498.3
2973	2976	580.8	83.1
1749	3651	10929.1	900.2
2935	1845	14614.5	1009.5
1621	5765	21250.8	1183.8
5747	6439	12868.3	897.0
3745	1382	6028.4	593.9
1961	1587	21046.2	1536.4
3829	5645	16687.1	1339.8
1633	1975	15423	1408.5
1319	5823	20823.7	1494.5
2983	6371	16099.8	1329.3
3375	3821	4979.3	509.7
1147	5809	7302.3	608.2
1133	1155	1602.5	155.1
5601	1645	12581.2	1125.1
3689	1699	10060.6	951.3
2941	3701	18169.9	1570.3
1475	5995	14958.5	1489
6005	5663	23706.8	2106.6
2085	5557	29635.2	1889
1265	5783	6946.1	692.6
2071	5563	23581.1	1710.6
1459	2085	21141.4	1180.5
1375	5823	18544.7	1215.0
1531	5787	10300.1	932.4
2927	1371	12501.6	766.3
1557	1319	5466.4	432.6
5669	3024	8087	725.5
5111	2801	24932.5	1115.8
6481	5565	20644.6	1298.7
3821	1935	6045.1	761.7
1155	1055	8561.9	879
1967	2973	4404.5	469
5999	1927	20886.5	1618.5
2881	1500	24605.4	1216.1
3749	1393	9664.7	719.6
3689	6437	7760.4	755.8
1457	1371	2144.6	296.4
1433	3017	22215.4	1061.7
1640	3055	15095.0	1152.4
1459	1461	1605.3	150.8
3849	3693	3530.7	379.7
5599	2781	9069.2	843
2973	3657	17414.3	1105.8
2867	5809	10883.6	864.6
1055	1935	13954.8	1096.2
1451	2781	13308.6	678.6
1745	3701	15440.5	1278.7
1133	1735	9540.5	988.5
6025	3743	10961.0	838.0
1433	1155	19485.9	1028.7
1147	2051	20843.8	1009.7
3767	1476	28387.3	1535.6
4349	1361	13720.9	704.5
1373	3805	22021.4	1160.2
4549	1451	18772.1	977.7
1531	1752	9468.7	763.5
6375	5901	9338	872.5
5563	3769	28955.3	1969.2
4281	5785	20487.0	1790.5
5783	3849	24444.3	1831.2
1281	4339	17874.7	1438.6
3745	3782	8970.2	890.2
5577	1169	12170.1	1114.2
3689	4356	8716.9	819.3
1201	1513	2753.2	289
1515	1944	21482.0	1192.8
3699	1143	19425.5	1298.4
2141	1455	25475.5	1268.4
1319	1640	2305.3	243.4
3825	5809	28980.8	1854.4
5612	1845	17238.2	1215.4
5785	3805	20366.6	1338.0
1565	1948	24161.9	1102.2
1927	1557	25344.7	1539.0
1127	1295	3255.6	319.5
1429	1931	13011.0	942.6
2903	2039	16523.6	1040.9
1948	3821	21638.4	1156.1
5671	1573	30294.7	1993.1
5583	1561	8102.4	762.9
6449	1657	9242.9	600.2
2922	1591	19803.3	899.0
1767	1625	10780.2	889.9
2031	5669	20610.2	1649.2
2085	3677	9874.8	845.4
1265	3759	10711.2	741.7
1689	1085	12909.3	1089.3
1567	1429	24791.4	1200.3
1423	2071	25032.8	1222.4
1135	5696	6845.7	662.3
3815	6427	7465.5	645.1
2025	1961	7475.6	677.5
1442	1143	9739	1015.9
5553	2051	25627.9	1373.4
3831	1281	23304.7	1432.2
1451	2031	12683.9	965.2
3693	1268	16299.6	1374.3
5645	5657	6400	577.3
1281	5823	11984.2	1032.8
1500	5669	25981.7	1654.6
1543	2976	19093.4	963.2
6427	1944	11389.8	783.2
3825	4349	5363.1	546.6
4349	3679	11158.9	1089.4
5612	1529	13601.1	1160.8
1133	5765	7690.5	712.1
5819	3693	24461.1	1827.9
2055	1011	13714.9	1166.2
1261	1885	20853.5	1079.3
1944	3831	10398.6	790.5
1295	1153	4310.7	441.3
1281	1505	11481.5	1080.5
1007	1585	6085.9	593.2
4549	5737	5460.5	487.2
1543	5813	15297.5	1135.8
2827	2027	14197.2	1078.0
1501	3699	10017.2	959.2
2025	6453	7683.2	739.1
4145	1735	32263.7	1496.1
1689	1657	11844.6	775.7
3381	3657	5393.6	439.8
2983	1573	25935.7	1617.8
1169	2017	22483.1	1243.1
1935	1424	14738.1	1129.3
5677	1721	23798.1	1693.8
5553	1743	16530.4	1603.6
1256	4281	15380.5	1458.7
2922	4549	5417.8	430.4
1055	3805	26773.3	1268.3
1049	1951	11838.9	1069.2
1295	5737	26768.1	1642.1
2141	1751	23867.3	1202.7
2925	5577	12932.4	1138.3
1689	5571	13929.0	945.9
1455	1424	10193.0	672.8
2965	4339	24643.2	1517.3
1561	2109	26527.6	1137
5783	5823	5384.7	638.8
6445	1752	9179.2	558.8
6407	3795	19612.6	962.7
5535	1797	18416.9	1127.4
1585	3679	23341.9	2146.7
3831	5571	24145.3	1791.5
3651	3346	9359.8	700.0
1963	5729	14143.8	1089.3
3024	5583	13422.4	1117.1
5663	1845	33150.3	1844.8
1749	1133	9967.8	528.7
3359	1181	21352.7	1296.1
1944	1751	13452	791.3
1373	2825	12186.7	702.6
5647	1589	17572.7	1592.5
1256	6005	14354.8	1264
3007	5999	25880.4	1568.2
2925	1885	6430.7	615.7
6369	5615	14785.0	1376.9
1801	1424	25343.3	1146.4
1329	1699	6601.6	724.6
5669	3701	21831.9	1837.4
1326	1621	9912.8	911.4
3737	1442	8751.2	811.3
1077	1745	6513.9	632.3
1611	3693	8059.3	793.1
3701	5625	18914.4	1522.5
5965	3799	2340.8	247.5
1169	1543	6355	515.7
3749	1049	9066.5	771.9
1752	1393	9984.5	907.5
1944	2927	6781.3	540.5
5613	3733	21855	1263
5737	1529	19974	1718.8
1239	3733	6135.2	555.6
1505	1319	9329.2	958.2
2973	1401	16332.6	1265.4
4339	5813	31974.7	2149.1
1969	6025	22374.2	1304.4
1752	5671	17419.9	1226.8
2825	1442	18920.0	1054.0
2037	1281	18003.4	1119.7
1055	1264	7030.6	719.8
1611	6371	5674.7	621.5
3359	1745	21621.7	1186.5
1975	1443	16204.3	1165.1
2798	1770	27430.6	1610.4
1455	5671	19161.7	1257.0
6481	1229	12762.8	1203.3
1261	1442	7087.3	687.6
2922	3677	21120.4	1312.0
1775	5669	13368.6	1120.4
3749	3714	9869.9	993.4
1329	1135	5128.6	513.6
1363	1951	8692.6	726.2
5711	1014	17270.3	1590.6
1442	1862	15551.2	1170.8
1135	3767	25207.2	1191.2
1797	3024	10731.7	804.8
3693	1317	16707.2	1485.6
4349	2827	25357.4	1225.0
1445	5625	22256.6	1268.8
1615	4349	11449.6	625.2
5747	6371	13495.5	1239.2
1515	1557	12356.7	1257.0
1475	6439	15584.9	848.9
5965	1268	25112.2	1394.4
5633	1567	4545	452
3701	3730	6672.6	714.4
1429	1401	4298.1	395.9
5535	1181	9209.5	830.5
5639	1135	6469.5	561.7
3007	1961	11643.1	922.7
3757	2969	17568.7	960.8
5599	1113	13815.4	1216.5
1455	3782	23815.8	1276.3
6371	5657	19182.7	1754.5
5639	3024	25517.1	1350.9
1256	3346	13450.3	1001.6
2859	2798	5262.5	587.9
6369	3677	7641.8	787.5
1319	5657	16753.1	1199.6
3375	2798	27912.4	1475.1
1281	3359	23870.3	1333.0
1271	1689	12722.1	877.6
1373	1969	15582.9	910.7
5747	5737	11796.3	1122.3
3805	3346	14593.8	1315.1
5633	1271	8905.8	876.9
1239	3831	11433.4	1147.8
3799	2827	14889.6	964.1
3677	1951	8296.1	731.6
1453	1317	7320.9	600.0
1927	4281	24572.6	2212.7
5663	3739	31327.8	1989.6
1140	6407	13164.7	809.6
1401	5633	12293.4	1213.4
1459	5696	8605.0	836.8
1329	3024	22736.7	1247.5
3714	2798	19121.4	1476.5
5677	3359	35681.8	1912.3
5785	1545	13399.6	964.4
5819	1885	19395.9	1464.4
1633	1271	7384.9	676.9
1264	2795	15596.9	993.9
1029	5535	9918.8	936.3
1997	1229	23698.6	1108.0
1743	1561	12206.6	1130.6
6371	2039	9212.5	776.1
1967	2965	10959.3	835.7
2825	2973	5461.8	525.2
1361	3795	21748.3	1021.9
3017	1201	19587.6	989.0
2031	3346	16163.4	1118.1
5677	1801	15662.5	1222.5
6437	5601	23674.1	1539
5999	6437	21231.2	1319.8
1557	5901	29948	1345.1
3729	1476	19938.9	1224.4
5647	5111	18291.4	1188.9
3805	1393	17890.6	1483.5
6477	1931	5343	500.4
1343	1256	3585.1	441.1
1317	3024	27228	1242.2
1271	1625	7529.6	772.5
1343	1543	7560.3	481.9
1461	3745	6775.2	581.5
2825	1751	11087.1	656.8
1749	3743	8585.3	765.7
2927	3679	15252.8	1095
1657	5763	8194.2	766.4
3689	1625	14261.3	1325.2
3805	5819	21460.9	1585.8
1401	5565	13532.7	1251.3
1640	1155	7209.4	645.6
5765	3679	21318.2	1496.5
6005	5557	18439.0	1760.3
2927	3759	17861.9	913.6
2947	3745	16174	904.8
5613	1181	12893.7	1202.1
5647	3679	25819.9	1893.6
1317	1400	4765.7	514.6
2071	3693	8942.7	682.0
3821	1589	12972.4	1143.8
1611	1735	7500.2	543.7
3359	4349	8342.4	591.5
1969	2781	10003.6	734.8
3805	1845	5147.1	337.4
1401	1735	2621.7	286.2
1640	2825	17126.2	1082.2
4281	1645	11677.2	1085.2
1493	1055	5424.4	581.5
3729	1295	9527.1	772.5
2781	3821	20459	1094.6
1961	1317	22373.1	1139.4
3821	2815	20255.7	1061.4
1029	1501	3325.1	375.3
2798	4189	15295.7	1137.5
2983	6025	24479.3	1401.5
1133	1645	3609.7	355.3
1591	2891	21271.9	1262.1
2941	1329	24075.2	1399.5
6437	1455	11885.5	720.7
1442	1561	10906.3	987
1343	5535	6161.6	509.6
1451	6477	5701.7	457.9
2867	1001	18644.7	963
5669	1055	25327.2	1565.1
2798	1565	24950.8	1402.8
1529	1393	7651.1	788.1
3782	3805	1887.5	181.1
5535	3689	16570.7	1430.2
1393	1443	1068.1	128.0
3729	1455	6901.8	602.4
1433	5651	24052.3	1396.2
1561	3782	30790.2	1407
3757	3813	5160.7	567.4
2781	3813	13046.2	1106.7
3849	1770	36560.7	2127.6
3689	5663	30703.4	2156.3
3375	5999	13510.5	904.7
3359	3831	13856.8	1212.5
5645	1143	4900.7	436.7
1500	1393	5719.1	540.2
1007	1239	15464.7	974.3
1743	5535	16207.6	1225.2
1229	1969	27169	1208
1343	5765	8286.2	717.5
5639	1049	11272.3	1022.9
1591	2825	17272.2	877.4
6005	6445	20802.9	1253.9
2071	5765	16957.1	1143.1
2975	5901	13957.6	971.9
6375	5999	13862.9	1152.9
2975	2033	6846.2	797.7
1775	2115	37508.9	1773.1
1451	1801	19591.4	884.1
5783	2071	18465.8	1332.2
1049	5577	11471.3	1098.6
5711	1500	28682.8	1871.6
1281	4549	19306.5	1070.6
5737	1801	17455.8	1353.2
5577	1931	22763.1	1396.2
1001	1573	7989.1	850.7
1085	3657	7171.7	597.4
1683	2965	24881.4	1157.8
3799	1011	22705.8	1247.7
5583	5553	2852.4	243.1
5601	5557	6079	543.1
1127	1589	10104.6	963.0
1775	1401	12088.9	1092.6
1687	1975	25866.5	1275.2
6413	5765	13814.5	1097.2
3729	1269	9257.1	799.1
3344	2837	20926.7	1058.1
2115	1939	9658.8	819.8
2922	1313	18097.2	912.8
5613	1459	10203.1	950.9
4281	6453	17252.4	1384.7
2141	2859	16064	1184.8
5819	4349	30674.8	1785.4
5663	1451	17740.4	1403.8
1749	1935	10323.6	891.8
1087	1256	9674	823.9
2025	1155	18026.4	1268.5
1565	5557	5564.1	517.2
1505	5711	27678.7	1807.5
5553	1845	27868.7	1469.7
3739	1393	10111.2	795.4
2927	1268	14711.1	900.8
1049	1845	22322.7	1240.1
5553	2927	14076.0	1266.4
2971	1347	16304.8	899.9
3782	2917	19558.7	1320.5
5583	5671	10025.7	764.9
2115	5763	24559.2	1596
5645	2999	9469.2	918.3
1923	1085	16137.7	1209.7
3693	6467	7867.2	773.9
2115	2033	10228	959.7
6437	3825	10187.2	971.3
1326	3730	9118.5	934.4
1767	5763	12961.8	1229.5
6371	5995	14551.9	1278.6
3821	1382	9566.8	789.7
3799	5615	18939.8	1284.6
5599	3651	27639.2	1847.1
2881	1931	15633.3	1139
2071	1735	27198.3	1390.7
1961	1153	16895.9	990.4
3739	5111	27076.5	1314.1
5613	2039	13985.8	1031.4
5747	1155	8447.8	803.5
3693	5645	15970.4	1381.5
1445	1169	4880.6	515.5
6407	1961	13502.3	704.5
2055	5671	20523.0	1637.2
1457	3359	20980.2	1122.4
1401	3757	9060.3	783.5
5765	1391	14267.9	1196.3
1271	1455	2989.3	292.5
5645	2825	8907.4	719.7
2973	5765	9440.3	781.2
6005	2825	22056.6	1221.4
3782	3813	3328.1	398.9
1767	1699	21790.9	1120
1677	3767	33341.0	1517.3
1329	1545	6058.0	486.1
1493	1401	6256.7	661.0
3782	3743	8262.1	816.3
1627	5645	11009.3	1006
5765	4281	24590.1	1697.5
3359	5645	25614.6	1498.4
3024	2031	18628.4	1208.0
1681	1229	11370.5	644.2
2055	1181	15404.9	1344.1
1319	2051	25582.3	1132.9
1461	1557	10060.1	837.1
1967	1411	25850.9	1277.6
6371	4356	10230.9	1044.2
1201	2976	15288.6	999.8
5553	5995	18406.1	1772.6
1317	5901	32202.4	1477.4
2798	6477	15330.6	1044
1931	1885	3594.7	297.8
1155	3743	20597.3	1179.2
1615	2941	22293.5	1083.9
1445	1749	8002.5	632
1963	1239	26183	1211.8
2141	5819	21513.7	1725.2
3359	1931	25081.3	1466.6
3055	3743	37312.3	1860.9
5583	1400	13379.3	1298.1
1573	1797	30135.5	1572.2
6427	3831	18899.7	1231.3
3007	5765	7965	735
2798	5639	24688.4	1552.1
5563	4339	30075.0	2070.1
5783	1347	8298.0	773.6
1453	1927	16297.9	1317.4
1326	1391	3942.3	434.7
1557	1573	14663.3	1465.1
1961	5783	13760.9	1120.9
5951	1997	14666.1	1017
5601	2965	8952.8	801.4
1411	1455	12323.7	957.2
5711	1261	11932.8	1062.0
1093	1029	3060.2	334.1
5577	1268	7183.7	720.4
1573	3359	16090.3	1276.9
2795	1948	9731.3	732.0
4339	1531	19491.4	1563.0
6371	1429	10191.5	890.9
3007	1611	20065.6	1192.1
1565	1975	24604.1	1282.5
3745	1862	10229.9	845.4
5647	6025	18855	1782.6
5763	3024	12712.6	905.1
1029	3745	5806.7	644.6
3799	3359	15024.3	1358.7
1011	6369	9104.0	897.4
3825	6449	10537.8	902.8
1493	1752	7239.3	607.2
4349	5787	31411.9	1703.5
1077	5813	15843.6	1391.5
1627	1615	8161.2	808.3
1393	5696	14128.1	1382.9
1011	1457	3622.5	365.8
1295	1567	6855.3	612.3
1453	6427	5153.8	387.2
1265	3714	26163.8	1580.1
1373	1751	3223.0	277.0
1801	5701	19259.6	1366.3
5563	5823	7052.8	568.5
3741	5583	23806.8	1384.1
1382	1295	5900.0	506.7
1967	1969	384.2	55.2
2965	1589	22637.5	1570.3
1531	2051	21707.4	1105.4
2999	1969	10021.4	852.9
1745	6369	14230.4	1069.9
6467	3739	4091.7	415.9
5729	1317	10363.9	890.8
2859	1461	13986	843.3
3741	1721	10729.3	926.4
1873	1201	12278.1	1026.4
1967	2927	5210.6	515.1
1326	2141	28030.2	1551
1927	1268	17377.7	1431.5
1085	2801	19659.7	996.5
5669	1375	20462.6	1366.1
1256	1453	4803.1	564.5
3739	5819	25297.7	1697.6
3017	1135	20246.0	1012.2
1329	5696	11483.4	1023.7
1657	5615	8530.7	872.4
5737	5783	9426.7	995.1
6025	4189	35107.7	1726.9
1011	2029	13191.4	1252.6
3849	2917	21421.7	1559.3
5677	1375	20078.1	1343.8
1459	1683	13937.8	938.1
2825	6413	9912.7	851.1
2922	2827	6462.9	423.4
1775	5111	11356.0	745.8
4339	5565	28351.3	1803.1
1382	1867	10942.7	888.3
5583	1621	22762.1	1368.9
2965	1513	20310.0	1116.6
3699	3769	2519.6	287.8
1640	1085	4079.9	424.6
1543	1723	6300.5	536
5693	2798	12881.3	1150.5
4349	1625	16095.8	1091.1
1967	1001	14713	964.6
3745	1951	7873.5	670
2971	1500	19539.6	1130.4
5729	2017	17406.2	1200
1963	5639	23570.6	1368.4
1561	1939	27248.2	1294
1677	5901	32955.7	1488.8
3701	2976	10284.3	989.3
6481	5813	15215.1	1378.1
3375	3017	28685.6	1314.0
1087	5763	14660.1	1224.3
5577	1001	11767.3	1141
1567	1745	14147.4	1225.6
1087	2071	24358.5	1175.6
2795	1153	20815.5	1140.1
1621	3743	3570.2	373.1
1681	6413	21900.7	1055
1265	1261	330.7	42.7
1295	5601	11788.7	1043.5
5951	5535	25008.3	1694.3
2965	5747	3822.2	383.7
2795	2141	15825.4	1118.6
6467	3759	4398.5	426.6
1155	1745	11928.2	1197.7
1814	3757	25495.2	1251
1239	1745	16783.2	989.1
3737	2109	12940.7	1026.9
1529	5701	9192.8	838.1
4189	5601	24936.7	1800.5
1085	4339	11034.5	943
2781	1155	18706	1031
3375	3677	10557.2	1053.2
1295	6439	14004.0	741.7
1721	1775	9855.2	856.6
5999	1329	8535.8	864.5
2941	3813	16547.8	1431.7
1401	2903	23052.8	1370.9
1640	1529	4010.2	391.7
1801	1147	24393.8	1199.2
4349	1181	16936.7	1119.4
5625	1862	15752	1143.6
5553	2827	11066.4	1041.0
5773	5583	3574.6	380.6
1029	5965	26695.8	1462.8
2922	5657	13367.0	1061.0
2031	1611	12957.8	1010.2
5577	1317	11118.5	1023.7
3829	6407	11848.3	984.3
5601	2891	5626	482.8
5999	2039	26822.7	1449.0
1927	2017	4530.2	439.9
3651	3729	2312.8	284.6
3805	1567	30212.4	1477.3
1256	1944	14862.8	936.5
1459	1573	11484.2	1189.5
3767	6467	9936.5	969.0
5809	3651	22310.8	1847.4
3007	1033	17620.4	1136.3
1961	1055	17879.8	965
1923	5571	24702.8	1641.5
5535	1295	6569.1	547.6
1029	1591	4733.8	506.5
1997	5557	20938.1	1315.8
2881	1363	17727.1	823.7
1677	1867	28867.2	1336.9
5612	5583	4976.7	421.2
5647	2965	7890.6	704.8
1935	1591	8924.9	989.1
3055	1657	23243.6	1299.8
5694	3657	24416.1	1525.5
2947	4349	24097.3	1119.2
3749	3821	992.1	120.1
1933	1862	2704.8	279.6
5965	1745	32028.9	1615.6
3737	1537	22787	1174.3
1135	3730	12211.9	1061.6
1561	1767	3258.2	275.3
1361	1329	6537.8	667.7
1382	3813	9411.4	853.0
1711	1457	7289.5	737.9
5809	4549	9061.8	843.7
1531	5783	11289.1	1075.7
2965	3739	21041.5	1181.6
1001	1442	2431.3	299.6
3815	2029	6769.2	624.8
3825	5633	24310.6	1484.7
5789	3729	14046.8	1192.3
5999	1451	9480.2	941.2
2983	1459	15682.4	970.7
1845	5951	10212.9	700.3
3831	5645	24766.4	1590.5
1775	1443	13806.6	1291.7
1451	5625	10895.9	904.1
1329	6449	16376.3	927.2
3714	5553	33956.4	2144.5
1687	1561	3236.2	198.8
1743	3701	14005.4	1216.1
2973	2109	10364.9	830.2
2781	1461	14554.5	803.9
1627	1752	9993.5	923.2
1055	1363	4049.2	434.6
1677	1295	11601.3	706.0
1329	6369	12260.5	1197.1
1689	1453	14371.6	987.5
5625	3699	18443.7	1467.8
5763	1939	17798.3	1341.4
1451	3730	6842.6	594.0
3693	3359	12837.8	1106.1
5729	3769	18915.5	1669.8
3795	3679	2946.1	375.4
5553	1939	29044.4	1672.0
1087	5823	22317.8	1322.6
3831	1457	22986.9	1398.6
2927	6467	13175.1	912
5677	6437	16435.2	1453.3
2971	1261	13802.9	872.4
3782	2947	16710.4	1090.6
3815	1457	11772.3	967.9
1615	1201	2881.7	352.8
1645	2999	15503.4	970.8
5819	3805	21496.8	1552.1
1423	6413	12513.6	976.6
6369	1561	20939.3	1226.3
3375	4281	23065.6	1667.7
6477	1006	8237.4	635.2
1933	5625	17593.3	1377.4
2975	1143	15207.1	933.8
1975	2941	18450.3	1249.7
1361	5729	9451.6	823.5
1256	1011	7374.8	614.7
2859	2881	7120.4	648.5
1931	1531	18751.7	1204.3
1055	1411	6913.2	650.3
2903	1545	25269.1	1195.3
5577	5612	4995.2	420.4
1749	1689	16881.7	862.6
2925	5612	9694.6	879.8
3359	1513	18453.3	1041.0
1429	5111	25535.9	1102.9
6407	1529	9542	717.1
1317	1657	4872	399.2
1055	3693	12012.9	1021.0
1645	2941	20052.3	1066.3
3767	2881	17289.1	1130.2
1326	1801	25959.9	1239.3
3055	3375	42355.2	1922.4
2031	6407	8539.5	695.8
2867	1640	21279.5	1232.1
5965	1935	8127	800
2115	2935	20360.4	1439.5
6375	1393	12280.4	1018.8
1963	4189	15576.8	914.4
2798	1371	15485.8	1022.6
1775	1611	25693.7	1353.1
1743	2781	20633.5	1092.4
2903	3055	37368.0	1958.1
5729	2976	11793.8	1070.7
1505	2027	15826.1	1293.7
3381	1752	16078.8	958.7
1585	3759	12613.7	1117.6
1931	1927	4580.1	451.7
3701	2031	6723.7	672.6
1745	3017	25047.2	1260.8
5677	1944	15816.9	1292
5787	1767	10807.6	943.8
5819	5583	7184.8	568.4
5765	1625	14292.7	1194.0
1501	5111	25047.3	1076.7
5765	2801	9428.2	715.9
1845	1862	1139.1	106.3
2973	5999	21044.2	1289.9
1256	5765	6883.8	623.5
5563	4189	36749.7	1919.0
5693	1319	13743.3	938.2
1948	1723	20051.5	1278.1
2881	2071	14333.8	969.5
5577	1453	10887.9	1033.2
1361	1143	14150.9	761.0
6481	1201	5296.1	499.3
3749	5747	15281.4	1196.1
1969	4339	14428.3	1183
5657	3795	23483.1	1572.8
2055	1931	2082.6	300.1
4356	3359	5782.8	379.8
6369	1295	11376.9	977.5
1767	1459	13306.3	925.4
2795	1862	12092.7	894.5
1135	1751	7324.3	611.7
1382	5747	7349.3	632.6
1029	2071	22709.4	1307.0
1326	2815	18430.9	1050.9
1565	1885	28188.9	1275.6
2976	2927	3509	449.1
1513	1181	6101.8	661.5
3007	2891	577.6	53.6
1317	5671	20300.8	1640
1049	5819	17624.4	1506.7
5671	1770	13421.3	1176.4
2037	1201	12187.1	1008.6
2947	4549	9476.8	625.7
1923	5787	20426.9	1585
5677	2941	5948.7	521.8
1687	3699	26001.2	1356.5
1429	5999	5130.6	425.7
1455	5783	9243.6	887.6
3821	5571	24355.3	1448.7
1087	1587	6951	663
5647	1375	12242.8	1031.1
5563	5657	1468.0	108.2
3825	1268	13467.9	1046.9
1400	1433	2699.9	282.4
1429	4356	13364.6	683.9
6449	5737	16873.5	1438
1591	1935	8840.1	961.1
2965	1931	14479.2	1083.3
1011	5633	9859.8	968.8
3693	1461	14886.8	1233.2
1093	5701	21908.9	1235.1
5999	3739	11950.3	950.5
1681	1011	11976.8	919.7
1752	1885	12190	978.7
2925	1443	20988.5	1093.4
1749	1169	7968.5	630.8
1944	1371	12808.8	885.4
1645	5583	8682.6	767.6
3677	5557	34034.3	2105.4
1814	1029	22148.5	1173.3
2781	4549	11053.4	711.2
1429	1513	3074.7	327.9
3799	6005	31185.9	1663.5
1256	1735	11914.8	1048.5
3739	5701	15677.0	1437.3
1767	3017	26453.1	1219.3
6407	1055	7387.8	567.9
3799	4281	39211.6	2077.6
6449	1862	7618.3	545.5
3749	1585	13318.3	1192.7
1543	1201	19837.4	1013.3
1513	2941	23511.6	1235.0
1135	1862	20545.7	1011.9
3821	5639	24918.8	1466.5
1264	6453	7230.3	654.7
1317	6453	8542.7	794.7
1561	1429	23587.1	1092.2
1561	6369	21730.6	1119.2
1382	1585	11334.4	1182.6
1814	5535	16297.9	1094.9
5583	1775	7560.3	600.3
1963	1423	20497.1	1023.1
1645	3359	22218.5	1200.3
3017	5711	11111.9	971.7
1451	1256	4870.6	409.5
1801	1557	27844.4	1271.7
3759	2033	10441.7	958.9
2971	1382	10593.5	849.4
5819	1997	13722.2	1191.5
1343	6369	10820.8	939.6
1683	1561	4095	249.1
1393	1113	5440.4	622.4
2859	6427	11406	689.7
1677	5747	16535.7	1103.3
2903	3739	24674.3	1306.3
1455	1361	2971.1	255.9
1256	1155	6586.3	735.8
2975	1319	19932.6	1056.4
2031	3714	9100.3	877.1
1393	4549	26264.7	1344.2
6445	1561	18544.6	849.2
1133	3055	18287.3	1125.1
5737	6025	33792.9	1956.3
3805	1505	12984.5	1252.9
6467	3657	5490.8	572.9
5773	5565	6467.1	683.7
1873	1133	21899.2	1110.1
5625	1256	8626.3	842.7
1573	2999	24158.3	1570.9
1557	3346	25480.2	1205.5
3795	1931	8242.8	552.0
1961	5737	20414.3	1432.3
5613	5823	5699	585.6
1155	5823	13224.9	1078.2
2975	1140	15699.9	999.7
1935	1625	14646	1437.3
3055	1055	19312.5	1609.3
1677	3730	27375.5	1398.3
6005	5669	29525.3	1881.6
1923	2115	10084.1	924.3
3829	4339	3994.0	456.9
3829	1293	12578.7	1167.5
1375	5729	8589.2	741.1
5995	1264	11994.6	1263.8
3815	1006	9740.2	871.6
3759	1711	11022.1	946.7
5783	3359	34282.4	1787.1
1411	1014	8535.8	842.5
1453	3651	11512.6	912.7
1201	5995	10249.5	996.1
2071	3805	5978.4	406.2
1085	2965	19054.6	971.4
5669	3651	26150.3	1702
6369	6371	1220.2	183.1
3381	1453	16158.1	916.6
1433	2071	25383.7	1253.9
1640	2969	16667.1	1127.7
2795	1229	28690.9	1338.2
5599	3733	19573.2	1706
1969	3701	12143.3	978.3
2973	3743	17221.8	1059.1
5657	3769	27513.3	1973.5
1055	1969	20334.8	1018.8
3759	3677	9052.3	901.1
2976	3767	11623.6	1074.2
1093	6427	8802.9	643.7
1640	1775	9674.9	854.9
2975	5601	14877.8	1257.2
2085	5951	7648.8	694.9
1493	5657	10240.6	892.0
1997	3699	12113.0	892.0
1627	5612	17732.8	1593.5
5563	3699	26948.1	1764.3
1633	1393	3071.7	365.9
3767	1557	30389.5	1513.8
1239	6005	13117.9	860.9
1326	1007	2194.9	229.3
3782	3693	1347.1	132.3
3795	5965	2099.7	197.5
3699	1153	19558.3	1332.8
5639	3017	24860.5	1324
3757	3701	5380.4	543.5
5613	1229	19959.8	1309.9
5612	2031	18222.7	1408.8
5999	1293	8087.8	836.4
1927	1743	18789.8	1448.5
3805	1939	3130	271.4
1633	2071	24793.4	1481.8
4281	1433	11079.5	991.5
5809	2801	14410.6	1188.6
1814	1011	21816	1130.3
2975	6477	8002.5	684.8
1689	1006	14067.4	1200.7
5671	1567	13459.5	1151.3
6375	1457	9827	973.4
1375	1699	2786.6	267.7
1155	5651	6839.4	586.5
1265	3813	13216.5	1063.1
1615	1229	12501.1	1054.2
1135	1559	4192.3	404.3
1433	1797	25202.9	1097.3
1767	5663	10429.6	901.3
3739	1271	9990.5	933.6
1967	1948	2873.4	296.9
1505	4339	8990.8	903.2
2947	2115	16475.6	1169.6
3831	1371	20363.6	1366.8
2031	6437	4162.0	441.5
3677	3749	8750.5	886.6
1343	3699	20200.7	1202
1475	5612	9715.7	863.6
1627	6453	10618.6	913.8
5765	5553	7821.8	731.4
1567	5733	9931.4	965.2
1561	5663	12056.9	976.9
4349	3733	7833.6	728.6
5612	1459	10692.0	1074.4
1133	5819	11816.6	909.6
5789	1531	10500.8	943.2
5995	6369	15492.5	1233.6
1375	3714	16353.3	1477.9
3689	3733	6486.5	646.8
1319	2827	21588.6	1024.7
2085	1442	26410	1570.2
5677	2965	7632.5	715.6
5645	1931	13475.1	1100
1948	1637	21307	1396
2941	1567	27716.7	1410.7
2922	1201	17625.3	834.4
5613	1347	9339.6	829.4
1501	5571	22184.3	1242.5
1615	1537	19606.9	823.8
3795	1752	18859.8	1011.6
1451	1457	636.7	85.8
1565	5669	13824.9	1202.8
1557	1400	9617.1	960.6
2071	4281	37664.0	2020.3
1591	1476	20632	1127.2
3739	1505	5205.1	564.8
1931	5995	17997.5	1357.6
3375	1689	31267.4	1459.8
3767	2795	16817.1	1115.1
1745	5696	16135.4	1557.9
2927	3375	23804.5	1074.7
1531	1319	4218.7	430.5
1683	1442	14590.8	1189.5
6437	3759	9189.6	884.6
5765	6005	18530.3	1522.1
5612	1143	8351.3	645.0
5625	6467	11411.5	1106.4
1927	2903	20140.9	1417.1
2965	4281	33191.4	1848.8
2798	1585	24729.8	1808.3
1393	3699	14745.4	1232.1
1743	2935	21451.9	1279.8
1501	1640	6154.4	617.6
1461	1113	5766.9	430.5
1085	1589	5618.2	562.5
2973	2891	9406.9	884.2
5613	1927	17596.2	1396.9
1745	2935	22887.0	1342.4
3024	5625	9436.2	869.0
1969	5563	19212.9	1511.6
6025	2969	20563.2	1159.6
3375	1559	29136.3	1320.5
3699	5823	19651.1	1653.4
2085	5111	31180	1598.1
1361	3782	13386.0	1081.5
5809	1543	12430.2	1120.5
5625	3730	23141.1	1339.9
1281	3757	13317.4	991.2
6407	1767	18055	954
1256	5951	26077.9	1529.7
2867	3813	14405.6	1196.8
1767	1587	13097.3	1056.9
3799	1749	18585.8	992.2
1329	1689	9009.0	692.9
5694	1268	6460.6	636.1
1077	1767	21276.2	1104.2
3381	6413	18669.2	1178.2
5995	1133	11653.7	1220.3
1011	5535	8513.2	742.9
5613	2031	16645.4	1265.2
1689	5701	13957.7	963.8
1633	5787	13490.8	1213.6
2925	1797	9721.1	539.5
2798	1133	18831.5	1088
1229	1443	7857.7	711.9
1743	1451	10665.1	767.7
1681	2029	25024.7	1400.4
2976	3017	11342.6	870.4
2973	1423	16836.5	955.0
4356	5729	23234.1	1466.5
1543	5111	5371.4	357.1
1923	1461	15297.2	1191
1721	3825	11901.8	1041.7
5601	3799	24201.5	1669
2798	5733	11261.4	1009.7
1457	2859	13514.6	807.9
1797	1587	27850.5	1683.7
1461	2815	13957.5	728.0
1455	5737	24064.4	1439.4
1077	3782	14471.5	1172.5
1261	1451	1896.8	160.4
1767	1271	13194.5	904.6
3799	2927	12600.9	805.2
1135	1319	8461.3	528.4
5693	1585	16025.9	1462.1
1967	1261	13768.1	897.2
1591	1745	7402.1	612.8
2037	5633	24576.5	1486.9
1640	6453	8430.9	802.6
3757	1797	25438	1134.1
3693	1371	11613.6	1022.9
1933	3782	3294.7	336.5
4349	2881	30745.4	1430.7
5711	1181	15652.2	1441.7
1969	1529	18110.9	1126.4
1752	2039	15681.4	890.4
1135	5577	6316.8	593.9
1515	1615	2021.9	240.2
1997	2815	8645.5	606.5
1743	2031	15984.1	1222.2
1501	1424	2700.5	240.7
5809	5701	5160.5	505.4
1573	5663	25062.2	2282.5
1745	2837	21759.8	1212.6
3381	1014	13904.7	843.9
1585	2973	21280.2	1598.9
3017	1699	18401.6	895.2
1343	1801	23647.6	1015.3
6445	1531	15992.9	902.2
3729	3693	6979.8	696.6
1500	1140	11719.3	1182.6
1135	6407	11223.3	646.5
2037	1931	3741.5	293.5
2935	1453	15844.7	1021.6
1093	1711	6209.3	608.9
5601	3849	28453.6	2102.1
2976	5819	12460.1	1230.2
2947	1113	16401.1	926
1256	2999	12756.8	932.5
1645	2031	14889.9	1117.3
1329	1505	8557.5	882.2
1814	5733	15859.5	1078.7
1363	1317	7035.3	543.2
1845	1001	13689.3	1139.7
5951	1453	26929.5	1576.4
6407	3024	15643.5	774.2
3381	5765	27626.7	1335.3
1401	5711	18039.3	1664.9
1561	1442	11147.3	1013.1
1055	3743	6877.3	534.6
5711	1745	20725.4	1931.0
1752	1587	13106.2	1135.7
4356	3657	6548.0	553.3
1944	1969	2273.4	273
3849	1443	16036.0	1496.3
1453	2085	21425.2	1217.8
2971	3693	10908.8	1027.7
3741	1531	13017.8	1118.3
1271	3699	12684.4	1227.6
2999	2927	4907.7	564.4
3729	1029	6243.1	649.7
5663	5601	8311.4	661.1
1265	1585	10077	897.8
5819	2141	21463.0	1677.6
1201	2085	23279.5	1301.9
5747	3730	11737.1	1087.3
1093	3813	10297.2	918.6
6427	5901	18191.7	1083
2798	1393	23985.8	1366.2
1711	3679	35243.1	1869.4
1515	5633	22478.9	1388.3
1055	2071	24529.5	1186.1
1801	3730	20229.7	1252.8
3677	1561	32219.6	1721.2
5999	5669	29023.0	1841.7
1845	1453	19306.3	1086.8
2965	1113	18547.7	1079.1
1683	3730	27340.6	1368
1749	1127	10409.1	572.4
3024	2115	18026.2	1298.3
3829	1443	10472.4	867.0
5789	2071	17456.5	1155
1029	5657	17277.0	1432.1
6025	1611	8968.6	692.7
6467	1147	16950.2	1003.3
1329	3831	29792.7	1666.6
5669	1537	16721.6	1427.1
1429	1735	3191.5	247.7
1455	1135	6345.9	572.9
6375	3849	6743.8	752.8
1611	1585	11510.4	1060.7
1445	1531	7994.2	850.1
5951	5615	24169.1	1649.6
2037	2051	5367.8	514.6
1585	3714	22832.5	2127.7
4189	6369	24845.9	1374.4
2031	2109	5796.6	513.6
2903	1391	22757.3	1397.4
5639	4549	13995.7	1292
5601	1453	13432.6	1203.5
5787	6413	20823.2	1313.4
5639	3831	31199.4	1734.4
1281	3737	11770.3	1070.6
1677	1559	5476.2	380.7
3849	5601	28419.9	2142.8
5612	5787	4112.7	313.7
1640	1545	6095.6	498.2
3359	3757	13046.6	968.9
6437	1429	17658.8	906.5
1933	5657	20154.9	1708.5
3795	2903	20246.4	1164.6
5647	2085	22306.2	1625.3
5763	4356	28661.3	1432.3
1001	3737	8804.8	767.8
1997	1931	6503.4	582.5
1451	6407	4172.7	281.3
1711	1261	6281.2	532.6
5965	3714	4522.1	491.3
5669	1093	25080.8	1530.4
3795	5671	21209.4	1483.1
5995	3651	11960.3	1019.3
2795	1885	13758.3	905.4
1363	5612	11963.2	1045.8
1721	5601	15654.1	1395.6
3745	1543	20263.7	1069
3689	5701	24146.2	1702.8
1085	1867	14585.6	1073.6
1944	3359	31093.9	1417.2
1459	1621	7660.6	717.4
1493	1433	8796.1	902.5
1453	5111	15649.0	948.6
1281	1561	10230.9	662.5
1933	1457	12753.2	1059.9
1531	6369	13913	1234.6
1683	1375	16040.6	997
1475	1451	9011.2	745.1
1967	5577	21291.7	1381.6
1963	1347	18355.4	948.9
3007	1293	17939	1207
1500	1006	2853.8	314.0
1585	1424	8187.9	775.0
3805	3739	8838.2	850
5583	6413	19480.4	1178.8
1442	1939	17264.4	1353.6
3737	1969	12584.7	1046.3
1797	2827	13883.8	812.5
1264	1181	5881.6	620.9
1261	2927	13917.1	805.3
1382	3701	11033.4	991.6
3714	2935	20402.6	1605.5
5669	1433	25981	1575.3
3745	2115	18039.6	1531.6
5577	2033	24292.6	1557.2
5763	5565	6960.5	753.8
5612	1749	8077.8	787.3
1133	5729	6066.9	516.2
3729	3782	8364.9	833.9
1135	5111	10528.3	555.2
6371	1775	26142.7	1605.4
1775	1347	8597.0	719.9
1229	2927	24857.6	1171.8
2903	1751	16605.4	882.2
5773	1845	16725.9	1103.7
2971	5639	21520.0	1319.4
1845	4356	22372.9	1305.5
5671	1797	17583.6	1325.2
3739	4549	25271.2	1360.6
1561	6005	14375.9	1248.7
1319	4189	34968.7	1522.6
1967	1319	21717.7	1133.8
1229	1147	12975.6	742.2
5663	1501	21007.2	1823.4
1457	3849	26061.9	1575.1
1433	1567	23884.7	1165.6
2975	5651	12072	1012.1
6427	1657	5195.2	363.7
1801	2115	9390.7	696.8
1573	1011	8927.8	958.3
3729	1169	8233.9	833.9
3829	3743	3702.3	425.9
1515	3739	5135.8	543.7
1459	5783	9220.5	915.5
2115	1429	31777	1548
2971	1181	16365.1	1108.6
3829	1268	14128.6	1160.4
1423	1133	17532.4	842.1
2867	1500	23460.8	1181.9
5563	2798	17037.3	1450.4
1561	6413	19212	921.2
1271	5995	11936.3	1228.9
2025	2947	10356.2	889.6
1201	1845	12338	1008.1
3799	1557	28961.4	1416.7
2798	1935	15687.4	1288
1997	3805	10020.4	657.9
1543	3739	23717.2	1235.3
1329	5965	30317.6	1539.7
3714	5733	23005.4	1740.1
1461	1127	7151.4	621.1
2971	2115	13997.0	1151.9
2071	1689	29060.0	1448.9
1561	3699	23416.5	1230.4
3831	5823	21760.7	1652.8
5583	3829	25955.1	1657.5
2941	5639	15434.1	1333.7
5613	3730	22178.5	1307.7
1147	1515	12039.1	1256.5
3359	1401	20727.2	1258.4
5553	1455	12723.6	1054.3
6369	2141	13821.9	1120.7
1633	2827	17620.4	1145.3
1677	3693	27967.8	1532.6
6005	5696	17571.1	1690.2
3737	2039	10154.3	835.3
1264	1133	4730.6	536.7
6025	1545	12340.1	1096.0
1531	1229	7302.9	653.4
2867	1944	10397.1	812.3
3017	2827	5607.2	553.4
1633	5645	10118.5	869.4
3024	1561	25548.5	1188.7
1615	5733	13902.8	1084.8
1455	1264	3225.1	351.1
5663	5535	12781.0	1087.0
6375	3714	8104.7	790.6
1515	1453	10500.1	850.8
1140	1382	9624.4	855.8
5563	1591	26079.7	1613.0
4339	3017	26995.1	1542.9
3767	5951	5979.2	510.9
5677	3651	25765.8	1679.7
5783	1281	4906.8	534.0
5647	5535	6424.5	604.7
1264	5111	14236.8	883.7
3007	1329	21503.5	1436.7
1155	1543	4765.8	452.6
3701	1951	6682.1	570.7
2941	1591	23381.5	1199.4
6437	6453	5816	573.4
5625	1295	10127.5	931.3
5729	5565	4727.4	480.3
3651	1461	10948.8	857.0
2941	5701	11839.9	1023.3
1627	2141	27688.1	1822.7
1475	1752	9831.1	884.3
1147	1559	5614.9	504.7
1077	3769	12511.8	1157.8
2115	6445	13890.2	1120.9
1573	1867	20270.5	1600.2
2947	1591	17193	871.1
5647	1749	10020.4	845.7
1264	1085	7239.7	724.9
3739	1587	13234.7	1190.0
2922	3769	21172.0	1299.8
1633	2881	23008.4	1351
3767	1461	22851.8	1267.1
5737	1567	16059	1394.3
1077	2033	10522.1	932.6
2941	1295	21247.9	1168.5
3749	5571	23767.0	1404.1
3693	1537	22234.4	1300.6
1411	1113	11296.6	1166.8
5785	1201	12910.1	1128.7
1752	1169	8508	708.6
1561	3737	23912.3	1255.6
1743	1153	11318.4	1233.1
1295	2795	19053.5	1077.2
3757	1975	9833.1	940.1
1565	1997	21821.1	1164.6
1927	1770	28676.3	1817.0
5783	1371	9572.4	883.0
2973	1689	20966.8	1170.1
1505	2927	19047.8	1077.5
3007	1269	13172.4	1063.9
3017	1561	24896.4	1160.1
1801	5671	15527.1	1176.1
6445	1313	15016.2	795.6
1133	3831	25383.7	1271.5
5645	1442	10647.1	989
6025	5711	20984.3	1955.0
2941	6025	27918.2	1473.9
2925	4356	25611.4	1148.3
6467	2881	20845	1092.4
1011	1531	5150.2	543.6
1621	5571	22605.5	1338.5
1461	3017	17095.7	857.1
1615	1256	9696.4	794.2
3737	3745	2414.7	298.6
3829	2891	24427.7	1588.9
3007	2051	10150	850.6
4349	2071	16569.9	1431.2
3729	5809	18452.2	1609.2
1933	1611	8296.5	998.5
1400	1033	3626.0	444.7
1461	5657	12715.0	1120.7
2141	5663	40168.9	2236.7
5951	1543	33142.1	1706.5
2037	6427	10683.3	830.2
2999	1867	12881.2	1002.7
1561	1400	10645.9	945
1011	5809	14785.8	1317.8
3693	1093	11751.7	993.5
1411	1557	25941.5	1418.4
6481	1951	4718.5	411.1
3795	5612	19276.9	1314.0
1256	6439	9423.7	708.7
2867	1261	17699.8	895.6
1055	6467	8452.1	621.6
1561	5669	15049.9	1316.2
3849	1049	16679.0	1631.2
1453	2891	16940.6	1108.3
1429	1113	6427.4	782.1
5553	5563	1735.3	156.0
3821	1229	15160.8	1290.6
6005	1559	14197.9	1259.3
1745	2017	26922.3	1343.2
5729	2085	19592.8	1428.6
1752	2947	10250.7	582.7
1591	5813	26678.1	1655.3
5789	1745	17543.2	1428.6
2037	1637	17725.4	1563.2
2935	1723	19861.2	1364.6
5599	1951	26355.1	1666.7
2971	4349	24487.9	1225.5
5747	6025	16764.6	1357.7
1931	3749	7089.5	742.3
3829	1867	9714.4	969.9
1565	5696	8788.3	878.0
2973	5612	10478.0	952.3
3381	5535	20615.5	1258.8
2999	1295	16599.9	1056.7
1801	1033	21332.4	1077.4
1451	1400	6370.8	667.2
1801	1637	25855.4	1527.3
4349	1711	18665.4	1285.5
1969	1711	18583.2	1350.5
1423	1014	3949.6	370.3
1029	5823	20672.4	1442.5
1475	5763	9063.7	949
1001	1085	1601.4	187.6
1329	3677	20072.1	1849.0
5773	1155	8523.1	792.2
1429	1565	23498.8	1137.2
5693	1637	12919.3	1157.9
5747	1295	7860.7	687.8
1573	1135	13329.4	1404.1
1923	3699	5105.2	504.8
1745	1453	9631.9	964.1
5809	3024	13672.6	1081.9
1721	2947	16601.0	1019.3
4145	1393	32620.4	1540
5951	4349	13251.6	1217.9
3381	1561	28485.0	1230.9
1401	2027	17195.7	1438.3
1621	5819	23689.8	1556.2
1147	1625	9302.5	974.2
1147	3679	28142.9	1549.1
1961	1545	19362.1	952
2825	1975	12188.7	907.4
2859	1591	18201.1	996
1343	3693	21273.6	1297.5
3651	5651	24924.2	1548.1
1621	2827	17635.7	947.5
5625	3829	24930.6	1548.2
1011	1317	3089.3	305.8
3055	1423	21159.1	1756.9
1457	6025	9638.8	983.0
1640	1443	4655.2	492.5
1933	1400	13370.8	1293.6
3699	2973	11859.2	963.1
1531	1862	23076.7	1241.3
3739	3757	802.8	125.5
3651	1001	8424.0	759.2
5809	5111	19522.5	1306.6
3767	1689	32035.7	1603.3
3829	6477	8412.4	936.5
5995	3821	12266.5	1002.4
1457	1375	1679.6	231.8
3741	1500	5224.4	536.5
1155	1113	5257.4	473
1133	5571	5293.5	446.3
5819	3375	30061.6	1699.6
2055	3757	8194.8	773.6
3381	1501	11962.1	617.6
1401	1319	4552.9	489.2
1229	3729	12912.2	1238.7
5577	5669	10495.8	807.5
1001	4281	10648.8	1007.8
1801	5729	18228.7	1234.7
3799	3795	265.5	57.5
2925	5823	10177.9	944.4
5729	1029	10520.3	948.9
5787	3346	20481.2	1509.3
3749	3795	9454.6	920.5
6375	1845	8691.6	652
3825	1461	12055.2	905.8
3741	1537	21938.3	1029.6
6413	2781	10089.7	882.1
5625	1797	17550.3	1063
3799	1113	24846.8	1377.6
3831	1927	7118.1	756.0
1944	5711	18080.4	1486.4
1451	1645	2521.8	225.9
1382	3795	21292.5	1125.6
1933	3745	8788.4	809.9
1967	3693	11020.9	862.7
1429	2965	19303.0	971.9
1948	2795	9723.7	741.7
1505	3831	13706.5	1383.9
5601	6477	14202.4	1248.5
1147	3375	25851.4	1255.7
2795	2115	17415.4	1276.8
5577	1515	15885.6	1589.3
1155	1557	2680.4	219.9
5785	3739	15952.0	1432.4
3375	5645	20518.4	1277.9
1127	1361	8337.7	698.8
2947	3699	11855.2	917.5
3375	5711	33687.7	1968.2
1423	1011	4888.3	466.5
1265	1751	4506.3	368.4
1500	1169	7435.3	753.5
5671	2031	20117.6	1572.3
2031	6439	7498.2	587.9
6375	1281	11056.2	1005.4
1933	1543	21256.4	1221.4
1931	1001	10784.5	960.8
1975	5671	19060.9	1522.3
5785	6477	9869.8	904.5
1689	1531	7801.8	663.8
5663	1143	10782.4	833.2
6445	1433	16882.0	812.3
3825	2033	9660.3	958.4
1329	1476	7080.9	623.9
5965	1867	5234.7	463
1169	5819	18318.7	1516.9
6375	5711	20375.1	1818.4
2867	2973	6970.5	646.8
1515	1749	9881.3	816.0
1845	3677	8485.7	697.1
1500	5615	22981.2	1353.8
6407	6005	13220.8	1089
1627	5553	14113.8	1330.7
3699	1645	14890.9	1238.1
3017	3749	22850.9	1138.4
1229	1268	10081.4	863.7
5965	1585	32146.7	2045.6
6427	1375	2983	263.9
1445	6371	10429.5	952.5
1657	1501	7261.2	689.4
1459	3745	6762.9	582.4
1640	5612	16228.3	1403.3
1361	4349	13333.0	685.2
1295	3733	10151.6	837.4
5599	3759	26604.5	1693.4
1935	4549	24519.9	1527.5
3782	1155	21979.3	1530.2
3737	5645	13202.9	1211.4
5633	1711	11297.9	1058.9
5747	3769	17436.3	1489.0
3741	1745	10575.4	774
1931	1461	12394.3	959.9
1501	3769	10667.3	1049.9
5599	1545	15828	1192.4
3024	5965	22281.5	1226.4
1721	1001	3318.0	364.1
1689	1591	24665.0	1236.0
5763	1561	14581.1	1100.5
5677	3739	26084.5	1682.2
1319	5612	17998.5	1257.3
1501	5577	22554.3	1297.7
2025	1443	16993.2	1332.2
6427	3017	14946	750.1
1513	1751	10157.5	819.0
5553	1557	6402.1	554.4
4356	1591	7373.2	617.6
2947	5785	7369.1	637.6
3375	1545	28316.4	1253.0
1049	1621	8466.5	781.6
3745	3757	2304.7	231
1077	1363	2362.4	238.6
5995	1457	10445.5	1098.3
1997	1442	17712.9	997.0
2141	1565	34408.7	1633.8
1445	6439	15843.4	896
2055	1529	21416.7	1379.0
1087	5819	23235.8	1459.3
6413	1500	17622.5	1115.4
6369	1939	8535.5	770.7
1229	2141	33573.7	1583
3007	5711	6006.4	494.8
1814	2027	13615.6	1084.1
1461	1393	7410.6	759.3
1948	1113	19181.4	1101.3
1455	3055	22771.7	1476.0
1029	3017	19544.7	1103.3
3701	1845	7307	693.1
5951	3759	12582.4	1130.9
1493	5651	7925.6	695.2
5599	1476	9385.4	781.8
5645	1689	13066.8	851.1
1969	1271	14884.5	1033.5
5639	3730	17881.4	1485
6371	1147	19322.2	1281.2
3693	2781	15373.4	1284.6
2825	5701	8172.9	795.1
1326	6467	9464	948.2
1281	3805	22695.8	1217.6
5639	2039	25411.6	1355.3
1085	5615	21504.9	1197.7
5965	3739	11696.3	1113.8
2115	4549	21277.4	1465.1
1767	1411	33456.9	1553.8
3677	1014	16613.4	1516.7
1711	3767	33974.9	1645.2
2867	1155	21441.2	1103.3
1363	1565	10897.7	888.9
5563	1443	17008.8	1610.7
5693	3714	24732.7	1867.8
6437	2837	11886.1	902
5711	3017	11090.5	979.6
1529	1442	7921.3	836.8
3689	4339	3494.4	362.1
1543	3799	27917.4	1212.4
5563	1885	23632.9	1663.8
1743	1371	9393.0	733.3
3849	1723	18744.2	1834.4
1814	1559	27865.5	1319.2
1461	1845	19609.1	1004.8
1493	1147	3573.6	344.5
1565	1683	5461.5	411.7
1445	5787	16398.5	1353.6
5657	1625	16007.4	1528.8
3017	2039	15316.7	945.6
2115	3737	16865.2	1401
5785	5633	5324.5	534.4
2935	1371	14771.4	986.8
5663	6467	20325.4	1758.5
2941	5999	28452.2	1531.0
1271	1587	10319.9	928.9
1423	1363	7443.8	493.4
5645	3757	14614.2	1090.7
2867	1133	19838.7	948.2
3821	5625	23488.0	1362.3
1001	5763	12262.2	986.0
1055	3375	12435.5	659.8
2975	5765	9230.4	747.7
1933	1969	6162.4	608.6
1461	5823	18223.4	1196.3
1557	1797	27013.5	1054.1
1931	5612	17612.6	1392.1
2975	3679	15611	1224.6
3693	1515	9766.8	955.4
1749	1529	9233.1	699.2
5711	1293	13416.3	1180.2
1657	3729	7745.2	655.6
1319	1155	5364.5	520.5
5763	5696	2860.3	376.3
1169	1885	15649.6	1358.9
1531	5733	10495.8	962.2
5535	2033	15755.1	1318.5
1743	1951	14524.3	1076.7
1615	3743	2660.4	246.9
1400	5785	15920.0	1384.6
6371	1625	12181.5	1197
2071	3375	30357.8	1399.4
2825	3359	28753.3	1311.0
5657	1429	21344.8	1642.5
3689	2071	9657.5	776.9
6005	1453	11067.6	1096.4
6481	2027	6955.8	673
1500	5612	23583.7	1440.7
1752	2141	20217.7	1194.5
3759	1931	7129.8	711.3
2947	4356	24062.9	1040.9
5599	1585	20237.3	1842.9
1445	2798	21389.3	1258.1
1373	2039	12062.1	960.7
3829	2085	15925.0	1339.4
6427	5615	8971.6	832.1
3344	5711	29216.2	1760.5
1873	2927	10806.3	743
1363	1429	8640.4	549.4
5663	3677	39241.1	2325.4
5647	1400	16218.6	1554.8
2941	2141	20401.5	1390.4
3689	1269	15164.6	1298.0
5612	3795	19350.4	1283.1
1567	3743	25000.7	1288
5819	1927	20537.2	1739.0
3821	6407	10387.8	798.9
1087	5111	12180.9	1038.4
5995	2798	25536.1	1585.6
1459	2071	20248.0	1061.7
2903	3821	24661.8	1286.9
6481	5577	12587.4	1244.2
1975	1537	21070.2	1115.3
1513	6445	16272.4	966.0
1923	3757	9201.4	876.2
6005	2017	28358.1	1475.5
1567	5823	14358.7	1214.2
1271	1589	9915.7	913.9
5951	5819	26172.9	1937.8
4356	5612	30124.5	1596.6
5694	1055	12410.3	1211.9
6467	3699	6026.3	557.4
2927	5737	15721.2	1204.6
2975	1113	14996.1	1008
5599	1269	9717.4	865.2
1077	2798	17431.2	1070.1
3829	5785	19252.6	1622.4
5613	3757	21575.8	1240.9
3055	4281	13372	1063.4
6437	3657	9445.3	998.8
1845	1501	15743.9	1107.4
3689	1559	23606.7	1433.2
6437	2859	11769.4	892.2
5765	3733	14201.5	1208.6
1745	5965	32201.9	1608.8
2999	2825	1859.1	269.5
5671	5783	6827.2	752.1
3829	1363	10433.7	839.1
1997	1751	9904.4	628.1
1319	1689	7022.6	525.8
5599	5747	6977.4	656.7
2976	1645	13841.3	945.4
6375	3737	1506.9	140.5
1401	6445	16162.2	1159.3
3344	1411	6193	479.4
3749	1347	12696.9	929.8
6445	1885	6295.2	554.0
1433	2141	27593.7	1461.6
1319	3829	14763.7	1354.6
1239	1585	15247.2	1405.1
1445	1382	6406.5	715
1442	2837	18995.2	1068.7
1961	3737	13681.6	997.7
1375	1169	5330.0	548.9
5669	5951	27416.5	1907.5
3825	1014	9748.2	836.6
1133	1587	10067.5	934.3
1445	2085	26224.2	1408
1201	5819	21263.4	1466.8
1401	2999	18856.2	1321.3
1640	1689	9046.6	705.0
1271	3749	12221.3	934.9
6445	5645	13085.2	863.5
1967	1442	19014.7	1132.7
5999	5995	867.5	134.4
1007	5763	13258.5	1093.7
1077	1948	17488.6	922.3
5553	2795	16683.4	1422.5
1529	1745	9658.4	959.9
1963	6371	11528.8	979.5
3805	1317	31185	1499.8
1677	5553	8804.5	751.8
6005	4356	13241.5	794.7
5737	1451	24232.6	1455.2
1329	3729	9575.3	975.1
1505	3677	13088.0	1312.4
1256	2795	15511.6	959.4
2795	2029	14847.4	1188.6
1814	1442	26214.8	1335.8
5999	1751	12901.2	1127.1
3745	2039	11257.1	963.4
1201	1085	4784.9	510.5
5639	1382	13980.4	1188.1
1749	2903	15510.5	789.2
4281	1127	17762.3	1152.7
1493	1545	6209.9	355.3
5633	1867	25036.2	1379.2
1975	3733	9590.1	809.1
1565	6477	18729.9	1075.9
5995	1007	5966.3	636.1
3821	2825	18967.6	1018.8
1375	1621	6029.3	594.8
2922	1699	16439.3	740.6
2031	5809	21363.1	1779.0
5669	4356	31637.1	1716.9
1265	3795	22226.2	1093.4
1689	1169	9049.8	684.1
3821	1457	11083.5	845.8
5563	2837	11741.5	890.1
2935	3831	18727.3	1348.2
2975	3024	11208.5	780.7
2025	1565	22543.2	1428.2
1677	5785	17770.3	1213.9
4356	1429	14220.2	749.2
1543	1451	10636.8	714.1
2798	2825	5032.2	562.1
1931	5785	15911.3	1323.1
3729	6477	4332.6	489.6
1500	5809	27726.5	1758.1
3693	4339	3700.1	366.3
3741	1770	27332.8	1494.2
1845	1625	16256.8	1440.7
1343	4281	12651.6	1096.6
5612	1637	15399.1	1450.7
1721	5901	27111.6	1557.8
1681	2051	26520.4	1129.2
3821	1256	12356.1	1030.6
1319	2941	27156.2	1287.3
6407	3759	9369	696.7
2881	6453	19104.6	887.7
1229	1640	3744.1	299.4
6449	1961	5426.2	495.5
4339	5711	31997.1	2197.1
1931	1055	13158.2	974.8
2031	6005	19273.5	1423.8
3759	3359	17162.8	867.4
4145	1745	33270.9	1580.4
1615	1611	220.1	50.5
5747	1401	14086.9	1156.8
1457	3737	8880.2	860.0
1393	1085	2698.0	298.2
1011	3767	25260.3	1366.7
2025	1113	17576.9	1318.7
1500	2085	27001.0	1477.1
1797	1375	19843.9	941.6
1317	1797	29268	1186.4
6369	2999	13614.4	1220.3
3055	1645	22434.1	1259.8
1923	3805	5336	446.7
2971	1293	14737.2	976.1
3745	1683	24100.2	1274.9
1531	1393	7804.2	818.8
2141	1699	26846	1282.7
6437	3767	9273.2	761.4
1927	2825	14100.7	1120.2
3782	1862	5031.5	458.4
1997	3757	16993.3	912.2
5613	3825	23318.7	1401.8
5693	5577	1789.6	207.5
2781	1055	19329.6	974.6
1565	1269	10993.2	720.5
1455	2881	17964.5	886.2
5787	5639	7435.6	668.5
5763	3730	13278.6	1292.1
2827	1371	12728.2	787.1
5677	1657	14593.9	1291.7
5737	3739	30958	1839.2
1633	1429	5557.1	573.1
1689	1801	28980.2	1200.6
2055	5737	25832.8	1860.9
5763	1295	9449.7	886.2
6467	1113	10321.1	821.4
1147	1371	9567.4	834.9
3375	3714	11723.6	1162.2
3693	2947	12962.1	1019
1975	1867	593.5	71.8
2141	1093	30523.6	1424.4
1500	3689	10037.0	1027.2
1373	2965	14204.5	835.7
2927	1567	21848.6	1123.7
1515	2935	20201.8	1247.6
1873	3375	21747.9	1318.1
6481	6437	5331.3	554.9
1645	2973	13979.4	868.7
1933	1363	9657.0	884.9
2825	1559	20570.7	1037.4
1752	6453	4744.3	554.1
6025	1689	15291.1	1302.8
1975	2109	4712.7	433.8
5999	2903	27187.5	1437.1
5787	2109	19539.8	1366.9
1923	1657	15574.8	1189.9
2927	1400	20030.2	1175.3
3024	1961	13645.9	824.1
1515	1085	3207.5	385.4
4281	3739	17461.1	1531.6
6477	3346	10609.4	711.7
1461	1611	9113.7	675.1
1529	3733	12645.9	1063.7
2976	2947	3885	383.6
5553	5809	3838.6	324.9
3344	1767	27285.8	1301.5
5657	2039	19695.8	1464.7
2983	3375	26233.7	1289.3
1515	1001	4607.3	544.2
5601	3757	21505.1	1717.1
1752	5819	10775	1048.5
6467	1429	9126.7	606.7
1475	1640	9263.2	848.1
5789	1411	30276	1497.8
3055	6477	30923.5	1623.5
1975	1295	18984.7	1168.5
6449	1505	14849.2	869.1
3729	6449	7391	690.9
1373	1113	6884.9	520.5
3739	1699	4281.0	405.4
1775	5809	8932.6	733.5
1319	6467	11122	1102.8
5639	1749	16535.8	1040.7
3767	1573	19500.4	1696.1
1453	1997	14306.9	982.5
5737	1711	29977.6	1974.1
1135	3651	19275.9	1114.6
6371	1657	10795.2	1039
5563	3782	27556.4	1928.6
2935	5737	7583.9	661.0
2975	1085	16400.4	946.6
1411	1513	4648.8	500.7
5819	1317	17378.4	1442.3
1515	1657	10501.1	808.3
1775	1007	10513.7	934.3
4339	1461	14856.6	1186.3
6371	1455	9973.7	991.8
1573	5701	18504.9	1829.0
1505	1143	19708.5	1096.3
2973	1545	18015.8	963.3
1585	2891	25367.3	1879.7
1923	2827	13850.9	1059.7
6005	1347	10810.9	1076.0
6445	1457	11305.6	671.6
5765	3743	14203.7	1216.7
2965	6449	9343.6	725.2
1475	5557	3461.5	318.1
1801	1153	24073.5	1192.8
2781	2801	6769.2	495.7
1429	5711	26713.6	1664.7
2976	6005	22631.3	1358.5
1373	1565	12029.7	997.5
1442	1011	2964.1	326.4
1585	1181	6582.4	653.0
1433	1752	10274.2	788.6
5633	1371	12202.6	1069.6
3741	5557	25345.3	1543.2
1382	1749	2392.8	232.4
1363	1391	5398.2	610.9
1557	1055	9305.8	914.9
5663	3831	37263.1	2183.5
1531	2085	25492.8	1376.5
1433	6453	7976.3	512.1
5639	5645	8938.5	796
6477	6005	13719.5	1017.4
6437	2115	12501.2	1076.5
1683	1721	10738.9	753.6
4356	3699	9108.8	869.9
3055	5625	29016.6	1856.5
5765	5612	3965.9	428.8
4339	2033	9467.7	951.6
1363	2085	20862.1	1145.8
1557	4356	29888.7	1311.9
2947	6025	21729.7	1145.6
6449	3769	9168.5	809.9
6449	1361	8896.4	497.9
1433	5615	22257.2	1249.4
2025	4281	31941.7	2018.7
3024	6407	15721.7	780.9
5601	1723	15401.7	1382.4
5819	2071	19253.0	1469.9
3805	5625	19509.4	1281.7
1591	5669	24741	1537.6
2037	1557	25395.1	1320.9
5951	5577	28009.5	1995
3795	1711	26094.6	1557.5
1001	5553	12683.3	1181.0
2922	2881	3060.4	223.1
1400	1589	4724.9	476.7
1133	1429	9137.7	990.0
5639	3679	32144.9	1838.8
5951	3757	12185.7	1095.7
3805	5639	30068	1649.4
1640	1143	7863.0	757.3
4349	1567	31035.0	1461.7
3829	1513	6704.3	732.8
1375	5965	24568.0	1235.3
1475	5651	6155.4	609.1
1944	1591	19794.7	1029.7
1329	3757	11417.6	992.4
3024	1752	15904.2	828.6
1455	1457	372.5	61.6
5553	4549	12029.0	1065.2
1169	1256	9195.1	774.3
4189	1127	29186.5	1381.7
1640	5965	28703.6	1613.4
1557	5563	8137.3	717.4
1969	2881	9569.6	715.4
6477	1239	14696.8	833.7
1457	1589	9583.0	952.8
5694	1329	11096.8	964
4281	1537	12875.4	910.8
3729	6437	7859.6	760.2
6371	2941	17329.3	1485.5
1445	1500	4579.1	482
5625	3767	20413.5	1322.9
1261	5819	13638.7	1141
5787	4349	24924.1	1694
1683	1801	30306.9	1220.1
1361	3689	10252.2	953.3
1049	3679	27381.0	1683.2
5612	5965	21875.8	1427.2
1721	1573	8620.4	907.5
6407	3714	14206.9	1292.9
3689	1801	19418.4	1220.5
1423	2881	23244.1	1103.1
1433	1453	10353.5	746.5
1640	1587	4135.4	372.1
5951	2781	21148.7	1356.1
3359	3799	14918.6	1350.4
1711	3730	12067.5	1071.8
5613	1001	13593.3	1094.7
3024	3769	23786.4	1483.0
3737	1411	4674.6	558.4
5787	1443	15088.4	1469
4356	2827	25471.8	1189.2
1873	1935	4390.5	471.3
1451	6449	9496.9	531.4
1265	6449	10810.4	625
3767	3679	3976.6	389.7
3849	3805	3750.5	419.9
2881	3757	23395.7	1108.8
6413	1411	11181.5	1167.9
2141	2881	12795.8	833.9
1501	1143	18254.8	927.3
1845	5553	27897.7	1592.9
3689	5747	16275.7	1395.9
2941	6437	13157.6	1208.5
2999	5625	6789.8	718.1
1459	1567	11883.7	855.0
3729	5711	19527.8	1691
5783	6437	15024.2	1331.7
5677	6439	14865.5	1285.7
1281	1751	2298.0	162.7
1500	1501	1716.4	181.8
3795	1319	29517.7	1368.5
1375	1935	10879.1	947.2
1627	1862	18126.2	1517.3
2085	5645	22361.1	1519.1
1845	1433	16716.8	1163.9
1451	2999	13297.4	818.7
2975	1885	6894.5	719.1
2999	6439	9216.4	848.5
1640	1935	15263.6	1454.5
2025	1723	18446.9	1495.5
1513	1007	5490.8	605.0
1475	1625	10500.5	995.7
5787	2031	20069.3	1515
1873	1611	14712.6	1111.3
1931	5571	21799.9	1410.4
3375	1281	19220.0	1179.0
3767	2051	10362.1	707.5
6449	5763	11750.2	967.1
1591	5639	23223.5	1325.1
6413	1529	15939.9	1058.9
1001	1400	3210.0	379.1
2999	3693	19424.2	1378.2
3829	2815	21716.2	1246.8
3359	5601	38424.5	2114.1
1845	6005	21074.5	1504.8
1201	1319	8602.9	896
1767	5901	32084.1	1481.4
1451	5571	9482.7	868.7
1049	5639	11664.7	1061.2
5677	2801	9460.6	861.8
3699	1001	12308.9	1158.6
1007	1319	3702.8	373.8
6375	1169	11625.7	1163.4
1475	1513	13007.4	1285.4
1393	5819	26291.3	1681.2
1011	1268	5192.0	500.4
1361	2801	15315.5	804.5
5601	1401	16985.3	1603.4
3745	5787	14992.4	1317.9
5625	2781	3756.2	364.2
3767	3693	2069.2	195.1
3757	1140	19975.2	1107.4
2055	5583	24296.0	1572.7
1271	1391	7613.6	778.1
5763	2029	18505.9	1472.8
1433	1573	5305.5	524.1
2975	5701	11880.6	1036.2
1687	6025	15925.7	1280.2
2025	1271	15391.4	1239.1
2971	6407	8912.4	681.4
3782	5785	22142.4	1551.4
1007	4189	29347.9	1509.3
3829	3749	2546.0	320.0
4356	1155	26750.6	1289.0
1543	1169	6380.2	527.3
5563	3359	37378.9	2000.5
1400	3743	9603.1	785.3
2971	1239	24132.4	1162.8
1500	5535	15534.8	1193.1
1433	1363	7794.7	524.9
1967	1683	23683.8	1255.2
3699	1565	24180.9	1482.1
3815	1531	18332.4	1205.8
4339	3733	5620.2	559.9
2025	3017	18766.5	1302.4
5612	1363	12020.2	1044.7
3745	1745	10997.1	831
6375	3701	3250.2	324.5
1969	5729	14208.2	1101
1127	2969	14313.3	702.6
1967	5583	20701.5	1292.4
1326	5565	10343.5	892.2
1281	1375	5206.3	411.8
1948	1797	6520.6	473.4
5671	1411	32603.7	1777.7
4549	5823	5669.4	508.9
3344	1093	8228.9	503.7
2115	1347	29459.3	1457.4
1343	1033	4293	436
1475	1801	25212	1138.1
2903	1014	22104.9	1313.2
1461	3714	25658.9	1559.2
1657	6407	5322.5	369.7
1239	3739	6484.3	641.5
1749	1375	2222.4	185.4
3825	1375	9695.0	755.3
3359	1443	19730.0	1063.5
1505	5535	15272.1	1180.3
5553	1637	13593.7	1216.3
4356	1735	16312.9	889.7
3651	6477	6645.4	774.2
5783	2859	6696.0	704.2
5787	1093	15169	1387.8
3795	2798	15191.0	992.0
4549	1006	23885.2	1191.2
1677	1751	15965.0	1002.4
1963	1559	22496.4	1098.9
3701	2795	21323.4	1449.1
3677	2798	19185.3	1411.2
3759	1127	18161.8	912.5
5601	5999	20451.2	1936.3
6449	4356	20025.9	895.5
6025	6439	19125.9	1096.3
1001	1645	2476.2	280.5
5563	1537	10151.8	875.9
2795	1476	22584.3	1240.8
3782	1587	19396.8	1734.6
5583	1401	13083.8	1250.1
3815	1621	6867.5	717.1
2927	1135	15993.9	871
4356	5965	15128.4	1418.9
1585	3829	15403.8	1437.2
2085	5999	30014.7	1771.3
3693	5565	24718	1691.1
4349	6371	10270.9	994.1
5612	4189	24840.2	1568.4
3795	1140	25285.0	1311.8
1633	6369	11929.4	1185.5
1433	2881	23595.1	1134.6
1627	2071	25478.1	1615
6477	3759	5043.5	530.8
6427	5583	9757.1	870.9
3799	2033	7999.3	646.5
5677	5633	9496.8	809
1429	5601	26354.2	1590.1
5601	1424	21604.7	1668.4
3737	1775	28219.7	1612.6
6407	1927	11045	925.2
1264	1271	614.6	94
6369	5765	13089.5	1135.5
3799	1589	28936.6	1868.8
1382	2935	14506.7	991.8
1493	6437	14516.4	806.1
3714	1657	25366.1	1595.9
5787	1055	13565.5	1251.4
1077	1927	12598.9	1104.8
1264	3730	9083.8	840
3741	4349	7317.9	715.2
3693	1591	8709.3	810.4
5965	3693	5822.4	539.6
1767	5571	9178	813.3
1687	1500	16989.7	1404.6
2055	1997	5956.7	573.2
5563	1997	17959.2	1390.9
3757	3782	7023.9	690
1393	6427	9920.5	852.8
1201	1155	16488.3	957.9
1400	5965	31241.7	1592.6
5809	5785	4791.8	453.3
1265	2109	20569.1	1071
1505	1501	1453.7	169.0
2973	1711	16719.3	1278.9
3344	1997	21157.5	1182
5773	2827	5059.3	478.5
3799	4356	12661.7	1195.1
6005	1049	6668.2	659.5
4349	6439	23046.7	1156.8
1007	1268	6048.8	596.8
1319	1752	10766.1	840.3
2037	1143	21491.5	1207.6
1640	3743	11020.1	970.1
1271	1699	5708.2	519.9
5809	1443	17816.0	1708.8
1573	1269	13942.8	1384.7
1513	2815	18814.2	976.1
1657	3745	7116.4	597.2
5773	2031	17710.5	1297.1
1585	1531	8293.5	812.6
5633	1505	15029	1491
2935	3346	22244.6	1196.3
1382	1459	2497.0	339.6
5783	1939	18990.2	1478.5
1967	1997	1652.6	198.4
1591	2033	14527.6	1142.2
1451	2917	15820.7	797.7
3757	1573	11814.5	965.5
1361	1268	4971.9	463.5
3359	2801	31978.3	1521.0
5999	3805	31392.8	1627.6
3741	5747	14954.5	1195.8
3829	1611	4752.4	507.8
1423	1476	20797.9	1108.3
1543	2859	19909.5	954.3
3344	2051	24490.4	1146.2
3799	6439	15300.1	844
4349	3782	9011.1	877.4
5669	1001	21907	1481.2
1505	2969	17794.8	1015.6
1256	1537	9538.3	705
5657	1029	15037	1349.7
5789	1268	5487.5	519.2
3017	1411	30067.6	1329.0
4349	5995	14820.7	1051.6
1265	1749	4741.1	313
1567	2973	20249.7	984.3
5671	1264	14339.3	1339.9
6449	1269	8367.2	707.7
2867	5747	7174.7	688.2
2947	1401	17527.7	1149.9
1256	2903	16953.4	982.1
1585	1927	22903.3	1941.8
1931	3743	5066.5	663.8
5763	3699	16970.6	1488.9
1400	1935	16680.5	1346.9
5737	1501	29497.1	1653.5
1513	1424	3430.0	361.6
1591	1461	9560.1	692.5
6407	1264	3124.8	357.6
4189	2115	16048.5	1056.4
1963	6477	11887.8	821.6
5711	2033	22999.8	1857.7
5819	2039	16926.7	1373.5
2859	5995	23600.4	1396.8
1393	1127	8825.6	925.3
1711	1621	10664.1	991.5
6437	3730	7875.9	753.7
5809	5601	3185.9	296.5
1326	3757	10713.5	924.9
2825	2859	945.8	130.7
2795	1269	17777.5	1027.1
1745	1371	10828.1	795.9
5601	6437	22975.9	1533
3055	6427	29295.5	1441.9
1457	1683	15099.5	1020.3
5773	5571	4026.8	419.9
5599	1029	16158	1452
1961	1591	17319.8	947
3737	1261	9641.6	910.3
3344	3739	10283.8	726.4
1433	1006	2280.9	221.7
4339	5965	9569.9	922.5
6371	5639	23362.2	1573.4
1445	3799	27057.3	1355.1
5111	1093	12470	1077.4
2925	5729	10276.2	865.6
5737	1640	29030.9	1885
5951	2881	21090.3	1398.1
1451	3017	16287.1	784.4
5773	6413	14341.7	1158.3
2085	5553	29621.4	1862.8
1681	2935	24374.9	1235.4
1961	2825	8101.3	593.2
1375	5819	13358.1	1223.1
1561	1611	21804	1034.6
2031	1767	25014.0	1445.3
1201	1133	14885.7	802.8
1093	1442	2029.3	218.6
3729	2801	19202	1132.8
3821	1931	7059.0	746.9
1873	3730	10453.7	857.9
2795	1585	25217.2	1694.9
6371	1014	11336.2	1075.8
5737	3677	30573.3	2094.8
1133	5625	9235.7	886.3
1567	2825	20624.4	956.4
1935	3055	33862.2	2029.5
2965	5571	7584.6	725.9
5693	6413	19838.6	1211.6
5809	3831	26105.5	1906.9
1135	1401	8160	873.1
1373	1007	4891.7	517.4
5763	1006	14681.0	1240.4
1029	1699	3461.7	452.5
1055	1931	12660.8	926.0
1745	3689	15459.1	1283.8
5612	5563	6037.4	442.2
1845	1537	24504.6	1105.5
1373	1140	9266.9	784.1
1077	3767	15160.9	1231.8
2031	5823	18695.5	1499.9
2975	5563	15854.4	1315.2
6437	1269	13436.8	893.5
5612	2795	8617.5	935.3
5785	1007	11882.0	1087.7
1442	1743	3031.2	360
1801	3757	25243.7	1195.1
2983	1001	17082.4	1061.1
1264	5995	12090.9	1271.7
3849	6427	13938.8	1302.0
2983	1529	13120.5	1154.3
1239	5951	14493.4	1325.5
3737	6437	7383.5	685.7
1007	1113	2743.5	325.0
1515	1948	21646.1	1179.3
3699	1147	19878.5	1339.2
2141	1451	25210.8	1242.8
3825	5813	29173.2	1868.6
5729	4339	21092.8	1721.7
5785	3745	14069.0	1227.0
1565	1944	23997.7	1115.7
1681	2903	27742	1237.7
6427	1531	9552.3	741.5
3805	3689	3643.8	356.2
1029	3714	17458.5	1622.8
5535	2141	20351.3	1432.1
5645	1293	6221.3	532.1
1743	3739	9581.7	795.5
6375	1531	19310.7	1285.5
2922	1587	23505.3	1460.1
1393	5729	13225.4	1254.2
6375	6005	14363.8	1190.4
1681	5657	10562.3	879
5999	1459	9454.8	954.1
3759	1752	10111.4	783.8
2031	5633	22059.2	1472.4
1543	1391	8348	802.1
1423	4356	13517.6	703.6
5663	3346	32087.4	1895.6
4549	2027	20647.8	1404.9
3375	1055	12946.7	746.1
1201	1621	2059.7	238.4
1529	2031	20801.3	1226.3
1429	3359	17793.9	901.6
5577	1745	16208	1578.8
5789	5571	3539.1	348.8
2141	1135	28436	1358.3
6427	1948	11554	769.7
3829	5701	25844.5	1652.0
2927	3821	19202.8	1050.4
1845	5711	21506.1	1626.5
1127	1743	10373.8	1110.4
1683	1001	13112.7	997.2
6369	1453	9572.0	897.1
1493	2109	22238.1	1021.0
3055	2109	40043.5	1818
5783	2825	7867.9	729.3
1442	5901	28204.6	1443.5
1361	5747	10130.7	776.6
5633	3679	30778.1	1783.8
3821	3805	7680.0	742.6
3344	3055	35943.8	1808.1
2867	6445	10084.8	867.8
2922	1271	16825.9	874.3
2827	2031	13555.9	1003.2
1271	6413	14026.5	964.8
6445	3829	18806.7	1104.9
5599	5657	2714.7	227.4
3805	4339	6664.5	642.1
1749	1589	12162.6	1042.9
5995	6437	21559.8	1391.1
1501	5535	13818.4	1011.3
2025	1513	15716.5	1309.7
5535	5787	4800.1	477.5
5639	5733	8265.6	754.6
4356	1657	17619.3	964.3
3739	1451	7944.3	731.7
1055	4339	10932.6	926.9
1451	1455	264.8	25.6
5111	3759	25786.2	1189.6
5669	2109	20053.6	1469
2941	1767	29119.1	1502.0
1683	1500	17848.5	1454.9
5995	1515	8040.6	793.1
1611	2085	25059.3	1324.9
1429	1640	5581.4	616.5
3745	3055	32106.4	1789.7
2055	1459	15065.4	1152.6
2798	1775	27468.9	1584.1
1775	1767	1064.3	126.9
2031	3657	10268.3	1001.9
5783	5819	4646.9	534.1
3714	5765	22169.5	1627.4
3782	1797	17286.5	982.5
3344	1451	11267.1	675.8
5995	4356	14520.6	963.5
2827	1451	12716.4	706.6
1423	3679	17208.9	1500.4
5639	2027	22739.2	1471.1
3024	5571	13056.9	1063.3
1049	5663	17687.2	1514.8
1557	2781	21338.4	977.2
6477	2029	7314.1	732.6
1967	2033	6128	688.5
5577	1611	22662.6	1381.7
5765	1589	16016.6	1380.1
1271	5747	5782.3	519.6
1573	1559	15553.3	1435.2
4145	3651	30515.3	1497.4
1797	1699	20760.2	935.9
1264	1361	4914.6	473
3007	5995	26209.1	1637.4
2827	2801	3990.4	397.4
3767	1169	26170.6	1553.8
1453	1689	14406.3	1002.0
1326	1625	2767.3	303
3767	1269	23859.3	1391.6
1093	1451	7971.7	528.5
3381	6467	15110.9	859.5
1393	1752	9814.1	872.8
2031	1640	14809.8	1346.0
5965	3795	2075.3	193.3
5785	2965	4964.4	504.4
3759	6371	3651.5	421.7
5819	1001	20910.3	1471.4
5663	5823	10947.1	871.5
1515	1229	11037.5	1098.7
3714	2999	19573.1	1558.2
3651	1529	15532.3	1212.1
3677	4189	25285.8	1544.1
1814	1645	21506	1133
1239	3729	6735.7	609.6
3782	5535	22183.7	1523.4
5553	5633	2069.9	192.9
1155	3689	21050.5	1321.1
2085	2837	14940.3	1194
5785	5711	5768.9	519.5
4145	6413	20793.6	1058.8
2037	1293	19201.7	1197.3
5737	1147	13858.3	1192.6
5613	1014	15586	1324.9
1923	2999	14869.6	1226.8
5809	1033	15069.8	1344.5
5729	3701	17310	1518.4
5663	1006	20267.8	1770.0
1585	1313	7925.1	742.4
1627	3782	16894.5	1627.8
1561	1529	5143.3	473
1382	1049	4879.6	548.2
3767	1621	10724.1	1037.7
1453	1885	20674.8	1093.5
1459	5669	20125.8	1346.5
5633	5696	4411.7	444
2935	5657	9355.7	720.2
3693	1313	20298.2	1376.4
1411	1401	9596.6	954.3
5819	1429	24809.4	1550.4
1752	1969	13813	819.5
1515	1545	21992.8	1105.0
3699	1476	21327.0	1433.5
3651	1845	11597.3	1118.1
3677	5633	31871.5	1944.4
1967	2141	8022.8	705.3
5111	1775	10395.3	692.1
1657	1140	5850.2	515.6
5647	5747	5247.2	499.8
1256	1723	7675.9	789.5
5657	1443	17194.2	1645.7
3017	1401	22100.2	1332.4
2925	1391	18526.3	1227
1155	2085	24418	1265.8
3759	1723	10378.9	886.1
3829	3831	8709.7	937.6
1845	3829	10905.4	1058.9
6449	1770	19834.5	1126
5694	1545	11417.3	820.1
1229	4339	18819.5	1661.8
5669	6445	15889.2	1369.8
1239	1411	1753.2	90.0
1429	5823	22839.2	1349.7
1085	6445	15783.1	870.8
3821	5747	15869.7	1240.7
1585	1261	10073.7	901.8
1055	2965	18952.7	955.3
3651	5563	27088.4	1726.7
5951	6439	20529.4	1209
1453	1313	5124.3	427.6
1557	1423	12211.9	1185.6
1529	5951	31714.8	1660.8
1797	1424	24970.1	1091.3
3375	1931	12986.0	1225.4
5694	5571	957.7	150.1
2935	2141	17475.7	1273.2
1411	1845	13555.1	1387.7
3741	5571	24027.1	1418.1
1261	3689	15215.4	1242.7
1944	2027	7911.6	720
1677	5663	12895.8	989.8
5737	5951	32300.5	2098
3849	1529	30155.5	1823.8
1975	5625	16578.1	1250.4
5535	2781	4622.9	428.6
6449	3849	11056.6	1086.8
1229	1401	5777.7	518
1433	5535	14810.9	1088.7
1640	5633	10948.0	1036.6
2141	3657	18068	1550.9
1801	5571	20514.9	1452.2
1745	1153	11888.3	1222.1
5645	1862	15444	1221.8
2115	1382	23748	1406.9
1461	3757	10604.2	765.3
1845	5813	22095.1	1611.9
3795	1567	29429.6	1406.8
1087	1319	6965.8	705
1645	1529	3297.3	318.9
5671	1093	24615.3	1485.6
1745	4189	34709.9	1690.4
6005	5553	18425.2	1734.1
1135	1721	7018.6	693.4
4349	1935	10170.6	1076.4
2881	5615	13359.2	908
2925	1055	19301.4	996.5
2947	3749	18278.4	955.9
3829	1433	9439.2	780.3
1393	1801	27553.6	1293.5
2927	1721	16928.9	1081.4
1873	1011	13857.2	1168.9
3024	1640	22192.3	1285.4
2071	3689	9622.2	762.4
5663	5612	10369.2	766.1
3821	1585	13906.7	1237.3
2781	1559	21886.2	1070.5
1749	1615	8581.7	650.3
1775	1640	9681.5	848.8
2975	1239	22312.5	1110.2
1343	1347	493.9	46.2
2025	5765	17966.2	1364.6
1329	5823	18373.9	1504.9
1752	3359	21384.6	1210.6
1543	6439	16703.5	753.3
5639	1391	13388.5	1269.5
1933	6467	5905.6	588.7
1687	2891	26004.4	1359.1
5819	5612	3205.8	254.0
1513	3689	9728.2	1008.9
1567	2801	23247.3	1114.6
2867	5583	10655	889.2
2141	1543	32508.5	1488.2
1135	1007	5971.6	640.7
1423	2801	20061	1016.7
5965	1135	26116.2	1294.9
1801	1281	20452.7	1070.5
6437	1451	11620.7	695.1
3024	3657	23858.4	1229.7
1265	5565	10286.6	866.6
1442	1557	9879.1	999.7
5671	5901	22537.9	1569.3
1317	1011	3407.8	355.5
2922	5615	10513.1	743.9
1261	2801	15742.5	867.6
1135	2029	17680.6	1147.2
5693	3821	18114.0	1431.7
2115	1735	33869.7	1688.5
1969	3055	31978.7	1797.7
2881	3677	19773.4	1394.1
1681	1424	26082.8	1209.9
1515	1862	15630.5	1219.9
1749	1557	15235.4	773.1
2141	2801	14996.4	1027.3
5999	1689	15826.8	1358.7
1927	1723	17580.1	1607.1
1127	1133	441.3	43.7
3375	5995	14140.6	1007.8
1711	4189	37330.5	1719.7
1975	3759	10267.9	883.2
1343	1269	3115.9	278.3
2071	1371	17080.9	1092.8
2825	1363	12531.8	684.1
1457	2798	16145.5	1033.5
1375	1567	13821.0	955.8
2983	5577	6580.2	636.7
1677	2017	28908.9	1244.6
1265	3849	26743.7	1580.7
1615	1113	12018.9	805.1
3737	3346	10186.8	791
2025	1611	14001.9	1172.8
3821	3689	4454.9	457.8
1797	2881	6056.9	443.3
1767	5625	13627.2	1275.8
2798	2903	7067.3	729.4
5789	2085	18349.9	1273.8
1677	2859	23920.6	1162.2
2115	1393	34226.3	1732.4
1573	6437	22398.5	1503.2
5577	1935	24057.1	1566.4
3699	1361	9426.4	878.1
3017	3657	23206.3	1201.1
6371	1587	15764.3	1469.9
3737	5951	11998.5	1054
6437	4281	30217.2	1676.6
5612	1567	11873.9	1070.9
1133	5671	14764.3	1119.4
1657	1153	5908.1	564.4
1127	1585	11039.0	1056.5
2983	3677	20864.7	1484.2
1319	2999	22607.3	1191.8
2903	1689	28220.1	1402.1
2881	6467	18311.1	1062.7
4145	1862	16546.7	938.9
5577	2881	17264.9	1280.7
2825	1007	15600.4	969.9
3344	2825	19787.8	934.6
1087	3699	11690	1010.2
5613	1455	10156.1	916.5
2031	5951	13142.0	949.6
1745	3359	19103.5	1143.6
5633	5737	12478.5	1107.2
3782	1147	22193.7	1547
1935	2141	10500.5	928.9
1633	1513	5916.9	731
5577	3825	25895.9	1632.8
1749	1931	9029.6	721.6
3017	4339	27069.1	1546.7
3825	1745	11703.4	876.5
1565	5553	5550.2	491.0
5787	6025	17358.5	1660.5
1561	1461	11978.2	789.2
1585	6407	13679.6	1163.6
1343	5651	8999.4	782.8
3375	1845	14592.0	1361.1
1343	1329	4178.3	346.4
5645	5553	6608.4	600.9
5729	1640	11418.8	992.8
3745	2917	19910.3	1101.2
3805	6445	12194.2	823.3
1343	1317	3975.1	332.5
1147	5663	10330.8	788.1
3849	1382	15140.0	1418.9
5639	5823	10754.9	951.3
3651	2903	24294.2	1297.5
5693	5535	3920.6	346.9
1363	5819	16033.6	1292.3
1133	3024	19701.4	888.0
2881	1935	16191.3	1299
1963	1011	16725.7	979.7
1007	1867	13928.9	1230.1
1543	5535	11163.9	739.3
5765	1014	13615.6	1112.1
1801	3767	16573.5	925.1
5583	3759	23165	1337.9
5663	2027	28802.9	1920.2
2795	6437	11547.4	935.0
1271	1451	2724.5	266.9
3782	6371	5665.6	557.1
5737	3375	35547.3	1844.1
1721	1382	6737.9	737.7
1513	2039	22794.4	1201.0
5647	1867	20078	1489
1001	2859	15288.4	896.0
3741	6467	4590.8	479.4
5693	1049	10884.8	1009.3
5599	6453	15955.4	1478.9
2941	2033	20049.4	1394.3
1627	5633	12452.5	1226.8
5693	5571	1419.6	152.3
5601	6449	20938.8	1301.9
1515	1143	19393.9	1109.0
4339	2947	14990.6	1222.0
1493	2827	15548.5	771.2
1565	1615	22906.2	1117.5
1948	1401	20308	1325.2
1373	6437	7254.6	696.4
5553	5999	18077.5	1703.4
1515	6439	16042.9	965.0
5613	1591	20829.6	1195.2
3701	1621	8423.8	850.5
3737	5729	15124.1	1392
1445	1745	4034.5	424.2
1077	5787	12820.1	1144.4
2037	1443	17613.0	1252.9
1531	6437	16681.6	1032.1
1271	2031	12244.9	1138.2
1343	1429	7652.9	825.4
1373	1135	7974.7	706.7
1169	2927	16982.8	1073.4
2859	1155	18137.4	1070.4
5783	1375	9570.5	875.7
5737	1749	22203.3	1351.3
1457	6369	9043.1	855.4
3757	2033	10839.6	1000.5
2827	1361	13480.5	705.4
5693	5657	4610.0	425.4
1681	1293	11235.9	679.3
1373	4356	14263.3	736.4
1169	1585	6192.1	601.9
5563	1085	15952.0	1472.9
1743	1147	11638.6	1239.5
1382	6025	12736.2	962.5
1453	5951	27698.7	1526.8
1455	2051	16857.4	864.7
2085	5965	4468.4	422.9
1029	3757	7637.6	657.2
3017	1751	15398.5	786.9
3825	6453	9954.6	712.8
1445	1591	4272.8	431.9
4349	5783	24638.0	1709.7
6437	1319	20788.8	1025
5819	5669	2833.1	294.4
6025	5765	17400.2	1466.6
1140	1391	8498.6	884.7
2965	6407	12643.7	722.9
1011	1461	3794.4	353.9
1621	5625	21738.2	1252.1
3815	1133	16087.1	965.6
5773	6427	8043.5	693.6
2925	5645	11316.8	942.2
2947	1229	24898.9	1154
1393	3799	29140.4	1463.4
3745	2825	15950.4	916.2
1475	2891	12506.6	1044
2935	3714	20664.4	1563.9
1077	2941	19763.7	1038.8
5729	1261	5757.1	530.8
1621	3657	3762.7	419.8
5965	1948	10572.3	658.4
5951	1625	21034.8	1883.2
2965	1585	23571.8	1663.8
1433	6467	9306.3	689.4
1775	3024	28392.7	1365.4
1677	2976	23104.6	1171.1
3825	3759	2141.0	205.5
5787	2825	9138	774.7
5111	1153	10904.9	617.5
5563	1529	11270.3	969.4
1944	1029	17218.7	1026
1229	1029	7681.1	731.6
6371	1621	6369.4	710.2
5625	5823	5308.9	594.2
1147	1361	9710.2	828.3
1927	1264	14131.2	1286.0
6481	4281	16314.6	1538
5553	5111	14290.4	1024.4
1271	2965	8822.6	838
3739	5823	24379.7	1560.9
1640	5563	14344.6	1296.5
3757	2815	19312.2	969.4
1271	1135	5444	530.5
3024	6449	13700.9	917.1
5577	6449	17627.5	1038.1
5737	5787	10072.7	902.1
1752	2941	16402.3	912.9
1011	2033	12749.8	1181.4
5677	1371	19370.9	1378.7
2071	6453	11537.5	921.1
1633	1382	7173.4	796.1
2825	6449	7469.6	620.9
1585	1559	11045.8	952.8
2922	2935	4500.8	404.8
2055	5785	18785.8	1453.9
1265	2927	13971.7	802.2
1591	1317	8180.3	799.7
2999	1393	22221.7	1285.1
4349	1621	8050.8	737.4
4549	2781	11485.2	755.7
6467	1033	6231.7	581.4
1531	1476	5579.5	540.2
1393	1271	8570.6	881.1
4281	2965	32240.3	1747.7
1329	3739	12373.2	1104.1
1455	1531	6467.7	555.8
3821	1751	11599.1	904.3
1256	1133	4983.7	580.7
4189	1085	31302.5	1481.9
3825	5565	25549.9	1522.6
6445	1775	22385.0	1158.1
1140	1767	6886.5	615.6
1677	3831	33663.7	1637.1
4189	6477	22919.4	1255.3
1459	1133	5371.6	510.5
1814	3745	23729.9	1239
5599	1429	27294.9	1705.3
3795	1845	4364.4	266.9
2825	1997	7405.8	577.7
1055	1735	3515.8	347.9
1077	3017	18204.4	909
2115	1229	38189.7	1776.4
5601	1745	19519.3	1842.6
1423	2827	17856.1	897.4
1093	1371	6699.7	494.1
1433	1531	9847.5	977.3
2935	2927	5957.4	609.7
5787	2141	21946	1585.3
2085	5633	27472.5	1728
5612	2999	7637.2	712.0
1721	6467	9401.7	945.7
5789	1885	17599.4	1149.5
2798	3825	22986.8	1375.3
1393	1587	4958.0	453.7
1400	2801	22283.5	1231.1
5669	2033	21040.1	1686.2
1429	2071	24879.8	1202.7
3795	5819	20678.2	1515.3
1615	6413	11383.4	900.5
5747	1797	17216.8	1010.4
5995	3767	19035.4	1648.2
1611	1505	2537.9	316.0
1155	1939	24049.1	1293.3
5583	5651	1430.3	168.1
1445	1459	6248.6	632.9
6449	1775	19872.8	1099.7
2055	3831	5788.8	558.6
2973	1424	16819.5	955.3
4356	5696	24136.8	1595.2
1801	1181	23278.9	1280.6
1401	1501	4747.8	501.6
4339	3689	3462.3	369.7
3757	1393	9309.6	672.2
1500	1559	23390.1	1172.6
1933	1411	10731.2	1153.3
1567	3055	16575.8	1144.8
5633	3737	23559.6	1504.6
1029	1587	6768.8	719.2
2922	1935	17538.2	1216.9
1997	5553	20924.3	1289.6
3799	3733	10431.2	1022.6
1967	1347	16270	924.7
5577	1007	11485.6	1107.2
1935	1587	18228.8	1710.2
1749	6445	8619.9	577.6
1500	2781	19960.8	1060.3
1373	3657	8834.2	714.1
5677	5965	23851.6	1613.2
4356	1393	16669.5	933.6
1029	6413	10586.4	1062.3
1931	5565	22194.7	1412.4
4281	5645	17129.0	1460.7
1382	3737	8289.5	851.1
2781	1927	15536.3	1158.3
5577	1423	24269.7	1422.9
1127	1014	7533.9	776.1
2941	1007	21527.7	1245.8
3699	1515	9706.0	977.8
1767	1423	26017.8	1275.1
3701	3769	2349.4	273.3
2025	5563	24757.0	1814.6
5711	3799	23935.9	1717.1
1961	6005	22891.4	1316.1
5577	3714	32981	1993.2
2965	5111	25830.0	1224.0
5789	1461	8915.2	790.6
2031	2881	14530.8	1096.9
1963	5737	20804.5	1496.3
1329	6453	8838.1	838.4
6445	1500	17624.2	937.1
1687	1557	5067.4	349.9
1948	6427	11474.4	744.7
1007	1513	5563.8	609.7
1969	2947	8389.8	640.2
2867	6369	13940	1170.7
1055	1375	4666.9	488.3
2859	1683	24590.3	1290.4
1689	1457	13923.1	958.0
1743	1531	9135.3	989.7
2795	5763	8365.0	897.1
3821	4339	3614.5	367.8
3344	5625	24308.2	1278.1
1873	1229	31271.3	1473.7
1169	1147	8319.1	779.2
2827	5625	4800.4	465.4
1361	2033	9436.6	841.6
1049	1239	15585.1	998.5
1400	3689	14498.8	1267.6
1801	1997	7377.5	600.3
1147	1545	8002.2	535.5
5965	1997	11712.6	735.3
1007	2935	17528.7	1149.8
5111	1589	9966.3	817.3
5765	5639	10221.1	934.1
3849	1500	12576.7	1381.8
1969	3651	19220.7	1184.8
1775	1939	31137.9	1612.5
2925	2027	8709.1	831.7
5599	5729	5814.7	530
4145	1640	28931.2	1574
2071	1573	30059.8	1727.9
5747	3699	15429.1	1284.1
5633	1140	5188.5	492
6437	1461	12429.3	769
1775	6371	26811.9	1510.8
3359	6437	29032.3	1501.1
2781	5557	10119.3	932.2
1633	1711	1739.3	177.5
1689	2029	24452.8	1423.5
6481	1400	8152.5	861.3
6427	1153	12106.9	739
1627	1735	4377	493
5765	1153	9219.1	891.2
6481	1411	16212.8	888
1155	1845	22873.4	1091
2025	1401	15715.4	1512.9
1565	5787	8974.1	850.6
1455	6427	4371.3	305.2
5647	1261	9664.5	877
4356	1545	29110.9	1261.0
1317	1637	2033.8	201.5
1055	3689	11773.1	1016.9
2867	1281	17435.8	921.7
1457	6467	6950.8	674.0
1201	5999	9920.8	926.9
1997	1640	16046.1	1098.0
2795	2965	4966.8	558.1
1429	1752	9770.3	737.4
1085	1055	524.1	71.2
2798	1375	16193	987.7
3359	4356	6682.3	441.6
3017	2815	9295.3	581.7
1948	1411	28251	1293.5
1505	2031	15048.6	1177.3
2825	3805	15180.5	938.3
2999	5696	9047.8	959.2
3757	5965	11506.6	1101.4
5625	1443	24039.2	1342.3
5819	5571	6819.4	514.6
6467	1401	9057.1	889.2
1147	1723	8243.9	785.8
5965	3767	3753.2	344.5
1271	1201	6894.2	613.7
5599	1011	15653.7	1408
1573	1767	18174.3	1623.9
6481	1775	23593.7	1346.5
2973	5995	21372.9	1359.1
3739	1927	8343.1	960.1
3831	6453	11638.0	1139.2
3359	3714	14404.7	1250.0
3767	1281	22997.7	1312.6
3714	1935	7284.6	779.9
1363	1751	4630.6	322.1
1169	5615	15168.2	1284.8
4356	2976	25550.9	1330.9
1611	3825	4164.6	412.5
3693	1645	15859	1313.6
3055	4189	46734	2066.1
6445	6467	6190.1	592.4
5711	2947	11534.7	1037.9
5645	4356	20737.9	1214.8
1681	1451	13858.3	849.1
5663	5711	7073.3	553.7
1585	5951	25344.5	2267.9
5563	1927	29042.4	1916.2
1687	3749	26218.2	1290
2903	3375	29263.6	1311.2
1814	1501	24989.8	1177
1505	1451	9729.6	722.8
3344	1927	19120	1371.6
5657	1559	10172.6	874
1801	1011	21588.9	1102.7
1627	1007	2624.6	343.1
5729	5645	1921.2	183.6
6437	2973	2931.3	396.7
1640	3657	11212.6	1016.8
3359	1645	22615.5	1258.3
1363	6467	4871.3	475.4
1429	5995	5459.3	494.9
1373	1401	7080.1	749.8
1567	5557	5584.4	515.9
1585	1457	10584.3	1060.7
3825	1256	13155.8	1102.5
5693	1767	9823.0	833.2
1453	1261	3025.3	280.5
1591	1931	9854	946.3
1543	1400	10093.2	945.1
1401	4281	7464.0	669.6
2935	6025	24319.8	1407.4
3693	1457	14714.9	1245.1
5645	3359	25167.1	1432.5
5819	1029	21170.1	1505.3
1515	1689	24943.8	1311.8
5563	1347	10653.0	902.5
1944	1375	15514.5	877
4339	1749	14514.4	1192.9
3677	5553	34020.4	2079.2
1814	1049	22526.3	1210.5
1363	3017	16804.1	823.3
1505	2903	23883.5	1237.2
5965	6427	19415.5	1104.3
5639	3055	21413.6	1559.8
1963	3849	11257.5	914.7
3749	6477	6363.6	706.5
1239	2798	28170.1	1498.2
3007	1133	13094.6	1028.8
1681	3769	28112.4	1569.1
1513	4356	13605.5	778.6
2947	2039	10349.3	707.3
1140	1093	9744.8	968.1
6375	1313	12507.9	1128
1557	1637	7191.6	661.9
5583	5747	3959.2	454.9
5677	5951	27032	1885.2
1317	6449	19494	886.3
5633	1147	4648.3	393.5
1229	5733	18220.2	1179.5
1382	1589	10400.1	1089.1
2925	5733	9492.8	821.4
1133	1393	8540.4	901.0
5601	6371	27092.1	1803.2
1633	3689	14897.7	1429.6
2941	2051	13116.7	869.2
1775	2798	26963.0	1499.6
3017	5747	12183.5	846.5
1801	1561	27373.9	1214.5
1445	6025	4432.5	460.8
1445	2039	23004.5	1192.8
1975	5737	24370.7	1746.0
1683	1565	5676.8	391.6
2031	1269	13981.5	1126.8
3767	5111	33278.3	1549.9
5729	5633	4286.2	391.5
1429	1961	20230.6	956.2
2976	2027	5735	630.6
5553	5571	3405.4	325.5
4189	1347	29387	1382.6
1343	1615	10494.3	724.1
3007	6445	11931.8	1059.3
1343	5747	7522.2	665.7
6445	1557	19015.2	906.4
1239	3346	4642.6	414.6
3007	1239	27358.6	1422
3829	5819	26900.0	1851.8
5995	4549	28328.4	1563.4
2935	1867	13930.9	1048.0
1923	2973	8621.7	850.8
1461	3805	22504.1	1143.0
1429	6371	9978.6	866.0
6407	1645	5930.7	442.4
3795	1935	6051.7	606.7
5763	1500	23747.3	1415.5
5613	3699	17481.1	1435.6
4339	5783	22267.3	1894.8
1711	2085	31729.4	1601.1
1923	5763	17912.3	1402.6
5951	2827	20118.9	1329.1
1264	1424	12136.4	889.9
1317	1770	9682.4	772.1
4189	2781	21455.2	1205.3
3825	2973	19683.6	1183.1
3714	1424	16434.8	1420.6
6437	1767	22103.1	1154.6
6467	6427	4145.1	398.7
2859	5601	9152	827.9
5995	1268	12015.1	1232.9
5747	3825	16922.6	1333.1
2925	1401	19076.1	1257.3
6371	6407	6994.5	732
1455	1169	5054.9	481.6
1077	5657	15015.8	1316.6
1229	1055	7886.9	734.9
5612	6439	12878.2	1103.3
1645	1615	8120.0	697.3
1529	3782	28614.5	1492.3
5737	5577	10941.1	1011
5677	1153	13273.7	1161.4
1401	1723	2879.5	337.7
1640	2973	17038.8	1186.1
1459	1347	3035.1	296.5
3767	6369	6732.6	670.6
5809	3757	21674.0	1738.2
1969	1443	20084.6	1144.8
1567	5553	5570.5	489.7
1500	1721	7511.6	765.2
2973	3739	12885.9	1059.9
2922	2085	16574.1	1006.2
1475	1721	9622.4	882.3
1967	3759	17897.3	1003.4
1721	1797	24177.2	1266.8
3757	5571	23411.9	1356.7
6025	3657	11153.5	884.7
1433	1229	9478.5	835.3
1475	3346	23358.2	1236.9
2881	1011	19716.5	988.1
1361	1014	4518.4	479.9
6477	1587	12484.6	1226.2
4349	1443	15313.9	886.8
1948	5671	15809.5	1264.3
2071	5965	5605.0	441.4
4549	1501	24036.6	1176.0
1873	1711	17511.4	1536.2
1459	3017	17083.4	858.0
5677	5763	7803.7	834.6
1326	1011	2999.1	331.7
1565	3657	25311.2	1360.0
1505	3739	5389.1	567.5
5789	1014	14061.3	1149.8
2795	1975	12867.5	962.2
1127	3733	19213.3	1031.7
5612	2027	18864.0	1483.6
5711	3689	29625.6	2021.1
1657	1845	19950.3	1020.5
1201	1147	16702.7	974.7
5633	5819	9528.9	761.2
1401	1271	8030.6	802.5
3741	3825	2539.4	298.6
1801	5696	18855	1338.5
1493	1743	8175.5	894.1
1281	2039	18125.7	1039.0
3729	4339	6233.3	620
6375	1453	10275.5	1002.9
1375	1711	6947.6	707.2
1343	1181	3991.5	398.3
5563	6413	22743.5	1455.1
3737	6467	5308.6	613.7
5711	6439	22612.3	1453.8
3737	3714	9486.5	913.8
1633	1181	1789.2	258.7
1935	1135	17947.1	1178.9
1745	1711	6538.9	626.4
1797	1749	17095.6	792.1
1433	1801	25523.4	1149.9
2935	3769	20757.0	1477.9
1743	5612	24256.5	1472.8
5965	2039	7846.2	525.7
1967	1944	2709.3	310.4
4356	1135	25294.7	1173.2
5577	3743	16362.7	1483.5
1361	1055	3331.2	346.3
3825	3714	8078.0	804.7
1049	1133	5807.8	597.1
1007	3017	19688.9	1068.2
1873	3024	18167	1102.9
5563	1500	19176.0	1785.5
5765	5565	7862.1	791.4
1201	3657	4161.1	437.6
4349	3729	8434.1	782.6
5612	1455	10645.0	1040.0
5999	1229	10269.7	929.1
1657	1393	6862.2	725.7
1319	1459	6559.8	622.9
5657	1969	17827.3	1393.8
1775	1269	9817.2	861.0
1049	6439	13486.5	902.9
1281	1459	4471.5	422.3
5694	3714	32549.6	1945
1007	1543	7901.2	672.0
6449	2039	11171.6	644.6
3344	2969	19332.3	968.6
2859	3055	32596.6	1805.2
1931	1113	15817.4	1167.5
3749	1442	7642.4	652.6
6477	1269	7878.2	747.4
1927	3757	9724.0	959.8
5663	1319	17101.6	1341.8
1423	5785	16262.7	1276.7
6467	1751	5947.7	540.1
1343	6477	8110.9	630.1
1657	5696	6840.2	667.7
2947	2825	2103.1	199
5553	1721	12975.1	1161.6
1931	5999	17668.8	1288.4
1049	1961	18324.7	1049.6
6005	3799	31377.7	1651.2
1621	1442	6481.0	587.0
1317	5565	11745.5	934.5
1681	1557	5171.4	357.6
1743	1885	17532.6	1309.6
2798	1589	23795.5	1714.8
2781	1093	19083.2	939.9
1505	1845	16891.3	1265.1
5999	3829	13387.0	1113.9
1963	2859	9513.7	764.4
1627	1006	4549.6	578.4
3701	1153	19855.2	1362.8
1411	5601	29648.7	1941.7
5612	4281	27455.6	1917.9
5583	3679	31399.2	1792.4
6025	2973	20934.9	1218.0
5694	2815	6095.6	644.5
3699	5763	16985.8	1514.9
5765	1531	10770.0	963.3
1445	3714	16997.5	1548.2
1281	3745	9488.4	807.4
1513	1927	16858.2	1370.5
5787	2999	10735.6	905.6
1087	3749	6543.3	508.1
1087	1699	6440.8	399.5
1261	5965	24697	1240.6
3799	1745	29753.1	1532.3
1933	1433	14342.9	1073.1
4349	1268	18640.0	1142.3
1429	3677	15380.1	1352.7
1961	2827	8519.3	632.1
6025	1751	12365.5	1071.2
1627	5809	17122.8	1596.5
2935	5615	6390.5	586.2
3007	1797	14091.7	1059.5
3693	1049	14328.1	1260
2947	1459	12932.8	714.8
1140	3821	21523.6	1260.8
3739	2071	13694.7	1123.3
1611	1476	19931.0	1092.0
1319	1935	24949.1	1356.8
2903	2801	5972.1	531.2
1814	1723	24827	1437
2781	1545	21066.3	1003
2055	3730	10311.4	855.2
5639	1625	13071	1201
5711	5651	4011.9	331.0
2037	1363	11893.8	978.0
2927	2109	10649.6	697.2
2141	5671	22044.9	1693
1271	1951	10785	992.7
1975	1393	17445.4	1247.7
5639	1329	9766.9	842.1
6413	6467	4779.6	519.5
6413	3359	26965.7	1349.9
1329	1113	1485.6	142.6
3714	1689	34272.4	1933.2
1363	2029	11051.0	1012.0
4145	5645	26549.2	1421.9
2037	5645	19465.1	1278.0
6369	1001	8671.6	839.5
1923	5625	17953.4	1364.3
6477	5999	13218.6	979.9
5785	1055	13829.0	1148.3
5819	1391	19492.9	1731.2
5535	2903	14130.3	991.4
3741	1699	3911	341.4
2965	3714	20220.9	1455.2
1459	3359	21144.8	1108.0
1944	1529	20068.1	1126.2
1743	2027	16761.6	1338.6
3849	2027	9474.4	937.8
2947	6407	10497.1	569.8
1797	5783	19125.4	1301.3
5657	1513	18814.4	1676.9
5577	6477	11911.5	1140.7
4349	5639	30890.7	1633.8
5633	1085	12067.8	1188
5645	1400	11169.4	1069.7
1969	5639	21773.9	1371.9
1457	5671	19495.6	1316.1
3749	1683	26529.0	1332.9
1529	3699	21240.8	1315.7
5669	5711	3361.3	312.6
1429	5765	21318.2	1114.0
2976	5823	11542.1	1093.5
1085	6371	9730.1	865.5
2947	5701	8786.4	769.2
5633	1153	4828.4	460.5
1975	1007	13436.7	1184.7
1382	1683	20386.6	1108.7
5693	2033	24060.6	1500.5
1615	3767	9870.4	929.9
1513	1140	10732.3	1121.7
1633	3767	17212	1630.3
5553	5651	4280.8	401.8
3701	5763	17282.7	1544.9
1752	1591	10085.5	823.1
3651	1767	26159.0	1408.8
1375	5571	10644.2	958.5
1261	3743	8456.8	726
5633	1375	11737.6	1005
3651	1723	11413.6	1042.8
2115	1640	30537.2	1766.4
5787	3689	25860.8	1714
1455	1591	9347.1	675.8
5747	1085	12369.9	957.7
1256	1313	4507.4	522.2
4189	1513	31636.2	1552.5
1475	1862	23549.6	1225.7
5583	2827	8215.5	800.3
1093	3759	5535	400.1
1567	3714	33326.7	1754.2
1457	1975	13620.3	1061.3
1433	3701	12608.7	1079.6
2935	2029	16497.7	1343.2
1453	4356	16999.4	927.6
1239	1049	10995.4	984.3
2867	3651	22888	1183.8
5583	2965	7375	730.1
5737	1500	31212.2	1834.8
1087	1513	2329.2	272.5
3729	1927	11240.4	1003.2
2867	1453	17566.4	917.6
3677	1557	32690.2	1778.4
1265	2815	14462.4	748.9
3799	5553	30291.6	1717.5
3745	5701	13741	1224
3055	2941	38921.5	1830.8
6407	1424	9866.5	692.5
3729	1140	13250.8	1121.9
2999	1505	20426.8	1231
1640	1201	7380.4	782.6
1011	2903	20163.7	1084.0
1265	3017	17600.6	878
5819	1751	10597.7	977.6
3829	1455	12172.1	971.0
5737	1295	18486.4	1641.6
1453	3813	12983.2	1080.4
1505	2085	26738.3	1464.3
5747	1657	6056.9	556.2
1611	1589	10576.1	967.2
5729	1545	12037	827.9
5789	1424	22819.9	1219.4
3381	1743	14342.2	807.1
1459	1181	4069.2	430.2
5599	1317	15097.8	1347.8
3693	1155	20632.2	1397.9
2825	1885	13079.6	850.6
6407	2781	12008.4	641.5
1029	1423	4761.4	501.1
1393	5625	24339.7	1377.1
1683	1751	15930.1	972.1
5612	5783	1901.8	328.0
1133	1951	16715.5	836.6
1935	2031	2604.3	366.2
3729	4356	13541.6	750.4
3849	5729	24391.8	1790.2
3749	2085	16537.2	1357.7
4349	1033	14990.1	916.2
6413	5571	19039.5	1286.6
3737	1401	10529.6	990.6
5787	1133	6412.9	551.1
5765	1007	12629.3	994.2
1775	3677	36053.1	1890.8
2025	3730	9743.0	919.4
3821	5995	12164.2	967.5
1085	3813	10841.6	969.6
1423	2033	14693.5	1123.3
6477	1007	7627.4	782.8
2827	3359	29039.2	1320.7
2881	1264	17124.7	961.5
1657	1683	12977.7	826.5
3381	1155	25290.5	1198.8
5111	2029	25225.6	1375.9
3651	3849	8091.8	956.2
1229	5557	15094	1122.2
1281	1565	11553.2	790.1
1155	1573	14736	1511
1585	1007	6105.1	598.5
1997	5633	18775.4	1154.8
1085	5819	23508.8	1485.9
3651	4281	17137.2	1529.4
1745	3849	18085.2	1655.2
1087	4281	11018.2	1010.5
5737	3701	23965.9	2035.6
5694	3805	29394.7	1528.8
1201	2115	29281.5	1490
1948	5901	9844.9	630.6
1505	4189	32339.3	1582.9
1797	2935	13093.3	955.1
4356	1281	20014.5	1187.0
1451	1735	7602.1	774.1
1382	3689	11464.8	1029.5
1239	5663	36490.7	2066.7
5999	3714	20815.6	1804.4
2825	6477	12287.1	798.8
1752	1862	11538	921.2
2037	5111	28284.0	1357.0
3359	5563	37782.9	2047.6
2085	1007	23114.7	1514.4
5612	1745	26545.6	1576.7
1927	1329	17957.7	1652.8
1127	1515	10666.6	1127.0
1281	1699	7143.4	615.3
5787	1001	12491	1132.3
1326	5951	32987	1771.1
1455	3737	8546.2	800.9
6449	1885	8270.3	603
2976	1391	19735.5	1235.3
1931	1155	18109.0	1119.2
4281	6407	17173.6	1421.4
2085	3769	10103.2	939
4145	1699	25768.2	1184.1
1689	1313	10389.1	678.8
2825	2837	1138.9	123.5
2975	5663	20147.8	1628.6
1229	5696	17351	1140.2
2025	1229	25795.9	1477.0
1923	6025	20037.7	1462.4
4189	1375	26385.6	1307.4
1442	1363	5033	553.1
1513	1505	2040.6	266.2
3829	3739	2584.7	364.7
1515	3743	4682.2	487.1
3831	1085	15685.0	1419.3
1459	5787	9985.4	932.6
1295	5645	5822.4	494.4
1077	1093	3717.4	378.8
3829	1264	14108.1	1191.3
6413	3689	6844.2	675.7
5535	1689	13817.3	908.6
5765	5783	3712.2	427.9
6005	3693	17134.6	1420.2
1721	4189	30852.4	1660.8
3815	4349	8862.8	861.9
2947	1867	11340.7	786.2
4349	5601	34008.4	1937.4
2798	1939	14354.4	1104.8
2927	3829	20651.9	1233.2
2903	2071	18849.9	1137.3
3714	5729	23788.8	1784.3
1363	5765	9665.2	717.5
1265	1442	7141.9	684.5
3782	1113	19657	1573.1
4549	6005	29367.3	1573.4
4356	5571	30441.6	1580.2
1319	5563	13415.9	1129.6
3831	5819	22678.7	1789.5
1011	1770	10964.7	1014.7
1683	1461	15421.6	965.6
5583	3825	25305.7	1543.3
5663	1565	10832.0	859.1
3007	3346	23271.2	1300
6467	1997	8953.8	751.7
3815	5819	18594.6	1588.4
3693	3055	35091.4	2132.7
5965	1317	32943.4	1570.1
1500	3829	7031.5	764.9
5535	5563	8463.2	756
5553	1443	15273.4	1454.8
4356	1689	32061.9	1467.8
3805	1529	26405	1403.9
1011	2976	15023.9	1020.5
3651	6407	10081.2	822.0
1382	2801	14863.4	896.7
1295	4549	21307.6	1154.9
1621	1461	9505.6	723.7
5663	2795	19227.4	1586.0
2867	1948	10561.3	798.8
1140	1143	2519.6	239.4
1683	4189	36661.6	1561.5
3024	1565	26870.8	1316.3
5711	2815	9793.0	849.6
3782	1559	25159.5	1569.7
1615	5729	14488.2	1098.6
1135	5995	11954.5	1275.2
1585	5571	15922.7	1459.6
5563	1611	25335.5	1568.5
3651	2781	20108.8	1107.8
1382	5563	14451.9	1232.5
3677	4281	25108.7	2258.3
1326	2999	18579.5	1214.3
2881	1537	24188	1040.2
5737	5612	7885.4	713.5
3344	1611	7837.8	524.5
2859	3729	19302.8	1089.5
5613	1645	10547.5	995.6
1459	1382	2499.4	340.2
2975	2017	9910.8	727.7
1745	2141	30425.5	1660.7
5711	5557	5294.8	445.8
5729	5553	4687.1	420.3
2881	1611	21905.2	1018.6
2037	1513	16336.3	1230.4
5765	1749	5618.3	451.0
4145	3375	35423.3	1504.8
5111	5965	33599.7	1412.8
4549	2947	9871.4	661.1
1256	5657	10002.2	982.7
3739	1591	3894.3	398.1
1433	1264	11469.2	877.1
1457	1723	6363.2	638.4
1933	1155	18639.8	1207.3
5747	2141	19151.2	1315.1
2965	2115	18622.2	1322.7
3749	5583	23546.7	1370.1
1963	1055	20194.2	1044.4
3024	1113	21625.7	1137.1
2055	1559	24005.5	1355.0
1515	2029	15632.6	1330.3
5563	2039	21163.7	1572.9
3651	1049	9348.3	839.6
5785	3346	25101.7	1386.6
1281	6413	12940.3	908.9
1681	2976	22314.9	1098.2
5577	3651	24789.9	1581.1
3693	3737	5308.6	488.1
5553	5601	5767.4	497.6
1256	1951	10085.1	860.9
6427	5651	9832.4	828.5
3017	1565	26218.7	1287.7
1687	6413	21796.7	1047.3
1745	1561	12776.5	1119.6
5785	5999	17623.5	1674.7
6025	5747	16636.1	1407.6
1140	1329	4967.2	451.7
1963	1862	3568.7	378.6
2983	1391	19727.4	1375.5
1621	5583	22385.3	1304.5
5809	1513	19436.2	1740.0
5645	3651	15251.1	1199.9
1615	1268	10008.5	738.6
1505	6477	9807.6	819.6
3829	2903	26061.2	1459.8
1087	1935	13783.7	1085.7
2795	5696	10164.3	1051.2
1382	1401	7436.9	821.8
1329	1347	4634.6	382.9
1363	1155	8298.6	713.9
1615	3657	2852.8	293.6
1201	6413	8772.4	842.7
1935	6477	7199.1	698.1
2965	1543	21892.5	1112.7
1011	5813	14978.2	1332.0
3825	3813	4950.8	498.4
1049	1424	5789.0	579.0
1411	1561	25470.9	1361.2
5111	1169	10278.4	647.1
2825	1261	13649.0	790.2
1459	1055	5155.7	514.8
1752	1745	12018.6	1017.7
3829	1537	23727.1	1245.6
5563	1459	13724.1	1195.4
3651	1621	3675.0	422.2
6371	1567	23506.6	1401.3
3745	1500	5646.1	593.5
5747	1239	20982.4	1311.9
1375	3733	6360.7	572.2
3017	1113	20973.6	1108.5
1361	4356	13298.6	606.9
1169	1001	2736.3	293.6
1265	1683	13164.6	845.9
1681	3657	26677.6	1360.4
5747	1615	13469.2	1031.5
1140	1269	5627.7	553.4
2941	5577	11088.9	954.0
2983	1313	11567.2	1022.4
1767	3677	34770	1771.6
3849	2903	24779.6	1655.0
2867	3749	22590.2	1113.7
1961	1969	517.7	83.6
1585	1997	22733.7	1753.9
5633	2027	21372.4	1416.1
1645	1749	5633.7	371.5
3677	1723	19385.1	1771.7
1133	1281	4057.8	396.7
3677	2815	19488.6	1329.5
6369	3024	22519.4	1288.3
1963	1155	19316.2	1059.4
5625	5901	20028.3	1294.4
5819	1585	22517.9	1937.4
3829	1093	8539.0	735.4
1029	5819	21590.4	1579.2
3375	6437	23936.2	1280.6
1967	2801	8896.1	652.3
1429	1561	22176.5	1009.6
1373	5671	19189.9	1318.0
3759	1699	4251.8	378.4
3821	1293	11118.2	982.1
3799	2115	9740.2	709.9
1611	1951	11909.8	892.4
3359	4549	35801.0	1673.4
2085	1997	8766.5	797.3
3821	1543	23280.9	1171.6
2965	5701	6329.2	640.0
1401	2031	16418.2	1321.9
2827	1400	20256.8	1196.1
6477	1565	21312.7	1200.9
1573	2051	27424.3	1576.5
6481	1029	6357	650.5
3055	1014	18000.8	1469.4
1961	1411	25621.8	1222.4
3344	3813	13692.6	1088.7
6369	5111	24298.7	1319.6
1147	1400	10123	1054.8
1361	3805	22531.1	1092.4
5737	6369	29133.7	1865.1
1445	3821	8119.7	674.9
1531	1699	9123.2	783.9
1927	5657	23290.3	1856.6
1029	1459	4931.4	539.2
5951	2837	20839.8	1413.7
2071	5625	17444.5	1211.4
6375	5571	22358.9	1491.6
3739	3745	1936.0	213.3
1775	3767	33752.4	1629.1
2031	1561	22407.2	1249.2
1087	5625	21284.3	1155.2
2903	1393	26460.6	1346.4
1529	1049	4628.4	469.2
1681	1140	8079.4	592.2
3795	5765	18239.2	1142.9
2867	5615	7283.1	669.9
1640	4349	17191.5	1181.1
2975	2039	6181.1	674.9
2115	1615	29773.8	1439.9
5965	6025	32426.8	1652.2
1239	3782	10342.9	992.3
5583	5669	10491.2	809.7
2965	5625	3442.9	336.4
1393	1611	7769.2	600.7
1317	2976	22351.3	1159.7
1411	5696	19662.6	1635.3
1281	1723	8117.7	702.6
3737	2969	11873	905.9
2825	1143	17152.0	973.9
2859	1271	15223.6	971.3
2927	5671	10411.4	980.9
1461	1153	8206.8	742.9
1745	3767	17773.4	1484.5
3024	4281	36269.3	1906.8
6413	5737	19384.2	1674.7
1689	2947	21370.9	976.5
2055	5111	27379.2	1440.9
1265	5737	25080.2	1504.1
1401	2781	18867.3	1181.2
1155	5571	5964	510.2
1375	1147	9125.8	783.2
5999	2115	36044.4	1852.3
5535	4549	14942.6	1046.4
4549	1645	20552.9	1132.0
1543	1721	6742.7	577.3
1382	3799	21558.0	1179.8
1933	3805	4894.9	479.9
3737	2965	21505.8	1266
1967	3689	11700.4	943.1
1529	1621	12314.5	1086.3
2965	3693	20030.3	1314.8
5577	1393	14200.7	1407
3825	5747	16669.5	1312.6
2025	5601	23613.7	1874.1
5999	1401	4531.5	427.6
5763	2827	4956.0	513.9
1997	1797	9901.7	591.6
4281	1293	11746.7	1045.6
1329	6371	14670.6	1362.3
3714	5571	26075.1	2001.8
1687	1775	2817.9	275.3
5645	1363	6266.5	508.7
1500	1133	18607.3	978.0
1007	1459	3817.2	389.3
5787	5577	2001.8	228.5
1087	3743	6706.2	524.1
2922	1545	22100.0	945.4
2935	1476	14507.7	1258.4
1361	2917	16652.5	831.3
2983	1997	9894.3	781.2
5809	1382	13644.2	1196.2
1265	3689	15270	1239.6
4145	2027	19044	1167.5
1615	1401	7349.5	640.1
2055	5563	27555.9	1861.6
1264	1640	6920.1	657.1
2867	4356	28374.8	1198.7
1433	1721	5808.6	558.2
6369	4356	17355.2	1005.3
1683	5657	11621.2	924.1
3782	5901	4318.8	406.4
3795	3757	9365.0	888.2
1201	5733	12922.2	1030
2798	2999	4994.5	600.6
1343	5951	30674.7	1547.1
6413	3831	11273.8	918.9
1767	3743	26403.2	1379.2
1329	2917	21613.7	1233.9
1239	6437	24193.9	1303.7
1565	2109	27849.9	1270.4
1557	1459	8341.2	758.8
5577	1775	7359.1	703.4
1423	1155	19134.9	997.2
1229	1264	10060.9	894.6
3701	2051	13851.8	1068
5711	2141	24419.4	1858.9
1927	1055	16728.8	1305.3
5645	1451	5456.6	461.8
3055	6025	21200.7	1759.7
6369	1515	6895.7	813.5
1295	3729	9551.2	783.4
2781	1329	19463.3	1156.7
4189	1775	37382.7	1834.1
3745	1014	6937.6	731.1
3729	1033	5940.8	599.6
3741	6427	7871.6	740.7
2922	1229	27509.2	1181.9
6477	1093	8461.6	631.6
1264	1006	8009.2	802.8
1239	1140	26468.1	1346.0
5669	3782	24316.2	1739
5783	3829	26121.7	1720.4
5763	1565	10896.2	1096.8
4189	4281	44263.1	2243.3
2975	1683	21898.6	1177.8
3825	1585	14706.4	1309.2
1319	3693	26240	1463.4
5553	1545	8002.1	711.6
4356	1587	19792.9	1328.2
3739	1429	7661.9	611.0
1261	5785	7263.9	703.3
1451	1513	7557.9	694.4
1049	1625	2032.3	241.0
3815	1645	12916.4	1036.4
1429	3849	14749.5	1404.9
5999	2029	19251.3	1517.5
1531	1451	6139.5	530.9
1515	1006	2276.5	313.9
5995	1461	10617.4	1086.4
2141	1561	33086.5	1506.2
3024	1735	25549.2	1235.8
5599	3821	27945.4	1830.2
5111	1476	9861.8	680
1689	5565	7813.8	647.3
1317	2917	26105	1228.6
1775	1561	3890.2	322.2
6427	3055	26672	1463.4
1933	5999	18199.7	1376.5
1814	2031	12974.4	1009.3
5809	2881	16850.1	1280.5
5995	3699	16809.1	1451.3
5657	5787	2919.3	264.1
2973	1271	13020.5	961.9
3381	1770	32287.1	1566.1
1585	3737	14366.0	1331.6
6445	5657	22231.5	1381.4
1567	3799	29654.5	1321.7
1531	1371	8032.1	700.8
5785	5577	3176.9	345.4
1135	1531	3230.2	365.8
2999	5565	15303.6	1300.9
1627	1371	7447.1	865.8
3677	1268	19291.3	1682.8
5809	1931	26243.3	1681.1
1373	2891	16186.3	1087.3
1749	5823	15431.3	1044.5
6407	5571	10018.4	908.3
1343	2999	15706.7	990.9
1687	1611	24388.7	1160.7
5783	1147	5578.8	536.6
5553	2815	9496.2	880.3
5999	1591	8023.1	681.1
5694	5633	3451.3	334.9
5995	2033	19138.3	1517.6
2935	5535	8212.7	760.2
3701	5563	26691.6	1898.5
1411	1271	14105.1	1133.5
1681	1505	16831	1402.7
1423	1948	21148.6	1043.5
1543	3795	27651.9	1158.2
1433	5696	16872.0	1334.9
1393	2051	24521.9	1245.2
5773	3346	24356.1	1290.5
1743	1319	7430.2	814.4
1201	1181	6099.7	647.4
5747	1317	10484.8	904.9
5583	1329	10938.1	922.7
1513	5785	16350.6	1351.7
5553	5711	4914.3	406.7
3344	1969	23187.7	1131.2
1585	2085	29852.0	1989.2
2085	2859	14823.6	1177.7
5711	5763	7485.9	711.0
5671	1752	17788.3	1248.7
1633	6449	14838.6	1025.1
2941	5995	28780.8	1600.2
6467	2815	16327.1	890.4
1640	3699	16003.8	1456.2
1814	2781	12438.3	756.7
1975	1505	15650.5	1193.6
1373	1295	5543.2	434.7
1585	1391	4510.5	436.1
2976	6025	21596.4	1263.9
1975	6449	7152.4	507.7
5729	6413	16323.2	1244.5
1135	3829	21031.3	1280.5
2965	1885	14965.1	951.3
2927	5711	12836.6	1191.4
1423	1745	3423.1	288.7
1011	5711	15861.5	1399.6
1543	1573	15198.2	1430.9
5999	3689	16392.5	1376.2
1657	3733	8345.6	709.6
1585	5809	19748.4	1793.4
4189	5823	20865.1	1434.7
1997	2891	11357.0	948.6
2141	1382	23219.9	1313.1
4339	1567	28664.4	1646.8
3767	4549	22752.2	1374.2
1967	2071	5812.8	504.7
5111	1745	12823	1092.2
2947	5783	7762.7	733.2
1797	5671	17588.2	1308.3
1681	2881	27914.8	1226.7
5657	1433	21519.7	1657.6
5633	4356	29065.5	1497.9
6445	5765	14360.2	941.1
2085	1391	27619.8	1685.6
3829	5553	27120.2	1733.0
1687	3729	26234.6	1298.7
5657	1014	15611.2	1460.2
1201	5737	26697.4	1617
1677	1133	9997.0	549.4
5111	5535	14586.3	849.8
5747	5671	9196.8	878.5
1749	6427	1491.8	124.6
1055	2927	17732.4	918.1
5694	3651	24358.5	1532.9
1411	3730	5231.7	551.2
4549	1423	24658.6	1201.0
5737	1329	20988.1	1821.4
1752	1140	12364.1	803.5
6477	5625	11501.1	1129.8
1343	2798	17923.2	1117.7
1801	1735	27629	1303
1265	4339	15666.4	1233.6
1927	3375	12783.3	1218.7
2825	5999	22524.8	1255.1
1873	2781	14124.9	928.9
1055	5669	24403.6	1482.4
1677	5669	17079.2	1463.6
2141	1749	23181.5	1138.9
6371	1845	9131.4	716
5747	1453	9813.8	766.7
1256	1201	7638	739.8
2795	1113	20193.1	1110.2
2925	1006	18830.9	965.4
6005	2029	19753.6	1557.4
2085	1699	21580.1	1281.3
6407	1751	2282.5	192.5
1721	2781	18214.8	1113.9
3805	1459	21895.8	1179.4
1087	1589	6546.8	648
3829	5733	18022.9	1506.6
1087	1401	3583.6	380.7
1529	1411	13671.3	1326
2927	4549	10260.7	717.4
6371	5819	20012.8	1732.1
1935	1371	10415	925.1
1133	5999	11479.6	1166.5
5765	3729	13601.1	1154.6
1873	1559	26682	1304.7
3759	5951	12730.8	1150.3
1265	5951	27932	1509.5
3729	5813	18644.6	1623.4
3829	1375	10355.8	868.8
1775	3849	36592.0	1965.2
1453	3701	14605.2	1219.0
1529	1271	5583	528.2
5773	5111	17447.1	1123.7
3821	2039	10667.7	1048.9
1515	1476	21295.4	1244.1
1401	6449	15055.7	1034.0
1155	1271	6059.4	627.2
1453	5625	11976.1	1015.0
5747	2827	4623.3	426.2
1749	3359	20845.2	1132.8
1459	1293	2276.9	229.4
5809	3739	19728.0	1759.8
5111	6407	18768.2	875.2
1935	1393	17380.4	1329.8
1256	2115	25806.5	1408.8
1375	1181	4983.4	517.8
2983	5711	9011.4	761.1
1923	1295	20528.5	1306.2
5693	1001	10895.9	980.1
5612	5671	6064.9	466.5
5583	1461	10021.2	896.5
1093	6477	8049.8	625.3
5785	3769	23614.0	1668.2
5951	1513	16484.9	1544.7
1271	3745	8053.2	712
4349	1529	21810.7	1356.3
5612	2903	10009.0	861.6
1927	1657	16242.6	1289.3
3782	5615	21344.6	1478.7
1373	3749	8478.8	651.4
1077	1944	17324.5	935.8
1423	1591	3906.9	358.1
2941	1382	18365.5	1069.6
2925	3745	17722.4	1012.2
6369	2115	14632.0	1274.1
3799	2051	8934	610.4
5111	2973	21934.9	985.5
5577	1033	11438.1	1106.6
1361	1393	5783.4	600.7
2795	2017	12322.2	801.1
1265	2827	13592.2	745.2
6005	2917	26016.5	1406.4
1615	6437	15984.8	920.7
2925	1133	17075.3	897.8
3831	2927	14336.0	1021.9
1401	1085	2622.2	293.1
3701	3767	3489.6	360.5
1493	1557	7514.7	472.6
1975	3729	8989.7	755.1
1326	4339	15270.8	1372.3
2071	5729	18576.4	1300.0
1657	6427	5223.5	364.7
2025	5577	22087.3	1614.9
2922	1711	20524.6	1191.3
5633	2917	23027.3	1282.3
1361	2947	12526.6	617.6
5583	1001	11177.1	1051.5
1557	3825	25507.9	1348.7
5694	3757	23721.6	1423.7
1361	3017	17119.0	818.0
2975	5995	21163	1325.6
3693	3831	3635.4	386.6
2025	1537	19628.6	1171.2
1442	1055	1344.4	174.8
1140	2798	20359.2	1224.8
1423	1657	10003.6	672.5
3739	1011	8802.8	767.5
1615	4356	11415.2	546.9
6413	2141	10819.7	851.2
1423	1317	7389.4	712.8
1944	1268	17016.8	1046.4
5789	1443	14976.2	1259.2
2781	1767	24507.2	1259.2
6369	1329	12274.1	1201.0
1077	2109	21176.7	1090.5
2859	1361	13941.5	768.2
1442	5785	15001.6	1248.4
5671	1169	23405.4	1636.3
6427	5669	17988.4	1238.6
1873	5787	19671	1427.2
2827	1939	13747.0	1012.1
1677	1515	17266.0	1475.8
2085	3849	10413.8	919.8
6481	3689	7451	737.4
1689	1745	15059.9	1274.4
3689	1007	14491.2	1297.0
1169	5696	12331.8	1106.2
6467	1537	18338.1	889.2
3055	1537	15588.9	825.5
1961	1029	14743.8	943.3
4145	1591	29132.2	1342.5
5729	3795	20160.4	1321.5
1513	1393	6072.3	562.1
1963	6413	6159.7	572.1
1797	1371	17138.3	950
3344	5785	18612.3	1352.8
1585	6477	15208.5	1340.2
1261	2827	13537.6	748.3
3375	1775	32991.0	1622.0
1049	2039	20647.6	1199.7
3714	1319	33448.0	1853.0
1271	5615	7591.3	815.9
2971	1281	13538.9	898.5
3689	3745	7715.6	759.2
5787	1006	14738.5	1355.8
1683	3729	27093.4	1349
1681	5633	7374	601.3
1135	5671	15417.7	1211.8
5763	2109	17077.8	1184.4
1261	1033	4450.3	395.6
2031	3813	4131.4	495.6
1935	1006	13981.7	1119.2
5647	1561	10598.7	922.1
1363	6005	9660.6	936.7
1085	1543	10235.5	917.7
1743	2973	19102.1	1118.9
6375	1775	25702.8	1541.4
1543	5601	14960.6	1109.2
2827	1375	13435.4	752.2
3701	1239	8703.8	831.8
6445	2085	10942.6	853.2
6407	2903	16193.8	831.2
5763	2881	13435.7	951.1
2055	5733	17397.9	1403.6
5577	1621	23352.3	1458.4
2975	6371	11120.6	877
3359	1269	23454.7	1326.3
5645	2891	10436.2	815.4
1513	1997	18895.7	1180.9
1645	2969	13607.6	810.3
1329	1611	9927.2	902.2
3729	1997	12073.6	1045.6
1565	2891	14609.1	1243.1
1455	3821	11036.4	813.8
1775	3730	27786.9	1510.1
5965	1961	10289.8	596.6
5711	2927	12901.1	1195.4
1689	5783	16092.1	1231.6
1155	1615	18384.8	983.4
1543	3701	23285.4	1282.7
5563	1723	14268.2	1276.2
1743	1529	8982.1	955.9
1933	5785	16442.1	1411.2
5583	5696	1960.3	230.9
1565	1589	10215.7	943.0
1505	1743	4589.1	491.1
5553	5813	4031.0	339.1
3381	1476	26953.5	1309.9
2025	2795	14850.5	1182.2
1382	6437	7308.5	732.3
1155	3805	25768.4	1229.2
1493	1382	6213.7	608.0
1265	1689	12022.9	804.7
5711	5669	3361.3	313.3
5601	3745	17676.1	1533.3
1752	5823	15970.7	1122.3
2037	1433	16579.7	1166.2
6467	1433	9301.7	621.8
1687	1939	29832.8	1420.1
2781	2825	3654.2	286.3
1681	2071	29412.4	1281.5
1261	3799	22437.1	1150.7
2947	1611	16448.8	826.6
2976	3024	11999.2	897.3
1944	6477	12048.3	824.9
3024	5783	10984.5	1084.3
1049	2927	16180.5	1016.6
3714	1711	21187.4	1937.2
5737	1683	18833	1552.7
1591	1767	24770.3	1244.3
2941	1531	23960.6	1358.9
1401	4189	31504.9	1728.1
1640	6371	13771.0	1284.9
2795	3825	23474.1	1261.9
1801	3359	35796.6	1536.9
1615	1515	2021.9	240
3024	1513	23388.0	1174.6
1657	3699	14273.3	1143
1752	1029	6803.9	542.6
5663	5999	23359.1	2078.5
1423	1770	26131.6	1364.5
1585	5663	22021.1	1900.1
5563	1127	7891.9	649.1
1944	1411	28096.7	1305.1
1743	1085	4492.1	411.7
1501	1442	2897.6	312.4
1933	4189	20948.7	1321.8
5785	3714	23521.5	1754.2
1085	1423	3006.6	264.7
6375	2935	15367	1273.8
1963	3693	10487	773.7
2971	1113	16816.0	1060.6
6445	1453	11754.1	701.1
5599	5565	6827	586.3
5787	5612	4128.2	317.8
3805	2837	16127.8	1061.7
3729	5737	28485.1	1772.4
1011	1135	5557.5	597.7
3849	2795	19656.8	1450.9
2881	1361	18389.9	835.3
5809	1401	17154.2	1624.5
6371	1615	5459.5	583
1373	1561	17074.3	884.9
1591	3782	10145.4	965.6
1585	1169	6231.4	609.4
1561	1457	11806.2	801.1
1743	5563	18154.9	1768.8
2975	1657	11850.6	799.3
1933	1751	10249.1	878.5
4145	1948	10124.4	756.1
1085	5729	11694.4	1063.8
3741	1591	3707.9	336.3
1361	1927	11513.5	1013.8
2999	2039	11889.8	923.8
3825	3701	3636.4	371.4
1411	1961	23525.0	1307.8
5711	1767	11102.0	920.9
1969	1143	17280.9	1038.9
3829	1969	15535.1	1333.3
1261	1931	12870.3	970
1493	3769	21134.1	1319.3
1657	1476	7676.9	665.1
1455	1657	2110.5	178.0
3821	1113	14678.5	1041.5
1256	1515	11531.9	1072.6
2085	1561	27820.5	1504.8
5639	6005	17796.3	1666.9
3782	2965	18894.3	1252.4
1201	2071	22386.1	1183.1
1627	3693	15509.4	1490.5
1531	5823	16476.3	1412.9
5995	5785	19422.9	1731.1
3757	6005	11393	843.8
1935	5669	21304.7	1775
1615	1752	8793	681
5773	1329	11783.6	1047.1
3759	1269	11725.6	848.7
1001	5557	12697.2	1207.2
3651	5995	11857.6	990.6
1621	2115	31707.8	1579.4
1721	1133	6679.3	627.9
3699	1625	14406.1	1351.8
1591	1391	5586.9	570.2
1961	6453	13775	771.6
1640	1147	8316.0	798.1
5625	4349	28696.4	1475.5
6375	1133	17065.4	1045.3
1797	3749	25209.5	1179.1
1281	2837	10194.1	864.1
5563	3055	23931.0	1789.7
2975	2798	7116.6	804.5
2927	1621	17459	944.6
1493	4349	19225.8	1205.9
1400	2927	20458.1	1168.8
1453	3739	8929.8	825.1
1961	3739	14246.9	1083.8
2055	1424	16160.4	1150.1
2925	1640	18516.1	1181.7
5553	1801	28659.6	1421.7
1505	1944	21796.6	1180.1
2965	5813	9299.8	833.4
1029	3024	20201.3	1130.2
6025	1085	5103.0	509.7
1451	5823	17414.8	1123.6
1711	5557	12960.9	1184.6
2781	3701	14668.2	1245.3
5785	5612	2802.0	373.0
1093	2109	23890.9	1140.5
1513	3805	12953.3	1293.7
5639	3749	24647.7	1467.9
1029	1461	5199.9	547.3
1055	1689	12995.3	1097.5
1361	3693	10492.1	957.4
1155	5765	9293	870.3
5625	3689	19276.7	1559.2
1935	1969	6958.4	725.1
3055	1531	20854	1295.2
2965	1007	17485.9	1070.6
1433	1457	9905.0	717.0
1640	1591	7614.3	764.3
1011	2781	15978.2	894.3
3359	3795	14926.7	1323.1
1933	1476	20302.8	1318.4
1845	2891	16077.3	1185.3
5999	2815	22842.4	1224.1
1007	5601	14662.1	1351.9
3693	3375	8677.1	800.8
1375	6413	8179.9	751.6
2798	3759	20846.1	1169.9
1873	3769	7671.1	734.5
3757	1256	11412.7	938.6
1451	6453	4989.2	408.7
1621	1969	20617.7	1105.2
1543	5785	13759.1	1006
2881	3745	21630.4	1096.8
5819	1014	19012.8	1657.0
3799	5823	20025.6	1436.1
6413	3782	7712.3	630.2
4145	1615	28167.9	1247.5
1611	1451	8050.6	583.4
1155	2029	19136.9	1265.9
1687	1014	12128.3	929.5
5999	1589	7494.6	706.1
1845	5565	26988.1	1496
1127	1049	5897.8	603.7
1944	5696	14930.7	1196.4
1457	1269	3978.3	386.6
6369	5763	13798.0	1266.8
6025	1319	8397.9	839.9
1493	1515	8468.3	910.7
1573	3799	32042.8	1794.7
3737	1455	8687.9	842.6
1961	1113	16552.3	1030.2
2975	2837	6336.3	589.5
1256	3769	13991.7	1300.7
1029	1545	9662.2	902.8
5613	5711	8125	702.6
3799	3679	2938	400.7
3759	3769	6533.7	676.4
1442	5995	4907	529
1923	3813	4390	505.6
2071	1559	26928.9	1309.6
1433	2029	15486.0	1226.0
3749	3759	752.9	89.0
3007	5669	4046.7	329.1
5965	1683	34025	1630.7
6369	1625	11239.1	1140.5
3831	1587	21660.0	1989.6
1923	1442	16966.9	1318.4
3375	1293	17891.4	1080.5
1049	1361	4371.9	467.9
1711	1531	4501.0	443.4
4145	2976	17559.7	1122.1
2071	2941	19316.6	1210.7
2965	3805	17066.0	1039.0
2999	3689	16229.7	1415.8
5563	1264	11253.3	1053.1
2141	1281	26165.3	1362.2
1343	1229	8163.2	676.1
5999	1513	7343.8	670.6
1927	1515	13873.0	1373.3
1127	1501	9569.0	955.1
1683	3693	27932.9	1502.3
1361	5701	10483.3	954.1
2903	1573	28965.5	1639.7
5645	1699	8440.3	714.8
3729	1885	10255	849.3
1261	4339	15611.8	1236.7
3829	5111	28678.8	1468.3
1963	2115	9078.9	781.6
2922	1433	21017.1	927.2
1393	5823	25373.3	1544.5
1677	1361	21767.0	1058.0
3055	5965	44226	1984.5
5599	1752	11389.9	1010.5
1689	1391	11017.6	958.9
1256	3024	16403.1	925.1
4189	5733	24876.4	1527.3
2795	5965	17601.8	1066.7
1271	1011	5362.7	526.4
5633	2115	33266.5	1703.6
1411	3769	8161.5	948.9
2971	6427	7453.8	672.7
1677	2999	24335.1	1261.0
3821	4281	17443.7	1506.3
3344	5571	25175.5	1364.5
3831	1143	26792.8	1520.1
1561	6439	17236.3	754.5
3024	2976	12273.9	909.6
6413	3730	7000	677.8
1281	5737	16793.6	1381.7
3689	3679	5445.3	518.5
6371	3657	3929.9	510.4
3699	2017	9075.8	742.7
1055	5696	12433.5	1177.6
1935	6407	8729.8	773.4
6437	3689	7720.1	751.6
1329	5995	8969.2	953.0
1845	6453	8440	657.5
1633	5111	7982.3	631.4
1567	1476	2102.6	192
1423	6467	8955.4	657.9
3693	5747	16481.4	1400.1
1363	5787	10505.2	929.9
5951	4549	26553.5	1642.1
1281	1363	4969.6	409.2
1657	1006	6521.8	636
3729	1433	7445.4	562
6025	4356	14276.4	889.3
4549	5819	6587.4	652.5
2827	1721	17155.5	1102.2
3701	1133	18358.5	1197.3
1445	2825	17736.1	925.3
5601	2115	26275	1969
5763	1453	11355.3	971.5
6467	2039	7510.5	615.9
5965	1443	30137.2	1492.6
3359	1455	21099.5	1129.6
1681	5553	7359	614.8
5583	1948	23108	1226.4
1845	1476	24565.3	1313.9
5639	2085	28631.2	1570.5
5553	1433	25558.2	1485.3
3739	1029	8848.6	801.2
1767	1867	27995.6	1329.5
1677	3679	34609.2	1741.5
1326	1867	24485.3	1325.8
2971	1559	20445.8	1049.9
2947	3714	18074.2	1302.1
6025	1531	10102.9	1015.2
3699	2141	13519.2	1082.0
3757	1433	7035.3	502.9
3359	5733	26950.3	1665.2
5965	2085	3921.6	310.4
1681	1845	28761.2	1225.5
2055	1029	13760.7	1191.0
1169	1113	2334.1	225.1
1683	3749	27077	1340.3
5677	3701	21447.4	1815.1
1093	1797	23906.2	994.6
1505	1557	12671.4	1244.3
2973	1127	14494.3	879.9
5613	1745	24968.3	1433.1
2827	1093	18053.7	916.5
6477	1561	19990.4	1073.3
5601	6407	12673.4	1071.9
1271	1329	5913.8	526.2
1557	2947	19724.7	882.6
2983	1135	11109.9	991.6
3805	3831	1528.1	230
1319	1329	1289.6	195.4
2827	1006	17829.5	920.1
1147	1637	9304.8	881.8
1049	1537	6667.0	533.1
4549	3017	4299.8	362.1
6369	5785	14247.9	1272.8
3701	2969	11784.3	934.7
5783	1515	16179.2	1524.7
1967	1429	18587.8	1015.3
6025	1975	18121.8	1329.4
6437	1281	12575.2	814.5
4145	4339	28125	1673.8
3799	6413	9393.6	700
4339	1014	12549.6	1117.1
3693	1587	18049.7	1602.3
2085	6369	11799.9	1099.3
5711	1093	19114.2	1701.7
1681	1393	13624.5	1079.5
5663	5633	7351.5	568.0
3831	3749	9369.0	965.4
1944	2781	10099.8	726.4
4339	1363	12574.4	1006.1
1001	2973	14178.8	892.7
5995	3831	20596.3	1838.2
5669	1611	24023	1502.6
1087	1423	2077.9	179.2
5535	1455	6471.9	544.9
5639	1401	13829.5	1296.5
6467	3346	10549.3	657
3017	1611	21021.4	1009.1
1963	1329	20352.3	1254.8
1007	1264	6028.3	627.7
1077	5645	8615.9	739.3
3799	1935	6043.7	632
1505	6427	10560.8	838.0
3829	2973	20344.3	1296.6
2925	5787	11617.8	997.7
2922	3375	26094.4	1061.3
1621	3813	7432.6	792.0
1363	1229	9132.1	865.0
1513	1559	22403.1	1111.7
2965	1997	9291.3	678.4
1873	1476	25164.7	1376.3
1361	1256	6617.0	566.5
3825	3795	7662.8	731.8
5613	6005	26401.1	1564.3
1135	3055	18433.6	1164.6
3651	1951	8953.9	885.3
1317	1775	9720.7	745.8
1363	2947	12211.8	622.9
1505	2973	18166.6	1074.0
1567	1269	10875.2	695.2
1375	3679	24988.7	1466.6
5789	1264	5997.5	615.4
6005	1625	5848.1	564.0
1745	1939	20029.0	1497.5
4549	5612	9505.8	869.7
1505	1927	17582.5	1418.6
5613	1424	21675.5	1192.2
2925	1573	24734.5	1469.3
1923	1689	26323.1	1529.1
2976	5535	11295.4	993.2
5787	3679	24143	1764.7
3741	1029	8662.2	739.4
5633	5701	3541.5	338.3
1801	5711	17952.3	1386.6
1400	1939	19068.8	1481.3
5999	5965	33135.4	1701.2
1591	1457	9388.2	704.4
1797	1382	17134	966.3
5612	3679	22296.5	1658.5
3767	5813	25917.1	1833.6
1969	1689	22830.8	1241.7
1543	2795	23078.7	1080
2983	1565	12586.2	1188.3
1677	5813	12835.6	1090.9
1155	1006	9768.8	982.9
5787	2033	20526.3	1584.1
1429	2031	14083.5	1034.5
1007	3799	24580.0	1337.8
3821	1347	13285.3	974.4
3757	2859	19046.3	1034
3757	3375	5317.4	459.9
1743	2976	19682.9	1207.1
1745	1375	10548.6	753.7
3055	6439	30752.2	1435.5
1401	1845	18261.0	1409.7
5599	3757	27002.3	1737.9
1295	1391	4758.4	530.8
3815	1007	11627.6	1087.4
3677	1007	17688.7	1609.7
6481	1948	13187.1	896.5
3344	3743	9830.2	669.8
1281	3749	13656.5	1030.3
5563	5583	4586.3	396.6
3375	3829	6428.7	705.2
5647	3757	20442.9	1620.5
1445	3795	26791.8	1300.9
1500	3714	14460.1	1455.4
2999	1153	18564	1172.4
1640	1361	6115.1	629.4
2085	5565	28711.8	1765.9
2973	5645	12100.1	1014.7
3729	5701	14369.8	1282.4
6375	5557	23677.1	1616.7
2115	6371	15875	1337.7
1997	1699	12883.1	708.1
5677	3699	21045.8	1761.6
1529	1127	4311.8	417.6
6481	5557	21568	1421.8
3821	1927	8806.7	886.5
2795	1589	24282.8	1601.4
4281	3714	26326.5	2385.5
1814	1770	31681.9	1647
5999	1935	18574.2	1455.5
5729	4349	22693.5	1476.7
3689	6445	9351.1	826.3
1457	1363	2079.5	198.6
1401	1393	1621.6	198.7
3749	5995	11575.8	922.9
5711	5696	6259.3	589.0
1961	1271	14366.8	950.6
2825	1085	18090.8	945.3
1029	1711	5181.0	587.5
3805	5563	25646	1780.9
1944	5783	14311.6	1188.2
1745	3693	15698.9	1287.9
3024	4339	27721.2	1575.3
5583	1317	10528.3	934.2
1689	3017	25963.2	1176.9
3007	5813	8780.2	662.2
1475	1033	8928	853.9
1749	1239	16094.8	930.7
1501	5651	23059.8	1318.8
3767	1500	12295.1	1205.7
6445	5785	15518.6	1078.4
5785	1011	12681.9	1020.1
1948	5737	21119.3	1488
3737	1689	26496.1	1450.4
2927	1557	21114.9	1076.1
1361	1433	7642.5	465.3
1621	1611	1129.4	177.8
1529	1699	9071.8	759.2
6427	1261	5327.5	384.2
5763	5765	2130.0	262.4
4339	1500	9153.8	919.5
6005	2837	23195.5	1344.9
5785	3749	23725.6	1408.0
5711	5625	7734.9	699.5
3055	5535	25212.6	1421.5
1801	4189	8977.2	652.6
1543	4356	28885.3	1247.7
1317	1033	3459.8	356
2781	2071	14252.1	889.2
2903	1935	20707.3	1466.8
1923	1975	1496.6	147.3
1329	1743	7093.4	784.0
5639	2903	26067.4	1407.9
2867	6005	27076.4	1398
1393	5733	14923.8	1276.6
2025	6369	7068.2	714.7
3701	3749	5527.8	586
5669	3689	22263.3	1875.3
1573	1382	13320.8	1135.8
1689	1029	12045.9	1011.6
6025	2115	35508.7	1796.4
1585	1140	11221.3	1047.1
1433	1735	2065.0	172.9
1229	1515	11047.3	1104.4
1997	5111	22482.9	1024.9
6445	4189	22516.9	1068.8
6407	1867	9261.7	723.5
3795	3831	2000.6	271.0
1591	1862	14967.1	1103
6449	5563	19568.5	1304.8
1515	3699	9666.0	973.2
1633	2969	16743.3	1151.9
1645	3745	7836.6	674.7
3651	2031	10413.8	1030.8
1814	1014	23881.4	1369.6
1948	2941	15198.9	991.7
5577	1749	8791.7	834.5
1531	1845	23948.1	1201.7
3699	1723	16332.5	1485.6
1281	6369	10371.6	901.3
5657	5729	4693.7	427.7
1445	1329	6232.5	658.9
5951	6467	14435.1	1327.7
3821	1140	20918.6	1199.4
1455	2801	14781.3	799.8
1585	2798	25020.7	1827.8
2983	3831	18886.7	1342.3
3024	6413	16144.0	1147.3
1329	5733	11305.7	988.9
1923	2017	3862.4	340.5
1326	5663	16534.6	1361.6
1281	1529	7023.7	623.9
2071	1969	5410.6	431.3
6449	1085	13792.6	747.5
5773	3729	14534.5	1272.6
2867	6449	8978.3	742.5
1343	1391	6087.9	642
3749	1400	8693.3	785.0
6445	3825	18157.3	990.7
1445	3055	19857.6	1646
1615	1735	7236.8	483.9
1743	1459	7951.5	872.7
5763	1735	16901.0	1441.6
4349	2795	29130.8	1419.0
1147	1155	2533.4	247.6
1429	3829	9117.8	771.2
5633	1293	7687.6	729.9
1513	1281	12486.7	970.2
5553	1735	16138.4	1525.4
4356	1637	17815.8	1175.5
3739	1455	8209.1	757.3
1775	5557	4119.3	392.1
1451	1443	6448.3	668.5
5693	2827	7016.1	688.2
3829	1014	10408.9	950.1
5639	1501	14943.5	1374.3
2971	1457	13221.0	864.9
6025	1361	9800.1	644.0
1531	1935	21074.2	1329.3
1627	5951	32644.9	2042.8
5111	1424	13430.8	1135.8
2055	1455	14566.8	1107.9
3741	1529	12966.4	1096.7
1261	1433	11522.1	771.8
1591	2115	31762.3	1548.2
2903	2935	4217.4	381.2
5737	3737	31356.9	1897
1500	6005	7802.4	711.8
1948	1135	18175	935.3
5639	1621	23507.8	1415.3
6449	1529	13429.3	822.2
3344	1455	11531.8	701.4
2115	1085	31374.8	1556.7
2827	1455	12981.2	732.2
5729	1935	16690.3	1453.8
1363	1683	15262.3	986.4
1077	3055	29934.1	1610.8
5763	1155	9016.5	862.3
6467	1261	7307.9	633.2
5765	1585	16950.9	1473.6
5819	6453	20225.7	1361.9
1975	2039	1926.4	239.9
1326	6413	18308.5	1116.8
1513	1885	15872.8	1216.6
5553	1155	5682.1	501.4
2941	3714	24657.6	1686.2
3739	2027	9565.9	889.5
2798	6005	26069.2	1537.8
1640	1500	7920.7	814.4
3767	1261	23261.7	1286.5
1967	1391	20224.5	1248.1
2965	2071	14822.2	956.8
5694	5711	5843.2	555.4
3757	1155	19720.9	1065.5
1621	1948	20928.3	1093.6
5785	2969	10264.6	870.1
1689	5639	6132.1	555.9
1752	1401	9738.9	853.4
5663	5819	12456.5	898.6
1001	1867	12617.2	1093.2
1944	2935	10918.2	913.8
4339	1261	15266.6	1205.7
1382	5787	10788.8	954.0
3759	1006	5513.1	420
1239	3757	5059.7	440.1
1687	1453	14839.4	956.7
2881	1313	20943.3	1076.9
3055	1007	17063.6	1365.8
2973	1393	19461.8	1155.8
4356	5671	32057.0	1765.7
2983	2781	1906.7	263.8
3701	1723	16162.4	1471.1
1363	1885	11700.9	959.1
4281	3689	21903.4	1957.3
5601	1443	17647.1	1687.7
3381	3017	28020.0	1231.8
6437	3055	30761.1	1661.2
1382	1014	6234.7	707.3
1814	2859	12012.8	798
1997	2027	6178.5	625.2
5645	3743	12016.5	1027.4
1615	3024	21390.8	981
1445	2051	22438.8	1136.9
1585	1317	5179.8	508.5
2798	5809	16217.4	1418.9
1640	1944	20668.9	1292.2
1329	1127	6310.3	541.2
1400	1329	5361.5	589.3
1326	1049	1974.5	231.9
1093	1147	18403.6	942.8
1513	1014	4415.5	512.0
1591	1559	22149.3	1055.6
4145	2941	14776.4	972.9
3699	2927	18238.4	1206.3
3024	1401	22752.3	1361.0
5711	1363	14363.4	1223.5
5625	1543	14680.9	1127.6
2825	5785	6755.7	663.5
1513	5729	15706.4	1249.7
5563	1239	32628.6	1798.4
1459	3689	14752.8	1219.6
4145	6453	25587.4	1167.1
5669	2801	9845.1	884.1
5639	1127	5374.5	419.2
1029	3699	13123.3	1198.4
3651	3730	2562.0	316.2
1501	2999	18233.2	1018.6
6445	1085	16304.9	805.9
1265	1975	14302.2	1066.9
1845	3825	9737.1	892.1
6427	1501	9259.2	728.5
1531	6371	20797.8	1302.3
2922	1442	21269.2	1029.5
1011	1055	1958.3	266.3
5599	1767	12074.7	1012.8
1573	1515	7412.8	756.5
1326	1006	5661.6	589.6
6437	4356	23489.9	1063.2
1147	3024	21515.1	1061.2
1645	1969	17463.0	972.9
1382	1625	6911.9	789.2
1683	1537	5035.7	299.3
1400	1261	7509.4	764.7
1967	1767	23032	1263.4
2965	1767	25077.2	1326.8
2881	1269	19441.9	1034.9
1445	5669	25204.9	1585.5
5647	3024	12441.5	964.2
4189	3745	29646.8	1493.8
5553	3677	33959.5	1950.3
2859	6025	22737.7	1270.5
1775	3359	37737.1	1785.1
1944	2031	7270.3	645.2
2031	1153	19106.9	1227.5
2025	3024	19423.1	1329.3
3757	5823	23578.1	1437.7
3815	1393	13138.9	1082.2
3677	2859	19222.6	1394.1
3821	1513	5243.9	547.4
5599	3782	25805	1884.1
1133	2903	20251.7	945.0
1319	1699	7555.5	811.7
2999	4349	25637.9	1335.7
3749	1261	11077.0	808.7
2903	1001	20112.2	1083.0
5677	1585	23257.5	2089.4
1529	5563	10731.5	969.2
5577	5553	3134.5	337.7
1627	1951	15769.8	1341.9
1317	6369	11965	1153.4
2922	2781	7492.7	450.4
1743	5999	3291.9	363.3
1329	1007	2899.0	296.8
1721	1501	5846.4	598.9
1927	6005	21740.4	1656.4
6413	1944	7359.6	680.1
1147	3769	22435.8	1449.6
6005	5565	17515.7	1637.2
4349	1931	11911.9	1133.6
1265	6005	11335.5	1087.6
4189	3831	23064.6	1355.6
4356	2115	39543.9	1821.1
1585	5111	10944.2	913.7
1997	1545	18289.3	871.5
1621	1261	9915.6	743.1
1933	1935	796.0	119.7
5747	1587	15094.1	1321.5
1135	6449	12113.5	571.6
4189	1939	20127.5	1219.2
1271	2881	19753.3	1060.5
1944	1459	15558.8	901.7
5999	6369	15163.9	1162.3
1261	3693	15455.2	1246.8
1557	5577	9015	779.7
3693	2917	20656.5	1420.1
1401	1743	3013.7	364.4
1459	1239	16394.5	905.9
1239	1543	28830.4	1318.2
1500	1797	25926.8	1201.7
1513	3693	9968.0	1013.0
3805	3730	10506.1	1012.4
1677	1625	11651.8	897.3
1049	3795	24434.9	1307.8
1801	1391	27173.1	1395.3
1133	1637	7491.0	708.6
3815	5111	24243.5	1246.1
6437	5999	21690.6	1225
5639	2029	23350.1	1570.6
1433	1313	8147.4	830.2
1931	2798	15086.2	1149.6
1611	6005	9940.1	759.2
1265	1375	3379	262.6
3767	1382	13678.6	1234.3
5612	2825	7291.5	668.5
1265	5553	10487.9	922.3
3795	2837	15345.0	991.2
5535	1029	9349.6	822.8
2798	3359	31796.8	1556.2
1797	1393	27612.3	1291.8
1343	1931	18688.7	1020.7
1969	5783	14215.4	1196.6
1529	1401	6424	624.9
5577	1143	4299.5	373.6
5763	5951	24440.7	1622.9
3729	5639	22530.4	1422.3
3757	3805	8624.1	833.4
2055	2891	17519.4	1406.5
1093	4339	10490.1	892
5601	5633	6687.1	626.5
3689	5639	24680.9	1702.7
1457	1093	6850.4	672.4
4339	3795	7470.2	725.0
1155	1545	4245.2	374.1
5729	6437	15917.2	1245.4
6445	2798	10747.1	865.7
1326	4281	9151.6	817.5
5645	1135	5788.8	504
1055	1133	7391.2	766.3
1767	1127	9566.7	585.7
2925	5785	9889.9	865.6
1475	1537	5063.8	440.7
1681	5819	17271.5	1349.9
6477	2891	16996.5	1276.7
1745	1721	5666.3	559.6
5694	3739	16291.3	1484.1
3759	1615	1730.5	138.3
1611	5809	25784.8	1605.9
6005	6453	12243.8	843.5
2025	1615	13781.8	1122.3
5789	5615	1874.4	236.7
5789	1567	9984.6	960.6
4189	3651	32049	1615
5787	2801	12253	984.1
5787	1939	20260.4	1523.9
1085	1461	5817	557.3
3831	1699	13876.5	1342.8
1361	1155	14389.5	785.0
2903	5615	10605.2	964.5
5671	2109	19588.1	1424.2
3055	1269	23186.8	1268.1
1687	2973	21630.1	1002.3
2999	3737	20834.2	1302.8
2141	1201	28032	1376.5
6477	5663	20385.3	1758.6
5999	1113	8381.2	889.8
1681	2109	29216.3	1270.8
3759	1375	7554	549.8
1749	2781	11325	599.5
1775	1153	5954.9	544.2
5601	1939	22999.4	1749.4
1493	1951	17227.6	879.5
2859	1382	13185	866.2
1326	6005	8437.3	853.8
5645	1587	13051.9	1123.8
1007	1683	11737.6	877.9
1029	2141	24919.4	1514.7
1931	1229	25878.5	1327.7
3024	5669	8099.0	733.6
6375	1424	9638.1	818.3
1615	1433	5319.1	358.5
1423	6005	4855.9	419.9
1683	4356	32861.6	1425.3
6467	1611	7343.6	549.1
5599	1147	7825.8	656.9
5633	1329	9474.2	879.1
3825	1749	11712.9	912.4
1442	1433	2571	248.9
1767	1281	12795.4	832.3
1797	1281	20079.4	1015.4
1264	1011	5517.4	569.2
3799	3017	19305	1138.2
1343	5663	14709.9	1177.9
1147	1014	8906.4	905.6
1451	1229	9172.2	821.3
1933	2881	15252.7	1172.5
3757	1567	24119.7	1202.4
2971	1371	10597.7	833.1
1155	1721	7574.4	677.3
2037	5601	20585.9	1614.1
5633	5783	5676	614.8
1147	5651	4352	350.7
1944	1361	15535.2	801.9
5633	5995	16257.2	1643.6
1681	1657	12416.4	752.6
3689	5535	16527.4	1440.4
1997	3743	17495.3	967.3
2031	3759	10012.6	887.7
3714	5671	25139.7	1967.6
1363	5823	17931.8	1162.5
1531	1775	6753.5	565.6
1948	1201	17771	953.5
5671	1295	15886.9	1398.6
6449	1319	17324.8	857.3
1683	6439	20679.8	930.9
1801	5951	20601.4	1190
1087	2031	13562.2	1007.4
2055	5663	31102.2	2078.1
6467	1927	8120.6	709.3
1475	2837	18907.5	1066.2
5783	1537	12750.8	948.3
5809	1711	15989.4	1441.9
1845	1140	23156.6	1244.7
5553	1513	16455.1	1569.0
2115	5737	26737.9	1952.3
5657	5823	5584.9	460.3
1475	3767	28211.2	1405
5773	1271	6213	622.7
1677	3759	26375.0	1287.0
1329	1537	5299.9	416.8
5599	6449	21606.9	1362.2
1326	1723	1447.1	148.3
1752	6467	4488	508.3
5693	1975	23908.4	1439.5
5694	6437	19233.1	1221
5563	1423	26942.6	1609.7
2781	5645	5978.8	532.1
5601	6453	15287.3	1418.6
1229	1455	9715	887.1
1001	2017	20564.0	1054.4
1933	5711	21865.9	1851.0
1814	1743	27369.9	1366.5
1461	1565	10911.8	907.5
1565	1611	23126.3	1168.0
1515	6427	10246.2	850.7
5613	1587	17486.7	1552.9
2037	1455	17313.6	1025.9
1963	1476	20979.1	1170.5
1271	2027	16539.6	1210.7
1264	1147	5281	563.5
1087	6413	11839.3	929.8
5677	1113	16835.7	1463
3767	1531	27367.1	1509.6
1967	1029	14972.9	998.5
1969	6449	7055.9	516
1591	1721	7203.9	714.6
2037	5785	16171.4	1261.5
5111	5565	12420.2	880.8
2935	5823	3535.3	312.7
2976	5645	14476.7	1068.8
5711	1269	10255.4	893.3
1681	1281	12877.4	766.8
2055	1625	16068.4	1458.1
1515	1975	15038.8	1198.1
2037	1775	28764.9	1572.6
1501	1400	4019.3	456.0
3849	1951	8835.0	802.8
1565	1935	24520.8	1352.7
1147	5601	7157.8	595.8
6467	2051	15173.8	934.2
1501	2781	18244.3	878.5
3759	1561	22517.6	1056
1133	3769	20622.1	1276.4
1935	3733	5554	694.3
1505	1006	2591.1	301.2
3805	2859	16011.2	1045.4
1801	5995	29896.7	1550.2
2922	1752	13289.9	645.4
1997	6439	3230.0	282.8
1711	5639	12206.1	1077.3
1975	1153	19362.2	1223.0
2881	4349	29553.7	1311.2
1264	1543	10299.4	772.4
1433	1770	15320.8	1433.0
1997	6369	10427.1	780.8
1049	2801	18005.9	1078.9
1361	3679	15184.8	1400.5
3782	1476	23642.2	1641.3
1513	1256	10914.6	945.3
1423	3743	7380.5	570.9
1261	3813	13162	1066.2
3701	5663	30237.9	2115
3677	3714	884.7	136.9
1645	1201	6677.6	576.4
5785	1711	13117.2	1160.6
5677	5999	29453.3	1856.4
1543	2999	20323.9	1053.1
2999	3346	21195	1151
1944	1033	16629.7	957.7
1743	1723	5759.0	633.3
5737	1363	24333.9	1442.4
1967	2935	11207.6	955.9
5111	2033	26323.6	1319.4
1155	1049	6837	684.9
1085	2825	17036.8	838.3
5747	1169	12856.0	1012.0
1256	1429	10444.2	979.3
3007	1743	23430.8	1397.8
2947	3701	12256.9	971
2085	1615	23979.8	1344.7
3024	6453	18872.8	906.8
1265	1625	6756.5	662.9
4145	2039	15743.1	858.9
1752	2881	16222.8	856
2867	5763	7477.8	762.6
3759	1969	21026.2	1081.8
2935	1657	15845.7	979.1
1531	3849	30577.9	1756.7
5809	1011	15154.5	1368.8
1845	2976	7446.2	750.1
2071	6449	13285.1	723.2
2825	6453	13909.3	748.1
5763	1770	12115.9	1162.7
1515	5737	29841.6	1792.1
2983	6439	10413.9	891.5
1873	2881	14066.4	970.9
2781	2881	10413.9	645.2
1711	2827	18490.9	1211.1
5965	1500	29846.1	1530.7
5737	5819	4967	496.3
1657	5729	5937.5	539
1591	1313	8115.4	827.3
1459	1961	15598.8	815.2
3017	5785	13273.2	971.2
3055	1752	29577.1	1494.6
4189	1455	25931.4	1287.4
1049	1611	7776.7	704.9
2867	1767	27242.4	1331.5
3759	5819	24098.3	1532.8
4281	2969	29476.0	1584.1
1329	3743	11919.6	1047.5
1453	1006	6868.3	663.3
3849	1451	17609.0	1539.0
1611	1625	7397.5	709.3
3825	5553	26459.4	1619.5
1445	1001	2300.3	274
4145	1459	24896.3	1214.5
6449	1500	15111.9	878.7
1457	1767	14447.7	1028.5
3741	1711	12035.2	1049.7
1451	5737	23766.8	1410.5
6371	2859	14563	1198.2
1814	3749	25834.2	1290.1
1935	1557	23068	1384
5111	6371	25811.7	1301.6
1961	1611	16575.6	902.5
1567	1689	3972.6	334
2825	2033	13727.1	1062.6
1029	1147	8754.6	950.5
6467	1264	6790.1	705.2
2983	5995	25341.9	1527.8
5765	1500	16324.7	1340.1
1743	5701	15143.9	1531.8
1049	3689	14664.9	1332.5
5583	1169	11579.9	1024.7
1281	3714	18781.6	1648.9
1935	1147	19617.4	1311.5
5647	4549	9397	860.1
5553	1382	13445.3	1212.7
2867	3782	18511.8	1237
3699	4349	7505.0	753.5
1640	1505	7657.9	804.8
1264	5901	21750.1	1270.8
3825	2859	20789.5	1197.9
1411	2795	24771.1	1423.3
3024	3831	21756.7	1353.3
1265	5663	15769.5	1294.8
3795	3055	39490.0	2004.7
2031	1181	13792.3	1245.7
1640	5583	11572.3	1038.5
2922	5633	22586.1	1228.7
1393	1591	6288.0	533.2
1935	4281	22296	2057.7
4145	1143	28575.6	1351.5
3701	5612	19464.7	1625.3
1621	1927	12817.7	1284.1
3714	3739	10024.7	987.6
2115	1770	37416.7	1935.2
3795	5823	19760.2	1378.6
5747	1801	17537.3	1063.0
1169	1382	6156.2	667.2
1433	5809	27002.6	1653.7
1501	1033	3425.7	337.4
5583	5663	8133.9	615.6
3745	1711	9222.8	933.8
3381	1055	12281.1	663.9
1401	1505	6200.1	673.3
4339	3693	3702.1	373.8
1493	1329	3904.4	359.0
1687	1133	9103.3	468.8
3782	3677	2728.3	322.7
4189	2141	15508.6	961.3
3829	5625	24948.5	1547.7
2922	1931	16980.2	1056.9
1944	5639	23731.1	1371.7
1743	4281	10462.6	987.2
3757	6371	4049.3	463.3
5601	1169	15481.4	1378
1801	1567	28578.1	1319.3
6371	5563	25838.4	1810.5
1543	5663	13755	1164.9
1055	5645	9609.6	868.3
3749	3733	1430.6	162.9
1501	5763	21275.9	1194.4
5737	1862	23611	1653.8
3737	1545	23545.1	1243.6
1931	5553	23104.3	1509.3
1256	1006	9694.9	847.3
5669	1329	18854.2	1623.2
6371	1885	8837.2	715.6
1657	3782	24668	1335.8
1423	1537	20737.1	899.9
4145	4281	42729.5	2125.7
1087	1443	2502.8	289.5
2881	2115	13392.5	928.1
5711	3795	23670.4	1662.9
3757	5819	24496.1	1574.4
5789	1457	8743.3	802.5
3651	3769	6203.7	679.3
6481	1752	4335.2	486.3
1155	1529	3472.1	328.7
3729	1931	7634.1	670
3714	6477	12548.5	1209.3
3805	2976	13154	1000.4
2115	1845	6858.6	637.6
2922	1615	18839.0	804.0
1055	1371	5131.9	552.9
3375	2781	25707.1	1208.2
1689	1461	14095.0	946.1
1591	3693	8760.3	828.3
1393	1049	3225.2	352.2
5951	5765	23734	1565.4
2798	1948	9945.8	779.6
5553	1931	23700.7	1427.1
4356	1201	15916.8	831.9
1457	2017	18790.2	966.3
1451	1143	7265.5	635.8
3745	5763	14860.9	1236.8
1400	3693	14738.7	1271.7
1281	5671	14194.1	1137.9
2975	2881	11931.6	826.7
6437	3679	13090.8	1095.2
5612	1281	7125.0	707.1
5711	2071	22209.4	1651.2
2085	1867	5219.2	572.8
5773	1591	21894.7	1227.1
1775	1951	25406.9	1314.0
6445	1948	5696.2	481.4
1363	5657	12700.9	1102.1
5645	1885	16096	1279.3
3782	1229	29748.9	1738.7
1007	1961	18204.3	1025.4
5553	6413	21008.2	1299.2
1873	5563	23334.1	1705.7
3831	5639	31285.8	1853.1
3701	1459	14170.4	1184.1
5599	1862	20215.9	1608.4
1281	1014	8770.2	828.6
1689	2033	25550.8	1367.0
3699	5553	24659.4	1712.5
3701	6467	7196	728.4
5965	1361	23630.6	1149.9
1565	5783	10052.6	1048.8
1455	6439	10262.0	623.8
1797	1147	24020.5	1144.1
1683	3767	33306.1	1487
3815	3799	6703.1	665.3
1049	1559	8245.0	669.9
5965	1014	27047	1570.3
1295	5701	8136.2	740.0
1135	2999	16201.3	934.9
2983	1382	10868	955.1
6025	1007	5102.0	508.9
3737	1699	4759.7	490.7
1087	1375	6691.6	476.3
1453	3782	24598.3	1358.3
1077	6437	9218.1	861.8
6449	2033	7178.8	584.7
5783	5671	7594.6	743.9
1085	1767	13420.2	1131.8
1271	1591	11135.9	850.1
1029	2827	15536.4	970.5
1591	1683	25422	1236.1
3701	2039	7388.1	750.9
4145	1313	28480.2	1354
6371	5785	15470	1457.2
6449	1014	12312.8	918.3
1683	1147	11779.1	691
1627	2085	26371.5	1733.8
1264	5669	16495	1383.5
1373	1201	4076.0	403.5
3693	5995	16837.4	1411
3831	6449	16567.8	997.2
6449	2071	13497.9	741
3815	2881	22454.6	1224.6
3714	1931	7663.8	843.1
1453	1573	12497.2	1282.6
6413	3024	19102.9	1116.2
5819	6413	16229.0	1464.9
2115	5669	25320.8	1837.5
2037	5951	10721.4	743.9
1455	1401	6285.8	626.4
1611	3829	4814.0	526.7
6477	5577	12824.5	1279.9
2025	3699	8036.3	817.7
3024	1229	30123.6	1365.1
5785	2825	7524.9	652.9
1681	1455	14123	874.7
3739	2881	24631.7	1294.6
1561	3825	25037.3	1285.7
4339	1181	14235.8	1266.6
6371	1271	11755.1	1168.1
5647	3689	27357.3	1836.1
1505	1455	9994.3	748.4
1455	1453	821.0	91.1
3017	1969	13448.3	874.7
2867	1559	24621.5	1142.8
6437	6369	5201.1	549
1133	3679	26329.2	1375.9
1573	3714	19901.7	1969.3
1500	1382	9112.2	765.3
1093	5571	21880.2	1217.2
1711	2071	30836.1	1482.3
1627	2017	24184.9	1505.2
1011	1363	2880.0	327.0
6481	2999	14196.4	1062.3
1767	6025	15947.7	1353.4
1711	3831	34297.6	1765.0
3821	5563	27395.0	1703.6
1585	1461	10756.2	1048.8
1393	6467	11336.5	833.0
1329	1271	5925.9	521.9
1814	5995	30148.2	1606.1
5694	1375	10507.3	938.9
1591	1927	12872.2	1252.9
2965	1939	15346.6	1103.1
6477	5729	10399.5	1007.3
5995	1543	13460.6	1265.3
6477	1557	20461	1130.5
3757	1751	10655.6	812.3
3825	3849	6281.1	747.9
4189	5787	27001.4	1703.6
1963	1127	18154.9	948
1343	3739	10258.9	886.4
1529	1944	20499.7	1067.6
5819	1049	17376.7	1484.6
1264	2999	12842.1	967
2925	1319	23164.7	1151.5
3699	1400	13894.0	1295.5
1261	5625	8472.7	871.6
1459	3737	9044.8	845.6
3849	1201	11434.1	1240.2
1657	1256	2325.6	349.1
5535	2837	7550.9	696.4
5639	1271	10272.6	931.9
1256	1743	12306.9	1126.7
1543	2109	25994.8	1135.8
2085	1317	29997.4	1632.1
5711	4281	27921.2	1998.7
4145	1885	18212.3	949.8
2825	1014	16586.6	1087.8
3381	2109	30992.2	1413.3
1627	1453	7552.3	834.8
1239	1295	18886.3	1102.3
2976	5737	15590.8	1441.8
1513	2917	21485.9	1118.5
4281	2903	35855.7	1870.2
1264	6445	10148.1	805
3701	2798	21390.9	1480.6
1400	1885	18007.5	1356.0
1721	1169	1002.8	156.7
1557	1531	3286	292.9
1961	3714	11784.9	938.9
1633	3693	15137.5	1433.7
3741	1391	9112.3	782
1801	1565	28696.1	1342.1
1963	1169	18762.3	1188.7
1265	4281	13614	1166.8
1229	1329	5195.5	446.2
4356	3743	8537.1	796.0
1317	3831	32910.4	1625.7
2922	6371	17239.8	1235.2
1093	5747	13394.5	1009.2
1329	4549	24099.3	1359.5
5612	1268	7761.1	816.9
2976	1615	16095.4	894.4
2976	2031	6512.5	746.8
1007	3737	10501.2	940.4
3821	1401	10009.2	876.5
3651	5645	14920.1	1177.5
1475	3730	15215.8	1275.4
3714	5696	24415.2	1888.1
1265	1347	2261.8	204.3
5819	2827	6691.8	672.8
5747	1543	12414.1	884.1
3381	2033	13735.9	1320.1
2922	1014	18935.8	1063.3
5773	5557	6921.6	679.1
1295	1329	2847.1	255.8
5625	1264	7656.4	801.7
3007	1931	15960.8	1292.1
3795	1939	2347.2	200.9
3821	2115	17937.6	1465.5
3344	3657	10022.7	716.5
1029	1169	3563.4	429.2
1931	3849	7021.7	813.4
4339	5787	29041.2	1888.6
3693	3024	23464.2	1458.8
1845	1181	22001.9	1301
1133	1201	10030.7	838.6
1927	5765	18133.8	1395.4
3689	1745	15371.1	1243.9
2941	3651	24764.7	1354.3
5765	3799	18637.6	1175.3
2859	1611	17456.8	951.5
3055	3701	37334.1	1964.9
3729	5747	14017.1	1104.9
5647	3799	23139.3	1572.4
1375	5737	24896.6	1501.9
5995	1256	13986.8	1324.7
1997	1689	21240.3	1078.3
3757	1476	21383.9	1176.6
1933	6453	6066.1	566.7
3805	5701	21672.2	1501.9
2976	1451	12060.5	791.1
1455	1181	4708.3	450.5
5601	1049	14428.1	1329.8
1567	1975	24486.1	1257.2
1585	5612	20358.5	1790.4
5563	1640	14351.2	1283.3
5599	1313	12603.3	1128.5
2025	5657	23122.8	1825.8
5583	5809	4380.6	425.6
3815	6025	14187.4	1159.2
3381	1461	15881.5	875.2
2983	1443	22189.7	1241.9
3849	3651	8035.4	952.5
5809	3745	17845.0	1554.4
1721	1561	7110.1	560.0
1442	2903	23489.5	1200.8
1375	1239	14076.9	771.7
6445	3359	26967.4	1171.6
5612	5737	8664.4	710.3
1721	1801	24497.6	1319.4
1640	1751	9379.0	752.7
3055	1515	37402.6	1903.7
6481	6427	3872.4	356.9
3825	1501	6244.6	570.0
6445	5711	19223.8	1495.1
1873	1699	11656.1	948.7
3831	2031	9277.3	794.1
1933	3657	8119.2	908.3
1239	5901	14374.4	1361.0
1963	5615	12959.7	1016.6
1505	3743	4935.5	510.9
6467	5657	15853.6	1370.1
5785	1587	16335.7	1443.9
3757	3693	5638.8	552.7
1229	1752	12976.7	1065.2
5677	2017	18572	1347.6
1343	1085	6134	615.5
5711	3701	29194.2	1983.2
1927	1735	19300.4	1440.9
3689	5783	18950.3	1703.0
2859	1371	13189.2	849.9
1749	2825	9877.2	533.6
5111	6437	21695.5	1031.4
1361	5785	10888.3	972.7
1591	5563	25699.7	1562.2
1689	1014	11660.5	960.3
5671	1559	14726.6	1269.0
5639	2825	20434.2	1152.3
2867	5951	21612.2	1405.5
1011	1500	5663.7	592.1
3375	2999	25695.9	1348.3
5783	3729	14807.0	1338.6
1135	1567	4990.2	474
3745	1181	7258.6	744.4
3825	1049	10454.6	888.4
1933	1640	14236.9	1336.2
5657	3813	25913.2	1714.2
1442	1093	2019.7	216.8
3795	2965	16224.0	1000.8
1797	2781	14913.6	839.5
1873	1391	15857.5	1387.5
1561	2859	20442.3	955.5
3831	1363	22451.5	1300.0
1645	3799	23384.2	1206.1
1329	2825	17653.8	1048.9
1531	1011	5470.3	586.7
6481	5601	14878.2	1351.5
3017	3805	19886.8	1124.2
5677	2071	19865.2	1457.4
4349	3757	6758.1	613.1
5612	1451	10380.2	1014.4
4145	1261	25351.5	1237.5
1969	3757	18583.8	1075.6
3055	5669	35264.4	2187.9
4549	1969	15478.5	1025.4
6427	5657	12147.3	1025.3
1295	3693	21257.2	1313.1
1400	4349	15774.5	996.3
1567	6453	20207.7	1011.8
2971	6005	23155.1	1346.5
2071	1931	6976.1	554.8
1459	2781	14104.8	752.2
3344	2973	19704.1	1027
1343	1361	5082.7	399.2
1271	6467	6091.4	755.2
1615	1545	20365	893.1
5951	3651	12252.4	1135.1
1749	1543	14186.9	697.9
1627	2947	17721.1	1210.9
1931	3782	4041.7	454.0
2141	5563	25698.8	1920.3
5729	2891	8692.1	660.9
5677	5615	5974.1	588.1
1935	1442	15358.1	1262.8
1591	1500	1516.5	200.2
2973	5577	13715.8	1210.8
2965	1500	21295.6	1177.2
3739	1529	13336.3	1160.7
6427	5535	6763.9	576.2
5111	2903	27942.8	1213.2
2903	1093	23286.1	1132.2
1749	2051	14576.2	756.7
1135	2825	14764.7	728.9
1683	1723	10296.7	712.3
1944	1770	26473.3	1430
6005	3795	31112.2	1597.0
5612	1135	10365.8	876.2
1681	1545	3866.6	248.3
2115	3831	9982.8	916.6
3831	2141	10166.4	826.6
2975	1424	16609.6	921.8
1721	2976	17260.4	1240.1
4189	1751	24323.2	1221.7
6375	1585	15934	1491.9
5639	1543	7740.6	716.1
2115	1127	29258.8	1456.5
2827	1433	18953.9	961.4
1745	2927	21418.4	1185.0
1445	3849	15200.5	1491.4
1461	2051	17368.3	908.5
3741	3743	559.7	69.9
1573	1625	7203.5	739.9
1513	1931	13251.9	1037.3
5553	1401	14611.6	1370.5
1264	1295	3241.1	338
2867	3821	23194.3	1166.9
3759	6369	3799.7	455.7
6369	5565	21830.6	1487.4
1933	1429	14168.0	1058.0
4349	1264	18619.5	1173.2
5677	1591	24382.7	1524.8
1077	1775	13145	1216.3
2867	1862	12922.7	961.3
1627	5813	17315.2	1610.7
1611	3679	12752.1	1236.2
1085	5965	28617.8	1358
1752	1411	18387.5	1098.5
1169	1401	2752.3	366.5
2827	5951	20389.4	1293.6
2795	1752	14471.6	801.7
3651	1319	12831.3	1185.9
5783	5965	22452.2	1488.0
1935	5612	18906.6	1567.6
1085	2033	14292.1	1103.1
5671	6477	19134.7	1377.6
4356	5737	36959.8	1948.1
3739	5563	27253.2	1734.8
1401	1476	11109.9	1069.2
6445	5729	15006.4	1044.1
5563	3677	28929.6	2093.9
5711	5663	7073.3	550.4
3767	3799	1685.5	181.9
2925	3821	20430.8	1116.5
2925	1767	24479	1281.1
2825	1424	18300.1	920.5
2037	1375	12349.9	964.1
1683	5612	16243.1	1262.5
3825	5965	9762.5	929.3
1687	3821	26822.2	1343.2
5601	1140	9945.4	886.1
4281	1201	14396.1	1389.8
1363	2033	10609.4	940.8
4145	5633	31660.6	1630.8
1801	1317	29550.7	1341.8
3799	3829	8780.8	910
5601	1545	15160	1132.1
3693	1363	11618.7	1070.1
1411	1319	12725.3	1240.6
3024	1459	18157.4	925.9
5625	5571	5198	535.1
6371	5615	18008.9	1450.4
1585	5669	28836.4	2155.2
1743	2039	24454.1	1294.0
6005	2976	22553.7	1402.0
3849	2031	8455.4	832.7
1573	5639	19039.7	1828.9
1505	1201	3718.5	456.9
5647	5633	5843.9	514.2
1585	2965	23385.5	1628.1
3729	3679	11672.5	1139.7
3745	5565	21733	1348.1
1265	2029	14896	1199.1
1633	4349	16173.4	1158.3
2037	1939	2966.6	272.7
2922	1640	19577.9	1102.2
1055	1382	5542.9	616.4
1029	1561	10496.4	962.9
1455	5557	12810.9	1105.0
5747	5819	6249.1	668.7
1451	3745	5966.6	508.8
5583	1033	10847.9	1017.1
1591	1261	9970.1	711.9
1687	1501	15274.6	1223.3
3007	2801	5887.7	573.6
1657	1885	20744.5	1071
1745	3799	29942.0	1518.9
1264	2781	12853.3	826.9
1375	5583	10424.0	918.3
1931	4349	11879.1	1137.0
1229	1169	5236.3	449.6
2903	3701	21305.0	1576.7
1455	1587	9653.1	908.7
3821	1055	7324.9	584.7
1256	1317	6704	694.6
5563	1014	15425.8	1425.2
6445	1975	5350.8	494.2
1752	2801	13039.6	769.6
1201	2141	24596.1	1390.8
5694	1975	23709	1448
1011	1637	4266.4	424.6
6371	2815	14828.9	1133.6
1677	6439	20714.7	961.2
1029	1615	5927.0	516.5
1281	1001	7042.4	631.9
1845	3024	17567.6	1040.5
1459	1767	13286.1	946.3
1633	1770	10250.3	934.8
1931	3699	4886.5	466.4
1997	1281	12202.3	787.6
1721	1451	5347.0	527.9
1445	1711	5709.3	582.7
1845	1461	19029.7	1045.4
5663	3849	39780.1	2399.8
3795	5901	1648.5	154.8
6005	5571	17120.8	1635.2
6437	1625	16454	1167.9
4281	1423	11430.5	1023.0
1133	6407	11077.0	607.0
1969	1657	13924.5	904.4
3055	3346	38525.5	1823.5
3829	1451	11907.3	945.4
1933	1181	13219.4	1235.9
1029	5633	11386.6	1189.0
4281	2825	30222.4	1614.6
5669	1545	16307.2	1418.7
1429	1743	2681.0	255.3
1147	1589	11477.1	1092.5
1455	1143	7563.2	664.7
1948	5823	14360.3	1159.8
4189	1961	14953.8	826.4
3651	2969	18205.5	1075.9
2975	1029	13187.7	921.1
5965	5787	23741.3	1572.7
1557	5535	12167.3	803.5
5763	3677	22713.5	1619.7
1961	5645	14736.8	1026.4
1401	1557	8606.7	826.2
3741	3375	6114	586.5
1493	1133	1756.7	172.6
1442	1505	4436.6	492.3
1239	1625	11134.3	1053.7
1513	3739	5286.0	583.2
1375	1033	3036.9	314.6
6413	2969	4283.3	545.8
5999	5601	20299.8	1916.7
1935	2027	3381.7	482.6
1591	2837	18411.1	1000.9
1433	1391	4299.5	391.3
1767	1500	17011.8	1477.8
3359	3733	19175.1	1065.0
4349	1029	15292.4	975.2
1265	5615	8021.1	818.6
6481	2085	11977.9	1025.6
3829	1007	11484.2	1043.1
4356	3017	29480.1	1322.0
2983	1153	10600.7	964.2
6427	1585	13364.8	1157.1
1711	1269	7682.7	661.6
5677	5669	855.5	107.7
2976	1201	14881.8	924.8
5613	6453	17284.7	1019.8
5671	1637	25635.3	1851.9
4189	1645	27447.3	1416.1
1317	1442	5267.1	582.7
3651	1424	7304.2	586.8
6005	2801	24679.5	1379.6
3849	1752	15595.1	1456.5
2141	1531	30534.7	1559.2
6413	1269	12483.5	962.5
2881	1268	19847.1	1051.5
3745	1567	22046	1191.8
1433	2801	20411.9	1048.2
1801	6445	9617.7	758.6
1256	1371	3667.3	385.6
3007	3737	22910.5	1451.8
1573	3821	11024.0	1096.0
1500	1411	4958.2	524.5
3759	1775	26358	1364.9
5747	2927	7632.9	651.6
1375	1997	9466.7	861.6
1401	1006	3738.1	412.9
5633	3017	23493.7	1269
1281	4189	26946.4	1372.8
1801	3346	26958.8	1212.8
5535	1589	13398.3	1166.3
1615	1135	16548.8	805.3
3055	2033	36949.9	1891.1
1264	1862	12526.8	1070.8
1640	1997	18492.2	1341.1
5965	1625	27724.1	1652.2
1969	3805	7763.8	540.9
4356	1293	18685.9	1088.5
1873	1429	16495.7	1168.9
1382	3693	11704.6	1033.6
1049	1295	2993.8	321.3
2115	2017	6216.6	583.8
1265	1699	4935.1	410.3
1423	1457	9554.1	685.5
5737	3821	30945.6	1819.8
5583	5571	554.9	91.8
1429	1500	3447.3	363.9
3689	6025	15769.1	1280.5
2925	2051	1998.9	184
1261	1585	10022.4	900.9
2975	1014	14920.6	1117.4
1591	3749	3461.8	325.9
2903	1775	29943.7	1564.3
1963	2031	5424.7	532.4
2971	5663	20721.7	1719.5
1442	5669	25325	1605.4
1361	5663	24666.4	1547.6
6375	1239	7934.7	788.9
3805	3024	20478.9	1178.1
1029	2051	19817.3	1154.7
1767	2947	21860.8	1018.9
2031	5901	6619.9	633.4
2085	3749	15578.9	1462.7
1689	1317	7997.1	587.3
1135	1845	21417.1	972.3
4549	3730	25144.7	1316.8
1743	1587	6395.4	639.7
5773	2029	18609.2	1437.4
3799	2798	15456.5	1049.5
2025	1201	11567.4	1087.9
1565	5571	7382.5	731.9
1442	1391	2179.2	282.6
1961	3749	18405.2	1031.8
3344	5645	16046.9	1070.2
2867	2891	2873.5	270.2
2798	2781	7840.2	687.7
1361	1797	20106.5	853.6
1049	1867	14049.3	1254.3
1400	3805	29499.1	1519.0
1265	3749	11448.2	825.3
3782	2827	17294.4	1158.2
5951	1011	27935.1	1612.7
3729	1975	9011.4	770
2795	2781	6248.7	597.3
6005	3689	16894.8	1416.1
1923	6413	5139.8	464.2
1681	5651	11255.2	975.5
5612	1169	14418.0	1350.3
1591	6427	9582.8	733.8
2927	3825	20002.5	1119
1633	1767	10150.2	808
1461	1135	6856.7	616.7
1948	1867	5756.5	478.7
1961	2141	8596.3	648.2
6481	5583	11997.2	1148.8
3381	1948	27304.2	1245.1
2115	1281	26693.4	1456
1931	1347	17148.2	1008.7
3759	2795	21817.7	1118.1
1687	2798	25657.9	1307.2
2903	1557	26573.9	1312.6
5663	1561	12106.2	975.9
6467	1969	9940.8	826.9
1271	1529	5588.5	528.5
1745	4549	27066.4	1399.7
3815	6413	4147.7	406.9
1500	3825	6382.1	650.7
1797	1931	14360.8	876.6
1271	2141	23748.3	1399
3799	1975	6460.9	493.7
3767	3017	20733.1	1235.3
3714	1271	17818.6	1736.2
1948	6477	12202.6	813.3
2971	1745	21722.3	1215.3
6025	1585	7893.3	743.7
5671	1867	18449.4	1417.4
3699	2071	10529.2	869.5
1923	1745	19639.8	1425.8
6477	2837	14135.7	1015.5
3815	1711	14202.7	1333.3
1633	5625	16237.6	1397.8
5613	6449	10833.5	896.2
3757	5765	22057.2	1202
5563	1615	25115.4	1518.0
1135	1689	9285.7	608.6
1400	5583	13224.1	1286.1
1948	1295	19147.7	1007
3344	1615	7617.7	474
2859	3733	19226.5	1063.8
5965	5737	29060.4	1847.6
1501	3375	6861.3	565.8
5711	5553	4944.7	397.7
5729	5557	5181.9	475.7
6413	1775	22383.4	1336.4
5694	2965	6825.3	735
6467	1293	8242.2	736.9
5765	1745	17097.5	1390.9
3805	5809	24813.9	1735.3
3829	3359	13604.4	1122.2
1169	2969	15726.2	1023
2922	3745	18784.3	932.7
1767	1361	20895.4	1050.6
3375	1011	14566.5	897.7
1801	1400	27014.2	1412.3
5693	1455	8278.0	736.1
1363	1867	10902.9	911.3
5677	3679	24272.3	1844.5
4145	5999	34202.8	1674.1
5663	2859	16686.1	1278.6
1455	3749	10432.4	760.6
1873	1862	1092.9	126.4
5995	1867	19431.8	1488.1
2025	1885	3426.6	361.9
1969	1147	17733.9	1079.7
1961	5763	12580.7	975
2037	4356	22235.8	1307.8
1515	2017	24237.1	1248.4
1087	1451	5937.1	568.9
4339	1293	14719.4	1334.5
1453	2815	14229.0	766.2
1948	1011	17040.5	971.4
3795	3651	9431.6	927.6
5639	1347	8135.6	672.6
1317	5823	18090.9	1534.9
3017	1537	23304.1	1030.7
1281	5813	8741.4	812.8
1745	1565	12600.9	1202.7
2071	1442	25532.6	1367.6
6413	1573	21659.6	1453.2
1752	1640	9178.9	777.8
1640	3805	26961.0	1539.8
1923	5651	20307.6	1560.4
1615	1264	9988	769.5
1687	6005	16960.6	1374.8
1585	1029	7577.3	806.1
1687	5701	14425.6	933
1561	1443	11423.7	980.7
1621	3739	4023.8	429.7
1461	5729	8236.2	724.0
1689	3795	30301.5	1316.3
2941	2891	3302.9	333.6
1801	3795	14895.6	773.9
3759	3679	10728.2	1029.1
3825	3737	2481.9	336.9
5601	3714	27873.7	2101.5
1411	1565	26793.2	1488.8
6449	1935	6943.3	593.9
1752	1749	539.5	77.8
1873	3055	37960.9	2000
1459	3849	26226.6	1560.7
1948	5563	19463.4	1491.6
2115	1935	11295.1	1082.7
2947	5729	7755.5	637.6
1375	3729	5760.3	518.2
2141	3745	17210.6	1378.6
6005	1567	15416.5	1356.7
4281	1743	10459.0	983.1
2085	1461	20753.4	1315.3
5729	2109	18503.3	1299.1
1127	2109	22167.3	1021.8
2037	1645	18829.6	1154.6
5995	5901	32231.2	1751.1
3017	6413	15491.9	1118.7
1295	2029	19103.7	1253.8
5599	1927	23022.7	1893.9
3795	1735	28480.4	1390.5
1375	1007	4372.5	461.3
1931	3805	5641.8	597.4
1645	1745	6938.0	717.5
5951	6477	14965.5	1349.7
1400	1997	21030.4	1320.3
1591	1531	10241.2	1037.5
5965	1181	26671.7	1508.9
1801	1645	21278.9	1105.4
2975	2917	10085.5	767.1
5711	1975	21461.5	1702.5
5819	1589	21583.6	1843.9
3689	3714	4935.8	499.5
6407	3739	6266.9	702.7
2983	3825	22431.7	1333.6
1997	1317	21300.4	1058.9
2927	2017	9552.6	598.1
5737	1587	32958.2	2242.9
1429	1573	6260.2	610.4
2825	2917	7252.4	552.5
1611	1939	15979.4	1250.6
6407	5809	12823.6	1083.2
3825	5615	24235.5	1450.1
1615	1683	24457.7	1141.1
1295	3749	10965.0	956.6
5763	3831	20735.5	1477.8
3007	1006	20899.2	1223.5
4281	1689	16584.5	1186.9
3815	1944	14301.3	937.6
1543	1239	28564.2	1263.3
1461	3657	11298.7	867.1
1445	1140	9164.5	944.6
1657	1531	4679.9	421.1
1500	2017	24814.5	1248.5
6445	3769	10418.1	932.3
5601	1001	15230.1	1357.8
1375	1443	6273.6	688.6
1475	2033	21782.6	1304.5
3375	3759	5715.3	504.8
6371	5701	22827.4	1573.5
5601	1699	15331.1	1341.2
3729	1093	6545.2	517.1
1317	1382	7208.9	764
1640	1451	5706.2	562.1
2085	5747	17977.6	1377.9
1721	6413	16846.2	1196.9
5671	5669	465.5	44.8
3739	3749	1141.9	164.6
1393	1645	4775.0	526.3
2031	1573	19695.0	1545.5
1621	1997	18587.5	1156.0
1085	5999	5389.9	510.8
5995	3813	15687.7	1384.1
5563	1752	11736.9	1016.4
6477	3375	14439.1	810.6
6449	1133	11235.4	603.6
1133	5563	8333.2	701.2
1927	1939	3417.6	397.8
2055	3749	8335.7	809.8
2973	1442	17439.5	1088.8
2941	6477	18214.5	1074.7
3007	1442	22275.7	1367.1
3701	1281	13837.5	1177.7
1573	3651	10717.7	1112.9
1500	1573	5910.0	559.5
1961	1229	24771.3	1188.5
2825	1147	17604.9	1014.7
2922	1969	11486.0	720.1
5613	5729	3037.6	305.5
5765	1862	15388.4	1093.0
1459	6407	4969.0	354.9
1343	1767	10745	696
5612	5625	1454.0	230.7
6413	5733	14287.3	1140.9
5601	1135	9625.3	868.6
6025	3805	30857.1	1571.7
2859	2837	1319.7	144.9
2927	1585	21745.6	1552
3829	1767	27926.1	1571.1
1591	1135	17513.1	900.3
3825	1453	12331.7	947.2
1201	1451	4849.4	421.4
2903	5951	26016.7	1565.1
1873	1587	19793.4	1733.7
4189	3730	26398.1	1563.5
3831	1951	9657.0	764.2
1451	1637	6987.1	668.3
1711	1411	12002.7	1175.8
1147	1451	7674.8	665
2859	2917	7999.3	625
1429	2973	17201.5	931.2
2071	2825	12924.0	867.9
2965	3689	16824.3	1356.0
3745	2795	20141.8	1149.1
1501	1411	4850.4	452.7
1561	1453	12254.7	830.6
5711	3813	27572.2	1844.6
1657	1961	15952.3	830
1085	1424	2989.6	265
6467	1683	23188.8	1206.5
3821	1014	8948.4	764.7
1775	1453	13223.4	1117.3
1493	1723	4673.1	440.0
1944	5612	13722.7	1106.8
3805	6453	13587	988.8
1743	3699	14111.9	1225.0
1627	1770	11141.2	1071.4
3799	3375	12416.1	1172.4
1155	5639	4975.5	434.7
1265	3693	15509.8	1243.7
1645	1975	15194.7	1125.4
1961	6369	11499.9	861.3
3749	3359	17915.7	956.4
1935	2891	17835.6	1499.5
1513	1155	19222.9	1072.2
5647	2815	7524.7	664.6
1775	2859	24332.0	1274.0
1711	1591	8561.0	854.3
1329	2969	18281.0	1054.0
5577	1683	10659.1	948.4
6437	3733	8511.9	810.5
3017	3757	22511.8	1099.3
1343	1029	4882	504.3
2927	3745	16494.4	946.1
5647	1147	6095.6	500
5111	1948	25729.2	1078.1
5819	3759	24118.9	1538.5
1201	1931	9422.8	828.4
2983	3769	20916.4	1472
3799	5763	18951	1307
2781	1293	15898.8	927
1281	1319	8249.8	728.4
1948	2029	8323.3	773.9
3821	3743	2241.8	240.5
2115	1723	30840.6	1794.9
1931	1453	12670.9	1001.3
3701	1529	20552.4	1415.9
1687	1401	11928.3	912.9
1615	1721	8397.9	720.6
5787	3730	15813	1393
5763	1537	12988.8	971.1
5995	6371	14576.3	1280.0
5965	1461	23699.4	1253.3
1743	1411	9096.2	847.6
3825	1589	13772.1	1215.7
2025	1451	13345.2	1037.2
5693	2825	8736.1	766.5
5951	1140	30779.8	1734.3
6407	1451	4150	288.1
5111	4281	9591.7	785.2
1775	5615	13526.2	1106.3
2903	5747	13390.3	941.8
1687	5669	16185.5	1383
6025	1391	4555.0	429.2
1531	1455	6404.3	556.5
2141	1557	33557	1563.4
1797	3767	16200.2	870
3024	1723	22495.7	1313.9
1797	1055	24684.1	1112.3
2976	1770	23738.4	1389.7
1169	1229	5240.8	450.4
1775	1573	18131.0	1740.9
1933	5995	18528.4	1445.7
1461	1401	6796.7	670.2
1565	1319	6318.1	503.0
3344	1513	8885.6	612.8
2115	1271	27785.1	1538.5
2827	1513	18710.4	1025.6
2927	2976	3459.9	439.2
1271	1319	6814.5	633
5677	1862	18342.6	1441
1445	1529	7942.8	828.5
5737	2795	12078.9	1072.7
3805	3651	8648.8	857.1
2859	1944	9635.3	763.2
5657	1801	19990.7	1486.2
3677	1264	16044.9	1537.3
5809	1935	27537.3	1851.3
5111	5651	15577.2	974.6
3767	2941	22292.3	1365.1
1317	1515	7907.3	838.7
1475	4339	24892	1630.6
3651	6369	4230.0	577.8
3767	1239	11004.1	1019.0
1363	1573	13594.6	1027.1
2881	2085	14394.3	1050.6
1140	5577	6819.1	609.8
2941	1261	19576.4	1066.1
1611	1711	9967.1	903.7
3693	1951	5688.2	478.8
1049	1014	1837.7	201.7
2025	3769	8368.2	841.1
5785	2903	14111.8	1022.8
2881	3714	19732.5	1467.9
1687	5557	6936.2	661.9
1423	1944	20984.5	1057
1873	3657	12023.2	1103
1271	6371	11718.3	1153.7
2781	1557	22371	1120.3
3849	1699	12617.2	1326.7
5599	3375	32547.2	1854.5
1801	5765	16609.4	1077.8
1295	1006	5574.0	582.2
1140	6467	17667.8	1084.2
3782	2837	18015.3	1242.8
1721	3689	15556.7	1418.2
1633	6453	8507.1	826.8
2025	1293	15498.0	1234.2
3359	1683	37505.2	1721.5
3805	1293	23285.2	1306.1
1845	2795	12995.1	893.4
1573	1133	13182.7	1364.8
5693	2965	6175.6	618.0
5747	5615	2529.4	325.1
2925	5639	22932.2	1361.9
5789	5645	2650	254.9
3799	1153	25190.4	1337.8
5693	1721	12300.6	1103.2
1975	6413	3596.0	326.5
5773	3757	22640.9	1272.8
1135	3825	20381.9	1166.3
5995	1585	8757.6	870.9
1640	6477	10967.1	927.4
1923	1411	11029.1	1161.5
6427	1935	9144.4	810
3024	1347	21393.2	1046.1
5999	3701	16374.0	1371.1
1657	3737	9398.4	860.4
3829	1699	7053.6	697.4
5577	6453	19862	1250.8
1515	1751	10567.1	879.8
1319	1375	8864.5	713
1329	5111	10707.2	690.2
2085	1014	24101	1632.3
5612	1770	13354.4	1112.2
1573	5783	19542.1	1944.8
5671	3831	23245.8	1717.6
5647	5809	1206.7	119.8
1029	3657	8332.0	759.0
1561	3024	24503	1046.9
6005	1461	10791.1	1055.0
1721	2085	25251.3	1542.2
1281	1264	2050.6	261.0
1557	5783	10808.2	1010.2
1752	2085	18901.1	1105.6
1001	1723	3685.6	384.1
6375	1657	10276.5	960.4
1683	1573	19194.4	1607.2
5647	1007	13734.7	1274.4
1515	5965	29516.7	1514.0
6427	5601	12638.2	1073.6
3055	1393	18795.5	1551.3
1967	1689	22542.1	1214
1229	2115	38259.2	1682.2
3829	3714	9257.6	975.1
1873	1140	23755.9	1307.1
1749	1453	4926.3	385.5
2935	2051	9123.4	746.9
5645	5671	12680.4	977.3
4549	2801	8681.3	648.1
5819	1951	18534.1	1539.2
5563	2781	9971.6	873.5
1147	5696	4375.4	398
2903	3813	19683.0	1438.1
1400	2141	29465.3	1644.5
3737	1801	20849.3	1201.9
1455	1699	3919.3	345.6
3821	1455	10711.6	785.6
2975	1361	11504.2	697
2085	1711	25689.8	1760.3
1948	1443	22196	1133
5995	1295	8839.7	944.5
6449	1264	6050	634.3
3381	1927	12082.3	1166.9
1011	1557	7535.4	712.6
5729	1347	6826.1	583.9
1933	1329	14917.9	1410.4
2825	1557	21055.6	1087.2
6369	2039	7849.5	705.9
5613	3749	21914.9	1280
1326	6025	7402.4	759.2
6371	5823	19094.8	1595.4
1927	5823	19654.7	1631.1
3689	1567	24825.3	1530.6
2999	1133	17067.3	1006.9
2115	1147	30634.5	1584.7
3017	5625	12527.7	882.6
1229	1393	7369.8	676.9
6005	5747	17674.1	1503.4
4349	1969	28339.4	1382.7
3737	1201	3576.7	404.2
3055	3714	45638.3	2327.1
3829	1371	10635.3	911.0
1529	2941	23229.9	1235.1
1375	5651	10499.2	875.9
2999	1014	17866	1251.9
1997	1743	18868.0	1027.7
3055	1543	15081.5	884.2
5669	1689	17028.5	1445.4
2976	1637	18417.7	1367.3
1373	5901	22531.3	1212.4
5747	2029	15888.2	1335.0
1261	3657	11749	891.1
1401	6453	9807.2	748.3
2795	1433	22198.8	1083.5
2781	1862	12729.5	872.8
3055	5565	23046.5	1452.5
3741	6369	3291.1	427.3
1433	2085	26277.1	1372.7
1640	2891	21125.9	1466.9
1319	3821	13314.6	1171.8
1049	5625	14418.1	1212.1
5633	1319	12764	896.8
5809	3743	19076.2	1674.9
1500	1743	4851.9	503.9
3795	1049	23150.6	1270.4
2973	3757	16719.9	1004.0
1963	1429	20673.1	1039.5
5601	3693	28659.3	1936.8
1475	1767	4190.4	374.3
1944	5995	25194	1430.5
3815	5577	21750.5	1467.1
3825	1006	7654.1	625.5
3677	1093	14743.5	1302.0
1687	3346	27594.3	1268.6
5583	1457	9849.3	908.4
5601	1461	13156	1162.1
2085	1935	8411.5	917.4
1611	5951	14754.7	1357.4
1801	1347	23218.6	1071.9
6437	1133	14699.4	771.3
1373	3745	5234.9	501.8
4549	1295	21662.1	1173.4
2867	2115	19064.8	1315
3729	2031	8706.6	761.9
1621	1767	24715.8	1275.5
5677	5813	4622.4	424
3815	5583	21160.3	1377.9
5671	2947	9109.5	821.6
2941	1135	21862.0	1158.0
6427	3813	8142	736
1147	6369	18742.7	1133.5
5583	5951	34159	1833.1
1155	1645	4990.1	480.2
3737	2027	9008	803.8
4281	1135	17467.7	1148.3
1975	3821	8814.5	821.0
5645	1461	6265.1	535.7
2071	1433	25280.6	1265.3
1567	2827	21042.3	995.3
5535	5701	4338.4	415.8
1393	6025	2677.2	258.0
1363	1645	3301.9	284.7
1615	1055	4665.2	348.3
2881	5785	14157.1	980.7
1147	2795	20623.6	1095.5
1085	4549	23482.3	1148.9
5951	1770	37522.2	2059.7
6407	2825	10560.6	575.6
5599	1657	11573.6	1045.2
1873	1317	28873.1	1424.6
1055	4349	13048.7	745.6
5773	1442	14864.1	1257.5
1451	1867	18116.9	970.6
3701	5696	18534.4	1647.7
1515	2999	19372.3	1200.3
2781	1029	16169.2	924.6
1147	1621	19505.8	1125.6
1948	3017	13639.7	861.9
1749	5571	8421.8	779.6
3699	1295	16000.2	1279.5
5773	1443	15463.8	1339.5
2141	1271	27256.9	1444.7
1363	2976	12871.2	843.7
6413	1545	17708.8	967.4
5601	1975	21727	1654.4
1845	5671	19080.9	1416
3007	1565	15186.9	1317.3
5535	1751	4510.2	372.2
2085	1424	25790	1436.7
1923	1935	3196.3	383.4
1265	1770	11377.5	980.1
2881	6413	20160.7	1097
1948	1591	19949	1018.1
2071	1885	3891.8	320.2
3344	2903	25421	1190.2
1543	5657	14469.8	1060.9
2922	1391	19588.1	1147.5
5613	1393	24317.7	1392.7
5535	2941	9546.2	903.7
6445	3677	11976.5	1093.3
1689	1749	17638.5	893.6
3741	1451	7574.4	667.7
1457	3729	7227.0	655.2
1400	3346	11331.6	811.6
3825	1683	27917.1	1449.4
5965	1133	25969.5	1255.6
1565	5747	14379.6	1030.0
1500	2109	25911.5	1347.6
1085	6025	4855.9	453.7
6407	1229	20023.3	934.3
2965	1442	20805.5	1154.7
5995	1014	4718.5	503.9
1085	1615	4766.6	354.9
1615	5763	20787.3	1164.2
3689	3749	5553.1	573.9
3699	1867	6225.3	597.3
2141	1723	30312.4	1701.1
1657	2815	14298.7	743.7
1373	6467	3984.8	435.5
2798	1543	23050.5	1257.2
1997	3749	17332.4	951.3
3651	2837	19799.9	1165.4
1565	1229	10004.2	643.8
3782	2029	6341.3	619.5
2973	2969	476.1	73.2
4349	1476	28299.2	1435.9
3757	5696	17107.1	1371.7
5583	3693	24757.9	1583.5
2055	5729	19172.1	1453.9
1169	2031	14101.1	1271.5
2025	3759	11056.8	1050.3
5563	5612	6089.9	446.6
5765	1453	10544.6	836.5
1961	5671	15104.5	1208.6
5694	2115	34046.3	1753.5
1797	1615	23159.8	999.3
1513	1969	20926.0	1130.1
1264	1529	5743.1	571.3
1515	2927	18733.1	1090.2
1767	1565	3081.3	311.6
1677	3829	29165.0	1606.6
1329	1615	9707.1	851.7
3815	3739	2930.8	290
1433	1268	11489.7	846.2
1531	1975	21157.5	1259.1
1627	5711	18198.4	1678.3
3017	2947	7841.2	510.4
6005	4189	36145.7	1822.7
1689	5787	15013.6	1033.4
1923	5729	19085.3	1452.9
3739	2085	14588.1	1242.1
3651	1361	7442.4	560.3
5773	1997	11846.3	881.3
1326	2859	18165	1115.5
1565	1585	11150.0	1036.5
3745	1752	8971.4	723.2
2973	1501	16214.5	930.0
3701	1559	23141.2	1391.9
1969	1585	22094.1	1697.8
1445	1683	14772	1207.3
1442	2976	18353.4	1125.8
3795	1442	26814.7	1367.4
2055	2085	7264.3	678.2
1140	1001	7032.8	713.1
3699	5901	7001.9	684.4
1147	1951	18529.3	1009.8
3799	3782	2597.4	272.9
3359	1845	19291.0	1590.0
5809	1201	16686.0	1456.1
6413	5696	16318.8	1353.5
2947	1615	16228.7	776.1
1749	1055	7079	550
5553	1011	12323.7	1137.0
2867	3677	19885	1402.3
3739	1723	11578.3	1050.9
6467	1014	7857.2	771.3
2827	2085	14116.0	984.6
1531	3677	30039	1682.3
1382	1153	13827.8	899.1
5693	1567	8097.1	763.2
1442	1770	13308.3	1301.8
1531	1537	5265.1	460.6
5694	5951	34317.7	1874.4
3007	1545	23106.4	1283
2935	5729	8557.7	788.2
3359	2051	34058.1	1574.4
3782	5657	26066	1855.7
1969	1455	13103.1	857.2
1752	1033	6214.8	474.3
5663	5995	23687.7	2147.7
1585	5651	16798.1	1535.9
5563	1147	6783.1	573.2
1319	1537	3313.5	249.7
1814	1329	25442.6	1405.4
1363	2801	15000.7	809.8
1933	1269	13408.6	1117.0
1201	1442	5614.8	622.5
2973	1537	17257.8	894.0
3815	3679	7635.9	729.9
1743	3730	9228.9	750.6
3759	1461	9914.1	700.3
3741	1229	14832.5	1260
1140	1453	8406	737.7
5773	5901	20130.8	1294.1
1295	1625	4674.4	525.2
1461	2881	18475.4	930.0
2927	1529	18041.2	1050.3
1373	1557	11178.0	927.1
6369	4339	6678.9	682.7
3767	2017	5416.0	367.7
1400	1153	9647.5	1039.3
2781	5657	8475.5	759.8
1689	3651	26048.1	1390.9
1627	3714	19692.7	1914.6
5535	1935	15519.6	1327.7
1531	2109	24403.3	1247
6449	5657	15113.5	1299.2
5535	5747	1360.6	156.1
1261	5535	4668.7	436.6
1645	3714	27056.4	1638.6
3825	3689	3654.9	376.5
1745	6439	18728.1	1059.8
5785	1637	13759.2	1218.2
2881	3024	4985.3	418.6
5711	5785	5829.1	520.6
1423	1862	15133	1084.1
1969	3739	14764.6	1166.7
1295	2947	14696.1	815.6
1319	1093	7361.7	742.7
6371	1939	9898.5	840.9
1923	1239	12518.3	1158.2
5819	3714	24651.7	1968.3
1373	5615	9953.1	913.8
1640	5625	14071.5	1313.9
1319	2798	24823.8	1318.6
5663	6437	25883.8	1675.2
1687	2965	24022.6	1107.5
5625	1513	22762.5	1319.8
1645	5651	9778.2	877.9
2941	5557	13748.4	1143.4
4145	5651	22738.1	1475.7
1239	1135	24757.9	1188.3
1529	5583	8943.8	786.2
1944	5577	16960.6	1365.3
3651	5999	11529.0	921.4
1382	1801	19971.2	1009.9
1087	1749	8231.1	633.8
5645	5711	8111	719.8
5583	1559	8871.3	748
3757	5553	24716.2	1455.6
3805	5663	36090.5	2103
3815	1453	12220.8	997.4
1011	2917	18490.3	1013.4
4349	1559	29816.5	1364.3
1969	1591	17837.5	1029.9
1797	3745	23105.2	1128
1505	1055	3516.2	380.1
1997	1461	12056.4	742.1
1169	1561	6933	533.7
3815	2109	10580.7	824
1329	3749	11756.7	1031.5
1363	3689	11425.0	1052.5
1326	3679	30227.3	1730.4
2976	1743	19680.8	1150.6
3821	1689	25975.7	1336.3
1561	3375	28839.3	1241.4
2795	1347	19960.6	1019.2
1271	2935	16213.5	1069.2
1797	2973	11970.9	790.8
1975	2798	13042.5	1031.2
1087	2941	22749.4	1113.2
4145	1529	29405.5	1439
1505	1948	21960.8	1166.6
5599	3689	29087.6	1993
2825	3730	18803.1	1036.0
2965	5809	9107.4	819.2
2999	5645	9462	932
4281	1545	13633.5	980.1
1711	5553	12947.0	1158.4
6437	5763	15226.6	1166.8
1239	1683	32666.8	1524.1
1445	1476	11520.3	1131.1
6371	1457	10345.6	1052
1147	1557	5213.8	467.5
5639	3745	17005.4	1399.8
1029	1457	5028.0	559.2
3799	2071	5441.3	397.4
1814	4356	31618.8	1375.1
3007	1573	26802.8	1727.4
1085	2085	25524.8	1321
1681	6371	25610.8	1326.1
3689	2033	6479.1	663.6
5694	4339	26970.6	1835.1
1433	1461	10076.9	705.1
3749	2071	14630.5	1260.4
6005	5965	33637.6	1741.1
1271	1711	7101.3	645.6
1265	5669	16652.6	1326.7
1963	1455	14899.7	853.7
1873	1927	2797.5	400.4
5789	3657	23414.7	1369.9
2925	1363	13819.1	739.1
5787	3769	25227.2	1790
5693	3701	24444.8	1574.3
1400	3375	15161.3	910.5
2881	3749	23734.8	1147.9
1093	1268	10193	743.5
1007	2109	22657.4	1261.2
2037	4549	17757.9	1181.3
5995	3701	16702.6	1442.4
1611	1455	8315.3	609.0
6477	5819	15168.5	1489.3
1683	2815	24151.7	1067.3
5999	1585	8429.0	799.6
1429	1006	1777.1	170.5
3745	1621	3165.5	337.7
5663	4349	36530.3	2080.3
6407	1935	8732.7	762.2
6427	3759	10205.6	775.6
5737	2031	25467	1807.6
1573	3795	31777.3	1740.5
6481	1621	7856.4	644.8
1375	2039	18255.3	983.1
1997	5747	11533.6	871.3
5965	1723	27992.6	1637.7
5657	2999	11229.3	926.2
3745	3689	7345.2	748.8
1745	1611	8570.8	656.2
1433	2033	15044.4	1154.8
1640	2039	22390.9	1361.2
1611	5669	24040.0	1502.4
2025	1699	10945.4	1010.2
5647	2947	10726.6	896.8
5671	5625	6739.9	701.2
1261	2973	13032.3	813.3
1923	5669	20901.6	1681
4281	5711	27515.9	1970.9
1453	3359	21428.7	1145.3
1007	2801	17885.5	1054.7
1749	5785	6878.9	596.5
1515	1770	26629.1	1500.3
1633	5601	16087.4	1447.5
5563	1268	10743.3	956.9
1442	3739	8252.3	714.2
5677	4356	31252.6	1694.6
1721	5747	13290.4	1054.9
1429	1442	1493.9	225.8
1775	5965	34599.9	1622.0
1201	1375	3993.4	368.8
1343	6413	15996.2	892.8
1500	1049	6109.0	624.7
3344	2801	22410.6	1092.8
1475	1049	8606.7	813.3
6477	6371	4446.9	558.2
1087	1931	12489.7	915.5
1445	2801	20359	1083.5
1681	5995	16892.3	1414.2
5677	1975	19117.3	1508.7
1963	1261	15853.5	921.4
2999	6371	14902.2	1286.3
1343	6449	13553.1	662.6
1442	1317	5026.1	550.1
4549	2109	19477.1	1182.0
2867	2837	1069.1	107.9
6369	2837	13316.7	1137.8
1451	1201	4807.7	410.5
1049	1169	1326.3	128.8
5669	2827	7688.5	682.6
3689	3651	5478.8	577.1
1127	3813	17835.8	1030.1
5965	2973	14464.5	1005.9
1845	6449	8698.1	593.2
1591	6445	16018.6	909.9
2827	6477	12573.0	808.5
3799	5747	18647.9	1232.6
1169	1645	2680.1	297.2
1935	5765	16046.9	1361.3
2922	1113	19011.4	953.9
3741	2027	10421.4	969.2
5951	6025	22542.6	1838.5
2037	6371	8879.5	708.5
1147	1085	9432.6	953.3
6427	5696	9236.4	824.8
3359	1451	20834.8	1104.0
5583	1944	22943.9	1239.9
6427	5111	18766.7	854
1961	3375	23610.9	1109.3
1797	1969	8866.7	539.8
4356	1743	15802.3	897.3
1001	2947	14100.2	760.1
1931	2115	10752.5	926.5
3651	6453	8848.2	664.0
3767	2947	15733.7	993.6
2975	3757	16509.9	970.5
3767	1931	4753.1	518.7
1531	1055	6925.9	740.7
3757	1429	6860.3	487.8
3359	5729	27535.8	1679.0
3024	1611	21673.4	1037.7
1453	1455	844.6	90.6
1093	1573	6619.5	611.5
5663	5577	8414.7	705.1
6477	5965	12400.1	1094.3
1001	1621	6649.6	584.8
5563	1561	8560.0	756.7
1567	5765	15025.7	1056.5
5783	5737	10194.1	987.7
5645	6439	12426.3	894.2
3782	1751	13557.8	1196
5639	1969	23543.1	1284.4
3381	1382	14192.9	831.0
1585	3821	13954.7	1254.4
1261	3359	21607.4	1131.1
2999	1745	22872.3	1325.5
3693	5557	25641.4	1814.2
1411	5765	24612.7	1465.6
2781	3782	18318.6	1148.5
5763	1133	8296.9	787.9
5789	4339	19732.5	1697.4
3359	2031	26153.8	1558.5
5583	1500	15912.9	1509.2
1573	1721	8457.5	867.8
1373	1271	4699.4	440.9
5553	1113	10773.7	923.3
1317	1147	7353.5	692.5
2867	1269	18297.4	1000.7
1382	2927	13038.0	834.4
1493	6445	13585.9	700.3
1264	1939	14240	1253.6
1557	1721	6573	607.2
1329	1515	8202.8	882.4
1319	3757	12371.5	1079.5
3757	1113	13735.1	949.5
1271	2109	21342.2	1180.6
2025	3657	11312.5	1164.5
3007	1615	19845.5	1141.6
5663	5645	11888.6	976.6
1001	1169	2711.2	286.4
3831	3745	11531.6	1150.7
3849	1587	20400.6	1973.5
2781	6437	9656	883.5
5535	1451	6207.1	519.3
5657	1745	19066.3	1800.6
3017	1615	20801.2	958.6
5711	5951	29376.2	2079.0
5645	1424	14713.9	1042
3749	1565	24592.8	1272.6
2935	1153	19613.7	1217.7
1271	1723	6682.5	607.2
1975	1133	17865.5	1057.5
1373	1723	6823.5	702.7
3829	2969	19972.6	1238.2
1423	1561	22329.4	1029.3
2925	5783	10283.5	961.2
5633	1529	8206	773.9
1229	6371	27562.1	1419.9
1382	1451	3010.0	311.0
1281	2798	16514.2	1092.8
1967	1845	5161.6	448.7
3805	5601	24669.4	1722.9
1261	3831	24172.2	1367.5
3757	1565	24237.7	1225.2
3825	3799	7654.7	759.1
1049	1442	3441.4	411.4
1411	1735	9835.9	848.7
2781	4356	25639.5	1126.4
5999	3813	15359.1	1312.8
1927	3831	7318.0	744.8
2825	5671	7003.2	615.4
1683	1951	24960.6	1171.9
6437	2071	8701.2	710.6
1944	1181	18576.2	1160.9
4339	1683	30718.5	1729.9
5645	1155	6405.7	605.8
5111	1885	29756.2	1251.5
2781	1400	21286.3	1219.5
5535	3055	22965.2	1464.6
5625	5737	10118.3	943.1
1256	1545	10296.4	774.3
3739	5639	24776.9	1497.7
1155	3017	20647.3	1019.3
6449	1944	9449.6	575.6
1393	4356	15898.7	878.7
1585	1885	21917.9	1787.9
1361	5645	7530.4	642.9
5671	1256	18691.7	1361.9
6437	5813	24011	1565.6
1640	2115	31612.6	1764.5
1295	1975	20049.5	1136.3
1239	1329	13673.7	1256.5
1093	5612	21563.1	1233.6
3689	1014	13415.9	1204.0
1085	2837	18175.7	961.8
2922	3055	34198.8	1708.2
1645	1543	8318.7	580.1
1382	2039	12116.0	996.6
1557	1329	4146.9	361.7
6449	3743	7966.8	741
6407	1256	3039.5	318.8
1423	3375	12938.8	696.1
1997	1014	15403.9	1059.1
3017	5645	14700.1	1047.8
1453	1361	3753.5	337.9
1743	1625	3842.4	442.7
1393	1055	2760.8	309.1
1677	5809	12643.2	1076.7
3677	2999	19637.1	1492.9
1429	2027	14861.0	1150.9
1007	3795	24314.5	1283.6
5747	1313	8288.2	732.5
2037	3730	10362.8	840.1
1264	6467	5476.8	657.9
1611	1997	17941.0	1089.6
1745	1363	10626.5	724.0
1475	2917	21728.5	1127.7
1565	1256	12453.6	943.9
4145	1319	33301.1	1474.1
5763	3745	13783.1	1231.2
1923	5645	16380.7	1339.3
2935	1801	11062.9	836.3
3677	6369	7655.1	784.0
5612	4356	29276.8	1508.6
1133	3346	20208.0	983.6
2825	1637	18787.7	1273.1
1029	1239	13955.5	860.6
1433	1014	3598.7	338.8
5563	5571	4885.7	426.0
3375	3825	5779.4	591.0
3677	1329	19998.1	1840.7
5583	1261	7591.9	708
1935	1239	11506.8	1171.3
3689	1711	16830.9	1519.6
2999	1181	17490.7	1190.5
1944	2033	7727.4	714.3
1265	5763	7684.6	712.6
5111	1313	11161.8	631.2
2071	5583	20410.4	1478.2
5553	2999	14432.6	1190.4
3745	1505	5440.4	560
2031	1775	26247.6	1558.1
6371	2017	9773.2	760.5
5773	3805	19621	1241.9
5999	1931	17280.2	1285.3
5819	2801	8848.4	874.3
5535	1752	4835.4	443.8
2055	3679	6846.1	613.7
3381	1515	7276.3	649.1
5633	2031	22624.3	1390
4145	3055	43273.3	2110.3
3767	6439	10835.1	937.6
5625	1770	12793.8	1207.8
1442	2973	17772.6	1037.6
2973	3677	16000.6	1265.5
4339	5583	27736.3	1767.1
1944	5787	15645.9	1224.7
1677	1775	3711.6	355.9
1687	3714	34707.1	1772.2
1133	1723	6430.2	612.6
1615	2891	20307.6	1167.1
1127	5765	8131.8	755.8
5633	6477	17054.9	1191.5
3007	1657	16872.4	1082.8
1591	5657	25850.4	1580.4
5783	1400	14562.5	1443.0
3759	5615	22094.4	1244.6
2827	1567	22075.2	1144.5
1442	1735	2639.2	281.8
2973	6407	7287.7	627.1
4349	1745	17205.7	1009.8
1451	1567	12413.7	849.2
1295	5557	9425.7	847.2
6477	1361	3451.7	371.8
1093	1006	385.7	56.4
5577	1181	11134.8	1089.5
2141	1443	32457	1556
1155	1735	10921	1113.4
4145	5995	34531.5	1743.3
1927	1545	24039.9	1421.7
1085	1382	5706.4	631.3
1401	1201	6950.8	753.4
3375	5785	23083.8	1560.5
2903	1931	20149.3	1306.8
2141	5612	20112.4	1523.9
2071	1033	20901.7	1165.1
1935	1515	9982.4	1134.1
1319	5669	23499.1	1644.4
1393	5657	16868.2	1601.0
5729	1723	11335.8	985.7
3745	1201	1161.9	105.6
1689	1033	11456.9	943.3
1531	3831	28061	1540.4
2983	1645	16699.8	1054.7
1801	2927	11968.3	708.7
3767	1948	9724.6	672.2
3782	5951	6406.8	571.9
1677	5765	17299.7	1155.1
1445	3651	7813.5	691.8
1361	1113	6982.3	530.0
3693	1256	12967.8	1190
1329	2903	23287.0	1304.5
1423	1361	6219.6	376.9
1229	1645	7628.6	661.3
3017	3739	23467.4	1211.0
3849	1140	29818.3	1802.2
6005	2927	22854.1	1317.3
5729	1721	11778	1027
1927	1229	29449.2	1658.2
1127	1735	9981.8	1032.2
6375	3346	11693.7	931.5
1745	1329	7602.3	772.1
2976	1442	18525.6	1119.9
1085	1029	1860.1	224.2
1329	5785	12017.4	1044.2
2971	5951	17363.7	1213.8
3782	1201	10430.3	1001.3
2071	1997	7889.2	594.7
6375	1975	7153.7	572.3
3739	4349	7324.1	714.1
1931	1127	16947.7	1007.8
3701	1295	16297.1	1309.5
6445	3821	17357.6	922.1
1927	6427	11486.2	979.5
1752	5563	11698.4	1004.4
3849	5951	4391.5	355.2
3007	1143	11733.8	896.4
3381	3677	9827.4	963.6
2141	5601	24722.2	1862.3
5999	5651	17494.0	1671.6
1845	1382	12021.6	944.8
5535	5763	2833.1	346.4
1797	1239	30673	1279.7
3739	1443	8870.1	712.8
4189	3024	15457.8	1035.7
1411	2051	25282.3	1402.0
1361	1573	12421.8	927.9
2903	5701	15897.3	1198.1
5669	2085	21143.1	1598.5
2971	1461	13392.9	853.0
2881	5633	25432.2	1392.8
6407	3782	12917.6	992.9
2965	2999	3849.4	460.3
1997	1424	17092.9	863.5
2975	2801	6086.4	629.9
1689	5583	13708.8	911.9
2055	1451	14302.0	1082.3
1515	1401	5885.9	684.6
1261	1429	11347.1	756.7
2795	1382	15968.9	925.5
1343	3767	26646.8	1282.2
3767	5651	22774.4	1561.9
1461	1295	4425.2	344.7
4145	1500	31088.1	1495.5
3699	3679	6278.1	621.5
2973	2825	5407.3	499.5
3344	1443	10162.3	635.3
2827	1443	19987.1	1048.1
3024	5563	14483.1	1138.1
1969	5625	13076.3	1012.4
3359	1153	30946.4	1511.9
1621	2798	20870.9	1241.4
1573	1567	16771.9	1532.6
1927	5696	20379.4	1656.1
1085	5565	13243	1229.5
6449	6407	2925.2	276.7
3739	2031	8788.5	773.1
4349	1587	19678.5	1364.0
6427	1689	17524.1	907.4
3815	2903	21994.3	1298.5
1429	3743	7227.6	551.2
2947	5601	11783.6	990.2
3749	5783	18077.7	1497.8
1621	1944	20764.1	1107.1
1239	5583	29684.6	1561.3
5785	2973	10636.4	928.5
1500	4356	8647.1	813.3
1085	3730	7079.9	562.4
1317	2795	26336.5	1276.5
5657	1975	21274.1	1612.4
3651	1505	5040.3	556.7
1329	5601	14794.3	1258.3
1814	1637	26082.5	1554.9
2781	1611	18025.4	912.1
2881	1317	23139.9	1249.3
2976	2827	6406.1	628
3007	1529	21337.6	1374.5
6407	5535	6804.8	573.4
1585	2071	28958.6	1870.4
2999	5612	7619	712.9
2859	1055	18761	1014
1683	1317	9323.7	606.8
2927	6445	6151.7	531.8
3693	1153	20526.4	1408.3
1531	5563	10782.8	993.9
5613	1006	20919	1182.1
5765	2033	17701.5	1315.9
5645	3739	12668.2	1112.3
1423	1615	5168	375.1
1001	5809	17060.2	1350.0
2798	5813	16409.8	1433.1
1640	1948	20833.0	1278.7
1677	5657	12007.8	1016.0
1933	1951	1117.3	153.0
5965	1770	34568.7	1778
4145	5711	21239.4	1520.1
1271	2827	14365.3	854.8
1049	1400	2940.0	343.3
3737	1559	24365	1311.1
5711	1375	14511.1	1216.1
5819	1453	16381.2	1358.3
1515	1537	21234.7	1035.7
1459	3693	14992.6	1223.7
3677	5657	27390.1	2023.3
1975	5645	14836.9	1201.6
5111	1767	9161.6	579.3
3745	1268	8229.7	733.4
1085	1531	7294.1	766.4
2973	1969	4693.2	494.3
1256	1699	6452	646
3375	3813	9756.1	949.7
6005	1531	11140.9	1111.0
2085	1361	20684.6	1211.9
5729	1113	9081.5	759.5
1147	3701	20830.3	1298.2
6427	3375	16148.3	936.7
1140	1501	10053.6	989.5
1077	2085	22266.1	1220
1529	5787	10248.7	907.7
3749	1621	3393.3	354.5
5669	5633	10375	900
1085	6437	16713.7	976.6
1567	5729	8683.1	823
1001	5901	24610.8	1298.6
1055	2973	16851.2	914.6
1627	5111	8609.1	736.3
3677	1939	6341.4	620.1
1633	3825	11242.8	1053.1
1401	5645	10764.3	995.0
3749	2927	19176.7	1070.1
1645	3346	13380.7	876.2
6477	4349	15052.3	896.4
5785	1557	10502.1	951.6
5111	3782	33679.7	1516.3
1459	1093	6759.3	651.2
3821	6453	9154.8	640.9
2867	1429	22543.8	1042
3831	1011	24440.9	1464.4
1343	1657	1605.4	139.4
1873	1615	14492.5	1060.8
3849	1505	12371.0	1348.3
1967	2969	4880.6	542.2
1513	6467	9043.3	732.9
5747	1531	9892.9	886.0
3741	5765	15718.5	1254.8
1677	6467	23860.1	1247.2
1923	1433	16714.9	1216.1
1457	2033	13772.5	1122.3
3677	6407	12920.0	1179.7
1573	2859	23743.9	1472.1
5577	5557	3629.2	393.1
3795	1229	32800.4	1478.4
3805	1269	22948.5	1307.5
1743	5995	3620.5	432.5
3849	5995	19188.3	1782.2
1721	1505	7298.7	770.6
1845	1515	16841.5	1279.3
2999	5737	9419.5	882.8
1261	5696	6729.9	682.8
5765	3651	22811.7	1331.7
3701	4281	21885.9	1957.7
4349	1927	11737.9	1164.7
5999	2999	22991.0	1387.5
1633	5999	6010.9	631.4
3795	2781	15653.9	933.6
2881	5557	19724.5	1457.4
1683	1393	14379.3	1122.1
6427	1529	9501	719.9
4549	1135	22276.2	1162.9
1721	2917	20726.9	1233.0
5747	1591	14433.5	1126.5
4189	2031	19936.4	1210.3
1561	5701	11840.9	806.9
2781	3757	19515.9	1002.3
3782	1770	28975.9	1897.5
2115	5633	33266.5	1823.2
1567	2027	22929.4	1275.2
3381	1281	18554.4	1096.8
1375	2798	16643.8	1036.9
2983	1457	15555.7	986.2
4281	1657	13458.7	1149.7
3849	3831	2870.5	284.7
5677	2033	20655.6	1663.9
5583	1133	5070.1	416.5
5789	3831	20918.1	1437.7
6481	2029	7076.9	696.9
1055	1557	9515.7	920.5
1677	1621	25972.1	1318.0
1049	3799	24700.4	1362.0
5677	6427	17587.6	1218.5
5583	1531	9010.5	821.5
5553	6369	23526.8	1497.2
5601	1411	29060.8	1946.8
1127	5615	9895.1	828.5
4549	3024	3734.8	321.9
1433	1317	7038.5	681.3
1640	1611	9027.6	824.8
1271	3831	24999.8	1474
2859	1939	14208	1074.9
1265	5557	10982.7	977.7
5633	2891	10232.5	809.1
2947	3657	18633.8	1018.6
4356	2947	24887.8	1121.6
1001	3679	26264.3	1551.3
5995	1944	25429.3	1451.3
1611	3730	3024.5	318.4
2031	1797	13551.6	852.2
5693	3813	22822.8	1435.7
5111	3651	26820.9	1343.3
2071	2085	1755.2	234.5
6437	5663	26578.8	1689
1433	5663	29762.8	1791.3
2085	1637	26302	1817.6
3741	1268	9795.7	882.7
5599	1401	17653.3	1663.7
6375	3829	4645.6	590.4
1140	2825	16706.1	892
1055	5571	12684.6	1212.6
4339	3799	7462.1	752.3
1271	3689	13517.5	1319
2071	1363	19168.8	1026.0
2825	1371	12442.3	777.4
1375	1543	12038.7	833.0
1677	1049	11741.8	892.8
5747	2795	8021.6	797.0
3741	4549	25084.8	1298.8
3689	1501	9912.3	937.4
1155	1927	22311.7	1381.6
1611	5813	25977.2	1620.1
6005	6449	19696.4	1128.6
2025	1587	19082.8	1795.2
2071	5785	18190.0	1300.0
1561	2017	25430.6	1037.9
1961	3831	9847.9	723.2
1451	1797	19270.9	831.5
3677	3849	608.0	80.3
1411	1770	29273.1	1696.4
1049	5583	10881.1	1009.4
1573	6445	21468.0	1397.4
1927	3730	11165.7	989.4
5577	1975	24140.4	1496.2
6375	4356	9870.5	987.7
1423	1515	3595.8	398.8
2999	3733	19759	1155.4
5613	3024	8991.2	822.7
3815	1501	8330.7	816.1
1271	5601	9967.7	927.5
5612	1559	13513.3	1108.9
1133	5663	11879.4	917.7
5737	4281	33415.5	2506.3
1683	6413	22655.5	1097.6
1201	1711	8063.8	836.8
1261	2039	18384.3	988.4
3693	5765	17245.4	1459.1
1049	5823	20937.0	1431.6
3767	1939	4040.7	355.5
5583	1529	8959.1	799.9
6375	1049	10299.4	1034.6
2115	1951	10150.6	860.7
1677	1501	16168.3	1303.9
3024	5657	13015.7	1031.8
1133	1001	6107.0	635.0
1615	1637	8739.7	769.7
1633	1505	6639.8	782
1749	1939	12711.8	1026.2
6467	1615	7123.5	498.6
3007	2935	1497.8	151.6
5729	1767	10458.4	898.3
2881	5645	15583.9	1057.3
1442	1429	2073.3	209.5
1513	1443	4831.2	479.5
3829	3677	8091.2	866.1
1561	1261	9836.8	628.7
1933	2941	20255.9	1407.4
4349	1752	17424.6	1084.7
2971	1375	13303.4	824.7
3689	3795	4481.6	437.0
3805	6437	10782.4	791
5951	6407	22172.5	1363.4
3815	1347	16728.8	1010.2
1687	1261	12421.5	754.8
2025	2881	15322.5	1197.3
1657	1645	2098	208
5693	1011	10651.4	970.0
2965	4189	21773.1	1253.8
1997	3739	13174.1	1003.3
3767	5557	31733.5	1840.8
1326	2941	23128.4	1309.8
5809	2969	14785.7	1238.5
1433	5765	21822.1	1165.2
2031	1969	5440.6	533.0
3344	1229	16311.1	1244.3
2922	1001	16943.1	833.1
2827	1293	14869.2	903.6
6427	1557	15877.8	817.9
3701	1049	14097.1	1267.9
5657	1181	13993.2	1311.3
1093	6439	14599.6	758
5583	3767	30131	1568.2
5763	1313	9877.2	930.9
1401	3769	15196.2	1415.4
5765	1363	9560.8	708.4
1271	1443	8514.7	876.1
5809	1699	15500.0	1362.3
3737	1007	10544.1	971.8
2973	5785	10673.3	938.1
3805	4356	11887	1099.3
5657	5763	5826.9	580.6
1767	1751	15093.4	995
2927	1133	15847.2	831.7
1529	1457	6724.8	592
1933	1281	12547.0	1038.0
6025	1615	8748.5	642.2
5787	1400	14722.1	1432.7
1683	1329	10295.5	701.3
1085	3795	26092.4	1213.9
3749	5965	11554.3	1118.0
1049	1637	3556.2	344.4
1615	5671	23311.1	1397.8
2055	1169	15751.5	1375.2
1515	1135	18176.5	1017.2
1261	2795	17311.1	942.3
1944	2965	10669.9	793.6
5809	2085	23537.3	1743.0
4189	1567	34746.6	1630
1948	1393	23437.2	1215.6
1505	1689	25258.4	1299.1
5599	1845	21087.3	1568.8
5657	1797	22297.7	1464.1
4349	1411	3451.6	263.0
2903	1442	24438.3	1279.4
1169	1867	14851.6	1311.1
3805	1689	31124.9	1519.2
2975	2109	11007.8	826.8
5737	2827	9822.4	880.8
2037	1451	17048.9	1000.3
1127	5785	7096.3	650.9
1573	1801	30456.0	1624.8
1373	1127	8269.4	711.1
2798	5651	13267.1	1161.4
6369	5901	10041.5	978.4
1944	6427	11320.1	756.3
4281	4339	21062.9	1867.3
1363	1797	19788.0	870.4
1969	6453	14292.7	854.5
2071	4339	12642.9	1048.3
2037	5733	15774.4	1217.3
2935	5819	4453.3	449.4
5785	1143	5741.2	524.9
1927	2115	10751.9	1023.7
5535	3782	22207.7	1483.7
2055	1621	11231.8	1074.3
3651	1239	4855.2	408.7
1155	1770	6109.7	522
3677	5823	23754.4	1797.8
1814	1295	22615.3	1174.4
1567	1931	23108.8	1157.2
1565	1931	23226.8	1182.5
5729	3346	18250.6	1292
1505	1093	2203.7	275.8
5577	5787	2000.3	227.7
1457	1014	5900.2	613.6
1029	3733	7916.8	679.3
1621	6467	8735.0	708.0
3825	6445	11778.0	1040.3
6445	1375	11388.0	631.4
5583	3375	29107.7	1499
1935	3729	6154.4	748.3
2037	2031	2775.5	261.4
1561	5763	14529.9	1086.9
1459	3729	7391.6	640.8
1948	5657	17995.9	1385.3
1975	1181	14047.6	1241.2
3829	2825	20428.0	1204.2
1087	1997	18133.5	1059.1
1743	5577	15485.2	1569.1
1557	1261	7888.2	678.7
3381	5657	32171.8	1763.1
2115	5711	27280.5	2003.2
5711	1589	19841.0	1777.5
5729	1329	10567.1	904.7
6375	4281	19471.1	1760.9
1264	2881	17211.5	1005.6
1375	5563	14281.6	1179.0
3729	1313	9954.6	817.2
6369	1011	8885.6	848.6
2781	2976	6191.9	644.9
3693	3849	3555.9	389.5
5111	1997	23388.4	1140.5
1927	1256	14045.9	1247.2
1455	1615	8382.7	580.8
1001	1049	1384.9	157.6
1256	1433	12202.7	966.4
1001	6445	13008.9	832.8
3805	1743	17023.4	1447.2
6005	1749	12717.6	1103.2
2085	1611	24199.9	1395.2
1281	1424	13417.0	942.5
3821	2947	18801.6	990.1
3805	2795	15906.3	1031
3651	6449	16300.8	949.1
6481	2801	15382.6	1014.5
5677	1363	19460.4	1285.4
1689	1640	9053.1	699.9
2071	6477	11907.4	965.1
6413	5729	15004.8	1222.4
5633	6439	16883.7	1003.5
1529	1683	8790.3	667.9
6371	5571	22798.7	1555.6
1400	1543	9957.7	918.8
5583	1625	12558.8	1217.5
5645	2798	13052.6	1103.7
1615	2115	30798	1453.2
3055	2837	34074.9	1652.8
6407	1400	9257.4	789
2927	5823	8962.2	876.4
1271	5785	6434.8	631.7
4349	1645	18199.5	1081.6
5789	5565	5979.5	612.6
5999	2825	21554.3	1181.5
6407	3805	20395.4	1033.2
1531	1500	10587.3	1079.3
1963	5747	12667.7	964.6
1997	1515	17585.6	1010.1
3815	1268	13357	1097.1
4281	2973	29847.7	1642.5
2903	4549	4301.7	389.2
5111	1329	10197.5	644.8
2976	1689	22053	1201.2
1455	1411	17649.1	951.2
5747	1745	16366.6	1321.1
2798	1752	13984.2	915.1
3825	5557	26473.3	1645.7
6445	1767	21151.4	1045.3
1621	1537	20516.8	950.0
1543	1513	22985.8	1170.3
1140	1775	5669	498.9
3799	6467	12909.2	997.8
1401	1961	20361.3	1244.2
4281	1751	17114.4	1423.3
1814	3769	18132.3	1284.3
1963	1801	6117	516.7
1677	6369	25209.0	1325.9
1029	1127	7378.9	822.3
6467	1268	8310.7	754.9
1055	1743	3907.8	426.1
1565	3829	27009.0	1533.3
1049	3693	14904.8	1336.6
3055	1845	39588.4	1772.7
5583	1181	10544.6	1000
3805	5965	2882.5	268
6413	1961	5491.3	489.4
1627	3849	17895.7	1857.8
3749	2141	17620.4	1472.9
1801	1127	23018.1	1071
4349	1169	17283.3	1150.5
1927	1565	26196.4	1609.4
1475	1711	9599	879.4
1001	3829	9842.6	873.4
2922	5645	12737.8	893.2
1775	3829	29576.4	1718.4
1451	6371	9631.7	950.5
3767	3689	2748.7	275.5
5995	3759	10925.5	865.6
1611	1433	5582.4	418.3
1743	1424	2807.7	278.6
1501	1029	3728.1	396.4
2025	5612	19003.9	1535.7
5647	6453	14225.1	1322
5657	5785	4170	390.2
1459	1585	10039.9	997.8
1375	1615	6563.8	491.3
3007	3831	19753.9	1451.9
1455	4349	16251.4	923.9
2825	1457	13067.2	782.7
2925	4339	18353.8	1360.8
2922	2039	13354.5	791.0
1475	1543	5170.1	510.8
5765	1948	13027.0	930.5
3799	3757	9356.9	913.5
1745	3825	11804.2	907.3
5612	5571	4611.2	367.4
1689	2941	27522.5	1306.7
3693	2141	11933.9	903.6
1683	1113	10566	726.4
1749	6453	4204.8	476.3
5694	3701	24245.4	1582.8
1627	3829	12264	1224.1
1457	1689	13957.8	979.1
3749	3729	2031.0	216.9
1961	5615	12569.5	952.6
1797	3055	38265.3	1862.1
4356	1401	16425.6	1045.9
1873	1657	19906.7	1106.7
1931	5557	23118.1	1535.5
3375	1363	14264.9	777.2
1382	3729	6636.3	646.3
1529	1559	3534	296.3
1127	1006	8829.6	901.7
5763	5657	5771.2	576.8
1944	1500	21750.7	1182.7
6427	1752	2095.1	208.4
1689	1135	8782.1	538.9
5612	1721	14780.5	1396.0
1927	1433	17382.7	1315.5
2037	3359	26665.1	1525.5
1459	2029	14378.8	1179.1
1329	6445	17482.9	1052.5
5111	5671	24172.6	1571.4
5671	1961	15135.0	1188.4
6375	1347	17707.1	1089.9
1543	6005	13823.2	1248.8
2922	1611	19059.1	854.5
5677	1093	24696.3	1508.1
2903	1969	14655.2	970.0
2055	5625	18040.2	1365.3
3381	3849	9380.3	1016.6
2115	3730	17358.3	1469.3
3825	1975	8089.1	768.0
5965	1801	17478	924.3
1513	1113	7176.4	836.3
5553	1935	24994.7	1597.3
1261	2071	20710.6	1084.8
1459	5747	9180.5	693.2
6413	4339	9138	890.1
3795	1433	26562.7	1265.1
3831	1006	15137.8	1384.4
3849	1476	31227.0	1871.4
5729	4189	25650.2	1606.8
1975	5612	17128.4	1353.2
1657	1443	6997.4	742.6
2827	6407	11044.1	631.9
1944	3699	13666.8	1036.3
3799	5701	21154.9	1488.9
1295	3799	25217.9	1200.8
6445	1944	5532.0	494.9
1087	3739	7159.8	580.7
1442	6005	5079.2	497.3
3375	5657	32837.4	1845.3
6449	1153	12732.1	769.1
3344	1143	21246	1049.3
3689	3767	2788.1	282.4
5995	5696	17397.5	1721.6
1561	5645	10934	677.4
3749	1268	12079.8	930.4
1501	3831	13804.4	1346.1
5625	2927	7966.3	704.2
4189	5819	21783.1	1571.4
1423	5711	26866.5	1684.4
3699	5557	24673.3	1738.7
1147	1143	453	40.8
3359	1501	17723.8	920.3
1721	1476	9321.7	844.5
5729	3829	18927.7	1549.4
1319	1961	23825.1	1038.7
3689	1640	15884.2	1430.5
5553	1611	23600.2	1412.6
1001	3017	18692.6	960.5
1931	2109	6756.4	549.9
1493	5951	29601.0	1459.5
2971	1573	23576.7	1468.2
3729	1459	7400.4	647.1
5965	2071	5602.9	450
1615	5625	20828.4	1125.9
5789	1363	10006.5	746.1
1229	5663	20361.7	1468.5
1261	1317	4882.9	405.8
3767	5763	20379.1	1404.1
1814	1961	7522.9	557.9
5111	1007	9083.7	734.9
1797	5601	23146.3	1558.3
1457	1424	10526.9	731.9
1029	2935	17384.6	1184.9
5613	1749	7588.8	663.8
1087	1591	3008.5	283
2947	2973	3199.8	282.4
5625	1451	9765.5	903
2975	1443	18010.7	1039.7
1767	5615	14589.5	1226.6
1961	5571	16039.9	1242.8
1411	2837	21718.5	1313.9
2795	5809	14075.9	1234.1
5601	1382	13475.4	1175.1
2947	1683	23582.3	1165.5
6407	1969	13956.9	783.7
3739	1951	7328.6	627.6
3831	6413	11128.7	916.7
1451	1011	3296.3	318.8
3714	1927	7878.9	782.3
2781	5553	9624.6	876.8
1373	3346	9854.8	630.0
1451	2039	17125.4	891.7
3693	1637	16072.6	1449.6
1681	1443	14112.4	1114.5
5671	3024	7954.7	720.1
1775	1155	5361.5	474.7
5563	1951	25048.7	1529.4
1944	2795	9569.4	753.3
1135	1745	10694	1112.3
5601	5615	5681.9	475.5
2971	2903	12332.7	928.6
1505	1443	4215.2	444.8
5657	1567	8905.6	756.3
1343	1433	12672.5	847.3
2115	3714	11109.5	944.8
5663	6413	26289.8	1674.3
1433	3375	13289.7	727.6
1055	1140	8300.9	846.0
3749	2017	13222.1	1111.1
3359	1621	18095.2	1029.4
1201	1735	7981.7	748.9
2795	5995	26384.3	1456.1
1373	1393	7325.7	803.9
1567	5565	4661	392.8
5951	1515	16334.7	1509.2
5645	1585	13582.1	1202.3
5677	2859	6610.6	587.2
1382	1505	9892.8	831.4
1933	2031	1808.3	249.7
1814	5999	29819.5	1536.9
2781	6005	24341.1	1325.7
5737	1975	24385.7	1721.5
5951	1723	30946.1	1919.4
2965	1951	14091.8	1029.7
1011	5645	7750.5	679.8
3024	1293	19546.8	1052.6
5999	3759	10596.9	794.3
1529	1948	20663.9	1054.1
1681	1007	11172.5	817.3
3829	1689	27436.2	1521.7
5563	1371	14321.9	1201.2
1645	5571	8902.8	801.6
1295	2051	20599.4	982.6
1265	2825	13174.2	706.3
1239	4189	38606.1	1766.7
5671	3769	25275.5	1847.3
1256	1587	11313.3	1111.2
2085	1313	24292.1	1451.2
5789	1140	8289.6	763
6467	3024	20121.9	1046.4
6413	1645	12448.1	918.4
6375	1268	11411.7	1102.6
1767	2976	22232.9	1163.7
3749	1573	12169.6	1012.9
5729	1591	15789.2	1228.6
1373	1845	11981.1	900.6
1633	1476	9755	896.4
5787	3693	26100.7	1718.1
1256	2825	11320.1	726.5
2115	3359	20084	1750.7
2922	2965	8062.8	517.6
1775	4189	37107.9	1703.6
5535	5696	4209.4	413.9
1457	5583	9894.1	916.5
2999	1683	25122.8	1382
3749	2815	19667.3	1016.8
1801	1537	25781.6	1085.1
5765	5577	5791.7	582.8
1969	1867	3997.6	420.5
4356	3739	8663.4	848.9
1767	5639	3566	340.6
1997	1361	11987.5	638.7
3849	1393	17277.2	1578.9
1935	1411	9043	1066.5
5612	1264	8271.2	913.1
1429	1969	20685.1	1035.4
1093	1948	20202.9	972.3
1007	3749	9485.9	810.0
5737	5729	11847.1	1065.7
4189	1371	23679.9	1315.8
1640	5785	12862.7	1145.6
1529	1625	5253.8	528.7
5677	1961	15216	1210.9
5613	1375	9811.2	849.2
3849	1006	13878.4	1368.3
5951	3677	3750.2	273.9
1969	2973	4693.2	496.7
5671	1382	19285.6	1372.5
1627	2837	19026	1363.1
1140	1537	4932.8	412.2
6427	5671	17522.9	1193.8
5111	1457	14695.8	910.4
1011	1743	5273.5	608.6
5625	1268	7146.4	705.5
1147	2927	17229.7	958.5
6481	1261	7130.9	652.2
3829	5671	27431.2	1819.6
5763	1476	8813.7	905.0
1029	1181	3216.8	398.1
1721	1361	5755.9	595.2
5601	1591	20758.8	1671.4
3689	1749	11319.2	995.7
2941	3679	23666.1	1574.9
1683	1153	9117	674.2
5765	3795	18372.1	1121.1
3825	2965	21785.2	1223.8
2085	5615	18269.6	1429.9
4549	5729	15689.7	1121.9
5647	3795	22873.8	1518.2
1543	2141	28401	1354.2
2927	1329	18207.1	1112.5
1621	1113	12928.7	931.3
1529	1201	10257.8	853
2976	1455	12325.3	816.7
1611	1347	10889.0	797.8
1459	1006	6328.7	619.2
1561	6025	13341	1154.1
5999	1885	19901.1	1464.6
5737	5553	10439.1	905.3
1201	2999	16228.1	1025.2
1457	1293	3094.0	341.4
1401	1347	6827.9	690.1
1319	3767	31613.2	1448.1
2903	1433	24186.3	1177.1
5965	1319	32059	1509.3
5809	3749	22013.1	1777.3
2795	6025	25521.7	1329.8
1317	1969	25254.1	1175.7
5639	1573	19171.3	1849
5639	5657	5170	491
1029	1361	3382.4	393.1
2983	5645	5321.1	487.6
5612	5733	3626.8	461.3
1935	1885	4152.8	453.6
2975	1293	12917.2	923.5
3055	1767	19787.9	1151
1011	2825	14530.4	828.4
1361	1006	4294.1	434.2
1501	5669	24265.3	1472.8
6413	2881	20113.6	1099.3
6449	1147	13052.3	775.5
1963	6437	5283.9	496.2
3831	2027	9918.6	868.9
3749	5612	23449.9	1420.5
1677	5615	18926.8	1398.1
1944	3651	21177.8	1184.6
1948	1006	20038.5	1005
5535	3767	21280.2	1387.3
5535	3821	16307.9	1240.5
1749	5701	7398.4	692.8
3757	3689	5399	548.6
1501	1391	4178.2	439.0
5785	3831	21584.4	1538.5
2971	2976	812.0	122.2
1615	6427	8618.4	638.8
1752	3795	19468.7	998.5
3689	5787	19715.2	1717.3
1749	2837	11016.1	657.1
1155	3375	25640.2	1240.7
1493	1751	7237.0	580.0
1975	3799	5041.0	496.9
1529	1007	4848.8	466.6
1500	1269	12612.3	957.9
3729	1589	12439.1	1110.9
3805	6439	15817.4	857
1256	3677	16074.3	1506.4
3007	3767	19431.2	1332.1
1133	1055	7181.5	754.1
1055	1529	7079.2	729.9
1621	5612	22288.5	1354.9
1265	3729	7908.8	660.8
1681	5711	12273.3	1021.5
1451	1401	5988.1	597.5
1681	5625	18189.4	1309.3
2795	5669	9534.8	915.2
3693	3769	1853.6	193.9
5965	2031	9818	660.7
1513	1271	11051.5	876.6
5787	1543	12857.5	955.5
6467	3757	4796.3	471.1
1561	1313	8272.3	521.9
1743	4189	33274.8	1627.8
1645	3795	23118.7	1151.9
3677	3769	2357.6	217.6
1239	6477	16074.4	1003.4
1500	5747	15415.2	1216.3
5577	1543	12104.9	910.4
5553	3730	18663.5	1559.0
1749	5625	7468.3	684.7
5601	2027	25895	1778
1011	4339	12818.5	1140.1
1621	1885	15564.6	1191.7
5787	2085	20629.3	1496.4
1657	1401	6335.6	658.3
1127	1721	7313.6	697.6
1261	1927	16476.6	1303.2
2141	3714	11184.9	870.3
1295	3689	21017.3	1309.0
3714	5999	20659.6	1755.2
1948	1657	16036	892.6
2071	1927	6960.9	656.8
2037	5557	26739.2	1647.9
1775	6477	21297.4	1261.0
3693	5965	5867.8	548.7
3055	5995	22116.8	1844.5
2976	3677	13375.3	1299.9
1689	1683	1934.1	179.6
1633	1361	6191.3	653.6
3375	1615	6282.6	521.1
1948	5645	17366	1097.5
3825	1625	10593.5	957.8
1411	3677	10680.1	1173.6
2881	5565	26671.5	1430.7
5535	5813	7823.5	724.6
1797	1181	22905.7	1225.5
2925	2795	6897.6	578.2
1975	5111	26022.0	1338.0
1451	1361	2673.4	227.0
3767	2815	17187.9	1064.9
3714	1513	14067.9	1404.3
1687	5809	11749.5	996.1
1281	5901	23205.6	1269.8
1135	2837	15903.6	852.4
2941	1589	26679.4	1745.5
3699	1797	20143.3	1148.1
1611	2071	24165.9	1206.1
3359	5965	14681.0	1289.3
6413	2827	10199.5	860.9
1133	4339	21741.8	1377.3
1927	2891	18100.4	1504.9
1135	5733	7968.5	750.8
3821	1770	27661.0	1524.8
3651	3055	34817.0	1915.4
3767	5669	23368.4	1682.5
1561	3745	21529.2	1112.8
3693	1143	20393.7	1373.9
1948	1085	20585.7	1039.9
6449	1451	8156.7	527.4
1264	4349	18194.9	1141
1931	1565	22625.7	1278.9
2781	5565	9664.8	936.8
6477	1329	9936.8	1013.8
1814	3730	26097.9	1317.8
1513	3346	9197.0	672.2
5763	1201	12624.1	1132.9
3693	5951	6695.4	564.3
1055	1770	12945.0	1222.6
5809	1587	19207.9	1725.2
1281	3769	15532.6	1334.2
1513	1935	10047.8	1145.8
3815	3767	5017.6	483.4
2867	3825	23994	1235.5
6369	5553	22740.1	1584.3
5693	1153	6042.1	534.1
5599	6477	14870.4	1308.8
5111	3733	26463.2	1256.2
1281	5577	5859.9	613.8
3741	2969	18183.8	1022.2
3741	6413	7921.1	775.2
3739	3714	10044.4	999.5
5995	1113	8709.8	961.1
1923	5701	20116.2	1584.5
1343	1927	22295	1353.9
4145	3829	32270.7	1663.3
5535	1723	10165.1	859.6
1633	5783	13557.9	1257.4
1140	3829	22972.7	1443.6
1077	1371	3445.1	356.9
1319	1927	27261.4	1519.8
1493	2947	14964.5	703.6
1975	2051	6520.0	592.1
2971	2801	8738.9	700.0
1969	1621	17783	1062.1
4549	6427	17000.7	898.0
1923	2801	13387.6	970.5
5613	2935	5339.3	507.4
1557	2927	20688.1	1007.2
1561	1935	23198.5	1219.3
2037	1371	11888.7	930.8
5657	3346	22767.3	1692.8
2927	5696	9686.9	901.4
1814	2917	5132.2	406.1
2781	2891	6078.1	570.9
1529	6413	17036.3	1006.5
1615	1329	9673.5	852.3
6375	1557	22333	1289.7
3055	1640	15169.8	1173.8
1997	3849	13755.1	1074.7
2798	5763	10871.8	1003.6
1640	1862	15938.5	1406.1
1135	1313	3109.9	337.9
1135	2941	20750.3	1030.4
5783	1735	15793.7	1549.9
2115	1411	39040.2	1810.3
5535	5557	8488.6	760.9
1531	1723	4086.7	404.7
6467	6445	6330.4	536.8
1155	1476	2248.4	218.1
6407	6413	6033.5	566.6
3767	5639	30978.8	1733.5
3745	3749	2643.8	270.1
1001	1457	4175.8	416.4
1429	1363	7290.8	473.7
5729	3714	24098	1808.2
1513	5965	29107.1	1453.2
5647	5645	5828.7	529.8
3007	1927	17576.5	1438.3
3017	1711	22486.9	1345.9
6005	1281	13448.8	1282.0
4349	5663	36913.1	2087.4
1265	2017	19472	971.9
1007	1500	6549.3	670.3
3741	5615	23107.5	1347.6
6449	1752	5061.3	482.3
2037	1951	3155.1	231.5
1295	1683	11359.8	706.5
5677	1055	24942.7	1542.8
1573	1501	6456.4	605.3
1689	1500	16521.9	1435.4
1455	5553	12797.1	1078.8
5747	5823	6986.9	773.4
1261	1375	3324.4	265.7
1451	3749	10134.7	731.7
3677	1961	11742.8	875.0
1363	1329	7238.5	557.1
2999	1589	22031.4	1633.7
1633	1147	8929.6	851.7
5612	3767	21028.3	1434.3
5729	2141	20909.4	1517.5
5633	1721	11321.3	1061.8
2983	1845	14773.9	1003.6
1743	1591	5654.5	526.1
3849	1455	17873.7	1564.6
1961	1867	5051.5	423
1681	1645	11606.9	712.6
1657	3055	20983.9	1341.3
5747	1029	11151.9	846.0
4189	1505	32359	1603.5
2881	1699	19285.4	904.7
4281	1006	11183.4	1049.3
3701	3759	5783.5	585
1077	6449	11417.9	644.5
5965	4349	13388.3	1270.7
2983	1476	10503.8	996.5
1963	4281	33231.5	1809.6
1501	3730	5134.2	484.8
3693	1751	12210.8	1063.7
1329	1543	6314.2	528.2
5645	1951	13087.7	1046.4
1645	1319	4521.6	435.2
3677	1645	18850.8	1622.1
5647	1371	12244.7	1038.4
1721	1455	5611.7	553.5
1845	1457	18857.8	1057.3
5613	1567	11769.3	1134.8
5951	2965	21718.8	1423.3
2965	1133	17673.5	943.5
1845	5747	16253.9	1108
2999	1529	19261.3	1225.5
1147	3831	27197.4	1444.7
6005	5583	16900.6	1601.2
5783	3024	13904.5	1042.2
1567	3729	24854.2	1280.7
1797	1801	2091.5	217.7
5819	1775	15074.8	1147.7
2825	5571	9428.3	881.0
5613	5901	19065.7	1262.2
1029	5645	9156.1	873.2
2983	1401	20277.3	1405.8
2795	2976	9236.1	866.5
3677	2903	24240.7	1583.8
3729	1767	24077.2	1341.5
1453	3805	22775.6	1181.2
1093	1537	19791.4	828.7
2976	1545	19102	994.4
1505	2109	25648.8	1334.8
1567	1621	23698	1219.4
2795	1293	18114.2	1025.7
4281	1801	37665.8	1810.0
1155	1391	8953.2	931.5
2025	5819	18931.3	1736.2
2983	1261	9157	834.8
1627	5639	13372.9	1249.6
1645	1049	1846.8	204.7
5965	1573	33883.2	1868.5
2037	2071	3572.1	318.6
1401	1561	9329.2	805.4
1317	2973	21770.4	1071.5
1933	6449	6324.2	502.4
1239	1621	6352.4	564.4
5577	1281	5859.9	616.8
1513	3743	4832.4	526.6
2976	1529	17333.1	1085.9
2867	5601	8499.4	762.2
5765	1640	12866.3	1080.5
6427	4349	16761.5	1022.5
5783	1011	11487.9	1094.6
1927	5615	18568.9	1479.6
1319	2115	35369.8	1592.1
1767	5651	10053.5	889.6
1077	1033	1885.5	202.6
3359	3729	19251.4	1090.7
2085	5785	19067.4	1502.6
6407	1845	10353.9	771.7
1375	6467	4504.1	491.6
1393	1723	4321.7	447.3
3767	3737	7377.8	683.2
1657	2051	17709.5	924.2
1373	4189	26272.1	1315.4
1169	5785	12865.9	1126.7
5773	3055	25352.4	1733.1
1433	5669	25257.8	1550.2
1873	2085	4556.4	456.2
1382	5696	10073.6	925.7
5645	1743	12792.7	1254.8
5535	1587	13802.5	1181.3
3007	1140	14068.4	1145.1
3017	1944	13594.7	876.6
1873	3759	11767.4	988.8
1493	1453	5077.8	501.0
1801	3677	18874.2	1186.8
1281	1557	10701.5	719.7
2071	1317	29120.1	1429.5
2825	1281	9417.7	794.9
1256	3831	22372.7	1384.6
1029	1611	6147.1	567.0
1627	1944	21429.8	1449.6
1343	1011	4241	435.5
5809	1140	9900.2	861.9
1317	5965	33435.2	1498.8
5645	3782	18953.9	1500.9
1689	1261	11953.6	785.6
1633	1011	3372.3	387.6
3381	4549	30039.2	1370.7
1935	3679	7779.3	806.7
2795	5583	11372.0	1125.6
2827	1181	16497.2	1036.1
2025	1657	14431.4	1110.0
5645	1113	7160.2	575.9
3677	4349	9675.5	972.6
5599	3813	27034.1	1816.5
5583	4549	14245.6	1163.1
1543	1295	7590.1	498.1
2827	5765	4812.8	445.8
3693	1476	22295.2	1509
3767	2141	9859.4	707.0
3714	2891	22136.1	1736.9
1967	3743	18797.1	1103
1529	1927	23335.1	1467.6
2965	3359	30638.8	1411.7
2999	3759	19082	1088.8
2141	1347	28931.2	1363.6
1657	1239	16748	920.7
1256	1752	1685.1	235.4
5613	6445	11940	1021.5
4339	2141	15636.0	1277.4
1493	2017	21141.0	921.9
1239	2781	25964.8	1231.3
2971	5651	12646.0	1103.0
3782	1429	13824.1	1155.6
5783	1143	6031.8	577.4
5694	1770	9047.9	832.6
5613	1501	21070.4	1166.9
5737	1433	30470	1710
2085	3745	15137.2	1366.9
1239	1382	15116.2	936.3
1087	2801	19386.7	969.9
1615	1455	8052	549.2
1645	5965	25644.1	1296.0
6467	1657	7175.6	612.7
2975	5639	19700.1	1266.8
1261	6449	10755.8	628.1
1411	3831	11298.6	1245.1
1948	5577	17114.9	1353.7
3344	5633	24331	1328.6
1775	2781	24757.6	1232.7
1767	3714	34729.1	1845.4
3007	5651	6928.8	501.6
2025	3346	17207.6	1280.7
2781	4281	32621.3	1781.2
1567	3359	35051.6	1574.7
2881	2795	4278.8	373.2
1411	5651	26842.8	1696.6
2925	1014	17873.9	1142.8
1147	5729	4249.9	344.3
6005	3701	16876.2	1411.0
1429	1948	20995.7	1023.8
5625	1743	24413.1	1388.6
3689	5577	24487.4	1740.1
3821	1424	7610.8	563.7
5535	1711	10583.9	898
1543	3733	23040.8	1145.7
5783	5615	1522.5	272.7
1453	5747	9464.3	730.5
1565	1113	6484.3	574.7
5639	1657	10234.9	858.2
3381	1944	27140.0	1258.6
1375	2881	18796.7	948.7
2827	1735	20871.6	1086.8
3729	1001	5983.3	615.8
1967	1515	18887.4	1145.8
3745	6477	4959.4	543.2
1743	1433	1641.1	204.4
5763	1515	23129.9	1406.1
5965	3733	12514.6	1190.6
5809	1689	12630.9	1068.7
5763	3805	19517.7	1277.3
1801	6407	15826.2	853.4
1513	1573	7043.3	706.2
1797	2039	10735.1	610.7
1633	2825	17202.4	1106.4
1461	2039	17934.0	964.4
2971	1749	10555.1	675.2
6025	1589	6959.0	650.2
5657	4356	27175.8	1799.2
6369	5809	18596.0	1630.8
3741	1014	8620.2	734.1
1543	1948	22306.8	967.6
3024	1557	26019.1	1245.9
1681	1271	13276.4	839.1
1515	1433	4207.5	453.6
5633	5601	6687.1	619.3
1501	1862	14491.4	1038.2
1933	5633	21486.3	1462.6
2927	1735	20645	1066
6413	1442	17132.5	1092.9
2881	1561	25780.3	1169.6
3782	1565	26496.1	1689.9
1933	1169	13566.0	1267.0
6449	2781	7579.1	645.4
3007	1317	21300.3	1422.8
2827	1155	17676.4	1007.6
1319	3730	10776.5	1089
1529	3743	12648.1	1071.8
5711	5565	5854.3	494.4
5729	5577	2425	272.6
5647	2891	6803.5	464.2
3757	1147	19935.3	1082.3
5694	2969	12125.5	1100.7
1975	1683	25921.0	1432.6
1373	1085	5363.1	550.7
5553	1127	6156.6	493.2
1256	5633	8094.2	940.7
2983	2071	15425.2	1059.6
2922	3757	20549.6	944.7
5789	5951	24623.3	1582.8
1944	6437	6433.5	597
1997	5612	12428.1	1010.2
1271	3714	26936.9	1689.7
5693	1451	8013.2	710.5
3714	1591	12860.1	1223.8
1453	1969	16337.1	931.7
1373	3714	15834.1	1421.8
6025	2033	18274.0	1390.4
5763	4349	28695.7	1510.6
1935	1797	15069.5	1044.3
1627	5535	11772	1069.1
3757	1951	8922.7	785.9
1411	1093	6203.6	577.6
5671	2976	12890.1	1192.2
1001	1135	6232.1	675.1
5789	1001	12068.6	919.6
6427	1433	11071	802.6
1445	1135	8401.4	904.2
1933	4549	20715.8	1416.5
1461	6371	10440.3	1023.2
2881	1093	22963	1046.4
2976	2795	7732.6	875
1455	2141	21959.4	1224.7
2973	1645	12755.1	914.3
1256	1927	14078.8	1247.7
1317	5819	17353.1	1430.2
2798	6371	20816.6	1398.1
3825	6427	12077.8	947.1
1127	3701	19457.9	1168.7
3007	3730	22158.8	1349.1
1627	1557	7711.9	769.3
1229	4356	20901.2	1402.2
1295	1589	6849.0	643.5
1963	2973	4843.9	502.3
5809	1505	19838.1	1827.5
3737	3757	1368.1	211.6
1264	1975	11935.1	1049
5773	6477	9671.5	875.2
5563	5765	8134.6	718.2
1382	1393	7682.5	875.9
5783	2029	19697.8	1609.9
1967	1935	7195.1	811.5
1689	3799	30567.0	1370.5
1423	3757	6878.5	515.8
2927	1559	20630	1026.3
6477	1591	8148	648.3
1411	1537	23878.7	1231.8
5999	3359	18319.8	1082.0
1969	1055	18397.5	1047.9
3829	1545	24485.2	1314.9
1001	1269	6144.1	558.3
1543	2917	22847.2	1032.1
1997	2973	3102.7	333.3
1944	1239	26343.5	1215.1
3799	6369	8402.4	847.1
3849	1029	16014.5	1584.7
1429	1133	17379.5	822.4
1049	2881	21189.0	1165.3
3714	1721	19881.5	1813.9
1455	3743	7495.6	658.2
5657	1775	8379.6	669.7
1007	1770	10474.3	962.0
2947	2027	10163.8	854.2
3017	6449	13048.8	888.5
1711	6025	6977.6	675.9
2071	6407	15395.6	941.1
1264	2017	17703.3	1026.6
5111	5737	34215.6	1755.4
1229	1513	10679.1	1053.2
1133	1529	3889.1	383.4
5737	1411	37558.2	1957.2
1093	1591	2737	258.6
1845	1775	29937.2	1543.8
4349	1699	14616.4	773.9
5785	1845	17471.6	1199.8
1085	1293	4317.5	468.6
1997	1313	15595.0	878.0
1944	1683	25929.6	1282.7
3375	6445	23005.6	1174.8
1711	1559	7253.3	583.6
5773	1153	8417.2	802.6
2055	1400	15556.2	1401.8
1567	1295	6869.6	604.9
1256	1055	8521.9	742.9
5645	3749	14953.3	1129.8
1501	1559	21673.6	990.8
1745	1433	3086.3	279.2
1265	1239	16911.7	925.9
1591	5965	14628.1	1377
1457	1745	9240.9	946.4
1201	2827	15209.4	858.1
1401	2039	22684.2	1394.3
1451	5671	18864.0	1228.1
1295	1453	4020.5	397.8
1814	3831	16102.6	1154.6
6005	2141	31861.3	1793.0
1007	6467	7897.3	794.2
1749	1442	8312.3	688.5
1375	1455	1343.2	174.6
1591	1543	21585.6	1030.2
3651	5663	30634.7	1943.2
2115	3849	12229.3	1026.9
1445	3733	7455.8	604.7
3757	5625	22544.6	1270.3
5613	1423	21692.4	1191.9
1640	1455	5971.0	587.7
3825	2917	23727.2	1275.7
1329	1640	2066.8	211.3
3714	1862	8664.4	845.6
1281	5612	7065.8	703.9
1505	5111	26501.0	1245.7
5787	1295	9227.2	826.9
4356	2927	25851.3	1246.2
3739	3769	6795.4	684.8
1055	5583	12464.4	1178.6
1585	5633	15078.2	1423.7
3714	3757	9768.7	955.3
2795	3729	22086.7	1148.8
2881	3849	20312.4	1468.5
1933	1961	7405.7	652.7
1140	3730	13525.5	1152.7
1001	1944	17808.9	998.8
1317	5583	10609.8	932.9
1155	1093	10199.4	1014.9
1591	2141	27076.9	1449
5999	1997	22924.0	1428.9
1927	1935	3719.0	467.0
3737	4356	8363.6	847.2
2055	3745	10973.8	918.1
1457	1181	5042.3	509.6
6437	2795	11631.4	943.5
1459	1531	5253.5	527.2
1093	1767	23990.4	1154.2
2903	1033	19783.1	1048.6
2983	1201	17764.6	1062.4
1295	2941	20847.7	1145.8
5601	3782	26541.4	1862.4
3795	1347	24070.0	1159.4
1055	1845	15576.0	1105.7
1677	1845	29550.8	1298.4
1745	3759	9663.5	701.9
1461	2798	16322.5	1018.2
1265	2085	21658.6	1200.5
1845	1615	14538.7	1040.7
1752	4349	16989.8	1071.2
1077	3829	10652.7	848.9
2085	1033	21779.1	1367.7
1433	1093	1895.3	165.3
1475	1011	8876.1	853.4
1442	1268	8034.9	807.4
1201	1029	4455.4	494.3
4549	1621	23741.3	1236.5
1085	1433	3357.5	296.2
3699	2976	9987.4	959.3
1451	1625	5463.1	564.9
1295	5615	10336.8	1008.4
1429	2969	16829.7	872.8
1948	2815	10094.4	691.5
2947	4281	31044.7	1695.7
2965	3701	16392.9	1318.1
3699	1085	12013.9	1054.4
2141	1513	31180.4	1533.5
3701	3799	5175.1	542.4
1721	5639	12048.7	1061.1
5677	1935	20827.7	1750.5
1689	6413	21328.8	1078.1
1752	3651	11468.6	978
5671	3651	25684.8	1657.2
3831	2881	17596.1	1249.8
1459	1975	13785.0	1046.9
1329	6427	9866.6	712.5
1687	1767	1998.2	213.8
2971	5565	21351.3	1303.6
1948	6437	6587.8	585.4
3759	2935	19892.4	1138.5
5639	2965	12557.5	1165.3
1140	3346	22295.6	1186.2
1393	5671	26822.5	1649.0
2935	1500	21739.1	1285.9
3729	5819	23051.1	1622.2
1845	2051	6540.1	485.8
5663	1147	10329.4	792.4
1423	2141	27242.8	1430.1
2795	5813	14268.3	1248.3
3825	2029	10101.9	1029.6
6413	1867	3973.2	347.6
1797	1951	13774.3	814.6
1442	1201	5610.1	624.2
4549	1961	15023.9	946.2
1393	1001	3442.0	394.7
1975	1155	19468.0	1212.6
1329	2973	18652.8	1112.4
1007	2881	21068.6	1141.1
1140	4189	30504.2	1428.8
3699	1657	14196.3	1156.6
2975	2935	7463.5	719.3
1229	1256	10949.2	1033.8
5711	2085	23102.8	1770.0
5111	1944	25565	1091.6
1657	1513	8707.7	782.8
1127	1801	22503.1	928.5
5669	2815	8973.1	787.7
1775	1133	6277.2	510.2
1295	3737	11204.4	988.2
1453	5785	9944.5	911.4
1295	3017	19288.4	1016.0
2071	2039	4038.3	387.7
4549	5651	11126.7	994.8
2859	2935	2034.7	206.5
3701	2965	16411.8	1312.1
5729	1455	7642.6	671
1531	4349	21455.2	1362.2
1401	3677	17714.8	1640.1
2925	2031	8067.8	756.9
1529	2051	21656	1080.7
2025	1455	13610.0	1062.8
1969	1461	13646.8	905.5
6025	1014	3854.2	376.7
5553	1537	8416.4	720.0
3739	1133	18920.0	1033.6
2827	2935	2725.9	274.2
1451	1505	7979.8	777.5
3767	2927	14029.0	902.3
3714	1433	16802.7	1451.8
5729	5965	22685.8	1465.6
5633	1201	14479.7	1246.5
1797	3714	18460	1205.5
1531	1443	8294.9	854.7
5995	1453	10894.0	1127.8
5765	6025	17495.4	1427.5
1271	5701	6029.8	613.1
1329	3782	18440.3	1671.2
3007	2027	17266.9	1381.4
5111	1500	15110.6	1357.3
1459	3821	11535.0	858.5
1515	1347	9215.7	989.9
1261	1371	3789.4	330.3
4339	2927	23366.2	1467.1
2781	1229	26475.5	1239.5
1948	1453	16034.9	935.1
1085	1721	3703.3	375.7
5785	1767	11496.7	1041.2
1749	3730	6849.6	706.1
1585	3729	13367.0	1209.9
3741	2903	24272.5	1243.8
1931	1645	13366.5	1040.3
1923	1147	21226.3	1367.1
2935	1411	28085.2	1408.3
3805	3679	2473.6	334.4
2859	1948	9799.5	749.7
5783	1006	13979.8	1328.2
1975	1589	17889.7	1613.1
5951	1537	32127.8	1595.1
1573	1749	14667.3	1186.6
6427	3699	9362.4	821.1
5553	1229	15506.0	1107.5
1256	5819	13334.9	1172.9
3739	1961	13195.8	1146.1
1295	5729	7743.6	675.0
1147	4549	22877.7	1173.2
1645	2795	18258.2	997.7
1933	1505	14822.3	1188.3
1453	1751	5193.7	394.1
1561	5577	12182.1	844.2
5663	3017	18821.8	1477.2
1531	2031	20852.6	1251
3699	2801	20063.8	1276.0
1077	5995	7774.5	795.2
3693	1029	13663.6	1213.5
5965	3729	13115	1244.6
5785	1371	8974.4	791.0
2055	1969	5818.8	565.8
1001	1797	21676.4	1007.6
4281	3657	17200.1	1521.7
1343	1455	3312	261.5
5783	4281	25063.9	1795.8
5747	5729	2167.8	214.0
1505	1401	6200.5	671.9
1261	1637	6915.7	596.7
3344	1961	22733.2	1052
1585	2141	31168.6	2078.1
1611	1001	6334.3	559.5
2115	3739	17430.5	1487.1
5785	5645	3283.8	320.1
4145	6467	21963.4	1178.1
3805	2051	9451.3	623.4
2867	5696	9277.1	916.7
2935	1261	15978.1	999.6
1271	1543	10027.3	712.9
1975	1529	20059.4	1276.1
5613	2969	8453.9	742.1
5645	3745	10785.2	906.9
1169	5823	21739.3	1488.4
1317	2039	27122.5	1246.6
1767	1147	10942.3	713.9
5639	2031	23991.1	1445
3799	1181	24395.9	1425.6
5783	1591	22983.3	1399.6
1400	1391	1808.6	232.4
1461	5763	10665.3	882.6
1557	1801	27334	1106.7
3677	1927	6719.8	677.4
1140	6025	11871.5	1187.5
3729	1268	8858.4	791.8
5995	1589	7823.3	777.4
2975	3651	17146.8	1079.7
2141	1927	9911.7	871.1
1411	1723	11307.5	1097.5
3829	1711	13823.9	1265.7
1944	1393	23282.9	1227.2
4339	1767	30066.8	1738.1
1557	1147	5168.5	450.1
1814	1135	23229.3	1163.9
1927	1476	23342.6	1560.8
1201	1400	6251	705.1
1873	4281	37417.1	2015.4
6427	1293	6261.8	487.9
6005	1457	10619.2	1066.9
3759	1797	25040.1	1092.5
6413	6453	4940.1	497.5
1281	1268	1540.6	164.8
1423	3701	12257.7	1048.1
5694	1743	15161.4	1524.5
1475	1014	10242.8	985.7
2935	1361	15523.7	905.1
5553	3831	31981.5	1808.4
1573	1453	12423.0	1272.3
2976	5671	12991.3	1198
1127	4356	25057.8	1133.7
4549	3769	25164.4	1605.1
1264	6427	3020	352
5613	2815	2424	285.9
1055	2903	22568.1	1077.8
1814	5601	16563.7	1325.6
1453	1375	2128.1	254.7
6449	3689	7994.4	696.4
1140	6477	14693.6	986.2
1531	2903	22928.9	1213.9
2827	6427	10945.0	626.9
1997	1055	16807.0	884.5
3757	6477	6008.5	659.1
1801	1743	27118.4	1310.6
1400	3782	16123.8	1409.0
3024	2947	8493.3	539.0
6413	3759	8313.7	808.7
5819	1939	19777.5	1616.2
1319	1143	9633.2	611.3
1683	1775	3325	264
1393	1411	9729.7	854.7
1967	3701	12436.1	1024.3
1429	1927	16617.4	1275.8
1948	3737	16310.7	1068.8
1455	1711	6672.5	639.9
3689	5612	19930.2	1666.6
3821	1451	10446.9	760.0
5789	1948	13572.4	976.1
1923	3737	7269.7	786.2
1801	5577	20884.9	1507.4
1543	1229	6587	440.2
1565	1140	3843.4	314.8
5789	2859	5806.4	538.6
6449	1268	10378	742.4
1029	2798	18771.5	1264.4
1011	1561	8969.6	742.7
3677	6477	11389.4	1104.4
1797	5563	24122.9	1616.3
3795	2017	3722.4	213.1
4549	4349	30700.0	1452.4
1749	1400	8948.6	771.1
1585	1775	13805.1	1242.0
5613	3745	19810.5	1228.9
1475	2071	25072.3	1242.1
1400	1767	13142.4	1132.9
5999	5785	19094.2	1659.8
1927	5819	20572.7	1767.8
1591	2781	18720	943.3
1633	2935	19468.6	1359.7
1317	1752	9643	728.3
4189	2795	14751.3	990.3
5765	3737	13873.8	1335.1
5729	1229	17446.3	1064.4
6437	1749	9591.4	591.2
3829	1319	14598.3	1348.2
1155	1723	7132.2	636
3739	3651	1439.7	234.7
6369	3743	2538.2	392.6
4281	2941	36208.0	1916.1
1295	5965	27477.9	1290.7
3714	3699	5672.5	583.9
1453	3693	15276.5	1261.0
2976	1657	13146.7	863.9
1561	1589	10086.4	842.6
3821	2031	9912.7	944.3
1627	4349	16545.2	1215.1
2975	1169	14891.8	1087.1
1271	5999	11607.7	1159.7
1147	1239	26109.1	1278.8
1326	2976	18722.7	1160
1529	2815	18532.5	976.2
5729	1565	8663	823.3
1127	2795	19251.1	966.0
1457	1531	6801.6	614.9
5789	3795	18917.5	1166.7
1451	5901	22205.4	1122.5
1557	2976	20096.8	1027.4
1265	1557	7948.2	678
2859	1801	14279.7	884.2
5965	2051	11209.8	693.7
1055	2031	13733.2	1017.9
3693	5553	25627.5	1788
5612	5663	10330.8	755.6
3745	1011	5568.6	566.5
1093	6453	6679.6	409.4
2825	2965	2570.9	274.2
3805	4281	39728.9	2090.6
1393	1423	2635.7	255.2
5765	2141	19121.1	1317.1
1271	3769	14691.6	1432.5
6445	5633	18196.6	1072.4
1133	1295	2814.4	275.8
1007	5783	12046.7	1164.2
1873	1885	748.2	76.7
3767	3849	2839.7	336.1
5677	5809	4429.2	400.2
5111	2965	24327.5	1090.7
1505	3689	9831.3	993.2
1445	1735	3027.4	339.9
3699	1239	8874.0	846.3
2975	1749	8735.2	622.6
1501	1317	6771.6	668.5
1001	5601	16915.7	1337.6
1923	5663	31288.7	2112.9
1140	3375	26125.3	1285.1
1615	6445	15054.3	814.9
6437	5625	15267.6	1128.5
3017	1640	21540.2	1256.8
1459	1745	8676.4	876.2
1927	1049	15279.5	1380.6
1493	1565	8366.4	543.0
5645	1457	6093.2	547.6
1500	1295	7995.6	827.1
2071	1429	25105.6	1250.2
6449	1561	16032.4	790.8
1375	1625	6035.9	661.1
1147	5737	15546.8	1191.3
1475	1319	8467.3	687.4
2859	5901	16437.2	1063
5809	1476	7375.4	622.6
1093	3701	11312	976.9
1689	1181	9400.7	727.7
1326	1147	6959.7	656.1
5747	1457	9365.3	737.2
5763	6371	15037.1	1444.0
1621	3714	12889.1	1283.6
6445	4549	20467.1	1049.9
1645	5111	12256.1	691.4
4356	1433	14395.1	764.3
2798	2837	5261.6	579.1
3805	1401	17646.7	1595.8
1361	1229	9600.9	892.9
1049	1411	9805.1	965.9
5787	3739	16820	1513.2
1500	5765	22546.0	1269.6
2825	5696	7768.4	767.3
1749	5583	8201.5	739.4
3849	1256	16498.5	1569.7
5612	1625	15185.3	1520.0
1797	1268	21346.2	1111
1969	3743	19085.8	1130.7
1256	1640	7758.9	796.6
1155	3024	21303.9	1046.2
1329	5645	8659.5	714.4
6445	1268	12890.3	800.8
1049	5111	9187.0	741.0
5583	3024	13419.5	1103
2971	5763	10250.7	945.2
1948	1587	23675.4	1607.5
1007	1745	4809.6	493.3
4549	5577	12561.5	1167.2
3344	2891	23787.4	1319.3
2115	1625	30572.2	1809.4
2827	1931	12879.6	992.3
3749	1424	7022.4	519.1
4145	1751	22789.5	1104.1
3782	1689	27290.6	1709
3677	1589	20637.3	1895.8
1457	3733	7827.4	709.2
1375	1014	5358.8	579.2
6467	1545	19096.1	958.5
1931	3759	5672.3	707.9
2975	5783	10856.9	1000.2
2025	1093	15059.8	1200.6
1721	1256	9776.8	844.8
5999	5633	15774.0	1559.4
1513	1401	5476.3	623.8
1797	1347	22845.3	1016.8
1317	1801	29588.5	1239
4281	5995	8919.9	894.7
1745	5787	16769.8	1590.4
2795	4356	27854.9	1225.1
4281	5553	21242.5	1634.7
3359	3346	9481.0	612.0
1933	2947	10969.7	828.4
5677	1476	10894.9	908.3
1621	1531	14140.4	1100.4
1944	1442	21260.6	1160.2
1531	1293	2983.1	308.6
6005	3813	15861.4	1352.7
5111	1382	20448.1	1046.7
1927	2941	20493.3	1463.0
5951	5645	28260.6	1738.8
2037	3699	7248.3	693.3
1997	3745	15228.0	900.2
2031	3821	9895.2	947.5
1948	1271	16995.9	1021.7
1085	1567	10878.2	1042.3
4549	5901	22426.8	1327.1
2859	2141	15893.6	1136.3
2867	5765	7031.5	656
1931	1751	9718.2	790.4
5583	3689	24518	1579.4
1615	1939	15716	1190.8
1633	2027	19794.7	1501.2
6467	1093	8401.5	576.9
1155	4281	14836.7	1305.2
1961	1711	18065.5	1267.6
3344	4189	33876.8	1535.9
1767	1561	3258.2	272
1677	3825	28515.7	1492.4
3745	5747	13388.4	1046.5
3829	5729	18608.3	1520.4
2071	5612	17994.7	1314.2
5553	3024	16254.0	1283.0
3381	6439	21700.9	1030.8
1011	5557	12022.5	1129.8
1743	3729	8981.7	731.6
3714	3782	3838.3	420.8
5711	2935	7414.8	633.6
1615	5657	24886.1	1485.4
1543	3693	23956.6	1324.7
1169	1261	5946.7	495.8
4339	1093	10679.7	902.4
1493	3017	19556.8	904.0
1797	3743	25372.4	1195.1
1529	3745	11416.8	951.3
1505	1735	5099.7	483.5
2965	5612	4040.5	445.0
3739	5577	24583.4	1535.1
2867	1587	25206.9	1590
3344	2039	25056.1	1202.1
5729	2795	9779.8	999.4
5601	3769	27966.3	2015.5
5747	1743	15751.5	1315.0
1531	5583	8995.2	810.9
1475	5645	7953.3	694.4
1147	1939	24260.3	1308.3
1271	1961	16889	944.8
4145	3657	30572.9	1490
1373	1453	2682.8	320.4
1317	1153	6840.4	609.5
1749	3699	10541.6	902.9
1049	2935	17649.1	1174.0
1326	1201	7083.5	750.9
1621	1640	9666.9	881.0
2115	2891	21851.7	1562
3024	1505	24110.9	1225.6
5819	1329	17788.2	1430.8
1169	2039	21450	1256.5
1775	1011	11317.9	1036.7
1743	1029	5139.3	614.6
1681	5615	15791.3	1312.5
1295	2927	15659.6	940.2
3829	1429	9264.3	765.2
1329	1155	5149.0	426.7
1505	1155	19947.1	1120.3
2973	1565	20172.3	1151.0
1923	2935	15699.1	1274.1
1873	4349	13383.4	1271.7
2085	1229	32395.6	1681.2
1845	3657	12069.3	1082.9
1615	1931	8889.6	851.3
1001	4356	14089.4	786.1
3699	6477	7429.5	720.4
2935	1531	20362.3	1292.4
5809	1393	17680.8	1691.9
3737	3677	8320.1	804.8
4549	3679	24080.3	1579.8
5657	2801	13788.8	1125.5
1451	3679	23858.8	1375.2
3359	1006	17572.4	935.5
1933	1743	15750.1	1206.1
1401	2827	17837.5	1154.2
5737	1239	35805.1	1867.2
1423	3805	27276.5	1304.6
2798	2976	9450.6	914.1
1445	1239	13494.5	786
3825	3693	3894.7	380.6
1745	6427	12931.4	945.5
1935	1567	23801.8	1431.6
5711	1775	10038.7	800.1
1927	3657	10280.6	1072.5
1565	2947	20576.4	953.0
5599	5809	2919.7	273.7
1997	1133	14326.4	744.4
4281	3359	27573.9	1825.4
1711	6467	10707.6	1069.9
1295	1433	7738.8	799.3
5111	1975	26171.4	1258.4
1455	1537	9914.8	643.9
1633	5571	12406.2	1126.1
5639	1559	6104.8	532.7
2927	4189	17796.6	1004.9
2867	1927	15729.6	1246.8
1745	1133	10391.6	1056.6
4145	1585	33388.7	2010.4
1155	1531	3523.5	350.3
2941	5553	13398.3	1095.3
5694	2017	25857.7	1336.8
6369	3739	2612.1	324.1
1295	1049	2642.2	284.2
1975	3831	7352.8	698.2
3795	1723	25451.3	1496.9
5965	3825	9695.9	911.2
1585	1621	12210.8	1148.6
1935	3017	22500.8	1388.6
5694	1256	7242	773.7
1711	3017	22499.2	1343.9
3759	4356	12733.6	649.7
1621	1589	11222.6	1033.6
2999	1459	14473.3	931.3
1801	2017	12141.4	652.4
3729	1735	9363.2	687.4
5819	1721	18792.6	1578.5
1873	6439	7158.9	644.5
3714	4356	12191.3	1169.9
1997	1457	11884.5	754.0
1361	6371	7011.1	740.7
1400	2935	21926.8	1326.2
1239	5601	33586.0	1916.7
5111	1531	10227.7	723.5
1455	1093	6516.4	613.3
1515	1382	8534.8	765.2
2071	3759	24415.2	1238.3
5773	1589	15785.5	1434.8
1271	4549	20392.8	1126.5
2781	1256	13159.6	816.2
5819	3055	30207.5	2049.7
6375	3729	3292.9	380.7
2037	2141	6562.0	531.1
1319	1573	11119.9	1131.2
1295	1501	6313.4	635.6
1239	1711	13703.9	1248.1
1445	3745	8158.8	683.1
5819	2033	20043.4	1676.4
3795	1271	22395.8	1240.5
3739	6413	7065.6	695.5
1935	3745	6783.1	806.7
5657	3689	27966.6	1890.7
1944	6025	24331.4	1304.2
1611	1721	8661.2	780.4
1133	1997	15697.2	872.3
1689	2815	22825.0	1047.8
6437	5671	17750.4	1393.9
1591	2859	18294.5	984.6
1935	5809	21553.4	1856.6
1271	3651	12519	1005
5677	1393	27870.9	1722.3
1683	5785	17735.4	1183.6
6413	2973	3807.1	472.6
3737	1423	8148.2	677.5
1814	5763	15469.9	1072.6
1775	1927	29400.6	1700.8
1451	6445	10603.4	656.7
3825	3346	10466.1	748.8
3849	5111	36118.0	1885.7
2881	3769	19825.1	1381.9
1093	1264	10172.5	774.4
5599	1049	15096.1	1390.1
5995	3689	16721.1	1447.5
1445	1885	16083	1208.4
1611	1443	6615.6	505.0
3739	3795	9629.1	926.6
1721	5563	14524.9	1298.2
3821	1961	21913.0	1136.2
1457	1261	2576.8	257.6
1567	5819	13925.8	1193.9
1401	1443	2109.5	233.7
1967	5711	18369.8	1528.5
1923	1640	16608.9	1479.2
5633	1645	8058.7	763.2
3829	5563	28855.5	1889.0
1256	3745	8796.9	838.1
2925	4281	32593.1	1803.1
2922	1997	10149.9	609.0
1393	5995	3539.9	384.3
1944	5701	15335.2	1224.2
5601	1313	11935.2	1068.2
6407	5657	12188.3	1022.5
1573	1140	14092.5	1444.5
3689	1329	16800.6	1528.0
1683	6453	22446.8	1080.1
2795	5625	7906.3	810.1
3825	1329	13132.9	1160.6
1963	1371	12648.3	882.1
2071	5669	20392.8	1528.1
5647	2999	10620	871.6
1256	5111	14490	927.7
1261	2969	12660.5	754.9
1382	3679	16397.4	1476.7
3767	2071	6869.4	494.5
1239	5737	36423.0	1963.2
1529	1997	18323.1	1116.5
1752	1944	13959.4	821.4
2965	3813	14770.9	1179.5
3699	1453	14195.3	1199.1
5951	1752	24354.6	1434.1
1611	3055	32727.3	1715.7
2115	1391	33413.8	1780.8
1001	3831	25318.8	1446.9
3849	1862	8044.3	811.9
5711	3729	19510.9	1680.1
1201	1363	3375.7	315.1
1393	1589	4553.9	438.7
6005	1500	8218.8	746.5
1049	5651	11976.7	1119.7
1326	5901	28573.8	1477.7
1645	3689	16162.5	1298.1
1093	1501	1328.3	127.4
2927	1501	17754.3	884.1
1969	1411	26139.5	1305.3
2976	1939	8960.8	901.2
1681	5999	16563.7	1345
2055	5571	24516.3	1606.7
1433	1585	7637.8	705.8
1011	3677	16915.6	1549.3
1411	3745	5611.2	578.0
1442	1313	5988.5	659.8
5657	5645	6437.9	584.4
1797	1529	24397.5	1190.8
1493	5553	8354.5	717.8
4189	5785	25273.5	1571.5
1281	5729	3434.9	341.2
1343	5763	8994.7	856
5995	2801	24505.8	1411.0
5765	5701	4166.4	441.7
1501	1011	3682.3	362.7
2999	1543	21286.4	1176.1
3745	1751	9117.8	710.1
1683	1229	12125.3	686.8
1093	2029	14189.4	1123.3
6407	4356	15890.5	865.3
2037	3849	9533.1	815.1
2798	2017	12536.8	848.7
5789	1975	16708.6	1206.3
2795	1140	21175.6	1171.6
1295	3849	29470.0	1633.9
1265	1424	11208.7	737.5
1565	1135	4643.6	434.7
1657	1014	5414.5	557.1
1007	2031	13178.4	1190.5
1451	6427	4073.6	276.3
3344	1201	10650.8	616.2
1375	2827	13408.6	743.0
2922	1093	20116.9	882.3
1393	4339	13817.0	1138.3
1923	5612	18503.6	1467.1
1049	1007	368.8	41.2
5663	1615	28661.7	1737.2
5763	1429	22830.3	1275.6
6477	3831	11563.3	1163.8
1271	1295	3086.5	295.2
1621	3024	22300.7	1107.2
3729	5951	13675.1	1260.9
2925	5671	11627.1	1048.9
6407	1591	9020.6	695.5
1011	5571	10704.3	1004.7
1683	3829	29130.1	1576.3
1049	1745	5178.4	534.5
3714	1033	17512.1	1567.9
2971	1775	24300.4	1351.4
3699	2085	12436.0	966.8
3017	2941	3851.9	356.4
2031	1382	10220.6	863.8
3701	2815	15682.1	1221.6
5677	1261	14415	1280.4
3024	1615	21453.3	987.2
6413	1011	12758.1	915.7
1557	5785	10889.2	972.8
5663	5557	5246.9	386.6
1585	5553	16739.5	1527.6
5563	1565	7285.7	639.9
5783	5733	2096.3	273.0
5677	3693	25073.3	1815.4
1948	1501	20189.9	989.8
3737	4549	25933.5	1443.5
5647	5557	4124.2	369.4
2115	3017	17309.2	1209.9
3805	1557	29478.7	1429.7
3701	1961	12931.8	970.9
1745	2051	25323.5	1300.7
1681	5111	10154.9	561.1
1529	5553	8996.1	813.2
6477	3757	5441.4	575.3
3359	2027	26931.3	1674.9
1557	1997	20969.4	1094.2
1961	1007	15490.4	1021.7
3739	1625	9651.9	917.1
5613	2917	10627.8	824.2
3767	1347	25763.6	1314.0
6437	1140	16556.1	968.3
1363	1689	14120.7	945.2
1326	1295	2341.9	212.5
5737	1585	33488.4	2321.4
1687	1281	12773.4	759.1
1077	1931	8992.6	771.6
1687	3359	36432	1592.7
1445	1423	1422.5	177.7
5694	5785	2131.6	303.6
1752	1268	4163.7	392.4
5633	1951	21164.5	1244.5
1687	1135	9250	508.1
1329	3346	13648.2	1073.8
5613	5577	5693.8	578.2
2925	1049	16518.8	983.7
1645	5701	8931.5	819.5
3849	1591	11060.2	1181.6
1505	1513	2042.0	269.0
2973	1699	12609.6	799.9
1256	1969	14716.4	934.6
5657	1749	10629.6	900.3
6445	5819	16267.4	1316.8
6371	1361	7011.1	743.4
6005	1261	11185.9	1079.8
1935	1375	10876.2	958.4
3344	1127	20323.3	961.9
3741	1256	11440.9	985.7
2037	1147	21944.5	1248.4
6467	2935	17305.2	1101.1
4145	3017	11268.1	726.8
2935	1181	18540.3	1235.8
1442	3693	12934.3	1144
1459	1657	1764.8	169.1
3829	2917	24387.9	1389.2
1264	1711	7255.9	688.4
1001	5663	17964.9	1553.5
1393	6413	14894.7	1151.7
5111	2969	21563.2	927.1
1382	1455	1998.4	294.9
1933	1589	17061.5	1607.8
4549	1461	19580.7	1051.6
6427	1453	5194.1	406.2
1627	3769	16007.6	1580.9
2037	6453	8302.9	659.8
3739	1006	6712.5	584.8
3757	1561	22915.4	1097.6
3693	1135	19176.3	1282.1
1627	1743	4769	571.2
5625	5809	6659.3	629.4
3745	1585	12035	1209.8
1873	2969	7428.2	778.6
5633	5671	9879	863.4
1459	3799	21974.5	1127.6
3677	5583	25686.8	1897.2
1963	1689	24627.5	1238.2
1505	2965	20268.1	1114.7
2071	1293	21220.3	1235.8
2976	1501	17300.7	961.1
2925	6413	6949	609.6
3017	1423	22628.4	1050.3
1261	1867	19375.8	1067.3
1745	1931	16346.7	1192.9
3745	1997	12700.4	1099.2
3821	2965	20985.4	1151.9
1873	1113	23052.2	1315.4
1423	4349	13552	781.9
1627	1515	6656.9	839
3749	1531	15301.9	1166.0
1239	1229	16501.3	1458.4
1087	1085	928.7	85.5
5633	2965	9826.4	943.2
1382	2027	10969.6	965.1
1493	1611	10192.7	930.5
3782	3657	7521.6	786.9
6413	1093	15980.2	945.7
1401	5819	19661.0	1712.6
1155	5577	6334	565.4
1011	2051	19229.4	1051.5
6437	1752	10130.9	668.1
2925	3849	15424.1	1135.5
1745	5645	13311.5	1248.6
3745	1935	6644.8	768
6407	3657	10461.3	843
1573	3767	17792.9	1741.8
1944	1885	7079.9	502.3
2927	1975	10097.8	759.2
1711	1625	2382.7	270.9
1326	3769	16849.4	1556.8
2971	3737	13945.3	1028.1
3782	3359	14184.9	1238.4
1229	1615	12551.6	1073.7
2825	2903	5659.6	512.7
4189	1153	30241.9	1503.5
5965	1735	31021.7	1531.3
1155	1459	6895.7	662.7
4145	4349	36036.5	1590.6
1265	1293	2716.1	227.6
3821	2891	22967.2	1403.5
3381	1587	18332.8	1238.0
6481	3651	5841.1	648.8
1475	1391	10722.9	1059.9
2935	1797	13065.0	961.5
2947	1371	12181.2	725
1373	3651	8776.6	721.5
1375	1361	1838.4	178.0
5633	1637	11940	1116.5
1529	1611	11642.9	1065
3677	1293	19222.8	1664.8
3689	1683	26879.4	1613.7
1423	3055	21180.4	1719.8
2925	1845	8794.3	580.5
1657	1997	14376.6	960
1261	5639	10400.7	885.5
2859	5625	4765.3	479.3
6025	1640	6423.3	630.3
1683	5809	12256.5	984.8
2983	1113	12481.4	1063.5
1621	1055	5575.1	474.5
1529	1135	3178.9	340.8
2976	1513	18030.1	1081.8
1373	4281	14514.7	1379.6
1611	1293	8721.9	805.5
3651	1400	8975.1	852.7
5737	3651	30639.4	1836.7
6413	1293	12820.1	961.1
5729	2935	8824	843.4
5601	3749	21844.2	1756.2
3739	5612	23896.4	1496.3
3677	3055	43484.3	2423.9
1687	1269	12255.6	713.2
1442	2969	17400.8	979.2
1743	3795	28241.4	1402.1
1963	1561	22510.6	1091.5
5809	6467	15200.0	1393.9
1615	2903	21941.1	1038
1093	1361	5273.8	305.7
1201	5639	20742.7	1266.9
2922	3782	19747.2	1146.7
1169	3825	11812.4	1012.8
1948	5729	14458.7	1081
3795	2115	9474.8	652.4
2965	3745	18320.7	1057.9
2115	5671	24855.3	1792.7
1561	1559	1997.9	174
3849	6407	13459.0	1250.9
1429	2927	18082.7	934.7
1261	5671	20122.9	1324.8
5577	1153	6274.1	590.8
1423	1689	24446.2	1176
3007	3757	21556.1	1282.3
2935	4349	26687.5	1381.0
5785	3757	23386.5	1368.9
1155	1621	19294.6	1110.6
2903	1927	20134.0	1406.4
1963	1931	6390.8	564.5
1281	1845	19800.8	1079.4
2071	1029	21490.7	1233.4
1543	6369	21197.8	1118
1055	1459	5384.9	534.3
1361	2827	13110.6	685.2
1265	3679	25172.3	1468.8
1557	3689	24720.2	1384.8
1591	3829	5514.9	561.9
4356	1515	8430.7	762.6
1433	1743	1436.3	175.6
3017	4549	4311.8	365.5
3767	1944	10043.1	691.5
2881	5951	21500.6	1397.3
1513	1229	10627.9	1037.9
1423	1621	6077.8	502.3
5645	1313	6246.1	534.8
3745	1587	11504.9	1131.3
1645	3737	10118.5	937.9
1329	2891	21653.4	1433.6
5111	3657	26878.5	1335.9
1007	2827	15680.5	935.4
1455	3693	14494.0	1179.0
3017	3743	23013.8	1154.4
5737	3767	28272.6	1833.1
5612	1513	23377.2	1431.2
1935	2881	16048.7	1289
6375	1295	12080.4	1083.3
1967	3769	11304.1	917.1
1326	5671	19907	1603.6
5671	1049	22079.1	1507.5
1633	4339	14057.3	1339.6
1561	5729	12855.2	858
1565	3849	34024.6	1780.1
2025	6437	3549.3	351.1
5625	2947	6588.5	550.3
1615	1743	6726.2	491.5
6477	1113	10381.2	876.1
1457	3813	12534.7	1057.5
6467	1689	22047.1	1165.3
1085	5787	15698.4	1269.9
1645	1400	4699.6	526.3
1543	1443	10871	980.8
5965	1529	28163.5	1474.2
5111	4349	32342.1	1436.5
2947	2891	6102.8	583.7
5535	1645	6863.3	624
1935	3799	6037.3	634.9
4356	1645	18313.9	1045.8
1543	1011	8735.4	786
1775	5565	4184.4	311.7
1361	1561	17583.9	817.1
3714	1455	24544.7	1548.7
1326	1961	21170.9	1096.8
5789	5711	6501.2	578.1
5965	1951	10197.7	630.8
6005	3733	11776.2	900.8
3815	1683	24142.5	1340.7
1133	4281	17743.5	1140.5
1093	1735	4075.2	311.7
1561	3017	23846.4	1020
3831	2051	10669.1	827.1
2031	3677	7933.9	768.1
2976	3737	10305.4	959.2
2025	4356	21616.1	1387.1
1087	3795	25819.5	1187.3
1565	1401	9472.9	887.2
1500	6439	16620.2	965.1
1505	1931	13976.1	1085.4
5787	5763	2758.3	393.6
5787	1559	10214.1	882.6
3699	5701	23383.8	1631.5
1147	1735	11354.3	1161.7
3815	3795	6711.2	638
1687	1637	10498.8	758
5809	1657	11074.5	1006.0
1611	5615	21039.4	1201.6
4549	2903	4285.1	378.9
5951	1147	30740	1709.2
1317	1501	6809.7	666.8
1433	1500	3951.2	415.1
1640	1476	9141.4	842.8
3799	1683	31749.2	1547.4
1382	3017	16666.9	910.2
5783	1093	14410.4	1360.2
1326	1637	2507.9	244.3
1429	3739	7681.1	607.8
1140	2801	19329	1050.2
1140	5535	7653.5	706.8
4281	5951	44692.9	2341.8
3729	6407	6454.4	598.7
3701	5577	24021.9	1698.8
6445	6439	639.1	61.8
3024	1845	17643.9	1014.6
1147	1591	19560.3	1093.4
1775	1393	13315.9	1255.8
6467	4356	14957.8	763.4
1561	3657	23988.9	1226.6
1743	1393	1709.4	229.2
1814	1657	20811.5	1051.5
1239	3749	5002.2	450.5
3007	1029	18209.4	1204.6
1011	6427	6743.3	492.0
6427	3782	13329.2	1040.7
1561	3701	23818.2	1283.9
1077	1429	4036.2	478.8
2115	3699	14761.1	1167.8
6025	5535	14472.0	1348.2
5747	2976	10035.6	868.3
5577	1591	23406.8	1426.2
2141	5733	19910.7	1465.5
1382	1006	6489.5	700.6
1975	1459	13708.1	1049.7
1657	1347	2074.9	184.9
1373	1501	7634.3	538.3
1264	1801	19136.1	1032.4
1001	5813	17252.6	1364.2
3799	1239	12673.9	1195.5
5783	1545	13508.9	1017.6
3055	1011	23259.8	1477.5
3699	2935	16363.2	1395.8
1011	5729	9671.7	860.4
3701	5901	6831.7	669.9
3024	1393	25905.8	1279.7
5785	1501	15741.3	1306.1
6407	6477	1530.1	182.6
1001	1423	4574.2	442.2
5633	5965	30357.5	1552.5
4339	1585	17507.9	1589.7
1363	2917	16337.7	836.6
5999	1500	7716.5	706.6
1319	1931	23655.1	1186.6
6375	2815	14389	1069.6
5657	1455	12159.3	1071.8
2903	2917	3289.3	342.7
3739	2947	18659.7	1021.3
2971	5696	12050.0	1099.3
1969	5701	15239	1232.6
1135	6477	12752.2	823.1
3805	2973	12706	935.6
5694	1589	14892.2	1377.1
4281	6445	28677.8	1582.6
5809	1862	21121.2	1607.8
1711	5813	16148.4	1438.4
5599	1775	11011.4	892
5819	3651	25153.6	1692.2
1531	4356	21420.8	1283.9
5677	2039	17538.9	1361
1055	2969	16479.4	856.2
1645	1961	17008.5	893.7
3677	2031	7916.4	761.5
1400	1269	8910.9	893.7
5809	6449	21107.7	1323.0
1633	3829	11892.2	1167.3
1007	1749	6829.5	503.2
5694	5583	999.9	120.6
1567	1573	16955.2	1538.9
2025	1261	14563.7	1130.5
5785	1561	14233.8	1024.5
1557	6371	23392.7	1255.3
3821	6449	9416.1	875.6
4356	3831	11736.2	1163.0
2867	1433	22718.7	1057.1
1393	1529	7544.8	769.9
1944	2039	4610.7	411.4
1677	5651	16166.0	1072.0
1501	1006	1137.4	132.2
2859	2973	6208.7	597.7
6427	1393	9712.9	850.4
3821	1505	5346.9	533.6
1749	1927	12635.9	1054.8
1640	5645	9504.8	815.8
2141	3677	11765.8	878
2881	2917	3032.8	263.9
3759	1155	19323.1	1023.9
5999	6453	11741.6	803.6
1093	3693	11570.4	986.1
1531	6439	15112	864.5
3767	1969	8386.3	585.7
3701	1424	12053	1015.1
1621	5995	10414.4	857.3
3745	1375	5152.4	465.8
6481	1361	3214.6	336.1
2825	1735	20585.7	1077.1
2037	1006	15455.4	1124.9
5613	3799	18038.6	1193.7
5773	2027	18351.8	1371.9
3849	5999	18859.6	1713.0
1133	1049	5456.5	560.0
5577	3017	13447.8	1131.5
3815	1451	11135.6	882.1
2973	2795	7151.8	791.9
1135	3024	19847.6	927.5
5647	3759	20045.1	1576
3344	6407	11208	714.7
2867	1621	21450.4	1061.1
3741	5711	20465.2	1781.9
1393	1797	27233.1	1240.9
4281	2891	34222.1	1999.3
3767	3359	13354.5	1182.2
1814	6445	11185.8	854.9
1363	3805	22212.5	1109.2
2976	1587	20786.1	1578.8
3821	1573	12757.9	1057.5
1169	1140	7094.2	641.1
5763	1723	13045.7	1198.2
1229	2815	25348.2	1118.5
1281	5747	4003.8	316.6
5783	5696	1555.4	247.5
1721	2927	17564.5	1143.9
5601	4189	25100.5	1844.9
1127	2781	16507.5	799.0
3381	1293	17225.8	998.3
1401	1751	9672.3	785.8
5577	3375	29697.9	1588.5
2903	1317	23463.0	1335.1
1239	1567	30612.6	1441.0
1442	2815	19144.4	987.8
3795	1127	23869.5	1158.5
2825	1155	17390.5	997.9
5763	1140	9270.7	904.2
1087	1007	3669.8	374
1561	1049	8263.4	686.1
6407	2071	18151.6	951
4145	3767	21208.3	1118.2
1135	1011	5872.1	639.6
3737	5639	25439.2	1580.6
1531	1867	23264.5	1240.2
1640	1615	8807.5	774.3
5765	2051	10768.8	790.8
1801	1293	21651	1148.1
3359	3805	14143.9	1252.6
4549	1329	24489.4	1404.4
6369	1559	20925.0	1233.7
5995	1948	25593.5	1437.8
1681	3739	26938.7	1370.3
3693	3689	679.5	80.4
5737	1442	30722.1	1812.3
5669	3055	31825.4	2292.7
1529	1281	7052.9	618.6
6407	2109	17955.5	940.3
2975	1567	19844.4	1094.7
3741	1264	9775.2	913.6
5645	5565	6648.6	660.9
5583	5965	30978.6	1561.1
1927	1711	18223.4	1667.7
1140	2837	17845	1015.5
5639	2801	23057.1	1310.5
1239	2115	39007.1	1836.2
1573	3759	9683.0	959.2
2071	1391	26742.4	1483.0
2825	1375	13149.5	742.5
1001	4549	20711.7	1099.4
2922	1885	15823.7	881.9
1475	1361	11046.6	908.4
1127	1935	18838.2	1104.1
3741	3821	1739.7	230
6407	1261	5368.5	381.4
5633	1424	23041.4	1325.1
3825	1153	21358.3	1239.8
2025	1591	14746.2	1217.3
1442	2029	15553.3	1281.2
6375	1797	19147.1	1026.1
5677	3677	25304.8	1882
6481	1476	18221.8	1116.6
1543	1361	17755.9	850.1
1948	2881	8930.6	615
3831	1723	27451.9	1771.1
2999	3729	19835.3	1181.1
5563	1400	16642.5	1574.4
3017	3701	20098.1	1481.4
1767	2801	24649.7	1205.8
5951	2947	19534.9	1261.5
5647	1055	15242.4	1380.3
3745	1029	5614.4	591.3
5729	1391	12266.9	1156.6
1127	1573	13796.8	1429.8
1633	2141	27003.4	1689.5
4339	2071	12646.0	1064.9
1049	5763	13378.9	1117.9
1281	1055	8116.9	751.0
1681	3730	26585.9	1325.4
2055	2798	14504.7	1146.1
6449	1939	9331.6	728.3
1561	5951	33890.5	1575.5
1689	1767	2022.9	252.0
1749	1951	8642.2	668
6467	1587	12424.4	1171.5
1423	6371	10131.5	885.7
1615	1997	17677.6	1029.8
3714	1006	15678.4	1410.5
1281	2881	18667.1	1004.6
3782	5669	24345.1	1779.5
6407	1155	12253.8	725.8
6369	1723	11896.6	1155.3
6369	2969	9568.1	776.5
2927	1457	13126.5	771.6
1049	1797	22793.1	1139.5
2971	1363	12685.7	766.3
1442	6369	11465.9	926
3689	3799	4473.6	464.3
2965	2825	2992.5	337.6
5763	1625	15103.4	1329.0
3701	2859	15416.2	1286.2
5612	1239	28955.7	1524.2
2037	3769	7580.1	716.7
1645	6477	7907.7	610.0
5599	6413	24050	1592.4
3767	5553	31719.7	1814.6
5809	2973	15157.5	1296.9
1565	1055	10157.5	985.3
3782	1951	5822.3	449.3
2071	1751	17724.1	998.7
6449	1375	5071.6	461.7
2859	2071	13683.6	928.6
1055	3757	6375.3	479.5
1445	1153	9751.5	1030.4
1147	1271	5007.4	492.6
5763	1317	12073.8	1103.3
6467	1935	5808.3	546.3
5765	1375	7840.8	636.4
3359	1319	23855.9	1544.7
1500	3767	12351.3	1227.9
1493	5995	10051.2	1063.1
5553	1505	17177.9	1620.0
3767	1885	6852.1	472.0
1261	1029	5039.4	463.9
1169	2903	21818.5	1233.1
5645	5737	15279.9	1221.1
1645	6427	6279.6	428.4
1531	1155	3543	345
5694	6445	18302.6	1115.2
5995	1229	10598.4	1000.4
3757	1313	12820.9	908.4
1093	1457	8608.3	614.3
1873	3745	11116.1	920.8
1135	2927	15562.2	824.8
1944	2969	11312.3	677
3767	6005	19078.9	1574.4
1814	1735	27880.5	1358.9
1461	1637	7795.6	741.0
3757	4281	16500.3	1414.3
1442	5615	22324.5	1304.6
1201	3024	19874.4	1017.8
5553	5787	4997.0	444.2
2859	3795	15144.6	940.3
2827	1229	25446.0	1216.1
3701	1625	14236	1337.3
1411	5657	29157.8	1893.4
5809	3782	26710.3	1883.5
1721	3729	8808.9	905.1
2941	5663	15526.9	1248.0
5601	1007	14796.9	1371
1147	2029	19348.1	1280.9
1400	6467	11177.9	872.3
1975	1749	10391.4	820.0
1573	1845	21362.7	1648.4
5693	1391	13001.0	1255.9
1455	6025	9304.9	923.9
6025	3730	11061.8	849.7
1317	1271	5808.7	517.7
1169	1749	7752.2	584.2
5783	1363	9659.6	882.0
1363	1801	20108.4	923.0
1557	1589	9364	872.6
3741	2881	24445.3	1232.8
2037	5729	16557.8	1261.5
1591	1751	9903.7	762.9
5995	1801	29617.3	1512.7
5773	1093	22208.3	1210.4
2827	1363	12817.7	693.8
6437	1611	15875.7	848.9
5785	1147	5288.3	484.1
1683	3743	27239.9	1356.3
1969	1433	19051.3	1058.1
1445	6449	15376	832.5
3741	1093	6750.3	519.4
3651	5657	27239.1	1744.9
3849	1927	7258.8	748.6
6445	1014	14825.1	976.7
1565	1927	26833.1	1515.7
1505	1113	7900.6	884.4
1029	3729	7993.0	705.0
1923	2085	7177.5	677.2
6005	1181	7339.6	729.9
6445	1371	6372.9	612.5
3024	6369	22295.2	1265.5
5657	5819	6709.2	470.9
1633	1723	1096	114.6
6025	5809	19908.6	1873.2
2037	2027	3416.7	336.2
2859	1400	20717.8	1258.9
1087	5809	19458.1	1588.3
5787	5995	18221.1	1786.8
1317	1939	29973.2	1489.3
1429	5657	25863.3	1541.8
1442	3805	27694.7	1391.3
3829	2837	21566.9	1327.7
1969	2039	3006.2	341.6
5663	1961	29152.3	1654.3
2927	1587	21215.4	1473.5
3767	1975	5050.6	420.7
1814	5765	15023.6	966
5694	1400	13538.1	1339.4
1201	6467	5797.3	549.1
3381	5733	21188.6	1362.5
4349	2085	18476.7	1528.5
5711	1585	20775.3	1871.0
1752	1683	18562.8	981.6
1423	1400	3190.1	308.2
3651	1559	23538.0	1220.1
1239	5111	32767.8	1429.5
1147	1363	8484.7	711.9
1455	1611	8602.8	631.3
2825	2795	2553.2	299.9
1375	3799	22308.1	1145.4
3017	1055	22325.5	1071.6
6005	1745	1435.7	132.3
3024	6445	15275.3	988.5
5583	2927	11225.1	1025.7
1557	5747	13527.9	959.6
5671	1140	13832.3	1193.8
1127	2115	29258.8	1339.4
1543	5696	12178.2	911.4
3757	1411	3306.5	346.8
1615	1770	25001.4	1288.4
1797	5565	27891.9	1420.5
1515	5729	16115.9	1310.5
6477	1537	18398.2	943.9
1645	1683	12155.2	786.0
5583	1573	18425.6	1802.6
1845	1293	20374	1168.5
2965	1529	19867.4	1162.1
1561	5565	5865.7	507.5
1411	2071	16607.1	1549.6
5999	2837	22693.2	1305.0
5729	2033	16925.8	1444.6
2867	1775	28476.1	1444.3
1561	2965	21437.9	981.4
1055	5965	28515.9	1341.9
3815	1264	10110.5	951.6
2867	3767	17584.3	1140.6
1400	2881	25466.7	1317.5
2971	3849	16175.5	1285.0
1373	5733	8186.4	693.9
5747	1749	4887.5	381.2
1256	1113	5421.6	563.3
2795	1393	24473.2	1252.8
1621	1931	9799.5	977.5
2085	1931	7853.5	757.4
1265	1181	4953.8	468.5
4145	1451	24132.9	1144.2
1457	1567	13045.3	937.2
5773	2115	21177.2	1525.6
6467	3743	3722.9	360.6
1451	5729	7427.7	651.3
5599	1433	27469.9	1720.4
1961	1459	13084	819
1375	1505	9221.3	729.7
5765	1476	9715.3	942.6
3375	3693	8700.1	831.9
1585	3749	13350.7	1201.2
3759	2115	32116.4	1556
1451	4189	25946.1	1225.5
6427	2917	14479.5	763.4
2941	3829	26520.0	1520.2
3745	5557	22656.4	1471.2
5633	1461	11118.5	973.6
1640	1513	6935.1	753.8
2795	5111	27475.3	1255.1
6025	6449	18658.5	1032.8
5613	1751	6902.9	600.1
5599	1529	13528.7	1213.5
4549	1239	30344.6	1389.7
1873	1969	4062.3	419.4
1775	3825	28927.1	1604.2
1923	1944	7576.3	690
1459	2815	13945.2	728.9
3805	5583	22475.3	1548.5
1621	1935	8785.6	992.3
6477	3799	13030.6	1005.9
1561	1975	23281.8	1149.1
2881	3831	17795.4	1252.2
1007	2051	19961.5	1119.6
6375	3693	3921.4	366.5
1633	1743	4463.9	531.6
2975	1969	4903.1	531
1155	1951	18318	994.8
2025	5995	20145.5	1618.1
1944	1513	20765.1	1122.1
5999	1543	13132.0	1194.0
1565	1752	17383.5	947.0
1935	5577	23463.9	1641.1
3381	1127	24129.2	1087.4
1401	1513	5477.3	622.3
1923	2798	14417.8	1145.1
1459	1589	9105.6	904.3
1621	4281	15693.9	1396.1
1011	5553	12008.7	1103.6
5645	1229	15525	880.8
1500	1515	1889.3	285.5
6481	1543	19175.4	1019.6
5669	2859	6995.1	609.5
2825	1461	13239.1	770.8
6481	1573	13903.9	1103.4
1087	1557	10608	1020.9
5765	1944	12862.8	944.0
2031	5601	21218.7	1766.6
1745	3829	12453.5	1021.5
1689	2881	27342.9	1249.8
1749	6449	4526.1	410.2
1201	1113	9081.1	702.9
1611	5651	22834.5	1348.4
1501	5787	23269.0	1330.0
5647	1637	15400.4	1381.8
1373	3677	14667.7	1312.8
5787	1845	19084.7	1321.6
3375	1375	14187.0	806.9
1382	3733	7236.7	700.3
6437	2798	11698.9	975
1363	3375	13892.6	698.6
1565	3767	31184.9	1444.0
2947	4339	14982.1	1223.3
1423	1545	21495.2	969.2
1529	3799	26274.5	1298.9
5785	3677	23562.4	1680.4
1927	1429	17207.7	1300.4
1127	1423	19050.7	960.6
6369	1133	16142.3	1039.1
3651	3745	2941.5	343.0
5773	1797	17652.8	1062.7
1711	3757	11464.8	1005.0
1055	1347	6374.7	653.4
1319	4349	19044.9	1345.6
2085	3805	6855.8	608.8
2947	1442	18658.9	1001.6
5663	1085	19498.3	1692.1
3745	5563	18655.6	1596.4
2975	5747	9373.6	779.9
1451	3714	24850.4	1486.5
1001	3825	9193.2	759.2
2971	6445	3927.5	331.9
1442	1271	7859.8	794.3
1797	1455	19389.7	921.6
1683	2051	27275.2	1171.8
1561	1423	23411.1	1075.8
3375	1939	14815.3	1384.0
1400	3701	14480.3	1262.5
5669	2941	5691	464.3
1265	4356	17232.8	910.3
6481	5701	11194.1	1102.2
1423	1229	9829.5	866.8
1001	1006	2398.5	263.0
5995	2859	22905.2	1360.0
1393	1500	5981.4	558.7
2141	1939	10137.7	718.8
5612	1401	15710.3	1552.6
5819	3821	25459.9	1675.3
5693	1006	13143.3	1203.6
5789	1997	11925.7	876.6
1295	3795	24952.5	1146.6
2976	3831	14470.5	1192.3
5671	1513	25272.1	1594.7
3831	3693	3610.2	387.3
1931	1515	9423.9	1084.7
3749	1264	12059.3	961.3
1329	4339	15974.9	1439.8
2859	1319	22624.3	1169
1681	5601	13126.4	1112.4
1135	1153	1004.9	150.9
1457	3701	14156.7	1196.1
2922	2798	4445.4	432.4
3701	2827	14811.9	1217.9
5765	1269	5527.2	449.8
1565	5999	13639.2	1315.9
1513	1689	24534.2	1251.0
5553	1615	23380.1	1362.1
2925	2881	8823	670.3
1055	3677	15029.8	1336.1
1611	4356	11678.6	606.7
6449	1443	15403	840.6
1049	1567	8024.1	739.3
5965	1006	27979.6	1364.6
1531	1133	3921.9	398.6
2881	1347	21625	1027
3359	5783	29054.0	1886.4
2055	1867	2055.6	186.7
3024	1657	18480.2	928.4
1077	6445	12524.5	769.8
1515	1293	6994.9	790.2
1261	1313	2686.3	233.4
1087	6005	6786.6	551.6
1461	1723	6540.1	623.1
1565	1513	12833.3	1263.3
1752	5763	6068.3	594.8
3344	1591	8582	569
1375	2801	15613.5	862.3
1931	1975	2351.1	218.5
5625	1455	10030.3	928.6
1752	5995	13279.2	1180.6
3741	1371	7183.5	679.7
6449	1006	13245.4	712.6
1749	1261	5059.6	363.5
1963	1382	12644.1	898.4
1627	2109	25282	1604.3
1611	6439	14678.5	812.9
1557	1751	12957.2	858.7
1429	5563	25712.6	1523.6
5669	1735	27898.8	1700.7
1515	2947	17769.6	965.6
1767	1529	7065.9	641.1
6427	6439	4469.5	447.7
5783	1461	9658.2	909.0
1453	1565	11183.3	945.7
5663	2947	17083.2	1379.1
1531	1645	3354.1	341.9
1611	3821	3364.9	343.9
1567	1143	5800	496.7
5563	1939	24014.5	1815.6
1814	1513	25719.3	1297.7
1923	5553	26007.1	1740.4
2971	2859	6793.5	670.6
4356	5823	30607.8	1661.2
1087	2837	17902.7	935.2
6477	5565	20881.7	1334.4
5711	5965	26195.8	1807.0
5729	5657	4655.8	422.8
6025	5615	25486.8	1485.0
2037	1153	21624.2	1242.0
2859	1442	19666.9	1126.5
1457	2903	18125.6	956.3
3745	1961	18895.8	1033.6
1011	1371	3962.7	445.3
5601	1637	16462.6	1478.4
5809	1429	21966.6	1705.6
1169	3749	10408.6	891
1967	1455	12814.4	829.5
1264	1689	12994.2	937.1
1515	5583	23103.2	1390.2
1933	2027	2585.7	366.1
1363	1055	3827.7	415.6
1935	2795	15576.7	1273.9
5729	6467	10315.3	992.5
3689	2881	20077.1	1412.6
6449	2881	17602.9	862.6
1561	1752	16061.2	813.6
2795	3849	19594.0	1409.9
1271	2999	15383.9	1021.9
3024	1281	18348.5	975.0
1927	3749	9865.0	996.0
3829	1637	12859.9	1191.5
1997	2825	7357.4	563.9
3651	1969	22060.9	1238.5
1493	3693	20199.9	1209.9
1453	2859	13963.1	830.8
1429	1529	8761.6	951.4
1657	1264	1437.3	209.9
1797	5733	18334.8	1161.5
4356	4339	5844.3	560.4
2925	6467	11608.8	908.6
2141	3849	12304.7	952.4
1633	6439	15306	1088.6
6445	1093	15981.8	767.4
1087	3055	20086.1	1647.8
1927	1011	14569.2	1300.4
6375	1264	9600.7	1011
5995	6005	1279.1	168.8
3017	1975	16895.1	1093.3
6477	2917	16956.7	1077
5677	1269	12737.6	1111.7
2971	4189	18997.3	1195.9
2976	5729	11640.4	1021.2
1317	2825	22145.1	1043.6
5951	3782	6255.3	561.2
4189	5535	25314.8	1543.5
1264	6437	11078.7	910.8
1317	6437	21531	1117.4
5633	1143	5101.2	434.3
1319	5787	14647.4	1014
5601	6369	18470.3	1617.2
1457	5571	10114.3	956.7
2999	1775	25704.8	1503
1281	6445	11603.7	804.0
3693	1001	13403.8	1179.6
4349	1743	15687.9	933.1
6413	3829	10479.6	1062.2
5625	2017	15981.5	1050.2
3815	6439	5975.1	491.5
2983	1615	18978.3	1032
1459	2141	22458.0	1269.4
6477	2798	16650	1224.8
2795	3829	24123.5	1376.1
2971	3795	11657.9	797.7
1093	1944	20038.7	985.8
1007	3745	6675.8	695.2
3821	1393	10253.1	764.2
1801	1361	20237.9	921.6
3677	1169	18646.2	1697.3
1923	3795	5072.6	496.2
2031	3730	8698.8	756.8
6445	1545	17710.5	789.1
1997	1429	17285.9	879.6
1445	1587	6491.4	633.8
1319	1615	10660.9	938.8
5787	5696	1911.7	266.8
3017	6369	21643.1	1236.9
5737	1885	25276.6	1664.7
1239	1867	13597.9	1273.9
6371	1133	17505.2	1109.3
1689	1862	27317.9	1288.2
3729	3739	1277.7	149.1
5747	2085	17834.6	1226.2
3825	6467	7072.6	721.9
1361	3769	11426.3	1066.8
1845	1127	21741.1	1091.4
5553	1476	3467.9	292.2
6427	1457	4745.6	376.7
3017	5563	14525.4	1170.5
1677	3714	35600.7	1852.8
2055	1699	11513.8	946.0
3017	3024	689.6	80.8
1001	1531	5824.8	621.0
5783	3375	29274.3	1561.9
1923	1127	19850.6	1238.9
1093	1500	2498.8	290.4
2071	3821	13616.2	1131.7
6375	3799	7681.4	745
5625	1615	20827.8	1132.4
3831	3359	13978.2	1229.1
2055	2941	19912.4	1364.6
2025	5633	20872.8	1523.8
5612	6427	9569.5	911.9
1585	2837	22506.5	1618.5
5737	5557	10789.2	953.4
3689	6467	7661.5	769.7
1457	1281	4839.7	459.8
4281	2029	33138.4	2032.9
1155	3730	13668.2	1180.3
1049	5563	14141.0	1298.3
1529	5999	10590.3	1053.6
1442	2927	18653.8	1041.1
5577	5701	1680.3	220.5
1445	5571	13548.3	1311.2
1585	1451	9947.6	974.9
5612	5729	3526.5	429.0
6413	5645	13083.6	1041.8
2976	1014	16216.6	1182
6025	3701	15838.3	1315.2
3381	5995	13475.0	925.6
3017	5111	28255.8	1253.4
1411	3017	25006.0	1362.1
6413	2941	13570.1	1216.5
1442	1689	13023.1	1133.7
5995	1615	9612.8	769.4
2947	6453	13648.2	695.7
1169	1961	19127	1106.4
1621	1689	24225.9	1226.1
1411	1442	7747.3	763.8
1565	3677	33485.6	1705.7
2976	1135	15285.8	906.6
5671	2881	11819.1	931.2
1423	1699	7115.1	446.3
3699	1169	14559.6	1376.7
1611	1155	18268.1	980.9
6427	1382	2517.6	246.9
2055	2999	14956.4	1227.8
4145	3799	19795.9	1021.2
5535	3795	19602.3	1236.1
1721	5787	13057.5	1161.7
1752	3799	19734.2	1052.7
1201	1143	16249.7	933.9
1401	1155	9608.8	892.7
1677	6453	22481.7	1110.4
1975	3795	4775.5	442.7
1565	6407	17201.0	899.3
1375	1683	15875.2	1038.9
5951	1721	30283.5	1856.7
1451	2115	26347.2	1295.0
5612	1862	16366.7	1255.0
1265	3733	8509.2	714.8
1969	1363	12939.6	818.8
5663	1239	36174.8	2017.6
2795	5657	13440.6	1173.4
1627	1393	3376.8	405.5
5965	2027	10459.3	735.5
2881	6005	28221	1432.2
1935	1014	13661.6	1310
1085	5639	13411.7	1245.3
4549	1797	13997.4	1000.9
1423	3714	16699.4	1481.4
1543	1505	23708.6	1221.3
1561	1317	5880.3	430.4
2031	6453	6639.0	576.5
1749	2999	11313.9	739.6
1500	5711	27941.4	1820.3
1373	5111	20433.7	978.2
1429	5633	21828.4	1232.8
3693	1451	14078.3	1159.3
4349	3749	6700.6	623.5
5612	1443	24653.9	1453.7
6413	1611	14922.4	917.9
1927	1155	21679.6	1449.7
1201	1587	10345.9	1034.3
1969	1269	14654.4	1030
1256	1442	9755.2	881.4
1944	3729	20896.4	1123.2
1493	2071	22434.2	1031.7
3714	5995	20988.2	1824.4
1281	1423	13434.0	942.2
5965	5901	451.2	42.7
3344	2965	21805.6	1067.7
1531	3782	28665.8	1517
3701	1361	9723.3	908.1
6445	3743	16916.4	884.9
5625	3017	12056.8	843.1
1967	5663	27507.7	1797.8
1681	1001	12357.9	954.6
1752	5577	8431	839.1
1457	3795	21544.4	1087.8
1621	5563	25645.2	1593.4
2881	5553	19229.8	1402
5535	5809	7631.1	710.4
5639	5651	6612.4	596.3
1055	3831	15648.3	1407.6
1459	5965	24234.4	1217.5
1295	4339	15183.2	1364.9
5669	2071	20249.7	1479.7
2941	1585	27613.7	1839.0
3699	1801	20463.8	1200.7
1931	4356	19468.1	1126.6
2795	2859	3341.7	414.6
1135	6427	11124.2	641.5
5612	1127	9270.8	733.7
3849	6413	10684.6	985.6
1681	1537	4281	256.7
2947	1621	17138.5	903.3
1135	5729	6720.2	608.6
3344	1014	10098.8	718.4
5789	1751	5378.2	425
2903	2881	5523.8	490.0
2781	1113	17977.7	1011.5
1265	1264	1151	186.5
6449	1455	8421.5	553
3344	1361	8569.2	453
2115	1135	28964.2	1452.1
5625	1029	13727.4	1140.7
2935	1457	15396.2	992.1
1457	5809	13173.4	1196.7
5694	2795	11064.1	1176
6467	1055	8647.8	611.6
1475	2825	17768.6	942.7
1155	4339	23344.3	1535.5
5809	1591	20927.7	1692.5
3815	1885	7419	571.9
1459	1935	13701.7	1117.1
3689	1862	5611.0	573.7
5553	1393	15138.3	1437.9
2867	3829	24643.4	1349.7
6369	5557	22754.0	1610.5
3757	5657	26602.3	1629.8
2867	1169	20608.6	1162.9
5633	1451	10310	899.7
1711	3799	32562.5	1548.2
5729	6005	16761.8	1575.7
1326	1587	5084.4	470
1565	2825	20742.4	981.7
3757	1201	3466.6	333.5
1591	4549	23717.7	1188
1752	1931	9569	799.4
1140	3825	22323.3	1329.4
1317	2781	23592.9	1109.5
5995	3782	18346.1	1588.9
1169	3849	18093.5	1760.7
1944	2825	8652	660.5
4281	3805	39769.9	1996.2
4145	5563	24652.9	1718.9
2781	1565	23222.7	1190.7
1326	2917	21102.7	1193.3
1529	3679	28955.1	1620.1
1505	1293	7309.5	777.5
4549	6407	17099.8	903.0
1011	6437	14203.6	978.2
6437	1457	12257.4	780.9
5785	5729	1539.6	163.4
3829	5612	25498.7	1650.5
2037	1319	26217.0	1330.2
2922	1948	11796.6	708.5
1147	1885	23878.8	1156.5
1271	1939	22062.7	1337.6
3849	2947	18573.4	1329.4
1265	1797	20584.4	925.1
5669	3825	27256.3	1753.7
2922	3699	17734.2	1273.3
5599	1743	19572.1	1896.8
5657	1269	8596.4	762.9
2115	1256	25152.5	1422.8
3689	2815	16147.6	1262.9
1007	1400	2571.1	302.1
5995	1689	16155.4	1430.0
1640	6437	16799.4	1232.0
2935	5671	4984.5	417.2
1361	1476	16052.4	896.1
3693	1229	28401.8	1606.4
1363	3346	10062.9	599.7
5785	1515	16839.0	1478.0
1969	1513	18807.9	1122.3
1001	1461	4347.7	404.5
1011	4356	14900.2	880.5
2927	1029	14913.1	880.4
5711	3782	26275.8	1910.5
1429	1375	7212.9	503.4
3693	1961	11516.6	807
1797	5787	20459.8	1337.8
1087	2051	21466.5	1023.3
3017	1363	16843.3	814.2
6005	1293	8590.1	876.3
1745	1775	15216.8	1408.1
4145	2795	11251.1	760.7
1457	5669	19961.1	1360.9
3699	6407	8960.2	795.7
5111	2017	28320.1	1147.2
1239	1513	6401.9	590.7
5965	1721	27329.9	1575
1455	5565	11887.5	981.9
5747	5763	1542.4	215.0
1585	1239	19329.5	1365.5
5563	5951	30656.8	2097.1
1451	3737	8248.5	772.0
3849	5785	24005.4	1790.2
1967	1585	21805.4	1670.1
1557	1113	5632.6	504.3
6407	4189	24646	1188.4
2999	1585	22965.7	1727.2
3701	5783	18484.8	1661.7
1411	2027	14466.5	1397.9
5625	5639	9997.4	941.6
2071	2798	13908.9	992.2
1423	1256	10826.6	870.3
1029	5557	13549.3	1350.0
1055	5785	14017.7	1129.9
4339	1975	7896.5	761.2
5677	1565	12977.3	1100.1
3749	6371	3928.8	504.1
1967	3055	31690	1770
1927	1140	21933.8	1491.6
3815	2947	10019.4	741.8
5747	1033	10562.9	777.7
1433	5553	24481.2	1418.8
1801	5557	29188.5	1598.7
2085	1735	28075.7	1593.3
5671	1476	11307.6	954.5
2965	5951	21989.0	1384.6
2935	2017	13972.5	955.7
6477	6369	3226.7	375.1
2976	2051	4440.8	487
6481	1295	8802.4	754.6
1585	1683	14318.5	1133.3
1967	5787	15935.4	1266.8
6427	5813	12975	1100.2
1801	3714	18833.3	1260.6
1711	2947	17906.9	1143.5
1721	1459	5321.6	540.8
3055	1153	21531.3	1189.2
1001	3024	19349.1	987.4
4189	2935	17819.4	1186
5765	3701	16561.6	1407.4
3829	4281	18904.2	1691.7
5645	1505	12778.4	1180
3829	1459	12670.7	1015.7
2941	1862	17736.3	1171.4
2867	1567	25840	1240.2
3757	2029	11281.2	1071.7
1711	1721	1305.9	124.2
5669	1585	28999.4	2186.7
1429	1751	9916.7	724.3
1401	6477	11260.4	960.5
2795	1281	16915.9	948.1
3729	5577	15763.1	1424.4
1155	1363	8273.5	696.9
3815	1442	11116.6	1015.2
2025	5823	18013.3	1599.5
1265	1133	4598.3	418.3
5694	1531	9169.2	862.8
1401	1565	9458.5	896.6
4281	1611	15015.1	1329.7
1933	6445	7564.5	639.9
5553	3701	25614.4	1661.9
3795	1201	23170.9	1172.3
5535	2815	4253.2	382.5
1677	1543	5176.9	399.7
6437	1745	20758.7	1131.3
1133	1939	22446.5	1135.1
2055	4349	10142.8	962.8
1393	1433	2284.7	223.7
1640	1657	5834.5	504.8
1801	1531	24822.1	1267.5
5783	1424	23829.2	1396.6
2085	5765	17834.4	1345.7
5583	1723	11500.2	1029.1
2971	1944	5679.8	546.5
1633	3024	22285.3	1305
1961	1951	7099.3	548
2827	4349	24644.4	1181.3
1459	2927	13454.5	782.2
3767	3733	8761.4	846.1
5809	4281	26883.9	1931.4
4189	1637	32023.8	1838
1611	1133	16665.6	825.8
1567	1683	5114.2	375.2
1501	1201	3205.6	354.0
1343	1611	10714.4	774.6
1093	2859	17514.6	894.5
1401	1113	4730.4	491.1
3017	1948	13758.9	863.1
4339	3813	4758.1	491.6
1382	6371	8698.2	893.2
1975	3701	5556.2	532.9
1573	3733	10360.0	1025.8
2071	1313	23414.7	1248.6
5747	2935	7065.8	641.0
1029	1975	12614.1	1148.0
1401	1014	1373.3	164.1
1317	3829	13514.5	1223.8
1615	1143	17766.2	897.1
3689	1295	16762.6	1350.8
5613	4339	26133.1	1688.3
2795	5571	11824.2	1164.9
6005	6467	13573.8	1020.8
2983	3813	15373.8	1282.3
4549	1723	23873.8	1436.0
1775	2085	31506.9	1585.0
3757	1770	26717.6	1432.8
1645	3701	15731.1	1260.2
1975	4339	7841.2	737.6
1529	1931	19728.8	1134.4
1969	1382	10847.4	901.9
5577	2017	26289.2	1385
6467	1476	18398.8	1097.6
2141	1375	25929.8	1288.4
1319	1400	6015	645.4
5737	1029	26655.9	1649.8
1927	1317	17658.5	1606.2
1127	1567	4976.1	419.3
5763	2781	3755.4	399.3
1775	1363	12948.1	1048.9
1319	2973	20796	1013.7
2903	1767	28710.0	1451.5
5669	6467	20428.9	1546.7
5737	5696	11753.6	1096.6
5671	1845	19133.0	1378.9
1455	1371	1810.6	237.3
1343	1459	2577.2	246.7
1677	1423	26889.4	1282.5
2085	3757	15437.9	1426.5
1615	1451	7787.2	523.6
1633	1459	5757	599.2
6437	2935	13013.3	1031.8
5765	2881	13072.9	865.4
5951	5809	29525.9	2087.3
5612	2115	21689.4	1637.3
1961	3757	18066.1	992.7
5647	1453	12370.4	1106.9
1343	1723	4947.1	427.4
6369	2903	23069.7	1345.3
1657	5663	16290.8	1316.6
1400	3813	13465.4	1204.2
5633	5823	10266.7	865.9
2925	1281	14672.3	871.3
2825	1721	16869.6	1092.5
5765	5787	4477.1	442.2
6437	3799	10410.2	774
6407	1433	10234.4	723.7
5999	1007	5637.7	564.8
1429	1944	20831.5	1037.3
1681	1711	9960.7	708.1
1752	1001	6544	508.7
1567	1565	377.6	37.7
2798	1951	14542.9	1066
6369	1689	23056.1	1373.0
5773	4349	28799	1475.2
6449	2969	4661.2	341
5773	1268	5975.2	590.3
1461	1143	8074.1	708.5
5669	5563	6569.8	551.2
5671	1401	24636.3	1781.1
6375	1683	25120.8	1420.4
1873	5571	20615.7	1512.6
1393	4281	9025.2	801.2
5599	1155	10359.2	904.5
1967	5737	21254.4	1541.7
1445	1271	7739.6	774.4
1615	2031	13106.2	978.1
5663	1537	13698.0	1095.1
5613	3714	21710.7	1626.2
1147	1531	5754.2	578.2
1169	1453	5850.4	572.7
1967	6467	10380.1	837.8
5645	3055	22214.7	1407.1
6407	1657	5236.2	360.9
6437	1935	6669	649.1
4339	6371	6347.0	627.8
5773	3849	23355.8	1658.7
1621	1459	9460.4	720.1
3055	3759	36412.5	1761.3
5694	6427	9560.4	874.8
3359	5671	36358.7	1978.2
1155	1001	7487.5	759.9
3024	1545	24714.3	1128.6
3757	5651	24287.3	1433
3795	4356	12669.8	1169.8
1975	1269	14236.8	1122.3
1001	1559	9629.9	827.5
2975	2781	5505.6	532.6
5613	3767	19451	1290.7
1493	2917	19090.4	917.3
5809	2071	22643.9	1624.2
1565	1433	12712.7	1224.5
1963	2795	9408.9	750
5535	1557	12171.1	819.1
5647	5615	4619.7	378.9
1515	6477	9493.0	832.3
6477	3813	5634.6	596.6
1767	2051	26438.4	1194.7
1155	3769	22224.6	1434.6
1343	2027	18509.3	1138.7
5789	2917	11772.2	851.4
1029	1400	3397.1	438.0
1393	1201	7026.6	758.5
3055	5663	29237.6	1921.9
1271	1845	20887	1135.3
1400	6413	14736.1	1191.0
1975	1775	26502.9	1553.6
5577	4549	14250.1	1160.9
1317	1085	4912.3	502
2965	5669	8017.0	731.3
5783	1317	11835.8	1080.5
3714	1587	22200.6	2015.7
1461	5557	13321.8	1148.8
1295	5787	9192.1	809.6
1531	1561	5276.3	485.5
2795	3677	19055.0	1335.5
5785	1153	7715.8	742.1
3739	3017	23252.0	1221.7
1743	1169	5680.5	639.7
3767	4339	5769.4	561.4
2881	1113	21857.5	1118
6407	5819	12732.3	1172.9
1256	1931	10472.5	914.5
5657	1683	11679.6	914.7
3017	1545	24062.2	1100.0
1501	2795	20988.0	1045.5
1745	1557	11749.2	1132.3
1969	5785	13821.8	1101
1229	1723	3981.3	337.6
1201	3831	12382.4	1244.3
3381	2801	26216.6	1218.3
1927	6467	8945.3	831.1
5773	5813	6105.6	581.6
1093	5901	26840.7	1285.6
1295	1585	7783.3	737.0
1029	6369	9120.5	925.0
5583	1845	26340.9	1349.3
5535	6439	13176.8	951.7
1585	1085	6573.4	671.7
5563	5785	5638.0	498.4
3825	1140	21718.3	1271.3
5765	6413	13875.6	1108.0
1400	1049	2991.7	344.4
1461	5737	24575.3	1483.2
1615	3677	10812.9	1048.4
5951	1591	15277.2	1364.2
1140	5747	9014.1	862.9
1457	5783	9577.5	946.7
2935	5901	18019.3	1199.9
3825	3729	3419.1	333.4
1265	4549	19619.7	1016.9
5819	1153	12534.0	1009.4
3829	1557	25789.9	1432.2
5787	1281	5665.5	561.6
1997	2969	3578.8	406.5
1743	1749	11131.4	848.2
3849	1033	15712.2	1525.7
1295	1423	7749.7	761.4
6467	6025	12624.5	868.1
2947	5737	11705.8	1058.2
1375	3737	7413.5	723.0
3017	1093	22079.2	1036.9
6005	1767	16818.9	1448.0
5789	2033	18246.9	1361.5
5677	2976	12971.1	1214.7
1011	2947	14364.4	799.7
1281	1442	9350.2	889.5
1591	5765	21305.3	1152.6
3017	6453	18220.8	878.2
1239	1271	18042.5	1108.5
3795	1743	27969.8	1398.1
1087	1143	18222.1	926.4
1749	3825	12035.1	951.9
1382	1969	15636.8	946.6
1711	2917	22032.8	1357.2
1721	1033	2988.8	329.7
3381	5615	28061.9	1419.5
3699	3795	5353.4	529.6
1361	1770	21386.1	1152.3
5694	2798	13531	1267.5
1445	5901	28084.4	1423.6
5737	1557	16841.2	1459.7
2115	1461	26547.5	1410.5
2867	1721	20920.3	1197.9
1997	1501	16487.9	838.2
6005	3782	18519.7	1557.5
1295	5747	8527.7	712.1
1400	2827	20078.6	1111.8
6371	2917	21739.1	1371.6
1326	3831	29281.8	1626
1948	3699	13821.1	1024.7
1265	1049	4724.3	421.9
3821	1281	13928.3	1055.5
1611	1931	9153.0	911.1
5599	1515	27594.6	1835.8
6481	1442	9376.7	743.1
6445	1689	20661.5	995.9
2781	1140	18960.2	1072.9
5583	6025	16015.7	1525.9
1169	4281	9729.2	870.9
1457	1749	4059.3	307.4
5694	1361	11115.1	996.9
2983	1429	20981.5	1140.1
1711	5577	12500.2	1145.6
3375	1515	6509.4	578.3
5583	1153	5683.9	501.3
1961	1657	13406.8	821.5
5787	4189	26686.8	1674.6
1201	2903	20424.6	1074.8
1375	1451	2134.0	182.9
3381	1319	18094.2	1242.0
3701	2999	15830.6	1378.5
3375	3767	10774.6	1028.5
1543	1867	24856.1	1129
1445	3729	7532	630.4
1927	5645	17048.5	1438.7
1591	2999	18708.9	1083.4
2859	1505	19894.3	1139.4
3055	5557	23969.9	1575.6
1077	3359	18813.4	915.6
1319	3849	34452.9	1784.2
1393	1637	2980.9	301.0
3017	2976	11621.8	881.0
2927	1453	13575	801.1
5783	3743	15409.6	1400.7
6407	2051	15259.6	798.7
5633	1363	11119.9	946.6
2976	1453	13145.7	906.4
1085	3679	16807.5	1480.2
5613	2827	4117.8	397.4
1001	1948	17973.1	985.3
1373	6005	12965.0	935.7
2867	1801	9704.4	700.3
6413	1363	10768.7	751.3
1927	1931	4544.5	442.8
5639	1640	11833.8	1053.4
1457	1169	5388.9	540.7
4281	1885	37669.0	1908.5
1493	1295	1057.3	103.2
5773	1752	6191	576.9
5625	3693	22482.8	1518
3737	2917	23447.9	1317.9
1531	5612	13651.2	1175.7
2983	5785	3195.8	309.2
3759	3805	9020.7	866.7
5785	6369	14137.8	1273.2
2927	6413	7979.3	713.9
1615	2825	16307.9	782.4
1077	3825	10003.3	734.7
1749	6407	1590.9	129.6
1127	5535	6007.1	547.9
1155	5583	5743.8	476.2
1591	1411	3441.7	321.5
4349	1319	19439.9	1368.0
6427	3729	6890.6	643.8
1500	2795	22704.4	1227.3
5639	6427	16793.7	1064.9
1264	3651	12673.7	1047.8
2025	5663	28303.3	2031.1
2031	6369	6024.0	552.1
3693	1382	11609.3	1039.2
1621	1545	21274.9	1019.3
5669	1391	24552	1795.6
3815	1256	10025.2	912.8
1401	2837	18558.5	1238.8
6481	5535	9003.9	854.1
3701	3795	5183.2	515.1
5711	3821	28416.3	1856.6
1927	1615	11851.2	1133.3
1343	1531	3904.4	370.3
3821	1006	6854.3	553.6
5763	2935	7291.8	727.9
1343	5615	9913.3	960.5
1775	1461	12946.8	1075.9
3741	3701	5876.3	640.6
3825	2801	22390.2	1248.9
2971	5553	22260.9	1400.5
5671	1951	19065.3	1504.2
2973	2115	14361.0	1206.8
3381	1459	15836.4	871.6
1677	1269	13149.3	793.8
1239	1476	27876.8	1415.2
1529	3737	13698.7	1214.5
5663	1127	11438.2	868.3
1567	3795	29389	1267.5
1401	2085	25903.9	1609.5
3815	6477	5455	518.7
5789	5563	6257.6	541.9
3825	2017	11385.2	944.9
2115	2795	17292.3	1243.8
1442	1229	7899.4	760.6
3795	3769	4030.2	400.7
6449	5625	11791.3	928.8
2115	2973	14402	1233.2
1873	1271	20866.7	1235.8
1451	1049	3430.9	323.9
6371	1313	13026.5	1206.6
3737	1557	24849.9	1360.9
6481	5747	8752.2	809.6
5995	2917	25842.9	1437.8
2141	1961	8874.1	660.9
3701	2071	10359.1	855
1681	2801	24731.6	1140.3
2965	5995	24739.0	1425.0
1127	1797	22182.6	875.9
1423	6439	15545.3	829.2
3729	5671	23582.3	1590
3799	5787	21465.6	1489.4
1295	3813	18963.9	1132.5
5599	3743	19575.4	1714.1
1633	2085	25686.7	1600.6
4549	5663	14188.0	1214.2
1873	5737	24990.1	1702.1
2827	1573	23733.1	1424.0
1935	1801	15390	1096.9
1529	5612	13599.8	1151
5783	3831	21927.4	1614.9
5663	1723	17814.5	1495.4
3381	3743	7382.7	682.5
3699	5571	23355.0	1613.6
1147	1093	10632.7	1063.2
2859	1885	13826.5	923.1
3782	4549	23728.9	1471.2
1513	1735	5715.7	518.2
1229	1951	26157.1	1223.1
6407	1443	9220.9	788.4
3344	5995	13314.6	921.2
2925	2935	6890.1	686.8
2999	1424	19579.4	1084.6
1767	2031	25583.7	1340.3
3375	1561	29150.6	1313.1
1049	1573	7986.2	847.8
3714	1429	16627.8	1436.7
1493	1371	5802.7	544.5
5645	5765	3488.6	306.1
1077	1443	4240.7	445.9
1531	1944	20551.1	1092.3
1085	3767	14189.3	1233.7
2141	1645	26991.5	1397.1
1627	1529	5514.7	581.9
2055	1513	12494.0	1222.6
5747	1640	11539.7	1006.9
5693	5747	2759.8	342.8
5809	2941	10400.6	904.4
2881	1723	22727.5	1294.8
6449	1033	9990.9	653.7
1505	1969	21650.2	1178.2
2825	3767	16075.6	1019.0
3344	1505	9608.5	663.8
1585	3733	13290.7	1184.2
2827	1505	19433.3	1076.6
3701	1797	20440.2	1178.1
1967	5111	23784.7	1160.6
1445	1505	4316.4	472.4
1711	1153	8140.6	733.0
5639	3714	33136.5	1950.1
3757	5111	26274.9	1190.9
1935	5111	25956.9	1420.1
1975	1585	18824.0	1706.6
1573	1745	4721.9	466.1
1256	5823	16874.2	1237.4
6369	5669	19646.5	1674.5
3799	1621	12393.9	1214.2
5693	1293	8666.9	771.3
5612	3024	9458.7	804.6
1326	1443	5487.9	586.7
2881	2109	14137.7	958.8
2922	3714	21079.4	1385.8
1457	6449	10128.6	619.4
5694	5645	3623.1	371.8
5995	2029	19579.9	1588.8
2925	3759	19089.9	979.7
5693	3730	14217.9	1240.8
2025	3745	10405.5	982.3
1681	1501	15378.7	1231
5663	5733	10888.4	911.8
1001	1801	21996.9	1060.2
2798	1261	16692.5	1035.4
1361	1443	5248.1	533.3
3741	1313	10891.9	908.1
1461	1797	20079.5	904.2
5789	3677	22896.1	1579.6
2971	2917	10659.4	858.0
1513	5765	21559.1	1208.7
2973	1295	15172.2	947.2
1295	1014	4278.3	456.6
2975	1589	19085.9	1499.2
5711	5783	5910.6	578.8
3729	1770	25272.6	1480.6
1077	5601	15506.7	1364.9
2037	1239	21914.7	1323.4
5789	1743	24595	1383.6
6467	2795	19230.4	1080.7
3757	5563	26451.6	1611.6
1683	5625	18944.2	1351.9
5645	3805	24157.5	1369.6
1001	5747	10789.6	795.7
1873	3831	7107.1	617.6
1055	3359	17443.6	885.0
2983	5823	6585.5	644.1
3767	1683	33177.3	1644.5
1442	1948	21566.8	1130.2
1127	6369	17370.3	1004.0
3729	2999	18015.8	1180.6
5773	1317	11580.4	1033.2
1271	3017	18373.6	987.6
1845	5583	19564	1410.9
5819	1515	25109.0	1680.9
1264	2969	10946.3	806.5
1515	1743	5614.7	586.6
3782	5639	26233.7	1839.2
1975	5747	16233.9	1214.3
2947	5763	6582.5	587.3
3759	5625	22146.7	1228.7
6445	1147	15564.6	833.9
6413	6449	3032.9	290.5
3782	1442	14251.1	1273
1229	1931	26544.5	1276.7
2925	1862	6211.8	603.1
3749	1559	23256.3	1152.4
1711	5999	7511.6	733.0
2859	1147	11055.7	986
6481	2859	13781.9	963.5
4549	3749	24881.1	1289.1
5535	2085	19034.7	1343.2
1565	3651	25253.6	1367.4
1382	1567	18332.4	1025.6
5965	1264	22389.8	1304.4
1453	1371	2593.1	319.3
1927	4339	7806.3	784.2
2965	1317	19830.2	1210.4
4189	5571	34038.7	1784.3
1961	3829	20458.3	1267.8
2867	5651	9224.7	718.2
1969	1797	8965.9	532.1
1077	1140	7937.9	799.5
1531	1951	19392.8	1105.5
1997	1155	15929.0	899.5
2927	6453	13968.6	737
5789	1951	14706.3	1156.7
2971	3821	19273.0	1115.4
1948	3733	20974.4	1085.9
1361	1411	14730.7	712.5
2999	3055	33129.1	1896.8
5789	1944	13408.2	989.6
1749	2881	15683.3	778.2
6005	2033	19312.0	1486.2
4349	5583	30107.0	1582.0
1133	2837	15757.3	812.9
3849	6449	11847.3	1072.7
5783	1329	12039.0	1094.4
3381	1935	10515.0	1078.6
2999	5951	21382.9	1448
1011	1565	8387.1	783.0
1461	3831	23721.9	1343.5
1049	2085	23867.3	1414.9
2825	1565	21907.3	1157.6
1343	3831	26969.5	1402
1645	1459	1905.6	182.5
3677	1433	15643.7	1346.9
2903	1801	9286.1	758.8
5601	1537	14401.9	1062.8
3689	1543	23043.0	1407.8
1640	1229	3744.1	299.4
3017	5601	11309.1	1022.5
1543	1683	4957	385.8
3714	1256	17118.6	1603.4
3745	1975	9638.2	823.6
1591	1589	9118.8	901.4
1797	3699	19990.2	1119.8
2867	1935	15407.9	1270.8
1997	1735	19378.6	1020.1
5677	3737	26483.4	1740
1453	3689	15036.6	1256.9
5711	2798	13458.5	1281.8
2798	1014	19630.1	1333
5677	3849	25843.8	1956.4
3821	2027	10690.2	1060.7
2975	1181	14545.2	1056
6427	1625	8942.3	763.7
2025	5711	21887.7	1914.5
5951	2033	13228.6	1011.5
3677	2115	11705.2	954.2
2037	2947	10739.4	800.7
1319	3813	23946.8	1282.8
5669	1281	12971	1184.9
5645	1001	8339.3	731.4
1500	1735	5362.5	496.3
1961	1363	12421.9	735.9
2973	3749	17058.9	1043.1
1375	1153	8805.6	776.8
1055	2027	14510.7	1134.3
1475	1329	7196.4	636.8
1049	3729	7424.9	777.8
1573	1862	20416.5	1590.5
1845	2017	641.9	57.1
5737	1735	32387.8	1835.4
6467	2999	16475.7	1053.8
4281	1453	14526.8	1348.0
5612	2891	3820.7	304.6
1373	3769	12585.1	1107.1
1423	1585	7988.7	737.3
1264	3757	12036.8	938.6
5639	1723	11750.8	1046.3
2827	5965	17209.0	1021.6
1621	1775	25949.5	1388.3
5625	2109	17078.6	1149.3
1500	4189	32602.1	1595.7
1505	3693	10071.1	997.3
3831	3714	1937.1	215.7
5763	2859	5623.8	578.7
1501	1313	6706.6	696.1
5999	1767	16316.7	1408.1
1681	2999	23545.4	1188.1
5535	1140	7410.4	705.2
5657	3375	26597	1791.7
1681	1085	13481.2	1066.2
1459	1749	4223.9	293.0
1493	1561	7044.1	415.4
1975	3813	4386.7	491.1
5645	1453	6541.7	577.1
1007	1049	407.7	77.9
1361	3759	6777.1	438.3
2922	1683	26192.6	1193.4
1997	5765	11390.4	839.1
1797	2927	11595.1	653.6
1093	6005	6515.2	527.2
5999	1443	4008.8	395.4
4189	5999	35736.5	1791.7
1687	1743	14912.6	1237.5
5693	1862	17811.3	1353.0
2795	5737	12060.0	1073.9
4549	1867	18338.4	1175.2
5657	4549	8825.7	801
1775	2965	25327.7	1299.9
1677	2917	26858.3	1240.0
1329	2815	18941.9	1091.5
1085	5111	11252.2	952.9
6481	5785	10674.6	1005.9
1975	1347	18507.2	1102.1
5563	1442	16781.9	1584.9
2795	1401	21319.6	1334.1
5612	1621	22352.4	1371.0
6413	1537	16950.7	898.1
1229	3055	11350.9	853
1329	5633	9474.0	875.7
6445	1264	10167.9	710.8
1363	4549	18823.3	962.2
1326	5819	16959.3	1393.8
1281	1093	9720.4	887.4
1743	3677	17280.7	1540.4
4549	5557	12409.6	1109.6
1873	5783	18336.7	1390.7
2827	1935	14173.6	1162.5
3759	3375	5715.3	504.4
5787	1611	17275.5	1401.4
1093	5577	22250.1	1272.4
5711	3733	20111.3	1734.1
5763	1699	11438.1	1039.1
1687	1537	4177	249
1657	1049	3778.3	384.7
1505	5765	22283.3	1256.8
5647	1501	17154.7	1538.1
1317	1845	28797.5	1287
5995	1006	6374.8	584.5
2971	5535	11078.6	967.5
1451	1295	3616.7	272.0
1801	2903	9309.1	757
1319	1371	9329.6	777.6
1442	6439	15963.5	915.9
6025	1229	9734.0	873.2
3829	1140	22379.1	1384.8
2941	1543	25934.4	1287.9
6467	5571	20426.8	1277.7
5747	3024	12379.9	817.4
2795	2917	2453.7	333.2
1681	5639	4767.8	426.5
5612	1049	13153.1	1279.0
3741	1951	8184.1	707.3
6449	1745	17294.7	963.6
6369	1801	18544.5	1072.5
1633	1261	6557.2	568.3
1155	1424	20195	1075.4
1087	3745	7186.5	569.5
5639	2115	34633.3	1758.6
5763	3714	22672.6	1693.5
2115	1433	31952	1563.1
1561	4349	29452.5	1327.2
5583	3701	24086.6	1541.5
1615	1951	11646.4	832.6
1147	1169	8323.6	781.4
6025	2935	23284.8	1378.9
5765	1429	22467.5	1189.9
3375	3730	7242.6	664.3
1767	2039	27004.2	1250.6
6481	3825	6947.1	700.5
1767	1557	3933	382
2935	3024	3724.4	324.6
1677	3821	27715.9	1423.8
3677	1011	16609.6	1488.3
2999	3825	21222.7	1294.2
1621	1559	22094.8	1086.8
3375	1135	24500.2	1165.2
5773	1735	25026.2	1380.7
2927	1295	15379.8	881.5
1683	2827	23281.5	1063.6
1201	1573	9519.4	943
1681	1147	11024.3	648.4
5577	1382	11184.5	1067.3
2055	1239	11511.8	1055.6
1615	6005	9676.8	699.4
3739	2109	13498.6	1112.6
1687	2039	26982.1	1177.4
5663	1093	20698.4	1802.0
1565	1545	2500.2	239.7
5819	3346	26231.9	1600.7
4549	6477	18628.7	1079.6
3344	1751	12419.3	820.1
5773	1559	14073.4	1037.8
2798	6427	13702.6	862.4
2935	6371	15951.9	1331.6
3701	1567	24359.8	1489.3
1531	5571	9215.4	844.9
1814	2999	9008.5	709.7
2975	3729	11516.9	995.8
2947	1975	11720.5	836.2
2827	2141	15432.6	1073.5
3767	1589	19714.8	1782.4
3714	1699	14417.1	1368.9
1948	5696	15085	1184.8
6437	1559	19482.1	965.9
2037	5671	17908.6	1444.8
2795	3821	22674.4	1193.3
1633	1033	3424.2	388.1
3677	3825	6865.2	680.1
1967	3359	28848	1389.7
1767	5809	9995.9	853.8
1944	1423	20657.6	1026.4
1645	5787	9987.5	889.1
5583	2051	14391.1	1162.9
1429	1317	6452.1	705.4
1085	1411	7015.1	666.4
2973	1561	18850.0	1023.4
1029	3799	24435.8	1372.9
1775	1424	27283.9	1394.6
3017	1689	27013.2	1306.8
6005	1363	12062.2	856.3
6407	1085	7791.3	594.4
1529	3689	22073.9	1407.1
1007	1442	3072.6	370.2
1133	5809	9119.2	780.1
1140	1461	8129.4	696.3
6481	5671	19762.9	1471.7
1055	1424	3482.2	323.7
1011	1147	7227.8	730.3
1573	1295	10368.8	1089.0
2976	5765	10021.1	864.3
1373	1645	4434.0	393.3
1264	1657	1437.3	206.4
1475	2801	20391.5	1100.9
1611	5612	21642.0	1288.5
6407	1587	12875.6	1075.8
1687	3677	34748	1698.4
1633	3737	10854.4	1061.7
1265	1457	2588.1	243.1
5785	1645	9396.6	886.6
1375	5625	9690.7	863.6
3651	1745	10597.1	827.7
3849	1433	15002.8	1409.6
1687	5535	14281.4	866.6
1573	6025	5119.8	502.7
6481	4339	9744.7	951.8
5951	3693	6567.9	553.8
6375	3375	8192.5	812
4189	1459	26430	1332.1
1640	5601	15473.8	1393.9
1155	2881	22027	1092.2
1361	1201	2134.3	183.5
3759	1055	5983.6	451.1
3829	3757	2405.1	283.8
4145	1589	32454.4	1916.9
1201	2051	19494.1	1030.8
1627	1093	4633.7	568.5
1011	1975	12597.6	1120.4
2859	6413	10659.6	923.6
1239	1127	25052.6	1192.7
1935	5671	20839.2	1730.2
1961	1997	1423.5	143.2
5789	2801	9973.6	761.5
5583	1567	6897.7	651.1
1845	1347	21941.6	1092.3
1513	1770	26219.5	1439.5
1077	1001	1928	218.8
3699	3651	5623.6	603.7
1640	1127	6940.3	669.9
2141	1931	9927	769.1
1133	6453	14201.7	744.8
1493	5557	8368.4	744.0
3829	1529	17299.3	1374.4
2867	1007	19651.1	1075.3
1963	5809	18316.5	1454.3
5995	1476	14919.2	1486.5
1997	1453	12332.9	783.5
1944	1543	22093.2	1076.8
2927	1625	17323.1	1158.6
1621	1281	12178.4	945.3
5599	5765	7787.6	712.3
1621	1975	14320.9	1112.4
2976	1735	20191.3	1143
3795	4549	21058.7	1219.6
4189	1143	30109.2	1469.1
1343	1363	3857.1	282.8
1531	1313	2125.8	213.3
1133	2815	15906.6	732.0
1457	1573	12048.7	1259.7
5694	1313	8192.5	756.2
2055	6413	4953.2	429.4
2827	1476	19339.3	1118.7
2031	2071	5992.7	524.3
2781	3657	20210.3	1104.1
1529	5651	10039.5	896.5
5639	3737	24926.4	1559.6
5763	1256	7592.3	752.8
2859	1975	12935.6	979.9
5613	5783	2432.9	305.6
1743	5639	15678.7	1531.7
1721	1589	4090.5	391.3
3055	1295	21638.8	1180.3
2965	1011	16406.8	949.2
1515	3024	23018.5	1192.9
1271	3679	25945.3	1578.4
5693	1256	6175.5	650.6
1169	1033	2407.1	259.2
5583	6371	23190.6	1449.9
3741	5563	27066.8	1673
5663	3024	18798.1	1446.5
5553	2881	27022.3	1470.9
1797	3729	25225.9	1187.8
1001	3767	15162.4	1336.4
2922	5711	11420.9	968.5
1997	2033	5994.3	619.5
5737	3849	31112.2	2169.2
1633	1363	5679.7	614.3
3767	3759	8083.7	772.2
1543	5787	12364	875.3
1529	1429	8830.8	951.9
2976	1155	16741.7	1022.4
3795	5633	27877.2	1525.2
1423	1935	14458	1132.5
5995	3693	16961.0	1451.6
2975	1931	10102.9	733.8
2827	1545	20036.7	979.6
1745	1001	5449.4	569.7
5647	1531	11849.8	1078.2
1429	1014	3007.0	391.7
6371	4549	24224.7	1497.2
2941	6453	19836.7	1024.0
2999	5577	11602.6	1028.7
4281	1229	8258.4	701.6
2903	1269	19765.0	1120.7
1687	1455	14019	867
1565	6371	24244.4	1325.7
1500	1453	11077.5	850.9
1961	1093	17633.4	930.3
1567	2965	22642.2	1089.5
1256	3749	12074.2	1023
1393	5999	3211.2	315.1
1361	2085	21180.7	1129.0
1975	1424	14803.2	1047.2
6477	1317	9637.6	967.2
1681	6439	19925	888.3
1451	1317	6240.8	489.1
3799	1268	22836.4	1311.1
2925	1271	15764	953.8
5583	6439	17504.7	1012.1
1615	3346	7006.7	440.5
1567	3699	24620.8	1338.5
4281	2798	33875.6	1947.4
1767	5577	8421	827
2827	5747	4956.0	478.0
1361	1391	5149.6	533.9
3055	1615	35099.7	1665.1
1239	5733	22111.9	1467.8
3805	2031	8059.5	590.4
1752	1948	14123.6	807.9
3699	1457	13746.8	1169.6
2825	3346	19915.6	986.9
5729	3017	13481.5	992.9
1775	1317	8626.5	746.8
6477	2825	12996.8	892
5639	5563	3702	382.8
6371	2027	8066.2	744.6
5645	1751	3759.7	314.7
1455	3831	23211.0	1299.7
6375	1153	18562.1	1210.8
2115	2039	7799.2	755.6
1343	5737	26176	1582.7
1591	2085	25760.3	1360.1
1451	1375	2065.6	169.0
1077	5763	12843.8	1048
1433	1589	6703.5	612.3
1931	3346	15059.6	1020.2
5765	2935	7035.7	643.0
1411	3749	3249.1	360.5
1948	5535	14113.6	1053
5729	1557	9463.7	808.7
4549	2085	20566.6	1311.5
1543	1153	7482.6	507
5563	3375	32370.8	1775.3
1459	5809	12816.4	1165.5
1493	5565	7445.0	620.9
1400	3759	8703.2	685.7
1281	5733	4696.5	397.1
1077	1055	2323.9	258.9
3699	2029	7792.5	827.4
2983	1948	11541	880.7
1147	5823	10737.5	842.4
1319	1014	4912.7	503.8
5965	2965	18765.3	1141.6
5612	1347	9828.6	952.9
1591	6437	16949.1	1015.7
5747	1500	15593.9	1270.3
5633	5111	14831.1	923.6
5783	5565	6056.2	684.5
1975	2999	13494.3	1112.9
2881	2031	14667.2	1106.9
1007	2027	17854.9	1291.3
1077	4356	14384.1	697.9
5553	6467	22178.0	1418.5
4356	5625	29574.3	1493.8
1375	2935	15256.8	957.4
3359	6371	15308.1	1347.0
1271	1401	8054.6	805.1
1461	3730	7651.2	666.7
1873	1147	23716.1	1282
1689	1975	25398.6	1306.0
5663	1611	28881.8	1787.7
5763	1433	23005.2	1290.7
3055	3749	37149.4	1844.9
2781	1951	12367.1	956.9
1801	3829	27635.9	1470.2
5965	1295	27088.8	1366.6
1049	1657	4141.9	423.9
5553	1429	15735.6	1526.9
3344	1271	13313.2	877.7
1049	1749	6949.9	527.4
3714	1029	17814.5	1626.9
5999	3024	26637.2	1380.1
1743	2999	20622.4	1232.5
5995	1329	8864.4	935.8
1169	2941	22170.9	1279
3359	5737	41261.5	2160.6
6413	1007	13837.2	1037.1
1657	2969	12551.4	746.6
2071	3714	9133.3	822.4
5663	5553	5281.6	375.1
1585	5557	16753.4	1553.8
2798	1313	18791.6	1182.5
3693	5671	22068.4	1833.4
5783	5729	1648.9	216.6
5677	3689	21878.8	1853
1565	1455	10337.5	861.3
1969	2798	9540.7	793.2
2973	1147	15870.0	1008.1
1585	3813	17375.9	1636.1
1931	2033	2503.3	279.5
6427	1589	12430.4	1063.6
5711	5571	5076.8	448.2
5577	3737	24770.9	1602.7
5577	5763	4907.9	544.2
5639	3346	26023.7	1446.5
3729	1281	10118.5	872.3
1281	3677	17615.2	1539.9
2947	1745	21331.8	1109
5647	1775	8868	723.7
1343	2827	14688	823.8
1933	1133	17037.3	1052.2
1967	1433	18762.7	1030.4
5737	1589	32554.1	2227.9
1749	4189	23962.6	1146.4
1611	3767	10133.8	989.7
6481	1455	6177.2	584.5
6437	2965	12765	918.1
5787	2927	10427.6	921.8
1689	6005	16492.7	1405.6
3831	3769	2976.1	296.4
4339	1375	12496.5	1035.8
3739	1049	9513.1	847.7
1975	5951	12058.1	869.8
2971	2837	6910.2	680.4
1814	3782	16707.5	1131.2
1261	5669	20588.4	1369.6
3007	3651	22192.9	1391.5
6025	5669	28487.3	1785.8
2825	1400	19970.9	1186.4
3007	6407	14113.8	935.3
1461	3055	23282.6	1519.8
1442	3689	12694.5	1139.9
6375	1587	15403.8	1413.4
3689	1442	12698.3	1136.5
1264	1699	5862.8	562.7
1585	1515	9796.7	1052.1
1433	1862	15483.9	1115.6
3799	1033	22449.3	1222.4
1382	1443	7149.6	816.7
1933	1585	17995.8	1701.3
1093	5765	20525.4	1062.5
2037	6449	8561.0	595.5
2085	1775	31660.9	1813.7
3757	1557	23386	1154.8
3701	5747	15810.2	1354.6
1411	1743	9325.4	856.3
1093	4281	11289.6	1034.9
5999	3821	11937.9	931.1
1752	1767	17911.1	989.8
1873	2973	6952.1	705.4
5563	1433	27293.5	1641.2
5577	5747	4937.5	518
3651	1931	7560.0	833.4
3849	1271	17198.5	1702.5
2781	6369	12580.6	1080.6
1573	5999	5653.8	559.8
2947	5651	8977.8	745.1
5747	1261	5878.0	544.9
3739	5663	30799.4	1951.3
3017	1459	17505.3	897.3
1745	1935	17640.8	1363.1
5819	3024	8110.4	767.6
1681	3699	26105.2	1364.2
5663	5669	10433.7	858.8
1140	1155	485.1	44.4
2037	1723	16777.2	1457.8
5995	5951	23656.3	2015.9
1001	1711	4328.8	444.7
3849	2825	18739.4	1358.1
5599	1969	17543.9	1457.5
1445	3782	14199.3	1261.4
1513	2859	18548.2	1040.7
5663	1400	20188.7	1793.6
5763	1862	15751.2	1178.7
1585	1975	20674.3	1708.6
4339	5601	31637.8	2122.5
1382	2031	10192.2	848.7
1400	1951	14999.1	1123.1
1721	1239	16476.8	1084.2
5553	1862	26997.3	1509.3
3381	5557	30299.7	1615.1
1401	5823	22973.6	1626.2
1997	1006	16336.5	853.4
5647	4349	26601	1822.9
1745	5633	14840.6	1467.0
6449	1127	11676.6	647.3
5819	1543	18364.9	1329.0
3759	1313	12423.1	866.8
6467	1049	7198.5	686.9
2867	1347	20480.4	992.8
1361	6413	7256.7	694.9
1711	1637	1550.7	153.7
6437	3714	12191.2	1096.1
6371	1531	19750.5	1349.5
1256	1229	15705.7	1010.8
4189	1181	29447.4	1591.3
1169	2781	17633.1	1043.4
2975	1513	16734.1	1017.2
3757	1505	4403.5	441.6
5694	6407	9659.5	879.8
6445	1615	14703.9	689.1
1265	1281	2208.3	205.7
4145	1375	24852	1189.8
6449	1400	15672.7	988.6
2965	5663	14232.9	1178.2
4189	6445	20990.7	1071.5
1923	3849	6715.8	662.7
1585	5565	15830.0	1430.7
1969	5615	13024	1028.3
1326	5111	10170.4	634.3
1329	1625	3304.1	358.9
2825	1645	14211.3	851.2
2859	1745	22339.8	1233.9
5633	1657	8868.2	803.2
1007	5633	10136.4	994.6
6427	1429	9269.2	807.1
1721	1683	10368.6	747.9
1229	2085	32257.1	1494.1
4549	2798	9617.9	816.2
3825	2903	25400.5	1346.3
3677	1006	14519.3	1305.6
1265	5819	13239.4	1072.1
1077	5651	12700.9	1119.8
2965	2798	8369.5	737.9
3739	3831	9496.5	962.0
6477	5111	23349.9	1166.6
6371	6477	5463.8	656.7
5625	3701	18845.3	1521.3
5111	2781	23757.4	1023.5
1343	2795	18461.5	1017.8
1873	3714	9044.2	833.3
1433	5901	28137.3	1388.3
1611	1281	11532.0	878.9
1501	2029	14493.5	1148.6
5999	1939	20962.4	1589.9
1689	6371	25039.0	1349.2
1127	2935	17325.9	986.4
3782	1281	15855.8	1355.5
3799	1775	32331.2	1668.4
1319	3701	25568.8	1421.4
2781	5563	9943	866.1
5677	2115	23665.2	1823.3
2781	1423	19632.5	953.3
1442	2965	19874.2	1078.3
4356	6427	17364.3	1006.7
1029	1683	13754.8	1150.8
3344	1657	12353.3	748.6
1677	1767	2891.9	294.4
1677	6407	19357.0	972.6
1029	2881	20924.4	1176.2
1935	1683	25855.9	1514.7
3741	3829	3188.8	412.8
3055	1573	23610.6	2036.4
1749	6477	3119.8	306.2
1317	1256	6851.6	700.9
1627	3677	18526.3	1805.6
2859	1085	18837.7	1017.8
3749	3849	8072.9	936.6
1155	5625	9906.2	950.2
1373	3759	7741.8	567.8
1567	1371	14266.5	993.3
3737	1637	11919.8	1120.2
3831	1961	9749.1	730.0
1361	1429	7467.6	450.2
1295	5565	8502.3	724.1
1681	1181	9972.6	704.6
1505	3805	13056.4	1278.0
6445	2827	10213.4	714.6
2881	1513	23619.8	1155.5
1501	1361	5578.0	331.0
6371	1442	10618.5	1008.3
6413	1997	4451	400.1
5729	2927	9391.1	854
1927	1537	23281.8	1352.4
1752	3729	8522.2	781.4
5535	1561	11700.5	761.9
6481	1147	16773.2	1022.3
6371	3679	9054.1	873.6
1133	3730	12065.7	1022.1
1281	1801	20591.7	1031.4
1455	3657	10787.8	823.3
6375	1515	7120.9	766.5
1375	1749	2222.4	178.9
5563	6467	16046.1	1439.0
2927	5553	13746.9	1218.9
2085	3657	15994.5	1539.2
1561	2917	23380	1033.3
1557	3701	24288.8	1346.9
4339	1135	22809.7	1394.1
1457	4189	26577.8	1313.5
1611	5571	21959.0	1272.1
1329	1442	5971.6	667.0
5789	1845	16805.3	1099
1797	1743	26745.2	1255.5
1442	1155	9769.8	1008.9
1513	1201	2753.2	291.8
2867	2999	944.2	146.3
2927	2965	5426	498.6
1931	5657	19624.0	1620.4
1645	3733	9065.7	787.1
1317	1461	7122.4	569.6
1281	5763	5476.3	506.9
1749	5563	12059.1	1000.1
3815	1625	12679.6	1203.9
2983	1862	13902.5	1043.2
3701	2141	13349	1067.5
3745	1459	6771.7	588.7
1455	1640	5725.8	550.8
1201	1657	5935.6	494.2
5789	1113	9810.3	830.8
1543	3769	24890.9	1434.1
1295	3759	10228.0	873.0
2085	1640	24743.1	1671.2
3757	1261	10721.9	761.3
2976	3739	10870.7	1045.3
5783	1453	9934.8	950.4
2973	2781	5715.5	566.1
1873	5671	19680.3	1478.4
1055	1011	1980.3	207.9
1501	3679	14861.8	1402.6
6445	3813	7190.6	642.3
5669	3805	22493.5	1561.9
1935	2827	14253.9	1160.2
1633	1683	10802	799.8
3381	3749	6026.9	544.4
1087	1442	1757.9	194.2
2141	5625	19562.2	1421.1
1501	5615	21264.7	1172.0
6437	1261	12839.2	788.4
5647	1767	9931.3	844.5
1513	1293	6585.3	729.4
4549	1169	22899.5	1338.3
1543	1007	7931.1	683.6
1361	1565	18906.2	944.7
5783	2973	10979.3	1004.9
3714	1451	24279.9	1523.1
1689	5657	11926.7	1008.4
1135	2891	13173.5	1049.9
2031	1476	20875.7	1328.2
6005	3729	11852.5	926.5
5657	2837	10273.5	781.9
1657	2935	15276.8	954.4
2055	1443	17561.6	1268.0
1515	1393	6481.9	622.9
2925	1969	3652.4	385.8
2903	2827	6919.2	646.7
3701	3757	5386.9	549.8
5809	2859	11560.6	914.0
1505	1935	10150.9	1130.1
1752	5809	10866.3	958.8
1585	3651	13648.4	1271.3
2859	3829	21339.5	1316.8
3701	1867	6055.2	582.8
1295	1476	6079.5	542.0
2859	3693	18891.7	1286.6
1085	5577	13218.2	1282.7
5765	1573	19905.3	1704.2
5783	1531	11243.8	1061.6
1573	1543	14989.6	1409.8
1373	2837	13325.6	826.1
1797	1683	30259.1	1347.3
3759	5901	11452	1092
4189	5612	25078.2	1585.7
1077	1935	10286.6	941.8
3799	1711	26360	1615
1329	1751	9906.5	719.4
3714	2031	9075.5	866.4
5999	2798	25207.4	1514.3
5645	5951	29080.5	1715.2
1264	1500	10463.7	1037.5
5763	4549	14075.2	1017.1
3757	1271	11549.6	869.9
1931	1361	7901.9	680.3
1633	5669	24671.1	1766.6
5785	2917	12438.5	952.2
1689	5651	14804.4	1022.2
3831	3651	9294.7	968.6
3651	1513	4937.3	570.5
1382	5783	10024.0	939.7
1923	6445	6963	651.5
2925	3743	19989.7	1079.3
1239	3745	7364.4	668.0
1565	1721	7424.7	677.6
1633	1735	4071.9	453.4
1935	2071	7510.5	716.4
1633	6427	9415.3	770
2941	5813	10593.8	903.2
2141	5729	20694.1	1509.7
1677	1948	26318.0	1175.5
1271	1621	8950.9	847
1975	1423	14820.1	1046.9
1585	1361	9636.7	978.8
2922	3657	21244.0	1046.5
1382	1033	3912.9	442.7
6437	6025	21156.6	1167.9
5694	5612	5377.6	470.6
5787	5785	1245.7	165.2
1529	4281	11638.1	1043.2
1531	1557	3286	289.8
1543	1752	15528.4	812.4
1011	5733	11746.6	915.8
6477	5809	15259.8	1399.6
1633	5747	13725.8	1113.3
1239	5696	23600.0	1610.3
5711	1319	18492.7	1347.1
4145	2999	13881.3	955
1591	1515	1057.5	145
2825	5765	5522.7	506.6
1585	5787	17007.4	1547.1
1475	6427	14128.1	855.3
3739	2827	19243.7	1088.9
1400	5747	13997.6	1188.3
3757	1935	6513.7	767.7
1505	1271	11775.7	924.7
1561	3759	22896.6	1080.3
3344	1931	15513.6	1038.4
1745	1845	19261.9	1372.6
1801	3651	25880.5	1304.3
1657	5733	6662.5	632.9
1373	1433	8607.2	594.8
5965	1621	14477.2	1382.2
3805	2969	17649.2	954.7
1711	5809	15956.0	1424.2
5763	5671	8442.4	809.3
2947	1411	25495	1146.5
1567	5737	15979.1	1400.5
2827	3689	15224.7	1265.0
3375	3359	7383.6	487.3
1382	1621	8145.1	720.2
3677	2027	8935.4	866.6
5809	6453	15456.2	1439.7
1423	3657	7573	617.6
2795	4281	34836.7	1879.9
1801	1721	23937.2	1346.7
5612	3829	25545.4	1659.6
5785	1565	9701.4	966.2
5553	3657	25785.1	1604.6
5633	6413	18859.3	1170.2
3849	1513	12267.9	1362.1
1975	5577	23528.9	1559.0
1948	3759	20297.4	1019.3
1049	2859	16405.2	1027.9
3821	1501	5444.8	498.1
1055	6371	9628.3	849.4
5999	6449	19194.1	1088.7
1845	4281	36817.7	1953
4339	1505	8948.1	886.0
1411	3729	4982.5	519.6
2965	6005	24911.2	1393.3
5995	5669	29351.7	1913.0
3749	1169	10392.9	900.7
5677	1573	30375.7	2015.6
3849	1657	18695.2	1611.8
5577	5565	3174.7	397.7
5789	1317	11092.7	962.1
3829	5823	25982.0	1715.1
1515	5819	24407.6	1641.9
5613	3795	17773.1	1139.5
1645	1513	6247.5	676.8
3677	1455	17334.8	1493.4
1721	1513	6575.9	719.6
1657	5783	7455.7	746.4
5553	1640	12615.9	1127.4
1531	1721	4528.9	446
1640	1271	6771.2	623.3
3825	2109	12642.5	1061.0
1745	5995	1260.6	162.9
2947	3733	18218.5	938.9
1029	5711	18988.0	1574.6
6369	3689	4385.1	468.3
1001	1029	259.8	33.9
1557	2115	34089.8	1517.6
2976	1591	17059.8	989.4
5639	1455	11941.5	980.3
1933	4339	6842.6	733.8
1645	5813	12920.9	1149.6
1361	1951	7519.8	627.0
1457	1461	1440.7	165.2
5694	1457	9716.3	919.4
2999	5813	12019.1	1016.9
1640	2941	23111.8	1383.7
1229	3677	36803.3	1799.9
6477	1640	9255.8	939.6
5783	6369	14735.8	1365.2
3729	1007	7276.4	746.3
5111	6445	20765	925.6
3821	2795	23159.0	1251.7
5677	5557	7777	664.2
6413	1281	11621.9	883.5
1055	1565	10367.4	990.9
5729	1424	16635.1	1225.6
1133	1625	7488.8	801.0
1011	1293	2173.6	245.8
1961	1014	16476.7	1139.6
1591	2903	22905.5	1133
1923	3733	11134	946.8
2085	1133	23023.5	1317.6
5111	1637	7794	606.6
1801	1329	25215.5	1377.8
5612	2941	7087.1	635.0
1442	1573	6454.2	679.4
5613	5601	6904.9	608.4
1029	5111	11424.1	1041.4
1621	1845	15858.8	1192.1
5711	1140	10937.5	929.2
1201	5671	21794.6	1434.6
2071	2109	1500.1	127.7
1361	1400	4990.7	550.9
6413	3769	8018.3	789.2
1621	3651	3705.1	427.2
5789	5601	5281	483.9
1501	1271	10322.0	755.7
2781	1752	7806	675
5657	1317	13976.9	1245.5
1627	1201	7762.2	918.9
1127	1181	5915.8	627.2
3381	1229	20117.1	1369.8
4281	1085	10067.4	929.5
6371	3769	5295.6	539.9
5809	3849	28622.4	2123.2
5747	5535	1291.6	140.2
5671	1723	24379.7	1734.0
2825	1347	16429.7	887.4
2859	1411	26503.1	1271.4
2983	5625	1347.5	114.8
2085	3375	31235.2	1602
5729	1085	11738.4	1060.6
5601	2999	9442.5	890.2
1531	3689	22125.3	1431.8
1361	3024	17775.5	844.9
1140	4356	26704.1	1292.6
1133	3729	11818.4	995.3
6375	5787	16468.4	1503.7
1515	3849	12204.2	1340.8
1561	1721	7295.4	577.2
5773	1424	22740.6	1224.1
3375	1153	25850.3	1291.4
1923	1513	16471.4	1280.3
5111	1735	11815.8	1007.9
2947	4189	19626.4	1100.7
3699	1313	19330.1	1300.9
1271	5625	7643.6	800
6371	1752	9130.5	937.6
5999	1133	11325.1	1149.0
1927	1391	16569.5	1519.0
3741	1969	22039.2	1184.8
1948	1752	13460	792.8
1261	2031	13942.7	1061.9
1169	1513	6486.5	690.7
1461	1001	4349.3	401.6
1265	1752	5280.6	389.9
3795	6371	8065.6	771.1
1873	5965	7631.9	490.7
3831	5901	3649.1	429.0
1423	5747	14340.3	1080.4
1975	5663	29744.9	1975.2
1615	1645	8086.5	703
1633	1529	4623.9	445.3
5633	5813	6100.9	535.5
6467	1591	8087.9	593.6
3007	5809	8587.8	648
1343	1735	8055.7	823.9
2025	1143	17787.8	1244.5
4189	1573	36658.9	1950.9
1442	1453	6913.8	702.3
1513	1451	9005.3	674.7
1457	5612	12077.8	1094.9
2927	5645	10101.1	874.2
6369	2973	9939.9	834.9
1361	1723	6160.3	622.0
1049	1801	23113.6	1192.1
3714	1393	19077.1	1621.1
5669	2947	9575.1	866.4
5663	2141	36011.6	2108.5
1745	1500	6783.0	614.2
2965	2837	2527.1	286.8
2867	1382	16488.8	899.1
2925	3375	25032.5	1140.8
1944	1862	5414.3	491.4
6437	3821	9072.3	944.4
1007	3782	16169.5	1449.7
2947	1049	14970.4	876.3
1749	2085	18361.6	1027.8
2798	1621	20443.2	1200.9
6369	1735	13616.9	989.1
1461	1453	1894.2	194.8
3849	1153	29458.2	1770.7
3782	1939	5017.4	452.5
3729	1317	9286.6	930.7
4549	5951	26840.0	1620.5
3782	5565	26065.1	1823.4
1261	6371	10890.6	1047.2
1256	1400	10391.5	964
1657	3849	26580.1	1575.5
2055	5651	20394.5	1561.4
1457	5763	10488.3	897.9
1375	1400	6310.1	689.2
5765	1371	7842.7	643.7
5645	1775	11080.4	957.5
6481	3759	4806.4	495.1
3799	2917	17153.9	1126.4
1264	1451	2879.1	309.7
3739	1153	20416.7	1199.1
5677	1033	21193.3	1424.5
1767	1743	14934.7	1310.7
5599	6437	23643.9	1593.3
1326	1735	5997.3	638.3
2971	1683	23718.5	1230.4
3805	6369	7627.7	751.3
3749	6005	11748.1	891.2
3007	1585	25041.9	1876.2
1681	1201	23058.9	1148.3
1459	3795	21709.0	1073.4
1567	1948	24043.9	1076.9
1515	1127	18471.2	1021.6
1531	6025	10209.4	1027.2
1944	2973	5993.6	603.1
3677	4339	5758.8	573.0
5809	2141	24853.9	1831.9
1373	6453	3333.2	328.4
2973	1515	17312.1	1101.9
2859	3799	15410.1	994.5
1261	6439	11223.2	691.6
3701	1573	17200.2	1508.9
1721	3733	10438.1	902.9
2935	1401	20117.8	1411.7
2037	1459	17812.2	1070.6
1147	2017	22442.7	1052.2
6407	1317	9664.1	700.9
5612	5696	5793.7	508.2
3741	3795	10315.6	1033.8
3829	2781	21875.8	1270.1
1264	1143	4828.1	522.7
1515	2781	19383.4	1060.2
2827	2071	13222.6	865.8
3799	1461	21423.7	1170
1382	1271	5056.1	512.9
5783	1391	13738.7	1346.3
1814	4189	10936.4	734
5737	5701	11692.1	1080.3
1326	1155	5853.2	494.2
1557	1585	10298.3	966.1
6481	3024	17842.6	1054.9
4549	1442	25261.6	1334.8
1011	5951	29288.2	1631.6
3359	2109	17882.2	1512.8
3024	1055	22977.6	1100.2
5819	1295	14734.6	1200.4
5577	1256	7965.1	858
6437	2141	11691.2	923.1
3849	1931	7043.7	809.4
5809	5657	704.7	68.2
6371	1591	6423.9	678
1201	1424	5696.1	592.3
1457	1006	6419.8	640.4
3017	1735	24897.1	1207.2
3825	6437	10187.3	969.8
6437	5951	15850.5	1135.9
1239	3024	29599.9	1364.0
1133	3757	18492.8	965.9
1969	1093	18151.1	1013.2
1007	1140	6597.1	663.9
6025	5813	20101.0	1887.4
2037	2039	432.1	68.2
6467	2827	15457	886.7
2935	1033	16593.8	1032.6
3849	2781	20187.2	1424.0
1453	6407	5252.9	392.2
1429	5669	24753.9	1499.0
1455	5577	10150.3	952.8
1264	2917	15365.4	946
2025	1948	7758.0	739.3
1585	1147	12446.2	1185.2
2935	3730	21132.2	1245.4
1645	1867	20322.9	1122.7
2085	4356	31814	1609.5
1557	5639	5661.1	480.3
1689	3729	25766.7	1329.5
3821	1201	4410.0	425.5
1140	5813	10020.7	876.4
3381	5729	21774.0	1376.3
1256	1459	4029.7	509.2
1361	1140	9364.3	793.6
3825	3679	8587.5	823.7
6413	1155	15348.5	995.4
5785	1723	12698.4	1122.2
1969	1113	17070	1113.1
5553	3767	31658.8	1688.6
6369	1382	7453.4	715.6
1393	1371	7267.6	815.4
2031	1007	13181.4	1189.2
1382	4549	18686.0	1049.1
1969	3782	9586.4	718
1373	5565	13516.4	1115.7
1317	1127	5977.8	564.3
3821	1155	20664.4	1157.5
1375	3795	22042.6	1091.2
6369	1424	11331.2	832.5
3693	4549	24826.7	1570.8
1745	1055	4768.1	484.1
5633	1127	4007.7	364.2
1265	1621	8177.8	737.4
1531	5765	10737	958.7
1627	1055	3496.5	469.5
5633	1135	5102.7	506.7
5809	1007	14965.8	1392.1
5693	6407	8593.0	756.7
1475	5733	7808.5	767.4
3821	5965	10562.5	1010.6
3381	5645	19852.8	1195.7
1585	1543	10482.1	927.4
1169	2827	16603.3	1016.4
3759	1749	9571.9	706.9
1677	1007	11962.2	890.2
2903	1147	23123.2	1240.1
1567	1133	7723	450.8
2965	1029	16739.3	992.2
3017	5765	12040.3	814.3
3055	1451	24685.5	1396.3
1229	5651	17327.6	1092.9
4349	1637	17701.4	1211.3
4189	1453	26751.7	1377.1
5737	6413	19359.7	1672.9
1743	1589	5991.3	624.7
1944	1745	23933.5	1267.6
3375	6371	9366.7	926.5
1295	5813	12125.6	1070.1
6437	3346	19081.4	956.8
1373	5729	8903.9	775.4
3821	1735	9896.5	720.3
1611	1621	1172.6	181.5
1501	1625	4531.4	512.3
2085	1975	5806.1	641.6
1721	3017	21193.3	1219.7
5657	1268	9275.4	848.7
4145	1455	24397.7	1169.8
3381	1711	17319.7	1159.5
5694	1391	12801.5	1264.4
1401	1969	20815.8	1323.4
1451	5733	9076.9	700.1
1621	5633	21761.0	1302.6
1133	3849	27900.7	1487.8
1513	3831	13603.4	1399.6
3829	6025	12762.0	1026.6
1029	1135	7084.3	817.9
3375	3689	8460.3	827.8
1049	3701	14646.4	1327.4
5625	3651	23175.3	1382.3
1845	1229	30671.9	1411.3
1201	5583	13385.2	1173.6
2941	3825	25870.6	1406.0
1393	1515	5976.9	573.9
6005	5787	18205.5	1722.7
6437	1329	17338	1121.8
1429	3714	16546.5	1461.7
6449	5823	12824.9	1089.7
1923	1948	7257.8	670.7
1711	1033	4294.7	453.9
1453	3849	26510.4	1598.0
5639	4281	20869.7	1575.2
6375	3689	3681.6	362.4
1591	1573	6958.1	713.4
5951	1749	23815.1	1357.2
6477	3821	6384.5	667.6
1493	2976	15336.6	848.4
2025	5999	19816.8	1548.9
1927	1997	6537.6	671.6
5747	2969	9083.0	721.7
1201	2881	20597.5	1063.8
1683	1261	13280.3	805.1
6427	3825	12346.3	981
3795	1281	21304.1	1158.0
1319	5663	16962.2	1346.1
1944	5651	15526.7	1200.1
3799	3749	9497.8	949.7
3757	6369	4197.6	497.3
3815	1461	11944.2	956
1127	5901	25117.0	1166.9
6427	3701	9764.1	874.6
5577	3799	29308.8	1560.7
1640	1961	20067.9	1211.1
3749	3737	2030.3	303.7
1501	5783	16495.1	1336.2
2025	1745	18884.9	1455.2
5711	1001	16436.2	1446.2
1007	5747	11786.0	903.4
2825	4339	22757.7	1416.6
2115	5819	24324.1	1824.9
3831	1625	18077.2	1716.7
1361	1317	6238.6	621.1
3767	2085	8776.2	591.8
1239	5823	30071.0	1676.3
5785	1476	7618.9	774.4
1529	1567	4331.8	366
2071	2891	16923.7	1252.6
5625	1801	17870.8	1115.6
5763	5633	6519.4	665.0
1531	2115	31494.8	1564.6
3699	1531	20306.9	1407.5
1229	1382	10841.2	1071.3
1683	4281	18271.1	1228.5
6413	1885	4471.9	375.9
1657	1135	4558	438.2
1201	1293	7002.2	618.4
3759	1169	9640	811.7
1561	2825	19420.1	848.3
3757	2976	18521.2	1107.4
3651	3749	579.4	125.5
1329	6437	18413.4	1158.3
1239	2917	28476.9	1350.4
1007	1529	4847.8	472.5
2922	1459	15543.1	742.7
3024	5819	8113.2	761.0
5785	6427	8241.8	722.9
5763	1927	18558.0	1464.2
1585	1264	11056.0	1054.4
2983	1561	16271.1	1192
1055	2976	17432.0	1002.8
1543	2965	20905.1	980.2
6369	4189	24899.2	1413.9
5773	1749	6551.7	569
3795	3699	5268.8	516.8
5663	3730	23945.1	1934.1
5553	1927	27307.0	1760.3
1873	1085	16093.5	1177.6
1931	5737	22144.6	1798.5
3805	1261	22350.9	1202.4
1361	2017	18994.1	900.4
1239	6371	9109.0	903.4
5111	3829	28576.2	1509.2
3699	1591	8648.5	832.8
2141	2031	8960.9	737
1229	4281	8241.8	698.7
6437	3651	9387.7	1006.2
1721	4349	16832.3	1146.9
1657	1451	1787.8	152.1
1455	1752	4264.8	325.2
3759	1371	7833.5	592
1767	5563	7892.6	684.9
2927	3733	18538.9	980.2
6427	1295	6999	486.6
1963	1591	19634.2	1026.4
5809	2815	8755.8	782.3
2071	1589	27389.0	1811.5
1591	5696	16355.2	1322.3
3821	3677	7711.6	777.0
3805	1400	16919.2	1548.9
2922	1143	19501.1	949.4
1767	2795	26218.2	1280.5
1423	4549	23883.6	1169.1
1557	6005	13288.3	1283
1457	3689	14588.2	1234.0
3699	5565	23749.9	1615.6
1711	2976	23738.5	1299.0
1565	5995	13967.8	1385.1
5789	5639	8338.5	755.3
1797	1135	22350.2	1011.5
1317	1557	5244.8	473.5
3381	2017	15460.8	1306.6
2795	1261	17179.9	922.0
6025	1453	10029.7	1000.6
1687	2969	21258.3	943.9
1400	3024	24743.6	1271.5
1969	1537	19121.7	965.6
1515	1281	12896.3	1031.0
2798	1391	20282.5	1417.2
1393	3769	15395.5	1322.8
5111	1371	15951.7	994.5
3767	5787	22893.7	1586.5
3693	5901	5416.6	506
6371	2965	15558.6	1224.1
3815	5657	19174	1616.5
2973	1201	13795.6	893.7
1585	3795	30419.6	1882.1
6413	1393	19154.7	1159.9
6371	1461	10517.5	1040.1
1745	2109	28019.4	1442.3
5669	5612	5751.5	515.3
5625	1459	10077.3	963
1445	1268	7914.8	787.5
1752	5999	12950.5	1111.4
5763	1055	13508.0	1136.0
1087	1014	2416.8	270.6
1393	1155	9779.1	1005.7
1147	1611	18816.1	1048.9
3359	1049	20373.0	1198.4
5809	1997	17113.0	1345.8
1455	5999	9838.9	981.0
5729	2941	10104.3	989.1
2867	3679	18852.5	1364.8
1931	2801	14056.0	975.0
3799	1567	29695.1	1464.3
5783	1457	9486.3	920.9
3714	1951	9455.1	836.5
1453	1561	12289.5	855.3
1077	1885	11613.5	950.9
5995	1975	18986.1	1456.6
3017	2795	4588.2	444.5
1411	1085	6918.1	655.1
5785	2837	7186.8	718.5
2976	1256	11474.1	877.3
1752	1269	3484.7	306.6
2055	2039	3388.5	354.8
1169	1743	5745.3	643.5
1743	1261	11883.6	861.0
1077	1501	4026.2	400.2
1967	5785	14207.4	1134.7
1927	1862	3430.4	383.5
5647	5951	28579.6	1934.3
4356	5819	31525.8	1797.9
5657	1767	9442.9	790.5
5773	2801	9894.3	766.2
3055	3739	37765.9	1917.5
4349	6413	13042.7	1253.4
5625	2031	17608	1297.4
6467	6439	5691.3	475
6025	5651	16958.3	1615.7
1457	2801	15115.3	858.9
1640	3769	16654.0	1546.9
1011	1375	3497.7	380.7
5951	5733	24569.9	1678.1
1513	6439	15633.3	904.2
3055	2881	38742	1773.9
3829	2999	21864.7	1410.2
1515	5571	23323.4	1424.2
5633	1423	23058.4	1324.8
1382	1433	9413.4	716.2
3767	1749	20013.9	1089.3
1400	1453	7391.1	781.3
2781	5965	18238.5	1045
1689	3375	30956.1	1398.3
6449	6025	17692.6	1000.2
5951	1699	27479.7	1501
1326	1862	24297.5	1326.9
3745	6445	10077.1	884.3
1261	1723	5854.9	500.7
3359	2859	30377.7	1470.0
1963	1113	18866.6	1109.6
5999	3767	18706.8	1576.9
1927	3745	11828.1	1052.3
2925	1423	19604.3	975.2
5563	1363	14172.3	1201.3
1459	3813	12699.4	1043.1
1493	3689	19960.0	1205.8
1975	5813	22075.0	1718.2
1429	1029	3379.0	430.8
1657	1268	1457.8	179
1923	5633	23858.3	1605.6
1797	5729	19118.2	1205.7
3651	5701	24077.5	1489.7
3017	1529	22293.3	1191.5
1239	1743	15265.5	912.4
3759	1429	6462.5	446.2
1969	2891	12555.5	1053.6
1927	1007	15648.3	1421.8
4339	5663	34542.5	2272.5
1633	2029	16016.9	1540.7
2983	1329	13967	1208.7
1963	1147	19530.6	1076.2
5669	5785	9189.5	830
2976	5733	10857.1	977
5663	1442	20328.2	1804.1
6481	1133	14956.3	850.4
1573	1001	8240.5	877.9
2922	2973	9078.7	638.2
1055	2837	18073.8	945.7
1645	1589	7622.8	716.1
1382	1573	14192.6	1178.8
3849	5671	25742.6	1973.5
1721	1181	1353.7	200.3
5657	2947	11335.9	951.4
1557	1295	5640.3	496.8
2965	1371	14327.9	878.1
3739	1400	9139.8	860.8
1401	5765	14707.0	1181.2
3055	1113	21094.3	1241.6
1801	1545	26539.7	1154.4
3024	2881	4903.6	414.8
6413	3825	9311.3	895.4
1459	1113	4040.1	369.9
1475	5615	10322.8	958.7
2867	1293	18634.1	999.3
2983	1611	19198.4	1082.5
2031	1029	12148.1	1092.6
3849	1401	17033.3	1691.2
1681	1961	24763.2	1035
5612	1256	9241.0	954.1
2971	3799	11923.4	851.9
1007	3757	9146.8	770.9
1201	1862	11391.8	950.2
1256	1271	1345.5	214
2947	5583	9589.5	815.8
2795	1055	21545.0	1073.3
6005	1975	19159.8	1425.2
1745	1281	12013.1	1149.7
1969	2965	10573.7	802
1007	1862	14074.9	1220.4
3821	1559	23844.6	1197.0
1140	1545	4518.5	395.6
2983	1515	21281.1	1270.6
1011	1751	6783.2	498.9
1745	2798	24274.0	1421.9
1445	1256	9445.4	822.1
1453	6437	12614.1	873.4
1543	1455	10901.6	739.7
3795	1951	7656.4	490.0
1633	1944	20745.1	1316.4
1567	2109	27731.9	1245.1
6437	1721	16059.8	1090.7
5765	1382	8011.2	683.8
1621	2999	18654.4	1114.6
5601	1615	19794.5	1576.4
5647	1862	19890.2	1490.1
1475	3782	29138.7	1501.4
3055	1443	19283.4	1586.3
1963	1229	27085.7	1267.9
5645	5696	2823.9	309.3
5671	5663	9968.2	815.0
1797	3657	25564.9	1241.8
5677	5995	29782	1925.6
2798	3679	18237	1345.6
2983	1423	20805.5	1123.7
2031	1721	14450.6	1311.8
6375	5553	23663.2	1590.5
3055	3767	43378.5	1991.6
3729	3359	17970.8	968.1
3821	1969	22367.5	1215.4
3741	5671	25642.5	1603.6
1640	4189	31211.6	1695.0
1459	1014	5221.3	535.8
1155	1085	8999.3	905
5583	5765	4769.3	510.5
1948	1382	12958.9	890.1
6375	3759	3369.3	389.7
5763	3375	28082.5	1424.8
1961	3849	12364.8	939.5
4281	2033	34236.4	1976.4
1501	6369	10406.1	793.4
2031	6445	5113.8	550.8
5809	3805	24887.7	1706.4
5625	3679	21681.7	1547.1
2927	1391	17298.3	1160.9
4356	6477	16611.2	988.3
6437	1391	19295.6	1139.3
5633	2973	18692.7	1125.2
1459	6371	10428.0	1024.1
1329	1361	6522.4	665.2
3759	3689	5795.6	581.9
1615	2917	20267.8	967.4
1797	5999	29194.8	1425.9
3689	1049	14122.4	1255.8
2141	6407	21538.8	1145.1
3799	1424	26460.2	1291.4
4349	1459	17182.1	997.6
1967	1140	17485	1077.1
1500	2935	20779.2	1247.7
1264	3831	22458	1419.1
1049	1615	7556.6	654.4
1561	2029	22336	1266.6
1711	1319	2491.2	260.0
3737	1573	13278.3	1171.6
5671	1271	14067.2	1276.1
5965	5615	21215.6	1367.9
5671	2941	5558.7	458.9
2055	1640	16422.4	1444.4
5763	5819	5494.6	599.5
3815	2115	14576.8	1200.6
1814	1400	27265.6	1468.2
1681	2941	28094.3	1283.6
3689	5763	17748.2	1586.2
5111	6439	20125.9	863.8
3651	3679	10398.2	1032.0
1271	3701	13086.1	1281.1
1975	3375	12818.1	1172.1
3741	3749	1135.7	165.7
1500	1229	11614.9	1098.8
5625	1951	16544.3	1232.9
6375	1501	7472.2	752.7
1963	1939	5615.8	541.3
1055	1505	3515.1	369.3
5601	1371	13306.9	1135
2973	3825	18462.7	1164.9
3737	3730	2035.2	271.8
2925	5111	25231.7	1178.3
1797	1752	17635.1	869
1442	1113	5256.9	639.7
5787	1567	9081.7	873.8
1873	1371	11979.7	948.6
3831	1319	31518.3	1642.7
2031	6449	6897.1	512.2
1767	3749	26240.3	1363.2
1948	2827	9224.3	687.8
3739	3346	9524.5	708.1
5995	3017	26309.3	1424.5
6369	1006	10574.8	822.4
3815	1543	20306.1	1134.8
4349	3745	9062.8	841.0
5601	4339	30713.3	2147.1
1845	5733	16946.7	1188.5
1201	1591	2407.6	289.9
1775	1029	11958.9	1105.5
1944	3733	20820.1	1097.5
6427	2051	12546.1	796.3
1329	5711	15463.1	1328.3
1281	1411	20873.1	1220.9
1007	1559	8464.9	697.4
1797	1443	26371.2	1209.2
2927	1531	18092.5	1071.9
3055	6445	31391.3	1497.3
2115	1559	33600.3	1607.4
5645	1683	14208.4	892.3
2037	2859	11927.6	936.6
2935	1640	19557.8	1336.1
6445	3739	9472.0	838.7
5677	1382	19366.6	1395
1615	1565	22521.5	1080.8
1457	3799	21809.8	1142.0
6467	1735	11219.4	747.2
1127	5657	8042.6	675.7
5601	2781	8956.6	807.3
2983	1453	16004.1	1015.7
3795	3849	4517.6	487.3
5951	1256	25258	1547.3
6407	1295	7040	483.8
4356	1939	15375.9	1422.3
5663	2976	26704.0	1717.5
1767	3745	24135.9	1312.1
3714	1505	14170.9	1390.5
5711	1948	18325.3	1472.3
5599	3769	27229.8	2037.2
1923	2051	7895.3	706
1445	6467	9253.4	724.7
1093	1801	24226.7	1047.2
5951	2801	19655.6	1239.9
1775	1721	10040.7	883.0
1633	1501	5187.5	610.3
5693	5663	9333.3	727.7
1461	1501	7336.1	678.5
1265	1268	948.2	125.2
4189	1749	23637.3	1157.9
1373	6369	7424.1	674.2
2973	2903	11968.7	871.2
1029	2965	17136.3	1064.7
2827	1429	18778.9	946.3
3701	1169	15423.5	1396.7
1239	1752	17002.2	1064.0
5625	1033	13138.4	1072.4
1711	1271	7108.9	641.2
6427	3737	8260.9	819
3689	1085	11869.1	1027.8
1461	2071	20260.3	1060.8
1845	1256	17634.8	1057.7
1373	2859	13208.9	809.8
2973	5633	18502.0	1246.6
1317	1295	2735.7	248.9
1621	1587	11626.7	1048.6
6369	5577	16160.7	1511.1
4339	6477	10426.2	998.9
1711	3795	32297.1	1494.0
1326	1591	7809.7	774.2
1429	3693	12363.2	1037.6
6025	1735	1404.9	120.8
1683	1615	25027.3	1160.5
5577	1443	14335.8	1423.9
1317	1001	3789	390.4
1711	1140	7428.8	677.9
2975	5625	9717.8	816
1752	1423	10948.4	819.8
1515	1271	11461.1	937.4
1343	5565	8518.8	708.5
1814	1611	24004.7	1160.8
2781	1561	21900.4	1063.1
1565	1743	12092.1	1216.1
1505	1281	13211.0	1018.3
2055	3714	6336.7	594.7
6449	2927	11412.2	642.6
1455	1461	1106.7	106.1
1459	1500	8783.1	853.9
3701	1749	10853.7	954.4
3757	3729	1676	169.5
5785	5733	1987.0	219.8
1557	2935	22156.8	1164.6
1752	5701	7037.7	697.1
1591	5111	25523	1141.5
2922	1944	11632.5	722.0
3055	1565	18503.5	1082.5
1814	2941	9903.5	727.6
5809	1271	10135.1	944.2
1373	3739	7117.9	707.2
1256	5615	8579.3	864.9
1585	1295	7828.4	741.6
4349	5563	33366.9	1870.9
6369	6005	16056.9	1204.6
1319	6453	9792	925.5
1645	3767	24796.6	1303.1
5965	1752	21401.1	1152.4
2881	6371	23870.8	1368.1
6413	2798	12574.7	1050.9
1135	3733	18918.3	1027.5
2941	1461	19166.5	1046.7
3799	3831	1992.5	296.3
2795	3767	16754.3	1073.8
1543	1589	9533.7	842.7
3024	1455	17658.8	881.2
5625	5583	4745.8	495.8
1169	5669	23654	1637.7
1633	5995	6339.6	700.6
2965	3730	20688.7	1136.7
1515	1587	9253.2	966.9
1393	3055	18679.9	1514.7
3741	2033	10101	921.9
3677	5671	25203.6	1902.3
1814	1271	21771.4	1180.6
5809	5737	7441.4	689.3
5999	1442	4615.8	464.4
1429	1371	7492.4	545.6
1505	1229	11352.1	1086.0
1127	1382	8605.9	768.9
3729	6439	8811.2	768.9
5657	1529	12820.6	1080.8
1459	1944	16199.7	896.3
1501	2881	22602.6	1057.2
1049	5696	10982.1	1091.6
3689	1169	15448.7	1384.6
1749	1363	3942.4	257.4
2859	1033	15011.7	895.7
3821	5785	17792.1	1437.0
2115	3745	18020.7	1532.2
5633	1169	10958.9	1016.1
1361	3359	17727.9	824.6
5787	1153	7026.7	635.9
6371	3849	7183.7	816.8
4145	5625	20383.9	1279.6
5663	3769	32501.5	2188.4
1140	6437	16092	965.8
3799	3657	9913.5	1026.2
2795	4339	26288.6	1548.4
5601	2941	8892.3	813.2
1411	2031	13689.1	1281.5
5612	3759	22755.3	1340.0
3749	3831	9321.9	955.9
1969	1961	517.7	82.9
1752	1543	14726.4	775.7
1256	6369	8830.7	867.8
1029	5553	13535.5	1323.8
2922	6413	13529.6	964.1
1055	5765	12859.4	992.6
3737	2781	20935.7	1198.8
1677	4549	29343.9	1365.6
2975	5671	12200.6	1081.4
1455	1735	7899.8	803.0
6449	3831	16959.5	1023.7
1433	5557	24495.0	1445.0
1261	1268	1347.5	194.1
3759	5553	24318.4	1414
4281	1014	8818.6	800.5
6437	5571	19992.8	1217.6
2781	1382	13753.5	826.8
1265	1573	12710.5	1269.7
1093	3743	6434.8	499.7
1007	1944	18805.2	1106.5
1997	4356	23117.0	1036.3
3055	1961	35590.4	1582.2
3701	1442	12673	1148.6
6371	2795	20470.2	1361.1
3795	1657	21435.8	1111.4
2115	6407	22067	1238.9
1055	2051	21637.5	1033.8
1055	1169	4016.9	416.9
1271	1400	8437.3	874.8
3677	1637	19064.3	1758.1
2935	1268	11800.7	1082.0
6413	1951	4111.7	349.4
5657	5651	2352.9	200.6
1401	5535	11527.0	1058.1
3714	1140	29215.3	1796.3
5601	5729	5146.7	469.7
5819	1767	16138.1	1268.5
3701	1453	14492.2	1229.1
3344	6453	9975	556.7
1683	1347	11071.8	609.6
5563	2085	24383.4	1788.1
4281	2837	31361.3	1738.1
1967	3375	23840	1164.5
1615	5612	21378.6	1228.7
1455	1147	8016.2	705.5
1611	1573	8185.2	862.7
5763	3657	23232.1	1410.0
3757	1391	8497.1	720.6
2999	5711	9245.3	849.5
1459	1261	2219.8	226.4
3849	3749	8109.7	949.3
1745	3024	25703.8	1287.7
1239	1645	17777.1	1060.9
1923	3701	4998.6	495.9
1743	3831	17899.2	1611.9
2859	2033	14474	1135.1
1049	3813	12518.0	1219.0
1133	1935	18396.9	1060.4
5601	1361	14382.8	1251.5
3689	1975	4907.9	473.2
5577	1867	26247.5	1477.3
1501	6467	8313.8	612.0
4349	1049	15956.9	1021.7
3024	3699	20348.5	1456.5
1657	2039	18275.3	980.1
2971	1948	5843.9	533.0
3829	1011	10405.1	921.7
1997	1975	4456.0	464.3
1923	1153	20906	1360.7
3767	3729	9361.8	900.1
2025	3714	10274.3	1010.2
5677	5657	4224.2	353.9
1529	1363	6898	553.1
2976	1229	24511.3	1230.9
1085	3829	8869.4	770.7
1969	2795	9473.2	761.7
1711	3651	12101.7	1114.2
1927	1885	3594.1	395.0
3375	5965	14567.9	1380.6
1493	1461	4718.7	448.5
1963	1975	4343.4	446.3
1573	3729	10436.3	1051.5
1743	3769	14762.1	1315.7
3821	2917	22927.5	1203.8
3007	1975	15544.4	1220.5
1375	1585	10458.4	1054.5
6413	1049	13468.4	995.9
1531	5901	27353	1392.1
1689	1269	11787.7	744.0
3055	1797	40058.8	1672.1
1433	1975	14892.2	1093.8
5633	1442	12897.7	1300
3749	3689	5446.7	565.2
3741	1347	10412.8	882.1
5671	5563	6104.3	506.4
6375	5965	9789.2	915.2
1261	2917	17079.6	894.4
5669	1461	20552.1	1394.4
5999	3730	11597.5	905.6
1573	6427	15032.2	1221.3
6481	5901	11711.8	1015.9
5773	2109	17181.1	1149
2141	1371	23224.1	1296.8
3741	1862	10540.4	882.7
2141	1295	29408.7	1430
1927	1313	21345.6	1428.2
3055	5763	28045.7	1767.9
3831	2999	17643.4	1347.9
3017	1500	23721.5	1206.6
4339	2085	14552.8	1162.2
3805	1347	24852.8	1229.9
1963	2017	3985.8	305.9
5645	1565	12272.3	832
1451	5535	6269.2	533.8
1797	6369	18304.2	1008.6
2115	1969	9171.5	799.2
1767	2999	23463.4	1253.6
6437	2051	5186.1	508.9
1689	1329	8968.9	681.8
1749	2017	16175	799.2
5729	3651	17172.3	1383.5
5965	1169	27018.2	1540
1147	6427	12791.7	775.2
1573	1007	7495.3	780.6
1961	3729	18421.5	1040.5
6407	1201	5703.1	532.4
4356	1845	15152.5	1399.4
2867	2903	3995.2	347.5
1271	3346	13597.3	913.5
1933	2859	14095.0	1141.1
5669	3017	8652	765.7
1317	3782	18144.9	1627.5
5613	4356	27699.5	1365
3701	2941	18182.6	1573.5
2903	3714	24248.6	1635.7
2025	2935	14725.5	1341.9
1967	1461	13358.2	877.8
1681	1699	21872.9	1054.5
3689	5553	25421.8	1783.8
3741	3055	34795.3	1861.7
2781	1531	19348.7	1116.1
1683	3689	27693.1	1498.2
1961	2115	10186.3	806.4
1814	1140	24939.5	1321.6
1561	5765	13821.4	948.4
1055	1401	2720.0	310.3
3759	2815	18914.4	927.8
1615	2027	13883.7	1094.5
6025	2795	25210.1	1358.5
1749	1317	9355.3	683
5765	1281	4665.6	370.8
2115	5557	35429.3	1984.2
3745	1169	7605.2	775.5
3745	1113	10240	799.9
1001	2881	20072.3	1033.4
2798	2085	14723.3	1077.3
1475	3821	22586.1	1311.5
6371	5747	13547.6	1260.9
1677	3737	27390.6	1462.3
1049	1683	11517.7	850.4
1077	1545	17835.2	848
5647	3782	25479.3	1765.8
5601	1505	19669.2	1806.4
1271	5819	12809.5	1069.4
5599	5696	5721.2	560.9
5737	1591	29256.2	1681.8
1767	5965	33316.9	1502.8
5633	5625	7455	760.4
1461	1591	9858.0	719.6
1565	1429	12113.8	1221.2
3782	1557	25644.4	1619.5
2825	3677	18376.3	1280.7
3344	1723	12870.5	973.4
1317	5999	7994.7	780.8
1969	1948	2487.8	263.2
1343	1591	11458.7	819.1
6407	2969	6840.6	558
6375	2881	23432.9	1304.3
1133	5645	4803.1	441.1
2037	1529	22321.5	1295.1
6467	1529	11481.4	968.9
3359	1961	32300.9	1480.2
5809	1885	22786.8	1618.7
3739	1543	23139.1	1202.8
2922	3733	20828.8	966.8
5645	1767	13556.7	900.5
1944	6445	5481.8	490.8
3799	1423	26477.2	1291.1
1329	1975	15754.1	1420.1
1411	3024	25662.5	1389.0
1453	1961	15882.6	852.5
1557	1543	2169.1	247.8
1077	1997	15147.8	984.7
1459	5571	9757.3	925.5
1529	1752	9417.3	738.8
2055	1543	23441.8	1329.6
1873	3359	26756	1543.3
1645	5639	9466.3	819.4
3677	5965	5078.1	495.5
5577	3699	24275.2	1577.5
2973	1637	17331.5	1336.2
1256	1935	11766.5	1084.7
1135	2973	14390	756.8
1923	3055	35471	2085.1
4281	1424	11682.0	1032.8
1343	1461	3855.8	309.8
1745	1545	11942.3	1059.5
1493	1961	17784.9	785.2
1127	3693	20129.1	1210.7
1140	1281	6145.4	599.3
2037	1085	16002.6	1159.8
1627	1645	4702.7	572
1933	1845	3651.0	337.5
1797	1155	23806.1	1127.3
5645	3699	14987.1	1281.3
1442	3759	6898.9	558
1261	2109	20514.5	1074.1
1621	3759	2670.4	273.5
1453	1133	6981.7	615.6
2827	1961	8573.3	619.3
2965	1559	22456.3	1138.1
1923	3677	6176.8	588.3
1011	5765	11817.9	894.3
6427	1721	8548	686.5
3825	3733	2818.7	279.4
1411	1545	24636.8	1301.1
1801	1745	28636.2	1387.3
1401	2051	22118.5	1338.4
2825	5733	6358.7	619.3
1749	5612	8018.5	787.5
1683	2017	28874	1214.3
1997	2965	9375.2	697.0
1743	1745	2360.0	269.6
6449	3677	11251.1	1015.6
1256	1611	10244.7	893.7
1001	6467	6585.6	657.3
4339	1845	9594.0	903.0
6407	1029	6573.2	482.7
1557	5701	8673.8	742.4
3701	1400	13723.9	1281
1295	2033	20201.7	1197.3
1814	2115	11699.7	830.5
5599	1931	26742.5	1720.3
1573	2815	24009.8	1407.5
1567	6025	14545.3	1262.2
6467	1770	23732.5	1353.8
2983	6413	12389.6	1058.2
6371	5557	24116.9	1680.7
5951	1271	27890.6	1663
1801	1443	26744.4	1264.3
3699	3799	5345.3	556.9
1933	2976	8963.2	844.2
1745	5711	20586.5	1918.5
5645	5557	7103.1	656.3
5639	2781	12197.5	1120.9
1963	5669	15960.2	1317.4
3375	6453	14446.5	764.4
1711	1567	8471.8	681.0
5111	1347	10518	542.5
1513	1515	442.9	78.6
5765	6369	13006.1	1125.9
1343	1313	1778.5	160.1
4281	1347	13104.2	1129.2
5785	5111	17593.2	1117.8
5819	2935	4458.5	452.3
5535	1862	16618.6	1208
1140	1721	7499.4	693.7
1451	5663	17781.0	1422.4
1295	1461	4402.4	353.8
1029	3749	7976.7	696.3
1461	3677	25699.9	1485.4
1845	5535	17385	1204.7
3745	1393	10346.6	790.6
1645	1033	2168.2	245.3
1969	6439	4820.5	446.2
5669	1363	19844.9	1307.7
1133	1845	21270.9	932.8
2947	1085	17829.7	892.9
5671	3745	23282.7	1536.0
5773	6467	10500.3	999.5
5693	1140	6402.1	565.6
5625	1559	15244.6	1153
4549	1049	21573.1	1209.5
4356	2903	30687.0	1405.9
1029	5999	6300.5	690.0
5995	1140	12563.4	1300.0
1393	1561	10769.2	944.6
5783	3739	16061.3	1485.6
3714	3749	9909.6	991.5
2867	6453	17960.1	853.5
6481	5615	11211.7	1110
1567	1867	26593.2	1238.3
5965	3055	42031.3	2145.5
1743	1442	3112.4	383.0
5613	1281	6636.1	583.6
1565	1770	2577.6	231.7
1935	5535	15534.6	1346.8
2055	3737	6263.2	683.6
2781	1515	20108.1	1100.2
1801	4356	31367.3	1319.2
1585	6445	20110.3	1539.0
6449	2027	5469.9	541.7
1801	1433	25711.2	1177.6
6481	1585	12777.6	1269
2825	1127	16229.2	886.5
1749	1006	8252	654.4
5601	1885	22617.9	1597.6
1451	2827	12278.7	651.6
1615	2837	17446.8	905.9
2071	1543	26365.2	1284.2
6375	3679	8614.2	809.6
1442	1797	25270.2	1152.5
1007	5701	11009.6	1048.4
1591	1752	9757.4	776
2825	4281	31305.8	1748.1
2941	1424	24227.4	1196.4
3831	1939	4347.7	475.1
3375	1453	16823.7	998.8
1621	1557	22579.6	1136.6
3024	1476	24016.9	1267.7
1529	1637	4994.4	470
3799	5729	20124	1357.3
1001	1500	4852.9	497.7
3699	1029	12568.8	1192.5
1767	4356	32024.8	1448.2
2141	1505	31903.2	1584.5
6427	1770	19209.4	1095.9
6369	6467	3261.8	379.3
1814	1256	19138.9	1064.9
1927	1611	12071.3	1183.8
1201	1531	10292.7	872
1775	1457	12774.9	1087.8
1361	5669	20161.4	1306.5
2925	2815	5912	476.1
2971	5557	22274.7	1426.7
1797	6407	15453	798.3
1963	6005	25205.7	1395.5
2922	1657	15865.9	745.2
1055	1393	2785.1	313.2
3375	2859	25281.5	1249.5
6413	4189	22503	1215.1
1271	5111	13964.7	824.2
1135	1683	10427.3	649.8
5763	1969	13079.2	1027.8
1557	2903	25523.9	1166.9
1475	2798	21421.7	1275.5
1927	6477	9475.8	853.1
5553	6437	20602.2	1300.1
1873	3729	10489.3	860.7
1775	1801	30753.2	1362.2
1767	6439	19843	953.8
3375	2017	16190.6	1396.2
1049	1261	4596.9	481.2
1400	3651	9738.0	839.4
1239	6453	14704.3	787.5
1423	5729	15618.4	1174.7
2925	1543	21294.3	1067
5647	1093	16845.9	1516.7
3745	1401	8137.5	849
3699	5583	23134.8	1579.6
6369	1531	13930.2	1232.4
3799	5783	20131.2	1452.9
6445	1862	5643.2	496.5
5599	3739	20227.1	1799
1326	5729	10069.7	854.4
1948	2017	5798.1	386.4
1007	1927	15712.2	1431.8
6375	2033	7305.9	633.3
3344	1049	10805.3	770.2
2859	2927	4375.3	472.8
2922	1085	20440.0	920.8
2827	1625	17549.7	1179.4
2085	2115	3904.3	476.4
1683	1459	14143	902.5
1963	1271	16681.1	1030
2055	5999	20385.2	1484.7
2071	1683	30201.6	1490.1
5535	5669	10953	1054.7
1147	1113	5989.6	559.6
3344	5999	11033.2	820.9
2827	2927	3914.3	410.0
3375	1573	10386.3	1090.8
1493	5901	25187.8	1166.1
1326	2027	20821.5	1362.7
1077	1455	4100.8	370.5
1627	6005	6816.9	708.5
1451	1135	6048.2	544.0
1561	5823	15563.4	1328.9
5612	1011	14009.6	1209.1
5639	5783	8407.1	836.9
4145	3701	25399.8	1421.5
3007	2973	8817.4	838.3
1317	2837	23284	1167.1
1393	3831	18532.6	1619.0
4339	2935	24834.9	1624.5
5783	5645	3393.1	373.3
1745	1951	15959.4	1139.3
5633	1975	22929.1	1398.1
2859	1743	20822	1157.2
3737	4189	27204.1	1543.3
1749	5111	18124.3	809.2
1931	1637	14957.6	1382.0
6477	1721	8896.6	905.4
2055	1393	18802.7	1350.6
5625	1529	12108.3	1107.9
1923	4349	11149.3	1065.4
1147	5965	27722.2	1317.8
2903	5663	19331.3	1518.2
2867	3689	16459	1373.3
2798	5951	20996.8	1386.3
1767	1455	14041.1	940.2
3677	3795	3994.3	419.2
1933	1049	12239.7	1138.2
4349	1140	26890.5	1366.7
1453	1743	9074.3	963.2
1429	3805	27123.6	1284.9
4339	2795	26760.2	1604.1
5787	1424	18865.7	1442.9
1457	6453	5620.8	496.7
5995	2017	28184.4	1506.9
3757	1085	6458.1	496.5
3693	1939	6115.2	552.1
2025	3749	10957.1	1101.8
2055	1961	7062.2	609.9
1087	5995	6614.4	583.3
1135	2965	16782.6	862
2975	1640	15562.7	1156.3
3651	1443	8705.4	704.7
3849	1711	19387.5	1895.0
3829	1442	9691.2	882.6
1657	2927	13808.1	797
1505	1393	5456.3	527.4
1317	5657	14020.4	1240
3017	2027	18617.6	1254.2
6005	1093	6162.8	496.7
1493	1424	8790.1	864.9
4349	6467	16456.7	985.5
1721	3701	15538.1	1413.1
5669	3769	25741	1892.1
1455	2935	14424.6	894.9
1627	1975	17534.5	1495.5
1475	1442	11598.9	1145.4
1317	2903	27778.3	1299.2
1271	1567	11809.5	835.7
5601	1264	10238.3	986.9
1633	1006	4177.8	521.6
1567	5615	12445.6	1156.5
1931	2935	14808.1	1192.6
5663	1997	22238.5	1710.4
2055	2827	13937.7	1060.7
3767	1775	33759.3	1765.5
5601	1657	10905.6	984.9
1363	1133	6696.0	558.8
1442	1944	21402.7	1143.7
5563	2825	12892.1	1066.4
3381	5965	13838.1	1291.0
1561	1770	3802.6	345.1
1923	1423	16363.9	1184.6
5677	1293	15898.5	1398.6
5613	1935	17263.1	1424.5
1411	1699	6898.1	676.6
5669	1424	25613.1	1544.1
1657	3749	11284.5	820.1
1264	2973	11318.1	864.9
1461	1055	5423.7	520.7
5783	1127	6951.3	666.1
1944	1401	20153.7	1336.8
4339	1775	31300.5	1850.9
1814	1127	23524	1168.3
1975	5711	21486.1	1732.8
1573	5787	19560.9	1898.6
5647	5765	6057.4	555.4
3007	1567	15256.4	1322.3
3017	1319	26188.8	1226.6
1801	5965	17421	918
6445	1143	15111.6	793.1
6413	6445	1827.6	185.2
1557	5787	9729.7	812
1140	1055	8107.3	832.2
3651	6413	8690.9	953.2
1001	1721	3022.9	321.4
1677	1382	21036.9	1144.1
1711	5995	7840.3	802.2
3805	1721	25571.5	1504.7
1093	5696	15575.3	1232.2
2947	1501	17433.9	842.8
4549	3745	22776.7	1238.0
1361	5823	18246.6	1157.2
1343	3821	13148	957.1
1633	1801	24933.1	1377.8
1411	3714	11846.5	1282.6
5737	1313	18635.7	1664.2
5663	3657	31066.7	1979.7
1457	5565	12221.5	1041.0
2935	2071	15265.7	1065.5
2115	3024	17998.8	1289.2
5711	1885	22352.3	1645.7
1927	3359	16944.0	1524.0
3055	3745	35045.1	1793.8
1944	1845	6285.8	451.8
3849	1319	34051.0	1858.9
1429	1935	14305.1	1112.8
1948	3729	21050.7	1111.6
3729	3849	9802.1	1082.9
3821	1443	9011.9	681.6
1767	5785	11869.6	1077.5
1265	1461	2760	231.2
5787	5645	4151.8	400.9
1969	2115	9320	824.6
3381	1931	12256.2	1135.8
5789	1281	5111.3	408.5
1801	1256	18911.8	1037.3
2825	1537	18992.7	900.6
1585	1767	13666.8	1141.5
5613	3737	22930.2	1410.4
4339	5809	31782.3	2134.9
3677	1429	15468.7	1331.8
1400	1775	12976.0	1225.3
1721	1319	2333.8	243.8
1657	5965	24588	1232.3
1640	1329	2060.4	218.9
5639	5615	10399	924.5
5671	5763	7722.7	812.1
5647	3821	21386	1712.8
1375	5639	13165.8	1075.4
1801	4349	31401.7	1397.5
3741	1001	8402.3	705.5
1711	1845	30184.8	1426.3
1363	3739	6401.8	603.6
2903	6467	18634.1	1148.5
1567	2029	23540.3	1374.7
6467	4339	9153.1	863.2
1140	3651	21217.3	1277.7
2795	1429	22023.9	1068.4
1271	1049	5497.3	531.5
6413	1461	11475.9	838
1085	1862	14731.6	1063.9
3729	3017	21005.4	1146.3
6407	6369	5796.9	545.3
1749	3375	15837.1	907.6
1640	2999	18562.8	1288.2
2903	1515	24311.0	1292.5
1687	1181	9868.6	696.9
2973	3745	14954.6	992.0
1029	1295	4123.6	502.8
1640	3346	12748.6	996.4
1645	1011	2116.2	244.8
1049	3733	9546.4	817.2
1133	1567	5417.4	463.0
1845	2029	3811.2	399.4
1382	6445	6378.0	626.5
1201	1615	2881.7	346.4
1264	3745	8207.8	754.8
1683	2927	23661	1120.6
3831	1845	6364.9	541.1
1567	5711	10484.8	896.4
5677	3769	25356.5	1869.8
1093	1443	3190.7	273
2976	1085	17696.4	1011.2
1373	4549	18632.2	1013.2
3829	3657	2961.7	396.5
1767	1645	11525	778.1
1155	1699	10447.2	903
1615	6453	6495.2	404.5
1752	3813	9860.7	895.6
6407	3743	5898	647.4
5763	2965	4115.5	443.7
1401	1229	5767.7	530.1
4339	3737	5283.3	617.4
1493	1573	11598.5	1213.5
3741	5639	24590.5	1435.9
5613	1033	13264.2	1060.3
2071	1453	20152.7	1154.1
1140	2891	13675.7	1065.8
5737	3829	32394.7	2002.6
3689	1411	7239.9	823.0
6371	1770	26104.4	1631.7
6407	5765	7317.1	587.9
3805	3813	4945.3	542.4
2971	2033	8584.2	803.2
6477	2115	15121.7	1308.4
2025	2033	587.2	93.7
1797	1745	28262.9	1332.2
3737	1845	10073.3	775.2
6407	2941	16546.2	877.1
5951	1611	14533	1319.7
3831	1401	18292.6	1707.3
5737	1229	27269.7	1964.6
5995	2051	26585.6	1464.4
3651	1640	11110.1	1014.3
1683	2976	23069.7	1140.8
4349	3831	10101.6	1032.9
1442	5601	19205.2	1594
3651	1543	22974.3	1194.7
1927	1201	12990.1	1157.9
5535	1745	14158.3	1318.4
6427	2141	17648.1	1156.3
1923	2033	3367.7	380.4
1326	5823	17697.1	1498.5
2971	5787	12765.2	1127.6
5671	1153	13686.3	1207.6
4549	5553	12059.5	1061.5
1543	5645	10401.2	676.2
2922	1363	14881.0	659.6
2867	2935	1382.1	147.7
1295	1948	19607.3	956.0
1567	3825	26241.6	1393.8
1845	2917	14760	1001.8
1135	1961	17419.1	781.8
1329	1775	7614.5	636.0
3017	4281	35617.3	1878.2
1429	3813	11090.0	970.1
1721	1264	7106.1	669.0
2881	5571	16829.7	1198.2
1505	5785	17074.8	1399.8
3739	1295	10834.3	927.4
1343	5701	8152.7	724.4
2781	1589	22067.4	1502.7
1513	3799	26847.2	1363.3
1687	5763	17114.5	1213
3689	3729	7086.9	700.8
2965	2891	4547.9	455.8
6005	3821	12440.1	971.0
5965	2859	17769.6	1115.7
1687	3055	12753.5	1080.6
1529	3024	22327.3	1132.2
1681	1587	13179.3	991.4
2055	1295	20342.0	1271.4
1393	3677	17914.2	1547.5
1743	2965	21203.6	1159.6
4145	1400	31648.9	1605.4
1085	1559	10799.2	943.1
6375	1567	23066.7	1337.3
3344	1295	14157.1	871.5
1931	1743	15219.2	1118.0
3693	1931	3896.8	485.4
3759	2927	18423.8	981.1
1343	2085	24401.3	1238.1
1749	1429	9001.3	786.4
6437	2825	10747.2	778.5
1147	1391	9386.5	979.8
1500	3701	10018.4	1022.1
6481	3829	7596.5	814.7
3739	1867	9539.0	812.7
2903	6445	15830.1	1055.2
1085	5583	12628	1193.5
1711	1587	4127.2	379.4
1281	5535	2276.4	223.7
1077	1721	4490.3	471.9
2085	2903	19841.6	1367.4
1011	5565	11099.2	1006.7
1767	1400	13252.7	1144.3
3007	1561	23940.6	1343.1
1169	1443	4843.9	513.7
4281	3759	16107.8	1375.4
1967	5701	15624.7	1266.3
5693	1453	9098.4	825.8
5657	5583	3783.2	371.6
1721	3795	25819.0	1435.1
5737	3017	9760.3	839.6
6407	1281	4580.4	352
1457	2837	13631.3	824.2
1531	5601	12896.7	1166.3
1814	2891	10937.7	833.6
1573	2039	27990.0	1632.4
1455	5711	13915.1	1219.4
5553	1007	12423.2	1138.1
1264	1969	14801.7	969.1
1343	2781	15717.8	850.8
3767	1585	20649.1	1875.9
3815	1001	10334.4	956.9
1135	3679	26475.4	1415.4
3381	6371	10615.3	996.3
5995	1751	13229.8	1198.4
1271	2927	14744.8	911.8
1411	1501	4849.7	451.4
1935	1529	19994.4	1358.2
1515	1645	6622.9	747.5
5563	1143	7236.1	614.0
1645	5783	9565.7	950.6
1295	2935	17128.3	1097.6
1400	5639	14007.8	1337.9
5809	5671	4841.9	445.5
5785	3730	14945.0	1312.2
1429	1313	6687.2	762.8
1657	1944	16553.3	911.1
2973	1557	19320.6	1080.6
3739	5901	11277.6	1081.4
6005	1375	11984.3	886.0
1745	1689	14893.3	1266.3
5657	1589	18182	1647.1
1326	2798	20795.9	1341.1
1140	1457	7957.5	708.2
2965	6477	14172.6	899.5
1087	1559	11727.8	1028.6
1453	6477	6781.8	568.8
1423	5951	19211.5	1621.6
2976	5785	11254.1	1021.2
2947	1143	16890.8	921.5
1633	1264	7539.5	720.9
1585	1153	11933.1	1102.2
5601	1011	14985.7	1347.7
5563	5901	26243.7	1803.7
1529	1505	10273.2	1045
1933	1735	16260.6	1198.5
1967	1543	19847.3	1049.3
2141	5737	26209.8	1858.5
5951	1411	14013.5	1381
5647	2798	14960.1	1287.6
2037	5747	15081.6	1136.8
1961	5557	22010.9	1396.3
3749	2947	18213.2	945.5
2859	1770	25134	1437.7
5789	3359	33273.1	1609.9
1445	5701	13577	1329.1
5819	1269	11998.0	959.7
5773	5711	6988.8	649.2
3799	1281	21569.6	1215.5
5613	4549	9921.9	890.9
3651	1749	10606.6	863.6
2903	3651	24355.6	1303.8
5612	1476	9722.0	874.1
5111	1935	26088.1	1328.6
1455	1545	10672.9	713.2
1135	4356	24762.7	1129.5
6449	3757	13902.2	771.4
1433	5571	23176.8	1319.9
2795	1011	18052.1	980.3
6005	1683	17470.7	1439.8
2085	1545	26986.4	1444.7
4339	1295	16938.1	1308.1
3815	1113	15367.3	1163.6
2983	5701	4954.9	495.6
2999	4189	17545.2	1245.4
3749	1293	10529.8	937.5
1963	1319	23803.1	1158
5773	2837	6112.5	573.1
6445	3782	9535.5	808.3
5625	2976	10369.1	920.9
5747	5901	19694.9	1241.8
2867	5111	27995.2	1228.7
5951	2017	9217.2	635.6
1382	1797	19650.7	957.3
1087	1751	8916.9	697.6
4145	2827	16281.4	975
3729	1155	18275.9	1113.3
3055	2903	38569.2	1784.9
3805	5651	21863.6	1477.8
4189	2825	20007.5	1139.4
1591	1545	21329.4	988.1
5999	2891	25554.0	1566.2
1445	1951	13074.6	975.5
2825	5553	11828.4	1084.8
2965	3024	6708.5	641.7
1683	1293	11990.6	721.9
1969	1007	16008.1	1104.6
1261	3849	26689.2	1583.8
2927	1637	18847	1262
1621	1293	9368.4	871.9
1239	5625	29037.5	1508.9
1429	1689	24293.3	1156.3
1927	2798	15085.6	1244.5
1505	2051	22952.9	1193.2
5747	1683	16250.6	1090.0
2999	2801	3246.6	363.5
1611	1567	22666.9	1117.8
1155	1281	5660.3	554.9
1229	1767	10912	697.6
2037	2085	4465.5	437.4
5694	1317	10687.1	975.5
2999	5633	14049	1240.2
4281	1557	14938.3	1097.4
5773	2891	5548.4	532.2
5625	1500	23748.1	1380.4
6371	1459	10472.3	1036.5
5671	6371	20470.4	1701.0
5639	3733	24587.8	1450.9
1261	1935	14164.3	1140.2
3651	5783	18359.5	1565.5
6407	5111	18807.7	851.2
3849	5571	26678.0	2007.7
1445	3693	12814.2	1124.1
1689	4281	16944.5	1209.0
5671	4356	31171.6	1672.1
1007	3759	8749.0	726.4
2941	3767	22397.9	1350.7
1931	2927	10096.2	893.4
4349	1135	25180.3	1209.0
3024	3757	23163.9	1127.9
6413	2965	11799.4	955.1
1565	3024	25825.3	1180.3
1085	1391	2086.3	231.3
1997	2029	6435.9	690.7
1451	6437	11534.0	762.5
5677	5583	7924.5	720.4
1429	2141	27089.8	1410.4
6375	2903	22972.6	1378.2
1423	1931	13164	962.3
2925	1948	5561.4	457.6
4189	1591	30665.8	1460.1
2798	2051	7687.7	639.9
1935	1443	16139.2	1247.2
1721	5571	11972.8	1074.2
1127	1033	6219.1	644.3
3381	1113	19304.7	1082.8
1401	1451	5999.5	595.2
1493	1531	2183.4	232.4
1687	1451	13754.3	841.4
1513	3849	12354.4	1380.3
1029	1657	5462.5	551.6
2922	1845	15029.5	831.4
1055	1229	7871.6	724.4
1948	5965	11077.7	652
6481	1557	20223.9	1094.8
1295	5711	13008.9	1137.7
2925	1699	15377.5	820.1
3749	3679	10379.3	1012.4
3799	1264	20114	1221.1
2025	1711	19090.1	1556.1
4189	3699	26531.8	1485.6
3799	1127	24135	1216
3007	1513	21780.2	1329
1049	1313	3421.3	372.1
1239	5729	22697.3	1481.6
5563	5813	2295.7	183.1
5671	2141	21994.3	1642.6
2965	3821	21029.1	1162.2
2925	5765	8656.9	708.7
3699	1461	13918.7	1157.7
3741	1948	22349.8	1173.2
1077	5783	12055.3	1127.3
3831	5577	24515.3	1846.7
1442	3737	8651.2	772
3815	3657	4428	517.3
5999	1529	10485.5	1037.3
5729	3821	17478.6	1366.6
5671	3782	23850.6	1694.2
1743	1961	22131.2	1143.9
3831	3017	21040.1	1354.9
2903	1589	26270.3	1695.0
1453	4189	27026.3	1336.4
2971	5669	13240.0	1217.1
1029	2109	22513.3	1296.3
1055	1281	10122.6	756.7
2085	3743	15112.9	1368.9
3024	5765	12692.3	842.9
5625	2801	9791.7	766.5
1615	1529	13179.2	952.6
6445	1411	23970.2	1059.5
1343	3359	22757.8	1206.6
1801	2109	13238.5	751.5
3759	4189	31715.3	1486.5
2881	5737	13724.4	1081.7
1373	2115	26673.1	1384.9
5553	1997	22295.0	1409.2
1515	3769	10316.1	1063.9
1343	5823	15384.9	1274.5
1459	5813	13008.8	1179.7
1049	1181	979.8	97.7
3714	2781	19584.3	1418.1
1845	3767	6185	435.4
6413	3714	11319.7	1024.2
5535	1147	6104.1	535
1029	5612	14703.8	1325.8
3699	2033	7350.9	756.2
2983	1944	11376.9	894.2
1317	5535	9305	773.3
1229	1411	14800.1	1385.2
5789	1935	16387.6	1380.5
3799	5639	29550.7	1636.4
1801	5612	17647	1248.9
2781	1457	14382.6	815.8
1565	1127	4694.1	399.2
5671	1455	19542.8	1301.3
1029	2801	17741.3	1089.8
1201	6407	5689.1	533.6
3693	5733	17174.1	1480.6
6407	1293	6302.8	485.1
3749	1775	27110.9	1453.9
5663	1591	29626.0	1832.2
2965	1537	20878.2	1001.3
1529	2071	24548	1233
3701	6413	6419.1	638.6
2025	1319	22513.3	1367.1
2999	1885	14359	1014.7
5633	1133	4449	407.9
1261	1775	10820.9	928.2
5657	5663	5760.8	419.7
1261	5657	10306	950.8
2859	5813	11728.6	944.5
3757	1637	10455.9	914.1
2971	1767	23066.8	1238.6
6025	1515	7176.3	665.9
2983	1500	21898.6	1280
3017	2917	1979.6	188.9
1615	5563	24735.4	1467.2
5663	5565	6191.1	471.8
1873	3849	9624.1	833.9
2798	1317	20988.2	1354.9
1997	2115	11576.6	941.6
6427	2927	11317.1	674.3
1382	5601	13475.4	1174.5
3815	1948	14465.5	924.1
5694	1585	15826.5	1470.6
6413	1424	16512.5	959.4
1565	1451	10072.7	835.7
5671	1011	21368.8	1427.3
2973	1143	15417.0	967.3
1445	1585	7021.6	712.3
1801	6005	30069	1518.5
3701	1969	11876	946.2
1453	2827	13358.9	762.5
5711	5583	5442.3	502.0
2935	1391	19568.0	1381.4
4281	1529	11634.4	1036.6
5763	1113	10791.3	972.0
3729	1683	24728.9	1333.3
1271	1867	12995.4	1177.8
3767	1014	15690.9	1403.3
5111	5783	16864.9	1184
2976	6439	2037.8	268.4
2947	1749	10140.1	540.6
1319	5701	13591.5	944.4
1645	2039	19331.5	1043.8
5789	5965	21442.9	1310.8
5693	1401	13442.0	1282.9
5669	3767	23388.6	1642.6
1927	5111	28233.6	1575.1
5663	2881	21975.6	1645.1
2941	1361	19122.0	971.6
2947	1271	14215.6	846.4
3749	5669	25847.9	1634.4
1687	6477	19992.3	1068.6
1561	1567	1204.8	114.7
1411	1143	22037.9	1305.1
3024	1155	22354.0	1156.6
1967	1561	20425.3	1067.3
1093	1133	16586.7	770.9
1475	1689	6239.8	543.7
1319	1271	6931.8	629.7
1001	1181	2364.7	255.3
1229	1565	9627.6	629.1
1155	1862	22002	1130.6
3693	1319	25119.1	1496.5
1814	1451	19725.3	978.7
1565	2031	24299.3	1274.4
1513	5657	26104.2	1636.5
5553	5583	2850.9	240.7
1087	2859	17786	918.9
5965	5577	25056	1713.3
1923	2969	9097.9	924
6005	1269	12587.4	1208.8
1411	5965	13531.0	1407.2
1445	1969	21136.1	1121.9
2115	5563	30736.9	2056.9
1201	3745	1161.9	104.8
1429	1135	17526.1	861.7
1683	5965	34153.6	1479.9
3359	1559	34232.5	1541.0
2781	1361	14510.1	728.8
1363	6413	8429.5	794.1
2947	1169	16296.8	1005.1
5773	1295	8956.3	816.1
1001	5639	11942.4	1099.9
2922	3359	31102.5	1286.5
1543	2973	18512.6	875
1621	3829	5460.5	593.1
1689	3813	24313.0	1302.2
1140	5633	4914.8	491.4
1261	3829	13446.7	1064.4
6371	1033	9851.2	1007.7
3693	1127	19470.9	1286.5
6375	6437	6001.8	562.5
1411	1587	12963.9	1236.6
5785	1295	9102.4	810.2
1969	1229	25289	1271.4
3741	6445	10387.6	921.6
1923	5733	18301.9	1408.7
3651	1935	6546.1	848.2
2025	2798	14918.0	1213.7
3729	6467	3653.5	388.5
1573	5995	5982.4	629.0
3729	3677	9996.7	1011.7
5785	1615	21675.9	1228.2
3739	5651	16809.2	1506.6
1591	1239	5194.9	411.5
4339	1743	12987.1	1080.3
1133	2141	24132.1	1196.5
2927	2947	3242.2	336.8
5647	1319	16224.4	1162.1
5633	1049	9905.5	967.9
5669	1113	17713.9	1554
1049	4349	15940.6	1061.2
1169	5633	10951.1	1017.7
1256	2891	15319.8	1111.2
5633	1969	22176.4	1229.4
1133	1319	8315.1	488.9
5737	1457	24869.3	1541
1531	5701	9244.1	862.8
5647	1476	7242	613.5
3381	5553	30285.8	1588.9
2983	1801	16021.3	1015.2
1621	1007	8273.9	747.5
3024	2827	6364.4	580.0
1585	2795	25559.1	1727.9
2947	1295	15059.4	840.2
1531	1400	7573	799.4
1585	4349	19685.0	1428.2
1997	1295	15445.7	855.4
6407	6445	4696.9	461.7
1295	5633	7263.0	686.2
2971	3729	18685.3	1070.9
1657	2798	16663.7	1033.9
1455	1319	7642.4	638.7
5711	1683	13338.7	1045.1
1264	5657	9749	938.7
3017	1011	18832.7	978.6
1501	1573	6455.0	611.7
6445	1611	14924.0	739.6
5819	2881	11287.9	966.2
5951	5671	26704.1	1905.6
5763	3757	22537.6	1308.2
1543	5612	15715.2	1118.6
6467	3831	10734.6	1039.5
1055	2825	16934.9	822.2
1239	1801	32251.3	1425.3
5583	2941	11047.9	933.4
5633	6445	17522.8	1065.3
1319	5819	20085.8	1389.8
1343	3651	12841.8	974
1093	3829	8325.1	719.7
1500	3730	5242.0	556.6
3055	1133	20034.6	1023.7
2999	1169	17837.3	1221.6
6477	1867	7165.9	631.9
3825	2891	23766.9	1475.4
4349	1845	13517.9	1269.3
1265	5823	13977.2	1176.8
5671	5651	6906.8	595.6
5787	1361	11643.8	1026
5729	2969	10841.2	924.1
1375	5783	9853.6	886.2
1055	5625	21455.3	1165.7
5577	1457	10439.4	1003.7
1529	1143	5234.6	505
2976	1505	18753	1132.8
1963	4356	26504.1	1196.2
2947	3677	18115.1	1228.3
2795	1573	26978.1	1546.1
4281	3730	17108.3	1486.7
1155	1143	2034.5	195
3007	3017	5173.4	497.6
5999	1951	16892.8	1231.7
1681	2815	23396.9	1024.7
1591	5571	22660	1307.3
1457	1347	4196.7	378.7
1401	1281	9465.9	896.1
6427	5639	16467.2	1037.6
1261	4281	13559.4	1169.9
1493	1361	5945.6	537.9
1967	4549	15793.9	1054.5
3795	1429	26387.8	1250.0
5787	1391	13985.6	1357.7
4356	6407	16474.1	930.4
2859	1169	17304.8	1130
1531	1281	7104.3	643.3
2859	5765	5187.3	486.9
1745	3677	18715.8	1603.0
1133	1711	6849.0	651.0
1845	1565	27419.1	1362.5
6025	3767	18171.1	1521.0
5633	6467	20029.1	1289.5
2141	6477	14858.3	1179.4
1801	1573	30490.5	1640.2
4349	1401	16311.2	1081.7
5999	2085	30042.3	1664.2
4549	1411	32097.7	1479.7
4356	2781	26501.6	1216.2
5995	1770	16440.6	1598.1
3759	5733	15221.2	1187.6
4281	5809	26440.3	1889.1
5669	1361	20507.7	1319.3
1429	2935	19551.3	1092.1
5535	3759	14966.9	1103.7
1433	3689	12627.3	1084.7
1611	2881	22377.3	1086.8
1501	1453	9361.0	669.1
1087	1459	6477.2	634.7
5999	1363	11560.0	816.4
1752	3733	9122.7	835.4
1201	1457	5486	507.2
5111	1269	12560.5	696.4
4339	3849	5342.7	639.2
2903	1951	19562.9	1244.8
2971	5583	13257.6	1173.7
1007	1429	4236.6	499.4
5677	3825	26871.8	1731.4
1375	1745	8840.6	858.0
3375	2941	30244.9	1443.8
2085	3701	11235.2	1046.2
1681	5645	13622.7	811.2
1135	1637	7637.3	748.1
1529	1711	4352.4	412.4
1433	1751	10420.6	775.5
2935	3699	16446.2	1369.7
1363	1382	1541.2	205.9
1265	2837	14313.1	829.8
1505	5965	29831.3	1501.3
1677	5763	18008.2	1293.6
3831	1513	13527.3	1378.2
1645	3729	8465.3	733.1
3677	3831	2331.5	213.5
1565	2115	34941.5	1588.0
5819	1256	13458.3	1183.1
1627	6467	11948.6	1091.1
1745	5785	18160.8	1567.4
2141	1147	30106.4	1490.9
2925	1007	16887.7	1024.9
5599	4549	7827.5	793.9
5612	1505	24100.1	1482.2
5819	3701	20835.2	1827.6
4349	5571	30327.2	1616.0
6369	1457	9123.6	867.6
5633	6449	16416.3	940
6407	1931	7438.7	592
1687	6369	24315.3	1245.3
1621	5999	10085.7	788.1
2976	3743	18308	1090.2
1265	1453	3036.6	272.6
5747	3799	18667.7	1173.3
1455	1281	4505.7	400.7
1561	5737	17183.9	1515.2
2025	6445	4501.1	460.4
3024	5995	27817.0	1483.0
1615	1751	8939.4	667.9
6481	1500	9866.8	765.6
1135	1049	5602.8	599.5
3381	3745	8389.0	761.9
5765	1133	7722.4	725.7
3825	1567	25862.9	1366.3
2025	1501	14987.1	1189.0
2903	6453	19427.6	973.5
1169	1969	19581.5	1185.6
6407	1361	3984.8	363
4356	1621	8531.4	771.8
3007	5571	7993.7	618.8
1261	5823	18673.7	1220.3
5783	2969	10607.6	946.5
1326	1969	21625.5	1176
1135	2903	20397.9	984.5
6005	1931	17782.5	1325.2
3701	2973	12156.1	993.1
1711	1770	9974.4	899.1
5625	6413	14239.1	1158.6
1093	1743	3564.6	319.3
1087	5785	15110	1230.3
5789	1689	15716.8	1106
5693	5701	396.3	65.5
1745	1476	13657.1	1322.8
1565	1393	10699.9	1050.4
5583	2085	27885.5	1524.1
6449	1513	14126.3	818.1
1963	2917	11173.8	858.4
1683	1501	16133.4	1273.6
5612	4339	27710.4	1831.9
1961	1424	18165.7	944
1135	1501	9274	950.9
1749	1029	6264.4	464.8
1393	1181	3896.5	422.6
1529	5995	10918.9	1122.8
3693	2815	16353.3	1267.1
5583	1927	25779.3	1639.9
2085	1155	24626.1	1472.7
1085	5553	14152.6	1326.4
2927	1589	20811.3	1458.5
2941	3730	24730.5	1311.9
1055	3849	14399.3	1388.3
4339	6407	11956.9	1074.2
1711	3733	11744.0	1027.1
3714	2027	10094.5	971.5
5669	3693	25457.8	1837.7
1326	1645	3137.2	292
2971	1997	2771.1	266.5
1461	2927	13466.8	781.3
3749	5787	24851.6	1491.6
2025	3795	8227.8	633.9
5711	3055	28465.0	1983.3
5613	1951	15581.7	1200.7
5773	1615	20930.3	1132.1
5773	3657	23335.4	1374.6
1375	4349	14432.4	834.4
3831	3679	945.5	104.4
1801	5763	17055.7	1184.4
1743	1401	3028.1	346.2
1453	5583	10342.6	939.4
3815	1500	8438.5	885.1
2881	1329	23343.1	1263.2
5535	1329	9396.4	778.6
5639	1683	5800.6	462.4
1585	2051	26066.6	1718.1
1155	3677	28964.2	1571.6
2976	1640	16858.8	1220.9
1721	3651	10795.8	990.0
4145	6449	18350.5	828.6
1457	2917	16452.3	885.7
1997	1615	15282.7	771.5
1055	1256	8581.7	723.5
1677	1944	26153.8	1189.0
3693	2115	13242.8	1003.6
5809	1085	16876.9	1524.5
1615	2976	16805	963
3739	6439	8893.0	780.1
3805	1127	24652.3	1229
1645	2141	23867.8	1347.9
1933	1939	4418.0	462.4
1363	1975	10457.2	879.8
5647	5671	5177.2	461.9
1169	3346	12300	933.3
1011	5737	26436.4	1626.2
3375	1400	14903.5	991.0
3693	1293	16231.1	1356.3
6445	6371	7916.6	689.3
5999	3651	11631.6	948.0
1459	1085	5559.1	541.3
3759	1455	9370.3	652
3741	1975	9948.8	860.9
1201	1557	20153.3	1047.2
6371	1363	8235.3	859.9
1975	5633	22314.5	1467.9
3701	1443	13454.2	1133
1505	2827	18668.2	1020.5
1621	3749	3407.3	357.1
5647	5711	2282.3	201.6
1256	1711	8094.7	827.9
1963	3821	21323.6	1164.4
5789	1382	8456.9	721.5
3651	3714	9888.7	1013.0
5677	1743	27003.7	1686
1711	1347	5817.7	502.2
2927	3757	18259.7	958.1
1935	3651	6373.3	828.9
5671	1862	18261.5	1418.5
1567	1657	10932.1	726.9
2037	1885	657.2	58.9
1627	1293	5074.7	614.7
3749	1625	9205.4	841.3
5951	5565	34611.4	1985.6
1687	1951	24101.8	1121.6
1239	1455	16261.1	932.2
4549	3799	21399.7	1258.6
2827	3693	18430.7	1223.8
3007	1767	17312.5	1372.7
1453	1293	3620.1	364.7
5737	1391	29041.1	1930.3
5663	3699	30494.3	1983.5
5639	2837	21573.1	1275.8
1401	5657	16328.3	1522.4
5669	1743	27388.2	1708.3
5612	3825	24896.0	1545.4
5785	2017	16829.6	1146.0
2947	3799	14402	869.6
2867	1505	23198.1	1172.3
2922	6467	15465.0	898.6
1997	1269	13063.9	866.6
2031	1169	14138.9	1276.8
6371	2031	7288.7	628.2
6449	2859	8293.1	692.5
5599	4189	24432.4	1784.6
2976	1935	9591.7	922.9
2947	5901	15429.2	938.1
4339	5901	9118.7	879.8
5535	6449	9722.2	846.1
5677	1797	17664.6	1347.7
6445	2033	4656.8	471.3
1633	1169	1438.2	215.1
1461	1537	10425.7	687.7
1147	2947	16266.2	833.9
5951	5785	24966.9	1722.3
1457	2029	14214.1	1193.5
5657	1573	21874.1	2113.9
5995	5657	20137.6	1939.7
3749	1181	10046.3	869.6
3677	6427	13399.9	1230.8
3714	6407	14079.1	1284.6
1461	3769	15939.2	1332.2
3795	1587	29075.2	1826.3
2825	1743	20075.1	1084.7
2037	1014	15135.3	1315.7
1515	5823	23489.6	1505.2
1749	3739	7856.6	826.3
3741	6005	12008.2	905.2
3677	1451	17070.0	1467.8
1400	1721	3425.5	376.8
5583	1931	22172.9	1306.7
1657	5787	8220.6	763.5
3689	1585	18374.2	1676.6
4356	1752	17538.9	1048.9
3007	5783	5921.4	639.8
5765	3767	20050.0	1272.3
4189	1735	33797.4	1613.7
1745	5999	931.9	93.7
4281	1587	4338.3	402.7
5647	3767	24551.7	1669.4
2927	2039	8519.5	611.5
1963	5965	9265.3	571.5
6369	3693	4624.9	472.4
2927	1749	10460.5	581.9
1400	3055	18879.7	1563.4
1363	3813	9371.6	876.0
5583	1997	15002.5	1203.1
2976	1611	16315.6	944.9
2071	3701	10357.9	843.6
3821	1565	25181.2	1317.2
1687	3813	24780.9	1271.4
1611	1775	25303.0	1321.9
3739	3821	1124.2	172.9
1721	2935	19033.2	1301.3
4145	1093	29445.8	1325.8
5694	1461	9888.2	907.5
2999	5809	11826.7	1002.7
1451	5951	26618.5	1415.9
2983	1625	19752.3	1373.2
1239	1559	29394.1	1343.6
5583	1135	5723.8	515.3
3782	6467	9214.3	906.2
1513	3677	12984.9	1328.1
2973	3831	14022.5	1123.6
5694	3024	13806.4	1151
1055	1561	10878.5	950.8
1147	1640	8326.9	792.9
3805	1135	24357.7	1224.6
3677	1135	27569.2	1573.3
1721	1961	19708.7	1176.9
1711	1927	18522.5	1707.5
1433	1329	7744.6	770.7
5669	3730	26116.2	1659.6
1948	5763	13285.7	1030.7
1743	3359	19694.5	1089.3
1264	3739	10090.8	960.2
1317	1007	2603.6	253.1
2798	3375	26788.8	1331
1261	2781	14567.4	775.3
2031	1801	13872.1	904.8
1948	4356	26818.9	1187.9
5787	1293	9651.5	873.1
6427	4549	16965.1	889
3375	1459	16502.0	953.8
5577	1127	5219	462.3
5577	1363	10612.7	964.8
2141	2781	16489.5	1143.5
2827	1011	14807.2	858.2
5737	5615	8492.5	808.6
1627	5601	16978.3	1584.1
1505	1476	21610.0	1231.4
1201	1055	4591.5	500.5
1319	3359	23439.8	1485
1801	1429	25536.3	1162.5
1567	5601	11337.9	987.3
1445	1948	21446.7	1110.3
3821	2859	19989.8	1126.0
3831	4549	23059.2	1493.8
2031	5783	18801.1	1516.7
5612	2969	10031.2	885.7
1557	3799	28920.8	1276.6
3759	1867	10735.2	929.4
1531	3693	22365.1	1435.9
1501	1927	16128.8	1249.6
1501	5965	28377.6	1332.3
5737	1944	21085.4	1504.8
6375	5783	15703.6	1489.4
5633	1014	11541.6	1140.3
1393	5563	16717.5	1582.8
3714	2825	18136.5	1352.2
2971	1007	15754.2	1052.1
1797	3346	26585.6	1157.7
5995	2109	29281.5	1606.0
2141	1153	29786.1	1484.5
1683	2969	22117.1	994.2
2025	2801	13887.8	1039.1
1133	5651	6168.9	522.6
5729	3677	24139	1734.4
5645	6413	14402	1060.9
1775	1169	9678.2	837.3
1361	4549	19138.1	956.9
1326	5765	11035.9	944.8
3729	1049	6907.6	705.1
1007	1699	4330.8	503.1
6449	1931	5649.3	423.7
3344	2941	25773.3	1236.1
2115	1931	10737	922.7
1457	1313	4675.8	404.7
4281	6477	18702.5	1598.0
5729	1645	8034	750.1
1689	1775	3630.4	348.3
5663	1411	37928.0	2107.6
1401	3849	17084.3	1692.3
5765	2947	6224.9	499.7
1585	2801	23990.5	1653.2
3849	5696	25018.1	1894.0
2025	1147	18240.8	1285.3
5583	1752	7840.8	747.1
2881	5657	16213.1	1225.1
1513	1455	9270.1	700.3
5553	1885	28662.9	1520.2
3831	1271	24396.4	1514.7
2903	1461	18757.4	996.2
2941	1625	23191.2	1445.6
1085	3739	7432.7	607.3
2983	1640	19717.3	1330.2
1935	5733	15975.6	1382.8
1127	2017	21070.2	922.7
2798	1625	20307.3	1414.9
1775	3657	27878.7	1545.1
3651	2891	22660.6	1426.6
5809	2965	9121.7	822.5
1133	1559	4684.1	412.2
1948	1153	19525.1	1061.5
2071	1775	30783.6	1611.1
3055	3821	37753.5	1898.1
6375	1745	12931	1059.2
1375	2947	12824.6	675.4
1931	1721	13346.8	1213.9
3701	1261	14625.6	1207.1
1093	6437	16169.3	925.6
5625	1181	12767.9	1214.2
3759	2903	23259.5	1140.8
1077	2837	14917	860.8
6467	1143	16497.3	962.5
1801	3657	25938.1	1296.9
5601	1640	15484.7	1389.5
1373	2999	13623.3	908.6
1797	1845	12410.1	651.1
1264	1455	3143.9	335.3
1317	1723	973	105.5
1640	1382	7097.1	771.9
1933	2017	4292.8	382.0
1743	6437	18862.6	1164.8
1329	1585	6151.4	604.4
3714	1201	13234.1	1282.4
5645	5729	1921.2	180.6
1077	1615	6549.9	433.1
1923	1559	24192.1	1389.8
2925	3795	10906.5	648.2
2927	2781	4856	431.4
1093	1975	13595.6	991.1
1147	1657	5946.8	554.4
1567	1944	23879.7	1090.4
1873	3737	9960.6	789.6
2798	1429	21536.6	1181.8
6427	1997	7732	724.4
3767	5965	3793.3	352.1
1461	1645	3330.4	298.6
2798	1264	14973	1067.1
1681	3346	27698.3	1276.3
1373	6449	4562.5	409.5
1677	5535	15175.1	947.2
3815	1401	12895.1	1194.5
1155	3831	26986.2	1429.7
1411	5633	25122.9	1584.4
1687	1256	13715.9	936.6
1721	3737	11513.3	1050.3
1500	1640	7870.8	799.4
5763	1001	12433.6	1016.9
6467	1459	6852.8	610.2
6025	3733	10738.2	805.0
1743	4356	15265.2	871.6
1501	4281	12181.4	1132.7
1967	1313	16896.8	1013.7
1963	1645	16415.7	982.4
5773	3825	24383.8	1433.7
1373	1147	9645.0	839.3
2867	3849	20424	1476.7
2798	5663	21342.8	1777.9
1775	5783	10784.8	1009.9
1055	1867	14483.7	1057.5
5693	1513	14933.1	1341.2
1453	2031	13764.0	1076.1
5951	1969	12187.5	853.6
2037	5737	23218.4	1668.5
5577	1147	3846.5	332.8
3749	5557	25085.2	1529.2
1687	1147	10920.3	640.7
1711	1476	9479.1	860.7
5951	1545	32885.9	1664.4
1657	3657	11639.9	882.8
5633	1361	12345.4	1063
1201	1007	5488.7	590.9
3739	2999	20262.3	1256.0
6445	1513	16638.6	876.5
5613	5535	3992.9	422.8
6427	1371	2521.8	230.6
3849	1935	6664.5	746.2
6445	1006	15757.7	771.0
5677	4281	30403.4	2217.1
1565	1951	22839.4	1128.9
3815	1363	8676.1	792.9
5639	1529	8752.9	739.5
1264	5601	10239.9	987
1029	3737	8992.0	826.7
6445	1363	10770.3	573.0
3737	1867	8981.1	727
1711	1393	4572.4	467.5
1127	3767	25502.3	1195.4
5737	5625	9339.4	944.2
2935	1029	17182.8	1100.9
1975	1169	14394.2	1272.3
1573	1393	5070.4	526.4
5601	3024	11264	982.8
3737	3699	4230.3	394.2
1264	1591	11290.5	892.9
2867	4549	4807.5	402.5
1633	4549	23647.9	1417
3693	3730	7541.8	736.6
3767	1935	4373.9	455.5
1453	1459	1343.2	135.3
1147	2115	30631.3	1468.9
1689	3733	25690.4	1303.8
1140	5809	9828.3	862.2
4356	2815	26341.9	1192.9
3017	5965	21629.4	1197.8
3693	1271	13667.8	1322.8
3677	3730	10533.5	1045.1
4349	2109	16373.8	1420.5
5583	1313	8033.7	714.9
1423	6477	8995.5	696.5
1264	2941	17391.1	1062.5
1393	1375	6802.6	750.8
1944	1049	17596.5	1063.2
3651	1567	24756.6	1317.5
1493	3743	10470.1	940.2
1363	2051	17076.7	874.7
6413	1640	15465.6	1193.9
6477	1261	7368.1	687.9
2055	1014	15083.9	1330.8
1361	1455	3015.4	274.1
3739	5763	23305.1	1431.8
3757	2795	22215.5	1159.7
3759	1133	17720.6	868.8
3024	6437	16227.1	1094.7
5583	2935	9767.6	787.7
5601	5111	19353.6	1285.5
3055	6371	36438	1873.3
2941	5535	9534.6	907.3
5663	1007	17704.8	1513.2
5599	1997	16207.7	1346.4
1361	5901	23040.9	1144.6
2825	6437	9506.6	852.0
5657	2115	25822.1	1927
1944	5535	13959.4	1064.6
1475	1443	11825.8	1171.2
6371	5583	22578.5	1521.6
3759	1513	3902.6	413.8
3745	3024	21033.3	1114.8
1591	1329	8479.5	846.3
5647	1140	8883.2	789.5
3699	3729	6126.5	652.8
3815	1411	7040.1	762.3
2827	1745	21878.8	1171.1
1969	1561	20714	1095
1749	5729	6366.7	562.2
2115	6439	20423.9	1084.5
5563	3017	14542.5	1157.7
1944	1749	12766.2	727.5
2031	1455	12954.3	1009.5
1711	1745	6579.7	639.3
5599	5601	668	60.3
1093	1770	25185.8	1293.3
1264	5737	23311.5	1558.8
4189	1033	27500.8	1388.1
1640	5995	7432.3	791.3
5765	6439	11899.9	941.3
6413	3701	6412.8	637.8
1501	1621	2700.6	292.6
4145	5601	21436.6	1570.9
2881	1261	18844.3	929.8
4145	1443	31379.2	1457.4
1457	1559	11826.8	839.8
3825	5823	25321.3	1601.6
1621	5645	13476.8	1044.2
2976	1862	7041.9	703.1
1767	5535	14303.5	939.8
1513	1011	4411.7	483.6
2825	2017	11643.5	746.3
1087	2947	16597.8	783
1375	1513	6722.8	645.4
1475	1975	21630.4	1243.5
3375	3701	8441.7	822.7
1621	2781	18665.5	974.5
1721	1543	6532.2	542.0
1281	3730	10364.4	892.6
1077	3749	8599.5	612.9
1721	5819	18495.9	1537.5
2031	5763	17620.9	1370.8
1923	6439	7580.9	706.9
3359	3829	13940.1	1149.3
1657	2017	19308.4	966.7
1007	5563	14020.6	1285.4
2925	3701	15045.2	1152
1375	6439	6204.2	584.9
5783	3805	20709.6	1414.4
5669	2029	21481.7	1757.4
2976	1361	12800.3	761.6
3795	5711	23634.6	1693.6
1645	6437	13740.0	914.6
5995	3739	12278.9	1021.8
3055	1239	42612.9	1945.5
1611	1429	5407.5	403.2
1501	1049	4392.5	442.9
3821	2781	20415.3	1084.7
1681	5823	16147.2	1339.3
1657	1591	10199.2	735.3
2941	6407	16685.6	898.1
2999	5535	8076.4	827.4
1155	1567	3879.4	326.8
5965	1085	28526.8	1399.5
1055	2941	22920.4	1123.7
5577	5783	3332.5	412
3829	5577	26185.8	1689.3
1055	1271	6876.0	675.8
1459	6477	6497.9	531.5
1745	3821	11004.4	838.7
2025	1749	11315.9	933.3
4145	1317	34185.5	1534.9
3737	1561	24379.3	1303.7
3799	3805	774.7	95.8
1423	1567	23533.7	1134.1
2115	5823	23406.1	1688.2
3831	1621	12265.0	1229.9
1049	1391	2116.2	246.6
1239	5819	30989.0	1813.0
2071	1281	20022.0	1158.2
1155	5999	12860.1	1291.4
3729	1545	20636.2	1085.3
1433	4349	13902.9	813.4
1711	2801	20695.8	1330.4
2141	1319	34378.9	1572.7
6005	2965	24074.4	1354.5
2947	1201	15015.1	806.5
3024	1001	19557.4	1016.3
1721	5701	12001.5	1092.1
5951	1589	24213.5	2141.1
1561	1621	22493.7	1111.3
1201	1281	8330.8	716.9
2115	1561	33614.6	1600
1261	1749	4686.5	316.1
1775	1515	15817.4	1519.9
1963	1885	3787.6	391.2
1451	5601	12397.3	1096.3
1493	1797	22253.4	875.1
5671	1885	19927.1	1429.4
1256	3375	17280	1100.5
1997	5999	21317.7	1198.1
3024	5823	7195.2	624.3
1969	4349	24741.8	1278
1135	1749	10866.3	617.3
5763	1931	15458.6	1307.6
1585	1268	11076.5	1023.5
2927	5535	8715.5	769.6
3017	4189	14872.9	999.7
2971	6437	4879.2	438.1
1442	1295	5561	609
1513	1093	2083.4	247.1
3055	2798	36589.1	1862.1
2867	2859	1739	238.1
6369	2815	13465.9	1063.4
1743	6477	10743.1	864.5
1451	1127	6342.8	548.4
3759	1033	7346.8	577.4
5669	2917	10438.5	916.4
2971	1269	14400.5	977.5
1500	5565	24295.6	1426.3
3689	3701	1209.4	157.4
1645	3651	10467.4	947.2
5765	5747	1037.6	120.8
4339	1944	15819.7	1261.9
5612	1393	25895.0	1536.3
5657	1500	19479	1774
5819	3813	19213.2	1689.0
3815	5535	13790.5	1167.4
1127	1867	21028.5	1015.0
3805	1007	24302.2	1382.1
1997	3701	12514.7	945.5
2927	3729	18615.2	1005.9
1933	5601	20645.8	1756.8
5599	3805	23982.4	1707
1326	5535	8911.2	736.9
1281	1401	9489.8	900.5
1442	6025	4044.3	402.7
5671	1505	25994.9	1645.7
1561	5657	9978.6	868.6
5535	1565	13022.8	889.5
3701	1411	7214.7	835.1
1445	2927	18533.6	1021.2
2971	4356	24453.5	1147.2
1948	2947	8640.3	620.2
4339	1545	26625.9	1481.9
5663	1657	16298.6	1307.3
1457	3693	14828.0	1238.1
2927	5601	13088.7	1150.2
1543	1423	22878.3	1074.6
5737	4339	34559.8	2174.9
1373	2781	13634.5	768.5
6407	1505	10713.8	838.9
5657	5669	5071.4	447.6
1931	5765	14752.9	1185.8
1645	2917	18026.7	949.8
1049	1767	10866.0	858.6
2971	1585	21840.1	1645.3
3829	1424	9071.3	749.1
1361	1085	3524.6	356.3
5995	1391	5419.3	556.4
3741	2031	9643.9	852.8
1271	5639	10315.4	941.3
1271	2917	17907.2	1000.9
5789	6025	17941.1	1465.2
5785	2781	4604.3	460.0
2903	5565	17682.8	1457.4
2947	5612	7173.8	651.8
1077	6453	3454	289.9
1317	2859	23167.3	1150.8
6369	2029	6824.4	698.3
3767	5783	21559.3	1550.0
1565	1505	13556.1	1314.3
1085	5671	24040	1453.7
2825	3825	19943.3	1130.1
1585	3799	30685.1	1936.3
1343	1699	6030.9	488.9
4281	1640	8233.2	726.7
3849	3782	3218.2	387.1
1411	5819	27051.6	1838.0
1445	1443	1133.1	153.4
2973	3346	18435.0	1021.7
1749	1269	3845.4	302.3
3375	2795	28450.7	1375.2
1229	3017	28486.4	1247.6
1147	1615	18596	998.4
3359	1029	19708.5	1151.9
1049	3782	16289.9	1473.9
5599	1007	15464.9	1431.3
1573	1683	18826.1	1615.7
3782	1721	17077.8	1532.8
1373	1153	9324.8	832.9
3055	1382	31074.5	1618.4
4549	3055	38191.3	2013.5
1451	1007	3799.7	365.1
1493	6407	7444.9	592.2
6437	1442	18085.8	1023.9
1453	1557	10331.6	875.3
1326	1501	6401	643
1557	1683	5741.2	423.9
1611	3813	6786.1	725.6
2927	1140	17704	1028.7
3693	1625	14467	1329.4
1093	5787	22964.8	1304.7
1933	2085	7607.9	718.7
1633	5701	12434.9	1144
2983	2815	1537.1	217.7
1645	5747	10590.2	771.7
1147	1293	5052.4	495.2
1814	1505	26442.1	1348.7
2781	1743	21390.6	1117.8
1147	1573	15169.3	1559.3
2976	2935	8254.3	835.9
1127	1140	1415.5	153.3
6375	2947	10997.7	821.5
3381	1268	17294.3	1016.3
3007	1181	19566.9	1339.5
1775	5763	11898.5	1109.2
4339	3782	5087.2	511.1
1281	1143	4181.6	394.8
5583	2017	25699	1295.5
1201	3743	2393.2	225.3
1767	5701	9713.7	853.7
3359	1625	20511.8	1267.8
1573	1239	11340.0	1074.8
5577	4281	23403.8	1646.5
5747	5557	7348.9	690.7
1055	2781	18382.7	888.1
3767	1745	17646.1	1443.2
1400	1457	6942.6	751.8
1127	6439	12876.0	639.3
2941	2795	6204.2	590.3
1401	5965	28996.9	1646.5
1011	5657	14150.5	1257.1
3375	1256	17647.8	1154.1
2141	1049	28011.8	1474.6
5783	1411	31285.2	1675.0
1967	1752	11059.8	776.9
6449	1951	5261.9	370.1
1752	1845	17356.4	930.8
3829	1645	12206.6	1124.8
2983	2051	9282.9	741
1295	2071	23491.5	1134.9
1975	5809	21882.6	1704.0
1455	1845	19098.2	961.0
2973	1845	6978.8	682.8
1319	5747	14807.9	1034.1
1752	3024	15499.7	810
4349	5965	13493.8	1288.8
1931	1529	18700.4	1182.7
1681	3757	25983.1	1258.6
3729	1264	8837.9	822.7
6375	1256	9515.3	972.2
1361	3757	7175.0	482.8
1343	1500	9357.9	928.1
5669	5765	9658.1	941.6
5599	1557	12319.5	1044
1373	1801	19917.3	974.0
1317	6445	20600.5	1011.6
2922	2969	8707.0	579.8
1561	1433	12948.5	1119.8
1645	1585	8557.1	809.6
3825	1752	12252.4	989.3
5677	3767	23004.1	1620.3
5583	1735	14610.6	1405
1633	1391	1371.4	208.8
1077	1867	10815.6	903.1
2999	1767	24471.1	1390.2
1969	1939	5856.9	584.3
3714	1382	15760.1	1452.6
6413	3821	8196.4	868.5
6449	4189	19992.3	978.4
3831	2801	16161.4	1091.6
2971	2039	5607.2	583.3
1677	5787	16375.2	1083.2
1944	3825	16018.6	1237.4
5809	5571	4039.6	380.9
1373	5763	8966.2	803.7
1627	1476	10645.9	1033
1640	5765	12392.2	1086.8
5773	3701	18947.9	1521
1997	4349	23151.3	1114.6
6445	1537	16952.4	719.8
1135	1443	8821.8	957.4
5639	5965	31724.3	1607.5
2927	5557	14241.6	1274.3
1140	1557	2953.7	241.4
2055	6449	8509.6	610.6
5677	5671	389.8	64.4
3749	1133	18473.5	957.8
1295	1281	4524.0	395.5
1657	1515	8358.8	861.3
5783	1751	6662.2	626.6
1633	1948	20909.2	1302.9
3344	3769	11043.3	1049.6
1029	1153	8434.3	944.1
5613	5819	4961.2	480.9
4339	5995	15765.4	1319.9
5951	2115	9267.3	807.3
3782	1347	21018.5	1419.7
1845	1135	21446.4	1087
3759	1657	10191.8	699.2
1451	5785	8864.4	800.5
6437	1683	22754.8	1146.4
5671	5701	9092.6	837.3
5553	2969	20469.8	1195.8
2867	1997	8914.5	699.3
2922	5783	11704.5	912.2
6369	3805	7610.2	753.1
1621	1133	17312.0	892.2
1411	1006	5987.1	583.6
3741	6025	10973.3	810.6
1093	1476	19852.2	1037.1
2071	4189	20009.4	1125.1
1749	1625	8674.4	743
1271	4349	18040.2	1098.2
5965	5669	24216.1	1668.7
1797	1293	21277.7	1093
5737	5565	11348.6	1002
1433	3055	20829.5	1688.3
2903	1453	19034.0	1037.6
5599	2815	8699.5	796.9
1969	3689	11407.6	897.1
5995	1885	20229.8	1535.9
2859	1867	12348.8	911.1
1055	1961	19880.3	939.6
1944	5809	18477	1457.6
1451	2815	13148.9	655.3
3759	3701	5777	576.8
1948	2031	7424.6	633.6
3745	5583	14544.2	1270.6
1127	5747	7367.7	704.0
1640	1735	5164.6	544.1
5965	1049	25691.9	1411.2
5693	1476	5945.1	566.4
1745	5563	18724.8	1757.8
1493	5669	16986.5	1336.8
5951	1948	13525.8	940.1
5787	1239	24568.6	1631.3
1873	1683	29954.7	1485.2
5563	3739	27781.5	1770.4
1459	5563	13704.7	1211.7
2976	1127	15580.4	911
1505	3759	4035.7	411.3
5763	5823	6232.5	704.2
5965	2999	18184	1214.5
1229	5785	18931.9	1234.8
3757	3677	8655.7	867.8
3825	5783	19465.8	1614.3
6371	1424	9998.5	874.8
1295	5583	7887.3	688.1
5999	1317	7829.7	775.1
1927	1591	12815.5	1228.3
1201	1135	15032.3	842.1
5763	3055	25845.8	1803.2
5773	1557	11203.5	1012.1
1743	3799	28506.9	1456.3
1453	4281	14502.8	1338.2
1845	6427	10820.4	827.9
5671	1543	16362.3	1452.4
1127	3730	12506.9	1065.8
1531	1347	4343.1	413.9
1256	3657	12429.6	1085.7
2922	1749	12750.4	568.5
2031	5639	23467.2	1526.1
1531	3805	26843.2	1339.9
3815	1951	4410.7	339
1011	3849	16285.1	1601.5
3799	3024	19961.6	1165.1
3825	1033	9487.9	782.9
4349	1011	15246.6	941.5
5737	1169	28360	1815.8
2881	5965	18320.2	1125.3
1085	5663	19434.2	1698.9
1873	1375	12440.8	981.9
3344	1113	15498.7	957.3
1933	2109	6518.4	589.2
1429	2801	19908.1	997.0
1147	2941	13969.6	1116
5577	1587	15727.8	1440.3
1423	1391	4650.5	422.8
3699	1749	10556.8	924.4
1775	1127	5835.9	466.5
5747	3795	18402.2	1119.1
5783	5571	2916.2	343.4
1845	5729	17730	1232.7
5951	6437	15494.4	1143
1683	1969	25972.5	1156.8
6369	1423	11348.2	832.2
5657	3739	19106.1	1696.7
1501	3805	13154.3	1240.2
3677	5111	35579.0	1814.5
5787	1014	13505.5	1283.5
3782	1371	12960.7	1155.2
1326	5615	12662.9	1187.8
5599	1271	10634.2	983.4
1567	3829	26891	1508
1567	3805	30171.8	1338
5787	1885	19878.9	1372.1
2827	1997	7691.7	587.4
1127	2029	17975.7	1151.4
3782	1133	20376.8	1375.1
1615	1561	21199.2	953.2
5951	3699	8089.5	724.3
1007	1801	22993.2	1167.9
1845	1505	17196.2	1279.1
5995	6467	13400.2	1052.2
3749	1011	8356.3	691.7
3825	1621	4781.4	471.0
1411	3657	2615.8	255.9
1565	5645	12256.3	810.8
2947	2941	5891.7	600
5633	5763	6789.6	714.1
1797	1153	23700.3	1137.7
4356	1951	20392.3	1200.5
6369	1743	13106.3	996.7
2999	1400	21250.3	1350.5
1361	1743	9049.7	598.3
1493	5785	9042.3	791.5
5711	1944	18161.1	1485.8
3782	2781	18324.2	1185.2
6025	1295	7975.4	817.3
6477	5813	15452.2	1413.8
1611	2051	21273.9	1053.8
1256	1948	15027	923
1689	5601	14490.8	1241.8
1961	4356	24189.7	1116.8
2055	1361	10618.3	876.6
3344	6005	10382.8	754
6369	1867	6676.2	597.6
1169	1375	5280.3	539.1
5783	5785	874.1	126.0
1363	5951	27135.6	1454.8
1265	1256	2001.6	321.3
3815	5965	8810.9	835.5
2941	1745	27520.3	1437.3
1457	1770	13312.4	1154.5
1401	1944	20962.2	1325.3
1931	1545	20469.3	1091.2
3701	1181	15076.9	1365.6
3024	5601	11266.8	990.1
1445	1049	3554.3	386.7
1529	5696	10062.9	943.8
1845	3359	26802.1	1523.2
3699	5783	18187.9	1631.7
1326	1461	6728.6	533.2
1721	1770	9817.0	882.9
5111	5747	15946.9	1005.9
1845	1268	20442.5	1186.5
6449	1371	4610.5	428.4
5639	5583	5182.5	435.2
3739	1845	10631.2	860.9
1229	5765	18461.4	1176
1453	1723	6811.7	661.3
1429	3689	12123.4	1033.5
3651	2825	18661.0	1041.9
1627	5765	15174.6	1305.5
5773	1801	17973.3	1115.3
5613	2027	17286.7	1340
6427	2935	12785.8	831.7
5785	2999	8086.7	851.5
1681	1093	14681.3	1176.1
1543	3759	22363.8	1079.1
2798	1029	17897.3	1136.7
3693	5633	23478.6	1653.2
4281	3813	20870.0	1893.9
1461	1515	8433.7	850.4
1814	1615	23784.6	1110.3
1975	2071	4908.9	444.5
1573	4339	15005.2	1427.8
1011	6445	13273.1	872.4
3701	1745	15345.9	1256
1687	3759	25481.3	1206.4
3359	1393	20971.1	1146.1
5785	5737	12937.8	1020.8
5625	1169	13803.3	1238.9
3381	3055	39749.7	1933.6
3745	1363	4534.7	412.1
1140	2071	24009.7	1191.4
1317	1453	7398.9	611
1455	5633	10648.2	944.0
2867	4281	35356.6	1853.5
3007	2917	6481.1	605.9
1775	5639	2502.7	213.1
1319	6449	18519.5	828.5
1382	1147	10011.2	891.3
5693	1625	12917.0	1250.3
1326	1271	5414.9	481.3
1169	3767	26915.1	1515.8
1513	1585	9373.8	984.6
2941	1457	18994.6	1058.6
1640	6445	15868.9	1126.2
5773	1229	18662.7	1206.8
3359	3017	33781.8	1534.5
5599	2927	12430.3	1169
3024	1443	24664.7	1197.1
1969	1505	19530.7	1173.3
1135	5601	9628.1	860.1
1515	1591	1057.5	145.2
5563	1201	17532.1	1501.2
3741	1997	13011	1136.5
1382	5901	22585.1	1248.3
1093	1683	24642.1	1146
2922	4349	26707.6	1147.1
1797	5763	17945.2	1155.4
1317	5577	11200	1022.1
3017	1371	16753.8	907.5
1459	1948	16363.9	882.8
4349	5651	31202.6	1692.3
1087	5671	23767	1427.1
1140	1515	11151.2	1161.4
1645	2837	15205.7	888.3
5535	1961	13492.1	977.9
2935	1461	15568.1	980.2
1295	1767	10708.1	714.7
1239	1505	6505.0	576.9
5694	1752	7707.9	758.1
5645	3849	18882.4	1763.1
2947	1457	12806.1	730.3
2115	3749	18998.2	1575.4
3344	1457	11903.7	761.6
1451	3729	6595.3	567.2
1814	5645	17683.4	1199.5
4339	1147	24480.0	1526.7
1442	1256	9565.5	842
5663	3749	30711.4	1917.0
2999	1545	21030.2	1134
1931	5696	16713.1	1419.9
3757	6449	15663.9	834
2827	1457	13353.1	792.4
3759	6439	15733.5	855.9
3024	3055	36813.2	1891.4
6407	1611	8276.4	651
2971	1256	11998.0	865.3
1423	1264	11118.2	845.6
1029	5565	12626.0	1226.9
1135	2071	22068.4	1028.3
3651	1711	12056.8	1103.4
1711	6413	23324.3	1255.8
1975	5535	15599.6	1264.7
2971	3701	13851.3	1056.4
1567	1029	9720.5	937.8
2999	2935	2325.2	285.8
1261	1264	982.3	152.6
1801	5565	28265.1	1475.6
1295	3782	27557.9	1394.2
2085	1743	27565.1	1600.9
1133	2941	20604.0	990.9
1093	3739	6888.4	556.3
1085	1723	4365.9	438.4
1433	3657	7924.0	649.1
1461	2085	21153.7	1179.6
5599	1885	21881.5	1619.3
1229	5809	20277.9	1350.4
5577	5615	5602.3	515.5
1135	1140	1078.7	162
2925	5615	9092	792.9
3701	2781	14702.2	1239.1
3745	5737	27856.4	1714
6481	3821	6147.4	631.9
1633	2801	19825.3	1264.6
5729	5671	10936.3	822.8
1011	2859	15552.7	935.6
3831	5535	21514.1	1546.0
2825	5583	8976.0	841.7
1967	5999	22619.5	1333.8
1687	6371	25506.8	1318.4
3815	5733	14231.5	1203.4
1567	1625	9377.8	798.7
2867	5645	9691.3	889.5
2795	1529	21512.8	1193.2
1155	1371	9356.2	819.9
1967	5535	14248.8	1106.7
1627	5657	16487.4	1535.8
1135	1587	10213.8	973.8
3689	6369	4457.6	471.3
3344	1476	23147.5	1184.4
1401	1573	6436.7	683.8
1640	2859	18148.4	1189.4
1933	6437	5780.3	542.9
3757	1317	11090.5	950.1
3767	1093	13820.9	1188.6
1029	1531	6677.0	763.8
3055	1689	19298	1101.6
2781	6025	23306.3	1231.1
1743	4549	25631.3	1337.1
5612	5763	2436.7	341.6
1133	1931	17102.9	890.2
1591	2917	21232.1	1062.4
5553	1169	12612.6	1115.9
3795	2927	12335.4	747.7
4549	1391	23580.6	1452.8
1775	3689	28139.4	1640.3
1459	2935	14923.2	939.6
3767	3821	6742.7	644.8
2903	1411	31274.5	1424.3
1093	1461	8780.2	602.4
1085	3825	8220.1	656.5
1423	1997	18807.8	1105.9
1923	1361	10804.8	911.4
2881	1589	25947.2	1609.2
2781	1770	14820.2	1345.7
1721	5625	15802.2	1339.4
1845	5571	20016.3	1450.2
4339	3821	3601.5	358.6
1493	1457	4575.3	471.2
3757	1371	8231.4	633.6
1007	1201	5516.8	596.9
2825	1293	14583.3	893.9
2859	1457	13814.1	855.2
1475	1411	29198.7	1448.9
1453	1699	4701.8	427.6
1500	1014	5402.5	572.9
5694	3825	25464.5	1584.6
1963	3346	22095.6	1089.8
2795	5563	14908.0	1279.7
3825	1271	13292.8	1033.8
2025	1637	19702.4	1613.4
1453	1268	4028.1	402.2
4549	1699	20431.8	1045.9
2827	5809	10464.8	948.2
1645	3693	16402.3	1302.2
1461	1561	12017.9	817.1
5669	1457	20380.2	1406.3
5785	1400	14453.2	1389.8
1573	6407	14141.9	1145.0
2071	2999	14360.7	1073.9
6437	6413	875.9	75.9
3699	1391	14052.9	1278.5
1687	1153	8258.2	623.9
1127	1559	4242.8	368.5
1049	2903	21016.2	1176.3
5535	1767	14307.2	958
3739	5696	15548.0	1435.4
1775	1371	14030.8	1171.9
1001	1939	14476.5	1266.3
1382	6439	5738.8	564.7
6477	1948	13424.2	932.2
3757	1169	10037.8	853.3
5645	1561	10950	704.4
1329	1767	9498.9	742.3
3815	5601	19664.8	1664.8
1561	5965	30710.1	1303.5
4281	6427	17074.5	1416.4
3024	5711	11069.6	939.3
2975	1261	11983	819.8
1615	1459	8550.6	593.9
5663	1461	18549.0	1477.7
4549	3714	25071.8	1691.1
1749	2029	11000.7	953.8
1687	4281	17412.3	1178.2
6467	1637	10447.3	1018.8
3651	3677	8722.3	904.0
1147	2999	17868.8	1068.6
1133	1400	8309.3	881.6
5647	1723	14339.5	1285.8
1961	3733	18345.3	1014.8
1797	1319	28293	1225.9
2859	6467	13862.7	995.6
1229	5995	10637.7	1011.6
3831	1033	24184.4	1439.1
1451	1271	2772.8	278.2
2903	6005	28544.0	1518.0
1400	3821	10044.2	822.5
1423	1093	1544.3	133.8
1343	2917	18230	969.9
6427	1735	10739.8	876.3
6427	3805	17681.9	1030.8
5765	5763	2148.1	277.4
6481	1689	21870.1	1184.3
5965	2903	22787.6	1305.4
5612	1153	10325.9	862.2
3689	5557	25435.7	1810.0
2037	3799	5281.0	382.0
3799	5577	22780.2	1630
1329	6005	9141.4	921.3
4349	5612	30010.1	1632.4
1363	5785	9658.9	854.6
2881	1961	9215.7	655.5
1329	1885	26474.1	1378.4
6449	1293	10309.5	724.4
1543	5565	7563.8	695.5
4189	5625	24527.9	1482.9
1265	1011	4589.7	416.8
1615	2039	21576.3	1049.9
2947	1014	16325.5	1035.4
5663	1545	13283.7	1086.7
1749	1313	7158.7	510.6
2795	6467	16646.7	1054.9
1645	1424	6937.4	682.2
3359	1361	18136.9	881.2
5789	6427	7555.9	613.3
1683	2029	25779.5	1443
1657	6025	9267.5	934.1
1264	1433	12504.3	921.1
2925	3017	9457.2	646.5
1677	3733	27052.0	1353.6
1933	2795	14780.7	1157.4
5633	1455	10574.8	925.3
1077	1557	9677.4	940.5
5773	1531	10988.4	1014.3
1767	1313	10879	721.2
1633	5633	11561.7	1090.2
3024	1537	23956.2	1059.3
2976	1424	17905.7	986.4
3815	3651	4370.4	524.7
1515	1429	4032.6	438.5
2983	2827	3107.3	378.4
2925	1931	9033.9	789
1461	1587	10164.0	952.5
2881	1557	26250.8	1226.8
1442	5565	14063.3	1333.1
2141	1133	28289.4	1319
2973	1085	16610.3	980.1
1317	5995	8323.4	850
5613	1625	14696.4	1396.5
1923	1797	13843.1	884
1155	3745	12792.2	1095.1
6437	6445	951.7	109.3
5625	1319	16551.3	1212.1
1557	3017	24317	1083
2947	1657	13255.6	717.3
2973	3714	15959.6	1339.3
1007	3825	10889.6	931.8
5737	1559	17326	1512
1948	1589	23271.2	1592.5
1975	1767	25269.2	1440.8
3699	6369	3695.2	400.0
1256	5645	3602.2	405.4
2922	3729	20905.0	992.5
1944	6449	9013.1	515.8
1461	5565	12398.4	1025.7
1093	1181	5034	510.6
1633	2917	21162.3	1291.4
2037	5823	16459.4	1340.3
1963	2039	2765.1	298.6
1011	5965	26107.8	1359.6
5694	5823	8202.7	707.8
1411	1457	12695.6	1017.4
6477	1001	6334.3	652.3
1505	3714	14254.4	1421.4
1935	3757	5736.5	719.7
2925	1239	25290.3	1163.9
1001	1229	7126.2	655.0
6371	1143	18869.2	1240.4
1814	1361	20489.4	977.5
5639	1459	11206.7	965.5
3007	1261	17004.7	1103.3
3017	1585	25997.7	1693.2
1975	3782	4293.3	340.3
1689	1001	11786.1	977.7
1127	3689	19889.3	1206.6
1140	1293	4164.4	400.1
6371	1261	10927.5	1059.5
3737	3769	6237.4	599.1
2115	3679	9314.8	858.2
5783	2017	17172.6	1222.4
4349	1006	13156.4	758.8
1967	1939	5862.1	628.3
3737	3359	19024.5	1115.1
1201	6449	12431.3	726.4
1531	2141	26809.4	1465.4
1767	1229	11288.6	709.7
3829	1565	26641.6	1502.6
5535	3769	17744.8	1543.7
5633	5733	5534.4	532.5
1001	1147	7902.4	807.7
1329	4281	9688.4	873.4
5599	4281	27383.1	1970.6
1326	2115	32715.6	1650.2
2971	3359	28882.8	1364.9
5535	2965	4983	473
1256	1615	10024.6	843.2
1561	3729	23649.9	1172.6
6005	1775	16652.5	1540.4
1411	6467	8636.0	908.1
5737	5813	7634.5	713.2
2947	2029	10774.7	953.7
1961	5651	14976	1132.8
3849	2891	22739.1	1742.8
5599	2039	19412.3	1528.4
2071	6427	15592.2	963.7
1567	6005	15580.2	1356.8
1585	2033	20826.5	1769.6
5951	2039	10799.7	807.4
1382	1961	15182.2	867.4
1093	1033	3087.5	307.4
1531	2969	16549.3	927.8
4189	2965	22025.3	1272.5
3767	2798	16884.6	1146.6
1201	1011	4409.6	469.5
5711	1927	23493.6	1920.3
4189	3737	27027.6	1510.8
1029	5783	14316.5	1245.6
5563	2947	12803.8	1059.6
3375	6449	21899.1	1049.5
1621	1433	6228.9	484.7
5612	1140	10685.9	893.7
1429	1589	7261.3	674.4
3795	4189	21291.5	1124.9
5747	1767	15598.8	1098.2
1264	5563	11216.4	1045
4339	2798	26221.9	1704.0
3825	5535	16789.1	1289.4
1745	1429	4113.0	333.0
1461	1476	9975.6	843.6
5657	1723	14948.8	1340.4
4145	1433	30346	1370.7
6371	1181	11797.7	1210.9
1627	1001	4438.1	555.7
1451	5651	9591.5	851.2
1295	1457	3518.0	368.0
1500	2033	15768.4	1259.2
1077	2976	14275.2	917.9
3344	1268	13488.4	890.8
2859	1567	22536.2	1207.3
2983	5965	19411.6	1215.4
1645	1029	2757.2	313.6
1445	3737	8531	752.1
6407	1770	19250.4	1093.1
1935	3769	5152.5	612.8
1931	2941	16330.5	1340.3
3799	1752	19125.3	1069.1
1801	1113	23729.8	1232.6
6427	1271	3698.5	454.4
1133	6369	16929.0	960.3
3795	3017	19039.5	1080.7
4549	1029	21195.4	1172.3
1029	5995	6629.1	759.2
2922	5671	8995.7	758.0
1393	1565	10593.6	1027.7
2031	1589	17634.4	1617.6
3714	3745	12072.1	1176.8
5677	5563	5691.6	460.2
1689	5696	14827.9	1069.5
3795	5785	19472.2	1299.8
3829	6437	11366.9	1140.2
5601	1033	14900.9	1323.4
2795	1775	27956.2	1470.7
1077	5747	11371.3	857.7
1453	1181	5490.8	532.5
1093	3017	20918.7	959
1455	5813	13031.8	1151.8
1229	3769	30063.7	1662.9
5729	6407	7957.6	691.6
1573	3699	15566.6	1544.9
1500	1589	9426.5	952.0
1961	1085	17956.5	968.8
1627	1537	6842.1	619.1
1029	1749	6685.3	538.3
6005	1169	7686.2	761.0
1745	3739	11016.8	858.1
1975	1400	14199.0	1298.9
1935	1745	18031	1370.2
2947	1944	8627.3	638.3
1201	5701	12582.1	1127
3759	1573	11416.7	923.9
1401	2801	20042.4	1273.5
1611	5701	21987.8	1290.0
6005	6369	15666.2	1202.2
1411	2881	26385.7	1435.0
5995	1587	8227.4	792.4
4549	1625	23605.4	1450.5
5535	1261	4586.4	404.7
1055	5111	11317.2	968.0
1451	1621	6864.4	643.8
5601	2801	12002	1089.5
1969	1476	19182.4	1174
1505	3359	18119.6	1028.6
1935	6413	5861	580.9
3699	1033	12266.4	1142.4
1611	2827	16989.2	881.1
5965	5625	21267.9	1352
5809	5696	5222.0	521.7
5785	3699	17291.6	1501.2
1127	1401	8455.0	877.3
5657	2935	9398.9	703.5
3381	1001	13686.9	815.3
1261	1735	8840.9	875.2
4281	1313	11419.1	1000.2
1493	1867	21099.3	1014.2
5677	1735	27514.3	1678.4
1281	1867	13836.3	1079.5
3729	1969	13060.7	1120.8
6449	1711	13901.6	1046.3
2922	1637	21136.9	1248.6
1501	2927	17594.1	908.5
3749	1770	27072.7	1480.2
1677	1261	13315.2	835.4
1239	1500	6710.7	610.4
5785	6437	14681.2	1255.3
1845	2071	3063.7	275
5663	1135	12533.2	1010.8
6445	1429	16707.1	797.2
5111	1557	7025.5	440.4
5583	2801	13050.5	1088
2941	3024	3320.6	317.0
1931	5671	19545.1	1554.7
1361	1939	11589.4	985.2
1239	6449	22156.8	1072.6
2071	2781	14371.8	933.8
6005	3359	17670.7	1012.4
1453	1033	4291.7	405.4
5737	4549	5460.5	477.5
6427	1645	5889.8	445.2
4189	1424	31511.7	1457.1
1767	5737	16565.9	1439.7
2781	2999	5090.8	492.3
1295	3821	11569.0	1009.8
1363	5747	8901.2	658.5
5785	4356	29510.2	1493.0
5785	1375	8972.4	783.7
1873	5729	18329.4	1295.1
1931	1501	12839.1	928.5
1011	1944	18073.1	1038.4
1155	3359	30648.3	1465.9
5625	2881	13436.5	916
1927	3739	8357.7	955.9
2055	5995	20713.8	1553.9
1423	5733	15033	1160.9
1401	3689	14458.1	1320.9
3825	1573	13557.7	1129.4
1400	1640	3784.7	411.0
3741	5951	13242.9	1246.9
1513	1743	5205.1	525.8
5647	1155	8629	747.6
3344	5965	31368.8	1454.3
5737	1423	30119.1	1678.5
1261	5765	6793.3	644.5
1451	1501	6527.5	605.8
5693	2881	15495.8	1125.4
3714	1133	27358.6	1599.3
1326	2031	14745.1	1344.5
2971	1611	16839.4	932.9
1077	1451	3836.1	344.9
2941	1721	22797.0	1368.4
5995	1433	4348.4	442.9
2141	1637	31568	1819
5612	1007	13521.9	1320.2
5785	2795	9203.2	945.4
4145	3689	23957	1393.7
1645	5553	10207.2	900.5
2798	1721	19913.1	1337.7
1775	1589	12831.7	1148.4
1743	2815	20473.9	1069.1
2903	3017	1309.8	159.7
1500	6369	8040.4	893.7
5535	1975	15602.9	1257.5
5694	1476	5745.7	574.9
2827	1049	15517.4	938.4
3055	6005	22235.6	1854.3
1745	3055	20687.2	1689.7
1445	1513	3593.5	421.4
5729	1531	9772	871.9
5763	1229	19156.1	1276.9
3699	5639	23918.5	1631.4
1147	1689	10953.2	742.3
1271	1239	17684.7	1035.5
1975	1545	21828.3	1184.6
1373	2903	17819.9	958.2
4549	2837	6002.4	512.8
1645	1801	21797.4	1036.2
1767	1451	13776.3	914.6
3799	1645	22395.9	1250.4
3767	1319	31211.3	1523.1
1363	1589	8911.3	908.5
1326	1451	5920	459.3
2971	1975	6876.4	682.6
3767	1997	10864.9	749.1
5111	5571	14701.7	898.3
2976	5696	12266.8	1125
5613	5999	25900.2	1526.8
3693	1935	3517.6	422.2
3024	1271	19440.2	1057.5
2881	3730	23998.4	1175.6
1633	5651	13281.6	1202.4
2798	1269	17290.2	1140.5
3757	2827	18442.1	965.7
5599	3359	37555.2	2079.7
1326	2781	18590.6	1074.2
2971	2941	9559.9	957.9
2976	2881	12722.3	943.3
3805	2027	8700.8	665.2
3689	5696	18999.9	1689.0
5553	5747	6810.1	695.6
5657	1585	19116.3	1740.6
3017	2031	17976.4	1179.4
1801	5813	20726.1	1554
5785	5657	4057.9	377.0
5737	2071	25133.7	1670.2
3805	2071	5958.7	410.4
1585	1014	5324.5	542.7
6437	3813	5666.6	575.1
5773	5651	2962.9	309.9
5809	1147	7326.7	617.7
1429	5965	28866.2	1358.5
1845	1752	16731.4	944.5
2947	1797	12951.2	706.7
3821	5601	28036.6	1770.1
1264	1867	12380.8	1080.5
1087	1565	11459.7	1091.3
1767	1135	9272	581.3
3799	1169	24742.5	1456.7
5783	1611	22239.0	1355.1
1461	5783	9754.4	931.4
1326	1127	5584	527.9
3689	2935	17125.6	1467.1
1055	6413	12010.4	940.3
6477	5747	8989.3	845.3
5657	1271	9513.2	881.1
1969	1393	21325.7	1227.4
1229	1085	7824	724
1201	5669	22260.2	1479.4
1515	1735	6125.3	579.0
1997	2935	9623.5	817.2
6413	3767	8401.7	689.5
3757	2881	23830.1	1171.4
1400	5809	17270.1	1653.9
3344	1264	13467.9	921.7
5789	6467	10012.6	919.2
2973	1867	6653.5	668.7
3741	1797	26053.2	1195.5
5657	1133	8518.6	727.8
1561	2976	19626.2	964.4
3693	6371	4318.5	424.8
3759	1801	25360.6	1145.1
5783	1007	11991.3	1140.9
2941	2973	9112.7	881.7
5577	1770	7846.8	815.1
3749	1567	24474.8	1249.8
3757	1143	19482.4	1041.5
1239	1361	13298.5	683.8
1513	2947	17360.0	904.8
3821	5669	26436.3	1679.0
1683	4549	29309	1335.3
2827	3767	16361.5	1028.7
1382	1559	17113.9	928.2
5965	1256	22304.5	1265.6
1363	1453	2606.3	245.7
1573	1014	6247.5	648.4
5737	1317	29746.7	1868
1567	1153	4503.8	391.9
3829	3730	4329.1	478.5
1457	5553	13131.0	1137.9
2999	1721	18149	1256.6
1423	5671	24441.3	1473.9
3829	1271	13953.5	1147.3
1923	2859	14455.1	1128
2927	1867	9510.9	690.4
2903	3829	26110.9	1469.7
2971	3813	12229.2	917.8
1093	1411	6178.7	580.1
5677	1239	30931.5	1710.2
5625	5671	7518.9	699.3
1640	5711	16693.9	1488.1
5951	1319	35012.5	1791
6445	1591	15668.2	784.1
1721	2801	19389.9	1206.2
6481	1001	6097.1	616.6
3749	1433	7390.3	550.3
3759	1113	13337.2	907.9
5111	1927	28400.4	1491.6
5599	1261	11394.7	1033.9
1573	2965	24739.5	1498.0
3795	2029	8175.4	660.2
3344	3699	11369.6	1051.9
2859	1721	17616.5	1165
1711	3729	10114.8	1029.3
1645	1451	2522.1	222.6
1529	3749	13472.4	1194.3
1133	1239	24295.4	1105.6
5601	1561	12553.6	1095.8
1135	1029	6513.1	708.4
4189	2815	21295.6	1182
1147	3699	20428.7	1244.7
1944	2017	5643.8	398
5671	5823	1449.6	109.7
3055	3730	37413.1	1872.6
3739	3679	10553.8	1018.5
1743	1007	4134.3	483.4
1814	6371	22178	1270.5
1363	3743	5750.0	518.7
6371	2033	7745.7	697.3
1455	1271	3070.5	307.1
1633	5612	16842	1456.9
2973	1011	13065.1	911.6
2798	1476	22096.9	1354.2
6413	1457	11304	849.9
4145	1155	28814.1	1375.5
2983	3699	16594.2	1367.4
5965	4281	41487.4	2160.9
5111	1113	10468	669.9
1493	1261	2577.3	288.0
1961	1371	10333.9	802.7
2859	1797	13959.2	831.6
1475	1751	9505.9	812.7
1645	1007	2215.6	245.9
1049	3737	10621.6	964.6
5612	5651	3546.3	250.2
5111	5733	16469.8	1061.2
3782	1545	24339.6	1502.2
1127	5669	14788.6	1120.5
5951	1033	27678.6	1587.4
3375	1006	7998.0	696.7
1093	5671	23495.6	1402.7
6413	2859	10803.7	929.2
1007	5787	12065.5	1118.0
6481	1531	11355.8	1009.5
1264	3749	12375.9	977.7
1343	5577	8493.9	761.7
1645	4281	12094.1	1078.6
6371	1375	8135	892.2
5737	1455	24497.4	1480.8
5669	1229	25135.8	1766.4
1529	1735	8651.2	875.6
5577	1085	13279.1	1286.1
5999	1261	10683.7	1039.9
1611	1269	10670.6	805.7
1295	2798	18515.2	1177.1
5999	1775	16150.2	1500.5
2881	1140	22840	1179.4
1615	6449	13947.7	689.6
1140	2903	22339.3	1147.6
5763	2969	9415.7	809.4
1271	5951	28705.1	1619.1
1677	6371	26400.5	1399.0
6371	3831	7996.7	817.1
5599	2917	11927.4	1061.5
1557	3849	33172.9	1709.7
5671	1657	15006.6	1337.9
6449	1557	16503	848
1256	3699	11984.5	1095.8
3007	3693	21500.4	1527.2
6481	6371	4209.8	522.5
6407	1319	10768	821.6
5747	1459	9492.0	721.7
5633	3024	24150.3	1295.9
1475	2969	17022.2	912.2
2867	3795	15906.4	989.4
1657	2837	14149.5	824.6
1689	3782	32907.0	1563.9
2927	1935	12703.2	1037.4
1775	2973	22935.1	1194.7
1677	2973	22523.7	1082.9
1049	1423	5534.7	568.3
1319	2031	24727.5	1278.5
5693	3055	23715.6	1574.4
1500	5785	17337.6	1412.6
5577	1657	8361	814.6
1423	1329	8095.5	802.2
2867	1256	15894.9	888.5
2999	3795	15677.1	1031.9
5951	1029	28267.6	1655.7
1515	5671	24938.8	1609.7
1657	1363	2597.7	199
1261	1969	16515.9	917.5
1319	2917	25130.6	1170.8
6445	1256	10082.6	672.0
1948	1543	22247.5	1065.2
3737	5763	15844.8	1501.2
4549	5565	12969.0	1158.2
3739	4189	27762.0	1629.0
2922	1375	15498.7	718.0
1775	6427	19669.3	1079.4
3701	1391	13882.8	1264
1295	1944	19443.2	969.5
3782	1140	22233.5	1572.1
1085	1261	6211.9	582.1
1093	5553	23184.5	1316.1
1423	5823	22992.1	1369.4
1475	5787	6871.6	651.5
2975	5787	12191.3	1036.7
1627	3359	20940	1354.5
1411	3699	7511.3	858.2
1721	1268	7126.6	638.1
1557	1382	11524.5	998.7
1442	1264	8014.4	838.3
2973	5615	9875.4	865.4
1931	5965	8031.0	712.4
4281	5565	20333.0	1537.8
1933	2999	14509.4	1233.4
5694	1029	11595.7	1126.7
6025	1269	11549.5	1113.0
2965	2903	7258.8	698.7
3749	4339	4606.3	475.2
2025	2827	14351.1	1128.3
1085	1140	8464.4	860.9
1681	1591	25236.9	1212.9
1455	1476	9464.7	799.8
2798	1559	23614.2	1282.6
2031	3825	9214.0	885.7
2781	1587	22471.6	1517.7
2781	1127	17544.7	919.6
2827	1347	16715.6	897.1
1239	1927	13069.8	1279.6
1411	5535	17601.4	1389.1
2983	6369	14908.3	1256.2
1317	1363	5715.3	582.2
3782	2859	17898.6	1226.5
1201	5111	23042.2	1083.3
1475	5701	5815.6	573.2
3055	6407	29394.6	1446.9
3677	1382	14601.1	1347.7
5645	2935	9629.9	856.2
5737	1006	29345.7	1668.7
1935	1329	15681	1497.8
5553	1319	11820.0	966.7
1264	1513	9799	940.4
1317	1393	5055.5	515.3
1261	5999	10780	1053.2
1677	3813	25674.5	1352.0
5773	3749	22980	1311.9
4145	2935	14319.3	956.4
1326	1537	4763.1	360.9
1565	2903	26375.6	1237.3
1752	6413	10496	760.3
5601	1055	16304.6	1476.9
1093	1939	15900.5	1195.7
3757	1375	7951.9	591.4
2927	1424	18359.3	909.4
3693	1845	5891.9	529.2
5729	1867	17364.5	1292.3
1752	1501	9530.8	785.6
5747	1862	15418.5	1091.0
5563	1743	18265.7	1759.5
1319	2029	24086.6	1404.1
1933	5765	15283.7	1273.9
1453	5563	14454.0	1265.2
1565	1537	2914.6	256.3
4189	2903	16096.4	1120.1
4549	6453	20250.9	1028.9
3344	1743	10536.2	681.6
1373	5737	24092.7	1500.4
3701	1767	25762.2	1580.6
1721	3799	26084.4	1489.3
3821	1743	9385.9	727.9
1457	2825	12492.4	700.7
2781	2837	3871.7	379.9
5577	4189	34076.8	1732.2
1683	1543	5142	369.4
1433	1140	11443.6	1134.9
5965	1001	25054.3	1340.1
1382	1201	4848.6	489.6
3714	1723	20544.2	1876.6
1453	1845	19880.6	1043.0
3815	1927	5425.2	671.5
2795	3813	19876.1	1303.5
1451	1640	5428.1	521.9
3693	1401	14682.4	1320
2085	6439	14629.9	989.3
3024	1501	22658.5	1053.9
3375	5583	29426.8	1538.2
1752	1049	7181.6	579.8
2055	1683	27278.2	1535.5
1001	1515	4235.5	488.3
1997	2781	8805.1	629.8
3651	1181	10328.1	937.3
3701	3782	2800.3	301.2
1657	1948	16717.4	897.6
2947	6437	7244.6	609.2
1645	1135	3755.9	394.6
6005	1371	12263.9	928.2
6375	6369	703.5	105.8
4349	5737	36845.4	1983.9
5785	4339	20418.4	1807.0
5819	5747	6510.4	695.4
1135	6369	17075.2	999.8
5633	1281	7721.1	734.6
2037	1961	4447.8	417.5
6369	3651	4051.8	558.8
1627	1797	25297.3	1458.4
5951	1561	33720.1	1724.5
1093	2115	30982.5	1458.1
1627	1775	11179.4	1045.1
1373	1637	8079.0	820.6
1633	1268	7560	690
4549	3651	25178.9	1359.2
1261	5111	13211	754.4
6481	1591	7910.8	612.6
3767	2033	6621.8	611.1
1400	1169	4009.6	445.9
1453	1529	7198.8	616.2
1657	4339	15502.8	1228.4
2947	5577	10411.7	910.3
1633	3729	9855.4	940
4356	1264	18733.9	1137.4
1433	6413	12864.5	1008.1
5999	3799	30875.4	1611.3
3055	1085	19249.7	1598.4
6413	3849	10692.3	989.6
2881	2976	12505.7	890.5
5819	1801	15050.3	1235.0
1752	1621	10031	855.3
5553	3825	26833.5	1663.7
1375	5601	13305.0	1121.0
3699	1640	16029.1	1457.1
1229	1271	9906.3	850.6
2903	3679	23257.0	1524.4
1363	2109	19772.7	1016.3
5111	1931	24794.1	1158.4
5819	3730	25119.5	1649.8
1455	1557	9549.2	793.3
3821	1093	7078.5	550.0
1743	5823	24739.8	1537.4
5633	1587	14516.5	1342.2
1745	1113	7447.7	797.4
1265	1559	9891.9	665.4
1752	2827	10834.7	650.3
1567	1585	12225	1044.2
2965	5901	17575.9	1091.2
5694	2029	22763.2	1565.5
2935	1587	23485.1	1694.0
1295	1133	2814.0	275.8
1573	2891	26721.3	1749.6
1961	1845	5735	384.5
5787	3737	17218.9	1571
3381	3714	10993.8	1072.6
1931	3677	6482.7	739.0
1645	1361	4543.3	392.9
3677	1591	11701.1	1118.9
5999	5639	17182.0	1613.1
2999	2051	8073.8	701.6
1640	1135	6645.6	665.5
1147	3805	25979.6	1244.2
1801	2029	14666.6	1039.9
5599	5733	6262.1	586.4
1133	6445	13073.8	657.4
2825	5557	12323.1	1140.2
3344	6371	12581.2	984.6
1029	5671	22121.6	1547.0
2031	1505	15395.2	1198.1
1400	2947	19494.6	1044.2
4145	1033	25967.2	1270.5
5535	1433	15832.3	1130.7
5657	6453	14834.4	1376.6
2947	5565	12482	1118.9
6449	2795	14200.3	855.4
1001	1752	6372.6	472.4
6427	5965	19424.5	1104.4
1093	4349	12606.2	710.7
6427	1281	4539.4	354.8
1721	2827	17185.0	1086.9
6481	5995	13310.1	1013.4
4145	1513	30102.6	1434.9
3821	2033	10369.7	1013.4
2825	3714	18335.3	1354.5
1155	3701	20619.1	1283.2
6369	3799	8384.9	850.9
4281	1561	14467.7	1040.2
1933	6427	8446.4	737.1
1814	3699	22672.4	1308.6
1239	1699	14194.0	753.2
1445	3759	6778.7	538.1
3795	1155	25030.8	1269.9
1077	3024	18861	935.9
5639	3729	17634.1	1458.2
5657	3701	27535.2	1852.8
6437	1347	15341.1	815.9
3651	5787	25133.4	1559.3
5612	5813	5397.7	410.8
5999	5563	19658.2	1850.2
2903	4349	29876.8	1397.0
3689	2017	8204.1	650.1
4189	5577	34408.7	1839.5
5789	1561	13600	959.3
2925	1611	17997.2	934
2867	5563	11715.7	910.2
3024	3745	21398.6	1115.9
3729	5651	15501.9	1351.7
1087	1689	13858.9	1167.9
1961	2109	6190.2	429.8
1873	2039	894.6	134.6
2795	3346	23446.4	1118.7
1127	1143	922.7	87.4
1049	1001	1934.0	236.8
1461	1975	13797.3	1046.0
6375	5583	22138.6	1457.6
1049	2141	25184.0	1503.8
1749	6005	12911.9	1071.1
2925	1944	5397.2	471.1
4189	1587	34392.2	2049.5
3757	3769	6137.1	643.1
1801	6371	19869	1136.8
6481	1767	22360.1	1233.7
1011	2795	18721.9	1061.3
3745	1625	7922.1	858.4
3745	1637	9527.7	978.6
1127	1029	6808.1	712.6
1457	1049	4062.5	411.9
1401	1455	6264.3	620.8
5783	6477	10467.8	996.5
2085	1885	4769.2	522.8
2825	1531	18033.3	1083.0
1256	3757	11735.2	983.9
1029	1637	4791.7	566.5
1797	1451	19124.9	896
2141	2947	14875.7	1048.9
5111	2795	26501.1	1190.5
1265	5651	7591.7	685.1
2025	1683	24479.3	1488.5
3782	1931	4031	455.9
1343	2815	15558.2	827.5
3729	5583	15172.9	1329
5787	2039	17409.7	1281.2
4356	1319	19554.3	1332.2
1873	1459	19583.9	1104.2
3831	1567	31430.2	1681.0
5773	1433	23108.5	1255.3
1049	1317	2379.0	225.6
1967	3829	20687.4	1323
1573	6477	14279.0	1202.9
6481	5951	14386.2	1305.8
1423	1611	5388.1	425.6
2925	1500	20697.4	1131.5
2999	3701	15798.3	1377.9
3741	1944	22185.7	1186.7
1265	1455	2216.2	182.9
5999	1029	6642.6	696.0
5111	1752	18950.8	922.9
1845	5965	7032.5	428.3
2071	3346	26528.2	1300.5
1317	1239	17440.2	1152.1
5657	1424	21151.8	1626.4
5645	1007	8598.2	767.6
1935	5615	18304.1	1480.7
2903	1585	27204.6	1788.5
2085	1382	17954	1311.7
1239	2859	25539.2	1272.6
4189	1699	27301.8	1301.7
2927	1011	14580.6	837.4
1055	1293	4153.9	453.7
2085	3739	14546.9	1321.8
1689	1347	9745.2	590.1
5951	3743	13482.9	1237.8
3821	5696	18050.5	1463.7
1326	1424	7615.1	767.1
1687	2795	26196.2	1207.3
1382	1640	6876.9	746.2
1411	3757	3306.5	350.1
1363	1424	8447.4	533.3
6407	1127	11092.5	614.4
2867	2917	4096	371.9
1343	5819	14647	1169.8
3375	1885	14297.7	1360.7
1493	5701	7078.9	636.8
1400	3767	16813.1	1468.3
2903	1451	17948.8	922.3
2085	5657	22991	1806.9
1077	1127	7469.4	763.5
2975	2827	5615.3	511.4
1319	1006	7319.6	744.2
1935	5563	26133.6	1840.8
2798	2029	15062	1236.2
1775	2017	29320.3	1356.4
1451	5111	14568.8	837.7
5783	5557	6510.7	679.9
1461	1029	4609.1	435.5
1433	5813	27195.0	1667.9
2976	3657	18500.5	1136.9
5671	1451	19278.1	1275.7
4549	5783	11047.0	1151.3
4356	5601	34122.8	1901.6
4349	1085	13703.6	793.7
3693	5729	17891.6	1562.1
2795	1721	20400.4	1224.3
1927	6369	8490.9	784.7
5663	1587	21451.8	1817.1
6467	2027	6364.2	584.4
1201	5809	16664.5	1453.8
1400	1752	9580.6	865.0
1961	3359	28619	1334.5
1317	1751	9789.4	715.2
1645	2859	15089.0	872.0
3825	1529	16638.6	1260.9
5773	1573	27887.7	1717.9
2927	1770	24446.4	1354.1
2925	3813	13423.2	1013.4
1363	3714	15848.2	1480.7
3745	1699	2345	192.1
1093	1557	10879.4	1045.3
2973	1006	16063.0	945.2
2983	2941	6614.5	649.2
1687	6439	19821	880.6
1442	2999	19292.9	1151.2
3782	1735	15916.8	1296.1
5671	1007	22447.9	1548.7
6481	1749	3795.7	409.4
1049	5612	14968.4	1314.9
1935	1711	15946.7	1512.7
1445	1401	3124.1	340.3
5693	3799	21060.5	1435.3
6467	1319	10681.4	1033.2
2141	5999	35280.7	1772.7
3651	4356	6791.0	607.5
1442	1621	6496	589
1975	1721	14705.9	1307.3
1429	5625	21805.6	1182.3
1797	1637	25482.1	1472.2
1264	1055	6836.3	698.4
3739	1621	3839.8	430.3
3799	1501	25855.2	1266.1
5677	1147	10846.1	903.4
1077	1951	8605.2	718
2965	2085	15715.6	1075.6
5694	5765	4628.2	535.3
1677	1801	30341.8	1250.4
1611	3759	2023.9	207.1
3693	1567	25031	1534.8
4339	5553	29260.9	1900.0
1411	1147	22490.9	1345.9
5677	5696	8741.5	807.4
5785	1239	29189.1	1508.6
1147	1313	4777.4	471.6
2055	1589	19247.0	1716.0
1001	1153	7582.2	801.3
4339	1319	16739.1	1515.2
1814	1455	19990	1004.3
2781	6453	15224.8	781.2
1565	2027	23047.4	1300.5
3795	1401	25707.9	1544.0
1975	1055	14517.2	1068.2
1087	2903	22397	1067.3
2085	1363	20046.2	1228.6
3759	5571	23014	1315.1
3825	6477	7751.7	823.0
3745	5535	11550.9	975.9
1767	5729	10458.4	905.7
5785	6025	17089.5	1617.6
1963	5645	17051.2	1105.8
1201	3749	3805.7	374.9
5787	6453	12548.2	1193.1
1375	1640	6000.9	618.1
1640	3831	28178.7	1740.3
2935	1169	18886.9	1266.9
5789	1033	11739.4	885.2
1573	1261	12541.3	1255.7
3737	1721	11577.9	1071.1
1087	1645	4874.1	511.4
2798	5615	10860.6	981.2
5633	2141	28581.1	1604.4
1382	1371	692.4	108.4
1621	3825	4811.1	478.9
1400	1515	5818.3	613.2
1461	5639	12567.1	1041.5
1140	5645	6890.8	643.7
1683	3737	27355.8	1432
5773	1453	9679.4	903.1
5601	5819	3112.3	315.2
5633	2051	23479.1	1244.4
1411	1591	3441.0	320.2
5711	1429	27765.8	1731.7
6449	1587	16882.3	1315.1
1752	1775	19144.8	1102.6
1423	1500	3600.3	383.6
1873	2965	14694.9	996.1
1944	1261	16014	924.7
1743	1767	14813.3	1326.7
3677	5571	26139.0	1936.5
5809	5965	26630.3	1780.0
1319	1153	5958	590
5693	1797	27169.6	1281.5
1455	2031	12981.5	994.1
5747	1269	4200.6	376.2
1256	1657	2276.1	345.9
3757	2903	23657.3	1182.4
6005	1589	7996.9	746.0
6445	1155	15350.2	817.1
5785	4549	14924.1	1077.8
4145	1931	19368.8	1124.8
3344	2027	17363.6	1246.7
3381	2115	38083.8	1730.9
2859	2976	6789.5	685.9
2922	1400	22320.1	1161.9
2935	1749	12730.3	802.4
1295	1927	22278.6	1369.5
3759	3346	8325.1	543.3
1963	1775	26351	1400.4
5677	5785	8311.3	739
2947	1361	12933.5	643.3
1169	5711	16697	1469.2
2983	6467	15604.3	1126.6
1475	1457	9647.9	830.9
3677	1885	9152.8	736.6
5583	1721	11942.4	1070.4
5737	1461	25041.2	1529.1
3381	5565	29376.3	1492.0
3699	3813	1761.4	213.1
1801	1611	23753.2	1104.9
3759	5639	23577.5	1332.9
5669	2976	13355.7	1237
1611	5663	28545.0	1743.5
5819	1567	14082.0	1218.1
3829	1127	20963.6	1231.5
1085	1268	7214.7	703.8
2983	1545	15436.9	1131.9
1711	1645	4831.3	451.9
5694	2947	9297.5	876.7
5787	1745	16960.6	1623.9
2971	3733	18609.0	1045.2
1093	1862	14187.2	1012.9
5747	1329	10688.0	918.8
1969	1155	17519.5	1062.9
1745	1347	9375.1	943.7
5677	3346	26844.1	1588.2
1133	2973	14243.8	717.3
5747	2903	12930.2	874.4
1140	1615	18869.9	1027.8
5763	3729	14411.8	1289.6
4189	6437	21921.2	1177.3
4145	1935	19926.8	1284.8
1461	1271	3581.4	350.9
1621	5785	16042.3	1326.8
1239	1797	31930.9	1372.7
1459	1743	8061.2	870.1
5645	3733	12014.4	1019.3
6371	1699	6627	687.7
1229	2027	26365.1	1394.7
3677	1281	17500.4	1531.7
1801	5645	21914.4	1228.8
1543	1545	520.6	80.2
2983	1455	15183.8	926
1531	3359	25850	1501.6
2999	1261	14928.4	954.3
5773	6453	10756.5	1045.3
1645	2976	14560.2	956.9
1326	1770	8280.3	729.8
3805	1537	27415.8	1243.1
1797	4349	31028.5	1342.4
1749	5657	10591.7	893.8
6375	1229	26437.5	1408.9
1775	3733	27463.4	1465.4
3714	3831	1929.7	210.3
1529	1147	5687.5	545.8
1969	1014	16994.4	1222.5
5671	2815	8507.6	742.9
1451	1711	6374.8	611.0
1087	6371	9457.2	838.9
2795	1561	24115.8	1161.8
4339	1140	24519.8	1551.8
1155	1147	2487.4	235.8
6371	1006	9242.1	864.7
3729	2051	21281.7	1186.2
1133	5601	8974.7	767.7
1657	1611	9455	690.8
1127	2927	15857.2	829.0
1140	2051	21117.7	1039.1
3381	1531	20516.3	1251.9
1451	6025	9007.2	895.0
1687	1033	11924.7	912.5
1500	1615	2480.8	298.0
1361	5763	11603.2	966.9
2037	1424	16211.8	1135.0
6437	1867	4844.7	419.5
6467	1424	8933.8	590.6
1997	5577	19989.9	1245.9
1475	1317	8208.3	746.1
1814	2976	12145.6	1032
1687	3730	26481.9	1317.7
1797	2837	14604.7	897.1
1845	1561	26096.8	1234.9
1127	5813	8870.4	750.6
1155	5601	9645.2	831.6
1411	2827	20997.6	1229.3
1442	1751	8808.5	715.7
3737	1645	10203.8	971.3
2965	3759	19688.1	1025.4
6477	3805	13547.9	1022.2
2115	5651	26954.5	1753.8
1561	1557	2010.5	213.9
1873	6427	10774.2	848
4281	5813	26632.7	1903.3
5639	1476	2685.9	218.2
1361	1371	2359.6	260.5
5647	1011	13923.5	1251.1
2141	1459	25974.1	1313.1
1155	1591	19349.1	1078.4
3815	2017	8355.1	616.8
5999	1375	11482.1	846.1
1689	6439	19353.1	911.4
1752	3737	8795	961.9
1201	1461	5657.9	495.3
1261	1767	12458.3	857.2
6369	1033	8629.1	823.3
1264	1797	18815.6	979.8
1343	6025	9460.8	944.8
2971	5571	13709.9	1213.0
2071	1049	21868.5	1270.6
6449	1637	14513.9	1103.6
2941	3359	34680.7	1586.9
1997	5901	10530.2	710.1
1393	5701	13706.5	1345.8
3741	1033	8359.9	680.4
1689	1049	10380.3	843.0
5663	1169	17894.2	1491.0
4189	5783	25667	1667.1
5613	3346	23291	1258.6
6437	1585	20876.5	1561.3
5647	2109	21216.7	1495.8
1657	1127	4852.7	442.6
1085	5701	12876.9	1245.4
1749	5813	11419.4	968.7
1561	1515	13787.6	1269.1
1933	2115	10514.5	965.8
1281	5787	5718.0	565.7
1007	1455	4107.3	402.0
1393	1400	689.6	103.1
5765	5615	3363.4	341.9
1743	1640	5455.6	604.8
3701	2085	12265.8	952.3
5612	1501	22647.8	1310.5
1265	6437	12847.4	856.1
1927	1085	16805.5	1309.1
2798	1867	12495.1	941
6369	1461	9295.5	855.7
1529	1545	4697.6	413.3
1077	2071	21372.8	1101.2
1567	3769	26628	1543.4
1295	3767	26630.3	1297.8
1271	5633	7568.9	837.2
1948	1975	6343.3	547.5
1007	1621	8346.1	757.4
6413	5995	21065.9	1363.2
1873	5663	33778.6	2027.8
2827	1559	20856.6	1047.1
6445	3805	12293.0	816.6
3024	5999	27488.3	1413.8
1689	1621	24610.5	1268.2
5663	1749	16376.9	1328.0
3381	3757	6084.3	534.0
6407	1545	14614.1	697.8
5995	6413	16958.4	1370.9
5111	2827	22727.6	996.5
6371	5612	18611.5	1537.3
1455	6467	6616.9	614.9
2973	5535	10714.6	910.1
3739	1459	8707.7	802.0
2999	1442	20199.4	1218.1
1640	1140	7091.1	660.0
1361	1557	18054.5	874.3
5783	2965	5373.6	564.6
3714	1443	17836.0	1538.5
2781	1281	7213.9	586.9
1077	1393	4776.1	513.3
3782	1501	11465.1	1073.9
5693	1269	4715.1	427.2
3815	1033	10291.9	940.7
6005	3737	12851.5	1048.2
3017	3651	23148.7	1208.5
2975	1557	19110.7	1047.1
6407	6371	7017.2	728.4
1087	5765	13951.6	1093
3831	2071	7176.4	614.1
3651	2965	20678.8	1175.0
1442	1135	8521.6	924.1
2859	2801	3608.8	361.7
1948	1147	19845.4	1067.9
1455	3017	16584.8	813.3
6437	2017	6279.5	492.7
3821	3849	7081.1	829.2
1683	6369	25174.1	1295.6
5613	1845	15660.8	1071.8
5677	1181	23139.8	1627.7
3741	5111	26890.1	1252.3
5763	1271	6706.4	692.8
5577	1615	22442.5	1331.2
1611	6467	8088.5	641.6
3701	6371	3647.3	379.3
3815	6437	5023.5	482.8
1689	2798	25190.0	1338.0
1201	5612	19862.1	1265.5
5647	1545	14097.8	1035.5
1264	1401	8209.2	847.9
1515	3055	34091.6	1867.8
1343	2965	16287.9	918
5783	1113	10553.3	949.2
3024	3782	22361.5	1329.9
1429	3759	6327.8	451.6
1961	2798	9086.2	717.5
1077	1845	11907.8	951.3
1459	5535	6543.8	590.6
2055	5763	17999.2	1403.6
5995	1055	6030.2	647.8
2935	5565	13468.0	1079.1
2025	3799	8493.3	688.1
1797	2969	15641.8	741.6
1093	1295	5940.9	615.3
5663	5783	9998.8	876.1
1543	3825	24504.5	1284.5
1944	2891	12651.7	1045.2
1591	3689	8520.5	824.2
3849	1689	34875.4	1939.1
1239	3769	8479.7	852.4
1505	1347	9530.3	977.2
4356	5651	31317.0	1656.5
5763	1951	15071.2	1254.0
2903	1256	17362.4	1008.5
5785	5671	10338.4	777.0
3739	1775	27557.4	1529.7
1845	3849	9024.7	771.5
6413	1543	17965.1	1009.5
2941	5965	23245.4	1343.6
1361	2781	14140.4	712.2
5765	2017	15617.9	999.6
1319	5965	32460.7	1441
1543	1033	8787.3	786.5
5669	4349	31671.5	1795.2
5693	1093	13573.9	1235.6
1969	3737	14199.3	1080.6
4356	1001	15147.0	905.5
2867	4339	26808.4	1522
5783	1565	9991.9	1027.5
3782	1513	11264.2	1123.2
5599	2891	4957.9	422.5
1677	2071	30202.1	1354.4
1001	2033	12323.8	1122.7
3359	2947	29189.5	1334.1
1411	1361	9361.1	708.8
1927	3849	7238.5	746.3
3821	6369	3728.9	491.3
3699	1500	10165.0	1033.0
5951	3739	12441.8	1128
3677	5737	30513.5	2126.0
1814	1201	22570.9	1140.7
1239	4349	1461.6	151.8
2947	5813	12120.5	1016.8
1256	1683	14389	1022.3
3007	1997	10761.5	890.8
5773	2141	19587.2	1367.4
1501	2947	16630.6	783.9
1561	1001	9669.3	820.8
1721	2051	21465.9	1271.1
1961	2815	9389.4	635.8
1627	1281	9710.9	907.1
1239	1451	15996.3	906.6
1969	3799	7246.5	524.6
1689	1382	19675.4	1094.3
1513	3017	21952.4	1105.2
1135	1770	7220.5	669.2
4549	3795	21134.2	1204.4
1775	4349	33342.3	1645.7
1319	5951	35641.1	1713
1049	3375	15327.4	975.4
1683	1313	11715.7	698.3
5809	6445	22214.2	1448.3
5995	2941	27868.5	1554.3
1140	6427	13065.6	804.6
3737	5809	20238.2	1849.4
3055	3699	36932.4	1911.4
2935	2085	16159.1	1184.3
5783	6467	11296.5	1120.8
1093	5657	25070.5	1490.3
5612	3821	24096.2	1476.8
6413	3737	6506.9	609.5
5633	1939	26895.5	1543
1969	2027	6307	650.2
3821	6437	9065.7	942.6
2983	3799	17151.6	1125.5
1677	5639	6213.3	563.5
3782	5765	20909.4	1394.5
1256	1391	10092.5	938.2
3737	2051	17817.6	1153.6
5613	1391	14780.4	1402.1
6445	2029	4947.3	523.5
6477	3829	7833.6	850.4
1797	1513	25094.5	1186.7
1969	2109	5323.9	448
1256	1770	14932.7	1169.6
1140	2017	22716.6	1081.6
3381	1885	13568.0	1271.1
1627	1229	5163.5	492.7
5599	3729	18972.8	1652
6477	1500	10103.9	801.3
1295	1181	2660.2	307.7
1239	2031	21315.3	1361.1
1845	5809	21902.7	1597.7
3795	1591	12456.4	1156.7
1229	3733	14541.4	1236.5
1585	1745	7580.1	731.4
1343	3745	8375.9	681
1645	1505	6970.4	727.8
1155	5809	9555	840.7
1845	1531	23545.1	1287.9
3689	1589	17439.9	1583.1
3821	4356	6461.1	666.3
3729	1127	17114.7	1001.9
1935	2973	11598.1	935.4
3829	1393	11713.5	949.6
3739	3689	5621.2	571.3
1997	1589	19569.3	1440.9
2031	1361	9005.7	778.2
2031	1295	18729.4	1173.0
2859	3017	4609.6	509.5
1531	2927	18093.2	1054.2
6477	2947	8978.1	749.9
1271	1085	7085.1	682.1
3821	1561	23858.9	1189.6
1001	1640	3382.1	355.6
1749	1611	8801.8	700.8
5789	6453	10268.8	965
1567	4189	34422.4	1493.2
3782	1752	13411.5	1209.1
1683	5733	17023.7	1128.3
1457	1453	729.3	109.4
1433	2115	32279.1	1560.8
1640	2917	21086.1	1267.2
1319	3799	30200.8	1351.1
3055	5809	29153.8	1803.8
6407	1049	6951	519.9
2781	3825	21258.7	1163.2
1093	2071	24087	1151.2
1961	1281	13275.1	868.1
1029	1329	4915.3	572.6
2827	1001	14879.8	867.3
3767	1001	15473.0	1374.7
1442	5951	19629.7	1708.3
1169	1531	4048.9	408
1127	5663	11438.2	874.0
1264	1268	1361	214
1140	6439	14522.3	798.2
1401	2965	19437.4	1248.4
1640	1723	482.3	61.0
3359	3679	14914.2	1269.0
3821	3759	1341.3	133.6
4549	1317	24286.2	1390.5
1264	3743	9439.1	875.3
6369	1557	21409.9	1283.5
3831	1867	7609.2	641.6
1611	3714	12242.6	1217.2
5693	3829	19563.1	1614.5
2867	6427	14709.8	722.6
5111	2109	29417.2	1246.3
1529	1293	2931.7	283.9
1681	1400	13334.6	1078.8
3699	1261	14328.7	1177.1
5645	5563	7867.4	683.6
1927	1699	12368.1	1080.2
6427	5663	17908.1	1445
6375	2976	8991.2	837.3
6427	2027	9700.3	848.1
1401	1055	2685.0	304.0
1923	2976	8361.7	855.8
4281	1093	11267.6	1039.4
1621	5111	25468.5	1172.7
1975	3767	4982.7	399.6
1445	1944	21282.5	1123.8
1845	6413	4763.9	381.7
5965	6439	17575.9	927.3
2859	1531	18780.2	1155.5
1055	1113	4745.0	560.6
1677	1033	12818.4	993.1
1501	5563	25224.0	1497.4
1445	2109	25134.7	1278.5
1557	3795	28655.3	1222.4
6477	1055	8707.9	666.3
3737	3017	23914.3	1304.6
3815	1361	7451.9	676.4
1442	2017	24157.8	1199.3
1961	2071	6386.3	440.5
3805	5612	20059.6	1384.5
5789	1927	18740.7	1424.1
2798	2927	4521.6	494.9
1683	5813	12759.6	976.4
1361	1271	4796.8	450.4
3831	1429	16087.2	1410.6
1927	3714	7865.9	780.9
3799	5663	35573.2	2090
5763	5615	1774.9	255.9
2999	3813	14176.2	1239.3
2141	1181	28991.5	1572.3
1459	3782	24314.4	1321.0
5613	1169	13929	1226.8
5612	1543	16156.7	1181.8
5639	5633	2731.1	222.1
1557	4189	33688.7	1448.1
1677	1683	2015.3	187.2
1127	1625	7930.0	844.7
1140	2781	18153.9	957.9
1775	1181	9313.7	821.6
1169	2141	25986.3	1560.6
2925	1752	12228	724.9
3815	1329	13937	1318.4
1007	1711	3088.5	304.9
6375	1033	9332.6	929.1
6371	1745	13291.4	1115.7
1055	3813	10739.7	953.5
1445	1801	25470.5	1185.2
5663	1423	30488.9	1828.9
4281	5625	21695.8	1958.8
2141	1721	29649.8	1638.4
5693	2795	10414.4	1059.0
1343	5711	13025.3	1122.1
6407	1271	3739.5	451.6
2965	1400	21856.4	1287.1
6369	1721	11234.0	1092.6
6369	2965	14195.6	1153.9
5577	1429	14798	1496
1451	1329	6444.0	503.0
5783	2815	4577.7	490.3
6427	1723	9210.7	749.2
2781	4339	24073.2	1449.7
3782	2881	18265.7	1227.2
2941	1621	23327.0	1231.6
1997	1382	9256.9	738.5
1147	5671	12947.4	947.5
3693	6439	8917.7	768.7
1933	3346	15590.5	1108.3
3805	1391	17078.1	1531.9
5809	5612	5243.7	401.5
5639	5819	11879.2	961.9
1927	2859	15122.9	1227.4
1442	2881	23662.3	1189.8
3701	1093	11520.7	1001.4
2795	1264	15460.3	953.7
1453	5711	14697.5	1301.4
1745	1382	11220.1	860.0
2781	1085	19406.3	978.4
5645	6371	13053.5	1236.4
1948	1181	18730.5	1149.3
3795	6439	15034.6	786.5
4189	3375	36956.9	1622.4
2859	2051	7541.3	610
5789	5557	6434	608
5765	1006	13870.3	1105.4
6467	1565	21252.6	1146.2
1295	1382	5897.4	513.3
3693	2903	24014.5	1515.8
1615	1961	19253.3	899.8
1433	1001	4695.6	465.5
1055	2947	16768.9	793.5
5765	1347	7824.1	675.3
1361	3730	4169.2	367.0
1271	1459	3036.3	326.9
1967	6413	5720.3	538.8
1513	2031	14324.4	1129.2
2973	5737	15009.9	1358.7
1264	1443	8669.3	918.9
1767	1735	14542.6	1232.5
3359	5951	11919.7	1078.5
1329	1589	5217.0	510.9
5599	6445	22713.4	1487.5
1326	1743	6389.3	716.5
1077	1611	6770	483.6
1627	5737	29793.1	2037.4
1797	1127	22644.9	1015.9
1689	5809	12562.0	1069.1
2055	1153	20719.5	1325.9
1169	1501	5757	570
2798	1433	21711.5	1196.9
5563	1689	10458.7	894.2
1515	1239	6252.4	556.7
5693	5995	17236.5	1685.0
3344	1640	12567.1	944.9
2781	2017	12959	779.4
1657	2891	17010.2	1085.8
1373	6413	7660.7	695.5
5553	5783	6075.5	642.4
3815	2969	9512.9	703
1640	3024	22209.1	1280.8
5625	1155	9694.3	907.4
1455	2891	16158.1	1026.3
1948	5733	13675.3	1036.8
1271	2039	19212	1094.9
2781	2859	2812	291.5
1373	1143	9192.1	798.5
1264	1135	5716.2	590
1561	2085	27617.1	1266.5
2922	3799	17407.2	953.3
1633	1951	13658.4	1254.9
1329	2033	15906.3	1481.1
1453	2027	15533.2	1118.4
1969	6437	5133.1	490.6
1531	6467	11820.7	1053.2
2941	1501	23622.4	1171.1
5995	1797	29296.8	1460.1
3749	5553	25071.3	1503.0
3359	2085	17726.9	1513.4
3815	2781	12430.8	1007.4
4145	2837	14006.2	916.6
2925	1181	17498.6	1081.4
5563	1093	17152.1	1582.8
2115	3821	17912.9	1447
3741	1113	11806.1	949.2
1001	2935	16532.4	1042.1
1873	1645	20601.3	1188.2
2971	2973	364.0	57.4
1085	1361	3524.6	367.4
1256	1997	12686.2	985.4
5657	1361	13929.9	1209.5
3017	1743	24386.6	1214.8
4349	5823	30493.4	1697.0
1133	3749	18831.9	1005.0
1001	1749	5833.1	395.5
1711	5651	13005.7	1166.7
5809	1371	13475.8	1156.1
3815	1745	13789.5	1122.6
2798	1689	25745.3	1421.9
1933	2781	13381.0	1094.0
1261	1391	6785.9	671.6
5633	1401	12462.7	1241.5
2031	4281	22105.8	1980.1
5693	1961	14684.8	1122.9
6445	2947	7692.3	470.2
1363	1361	1225.5	116.4
1689	3737	26029.1	1412.5
2071	5111	30302.6	1395.5
3381	5737	35499.7	1857.9
5763	1401	15628.4	1361.6
1429	3346	8956.1	577.5
5553	3759	24692.8	1458.3
2859	5671	6529.6	566.6
1393	1363	6184.9	697.1
1493	3739	11121.8	1025.1
5677	1155	13109	1117.5
5599	4339	31559.6	2185.3
3745	2903	21583.6	1171.8
1373	5557	14439.8	1238.8
3821	1147	20878.8	1174.3
2141	3831	10147	821
3782	2141	10836	804
1627	2051	22586.1	1462.7
1767	1621	25100.4	1310.6
1687	1347	10213.1	559.3
2037	1587	19702.5	1715.9
1433	3805	27627.5	1336.1
1343	1382	5350.8	469.3
1967	6453	14004	826.8
1239	1201	7468.2	678.8
1967	2941	15334	1045.4
1329	1559	4548.0	397.4
5787	3795	21196.9	1389.3
1087	1457	6573.8	654.7
2922	2927	6372.4	431.6
5765	1140	9579.1	922.7
1135	1453	7092.4	646.6
1400	1559	10521.4	944.2
1133	1459	5391.0	502.6
1591	1293	7264.6	739.7
3805	5669	22457.7	1598.4
3699	3733	5526.1	598.8
1640	1049	2301.1	241.5
2827	1529	18267.8	1071.1
3714	1500	14376.6	1424.0
6407	1683	18706.7	945.8
1969	1565	22036.3	1222.6
2941	1770	18980.0	1609.4
1375	5999	9772.5	951.7
2983	1689	18387.9	1338.7
2031	1451	12689.5	983.9
1621	1375	7145.5	573.2
1363	3651	8984.6	691.2
5111	1281	13078.2	742.3
3815	5901	8359.7	792.8
1797	5111	30360.1	1252.7
1256	1093	10125.5	879.3
4189	1029	28089.8	1456.4
1640	5999	7103.7	722.1
1475	3699	21765.1	1324.8
6445	1751	9325.5	545.7
1169	2071	23776.3	1352.9
2965	5783	5414.8	585.7
4281	1767	17074.4	1236.3
1295	1515	7411.0	807.5
1814	3657	26189.6	1352.8
1529	5729	9719.5	843.6
5693	1113	9604.1	835.7
1135	1476	3918.8	358.6
2859	1625	18010.7	1242.2
3344	1587	14526.9	1112.5
3677	1201	12075.0	1177.5
5612	5999	27477.5	1670.4
1133	2039	19595.8	892.4
1927	5711	23529.1	1946.1
3651	2815	19949.1	1084.5
1147	5783	5639.7	560.1
3805	3699	4486	446.3
1155	1961	18875.4	900.5
3359	3825	12772.6	987.8
1967	1382	10558.7	874.2
5999	2781	23002.1	1247.4
5657	3757	21052.1	1675.1
3795	2947	14040.1	839.0
2025	1867	2927.8	333.6
4356	2837	26192.7	1273.8
1001	3813	11085.9	1057.9
1561	3849	32702.3	1646.7
1961	1683	23454.7	1200
2925	6427	11946.4	672.2
1621	1939	16625.9	1317.0
3024	1862	16772.4	1054.2
1529	1515	9918.5	1045.2
1007	2071	22853.5	1271.9
3829	6427	12738.6	1060.6
5995	3743	11825.4	965.2
1155	1931	18705.4	1048.4
1801	3849	19413.2	1261.2
6413	1169	14794.7	1124.7
2973	1400	18490.3	1221.2
1457	1239	16229.9	920.3
1459	1537	9087.1	620.8
3693	1711	17036.6	1523.8
5783	6407	8938.9	819.9
1687	5612	18832.6	1245.9
1329	1723	1983.8	204.2
5711	1371	14513.0	1223.4
2935	1515	21121.7	1276.5
1375	1961	15932.4	833.0
3757	5711	27452.5	1752.7
5951	2085	6875.1	592.1
3759	3743	900.5	106.9
1975	1442	15423.1	1180.7
5669	3677	25689.3	1904.3
6449	5765	11303.9	860.5
4356	1014	15364.8	934.1
5789	1055	13143.1	1038.7
2827	1133	16073.9	852.5
5694	2825	9385.7	883.5
3767	5999	18578.0	1536.9
3737	1565	25701.6	1431.3
4549	1567	28130.9	1415.6
1543	1775	5538.9	506.8
2827	5669	7686.3	679.1
4281	5669	32550.9	2273.2
3767	2109	6673.3	483.8
5599	5583	4904.2	473.9
5625	5612	1454	232.8
1681	1153	8362.2	631.6
5819	1424	24616.4	1534.3
1423	1565	23651.7	1156.9
3701	3729	6423.4	682.8
3729	4189	30668.2	1575.9
5711	3759	27075.3	1719.8
1429	1400	3385.1	342.1
1657	1143	5495.4	519.7
1127	1411	26489.8	1239.3
3651	3757	636.9	115.1
1049	5669	22851.7	1580.9
6445	1476	17013.1	928.2
1239	2941	30502.6	1466.9
1281	1201	8329.4	709.1
1007	1281	7308.9	677.3
1573	1775	18007.9	1716.3
1393	5785	16153.5	1392.4
6427	1711	9853.9	809.8
5612	5111	20094.1	1293.1
2859	3821	19890.4	1134
1615	1295	10677.2	719.3
3651	1363	8666.6	676.8
5763	1935	16752.6	1477.8
1585	1256	11944.3	1193.6
1433	1611	5739.0	457.1
1011	3699	12732.3	1201.7
2881	5819	11310.6	954.3
3782	5823	22430.4	1630.2
1085	5813	18721.8	1517
5647	1281	7342.3	690.5
3344	5601	28856.8	1685.9
1515	3831	13453.2	1360.1
1931	5729	15399.1	1288.8
1767	3730	26503.9	1390.9
1687	5563	9646.2	827.2
2881	2891	8838.2	691.4
3782	3055	36438.5	2265
6025	1049	5630.3	563.7
4339	1948	15501.2	1242.6
2025	3055	32485.6	2003.3
2976	2973	580.8	83.1
1657	1459	1753.6	163.3
3799	1543	27912.8	1341.5
6369	1573	16478.4	1326.3
5613	5787	3341.9	392.6
3375	4189	38348.4	1743.6
3749	5809	27592.7	1737.9
5965	3689	6501.9	620
5639	1545	7220	637.6
5553	6449	18565.1	1069.0
1256	1007	8453.9	736.1
3831	5651	23081.4	1681.5
3701	1423	12070	1014.8
5999	4281	9175.3	929.6
1627	2801	20510	1397.8
5663	1637	18875.3	1591.4
3381	3805	10955.6	1023.0
1329	1014	4367.9	457.3
2025	1361	10049.9	940.8
6407	1501	9261.5	667.2
1317	1565	6096.6	543.9
2971	1589	20905.8	1551.8
1077	1505	5478.5	571.9
6481	1640	9018.7	903.9
3017	2903	1328.1	165.2
6005	3849	21412.0	1747.4
1615	5577	22065.6	1267.5
6445	3346	18129.6	847.5
1515	1529	9920.2	1066.4
6369	2017	8410.3	690.3
5693	5809	5245.4	486.1
1475	6413	17560.6	1015.6
2881	1657	18712	909.3
1948	1515	21287.5	1161.7
1505	2039	23518.6	1249.1
2825	3829	20592.6	1244.3
4356	5999	14305.1	912.7
1343	1711	5365.9	465.8
6481	6025	12447.5	887.1
1411	5823	26133.6	1701.3
5789	2027	18431.1	1367.2
1445	1455	5973.3	592.7
1743	1363	9191.4	661.4
3805	3737	8272.9	763.9
1029	1500	5040.1	556.6
6467	1361	3391.6	317.1
1429	5583	22452.7	1234.7
1373	1181	5502.6	573.9
5647	1721	14781.7	1327.1
1814	1567	29084	1416.6
3799	1559	28476.5	1366.9
1363	1775	12973.3	1065.6
1326	1505	7853.3	814.7
5663	2935	15146.2	1131.2
1317	1014	3663.4	373
1752	1261	2752.7	426.2
5789	3743	14649.4	1254.4
1611	3737	3776.2	421.1
3693	1621	8654.8	842.6
3815	3346	12552.2	994.9
3024	1201	20239.7	1017.6
1615	5901	13212.5	1239.3
5663	5671	9968.2	814.0
1169	1735	5353.3	565.3
1743	1269	13285.1	990.0
1382	5663	18745.3	1545.9
1923	1867	1968.8	185.7
1505	1459	10492.9	793.1
5111	1006	12385.9	1087.3
6407	5663	17949.1	1442.2
3381	1264	17273.8	1047.2
1561	3829	25686.7	1399.9
2085	2973	11518.5	1067.9
5625	2039	14948.4	1063.6
5677	1411	32684.7	1800.2
1373	1455	1862.4	230.7
3805	2141	8948.6	622.9
1640	3745	8539.4	880.9
1011	1319	4193.3	426.5
1969	6407	9166.4	733.9
6481	3730	3492.6	364.2
4549	3375	30086.8	1366.6
1515	5563	26363.1	1679.1
5563	5669	6539.3	555.8
5965	1797	17157.5	871.7
1933	1567	23038.6	1344.2
1400	1461	7114.5	739.9
1591	1939	16680.4	1285.8
4356	1500	8889.7	817.8
3375	1268	17959.9	1098.5
3693	1433	12651.9	1038.4
1621	3693	8705.8	859.5
1927	3737	7792.4	869.8
5535	1501	12076.6	1065.8
5809	1261	10895.6	994.7
1271	5612	8193.8	902.8
1461	6407	4981.3	354.0
3745	1140	12622.1	1063.5
5693	1565	8027.6	758.2
1797	5737	19470.8	1467.9
1873	4339	9517.6	906.9
1775	1400	13084.8	1236.4
3017	1505	23458.8	1197.0
1633	6437	16875.6	1256.2
1681	3745	24217.9	1246.6
1752	3055	26569	1496.4
6427	1443	9179.9	791.2
1627	1457	7103.8	805.3
1767	3024	27109.7	1246.2
2935	1775	17652.4	1384.8
1615	1424	4951.1	327.3
1373	1797	19596.8	921.4
1169	5765	13472.7	1043.4
2827	3825	20229.2	1139.8
1229	5645	15574	905
5577	1093	14479.2	1396
2781	6449	7618.9	652.4
1814	5563	19780	1473.6
1567	2941	26609.9	1257.9
3699	3375	8616.2	823.2
3701	4549	25077.9	1585.2
5111	5809	18527.5	1232.1
1513	5633	22069.3	1327.5
1393	1093	3925.4	308.9
3749	4356	6954.0	652.0
1677	5783	17453.7	1281.4
5773	1169	12632	1123.7
2971	3759	17932.0	978.6
1948	3799	8817.8	562.1
1567	1391	10105.1	910.1
1343	1147	4647.4	432.1
1745	1401	3598.0	335.2
1967	1155	17230.8	1035.2
4145	1293	26285.7	1341.2
3741	1147	20550.5	1143.7
3381	1997	24963.4	1307.5
5694	1229	16826.5	1056.6
1343	1948	19623.8	940.4
3757	5633	22567.4	1320.8
1295	1293	424.3	46.2
6371	1135	17651.9	1148.6
1961	1749	10291.3	644.8
1567	2085	28821.4	1374.6
1375	1295	5024.0	378.6
1147	1424	20406.2	1090.4
4339	5999	15436.7	1250.7
1711	2109	30640.0	1471.6
1133	1181	5474.6	583.5
1969	1453	13923.4	946.9
1261	3733	8454.6	717.9
1127	2033	19073.6	1094.9
1640	1295	3698.2	354.5
1011	2965	16548.3	961.5
1801	1229	31948.9	1390.9
3767	1229	34494.0	1633.0
2085	5535	19108.7	1474.6
5553	2973	20841.6	1254.2
1375	5701	9620.9	871.7
1317	2141	31658.8	1550.7
1711	2027	25837.4	1501.7
6407	5787	9992.6	850.3
5747	1975	16193.3	1158.7
1264	5571	7325.3	759.4
1077	5733	12064.1	938.2
2025	5645	15761.4	1314.9
2781	1948	10368	710.3
1001	6371	10703.3	968.2
3782	1640	17437	1567
1455	5787	10008.4	904.7
2037	2881	12294.7	937.3
1201	2891	18791.1	1203.9
1401	1363	5896.8	623.2
1459	1371	2309.2	282.0
4145	5729	21515.8	1368.2
1961	1169	16448	1109.3
3344	2999	21224.4	1140.6
2825	1055	18014.1	941.5
4356	6453	15241.1	772.4
5657	3733	18452.3	1603.7
1944	5813	18669.4	1471.8
1677	1749	19000.1	943.4
6413	5633	18195	1250.7
2935	1133	18117.0	1052.2
2085	1049	22745.9	1473.2
1767	1382	20165.3	1136.7
3714	1770	35957.8	2121.7
1373	3831	23239.2	1360.7
5951	1944	13844.3	959.4
2973	6445	1979.5	289.7
5563	3743	27328.0	1713.8
1611	3346	7270.1	500.3
4281	5763	21306.9	1868.7
1933	3701	4557.6	529.1
4349	3024	30022.3	1384.7
5657	5711	1711	142.5
2976	1147	16956.1	1039.2
5535	3805	20385.1	1306.6
3007	5612	4380.2	358.2
3699	1181	14213.0	1345.6
6477	1621	8093.5	680.5
2795	1951	14328.4	1018.4
3741	1140	20590.3	1168.8
1029	3821	8580.7	749.5
1927	1587	20505.4	1865.2
1567	5651	8278.2	806.9
5639	1424	24408.2	1380.1
4281	1461	14250.2	1306.6
2903	2029	20081.9	1415.0
1565	6427	17101.9	894.3
3729	1573	12224.6	1024.6
3729	1133	16673.4	958.2
1029	1797	22528.6	1150.4
2922	1745	23942.1	1136.9
1055	1513	2792.3	318.3
3651	5111	26911.7	1306.0
2925	5763	9103.3	815.3
5633	1801	26510.8	1292.7
1557	3651	24401.9	1297
6025	2109	28417.2	1478.8
1423	2109	24836.6	1211.7
1453	1393	7682.1	797.5
6375	1293	11343.1	1084.6
1329	1424	8319.2	834.6
1317	1423	7419.2	720.9
4549	1801	11995.3	875.7
1873	1363	11984.8	995.8
1561	1329	6852	524.9
3749	3024	23462.1	1172.8
1585	5765	16522.4	1473.9
1049	1093	4286.7	440.6
1923	1501	15742	1159.6
5693	1845	18682.8	1313.4
5553	3714	33918.6	2024.1
3741	1455	7839.2	693.3
5563	1281	9419.5	853.3
3017	3825	24254.7	1260.2
5111	6427	18669.1	870.2
4349	3769	7147.9	737.5
1967	2017	4519.6	394.9
1927	1271	14745.9	1380.0
3737	3729	1786	240.2
3799	1001	22778.5	1256.8
6369	1411	6721.4	796.4
2141	3730	16548.2	1315.7
3799	5951	6471.4	625.7
1633	2947	17036.4	1077.7
5669	1442	26233.1	1677.6
1948	5615	13274.5	1008.3
3782	1375	13421.8	1188.5
1007	1567	8243.9	766.8
5577	2115	34477.8	1801.7
4549	5747	14213.6	997.2
2925	1295	16607.8	947.6
2115	1567	34818.9	1704.8
5613	1319	16677.1	1200
1501	3693	10169.0	959.5
2935	1529	20310.9	1270.8
1135	2031	18321.6	1021.6
3381	3699	7818.5	742.0
6467	1743	10708.8	754.8
5765	1055	12697.3	1001.0
2031	1393	17190.1	1252.2
1501	5565	22579.2	1244.5
3759	4281	16102.4	1372.7
3007	1867	14957.5	1151.7
1967	1049	15350.6	1035.7
3821	4549	25413.1	1329.4
3007	5553	11155.2	849.5
1767	1939	29854.9	1493.3
3714	1529	29552.5	1817.9
1845	3729	10535.5	840.6
5783	1801	19061.9	1287.8
1264	3346	13752	956.3
5563	2976	16584.4	1430.2
6005	3759	11099.2	834.2
3651	1997	20030.7	1289.3
1743	2891	23185.4	1411.2
1329	5535	9422.2	777.5
1461	1317	7049.3	561.8
1565	1155	3532.8	284.7
1500	6477	10070.4	832.4
1505	1885	16597.1	1264.7
5965	2969	19407.7	1025
1029	2973	15031.0	1035.5
1401	1948	21126.4	1311.8
3831	5625	20727.2	1485.4
6477	1313	9467.1	835
1087	1797	24177.7	1019
1445	1029	2560.2	307.9
1633	1657	6448.2	558.4
2055	5787	20513.7	1586.0
3699	5787	18952.8	1646.0
1475	2827	18186.6	981.6
5711	3829	29865.4	2039.4
1529	6369	13861.7	1209.9
1845	1264	17720.1	1096.5
3055	1476	20488.1	1251.7
2973	5657	14596.9	1242.4
3729	1153	18170.1	1123.7
3739	1801	21407.2	1287.6
5639	2795	24625.6	1385.2
5693	1169	11938.2	1057.5
5669	3679	24656.8	1866.8
1429	3701	12104.8	1028.4
3737	1476	22847.7	1382.7
6025	1743	2863.5	307.3
1140	5557	6003.5	563.5
2941	1033	20192.1	1099.1
3739	3730	1556.5	186.5
1627	5785	14367.3	1335.8
1611	3651	3058.6	360.8
1459	2798	16310.2	1019.1
1155	1268	5821.5	594.8
1400	2798	23313.8	1405.7
1229	1113	5466.1	471.3
2798	1033	17308.3	1068.4
5563	1801	30395.0	1577.6
1944	2837	9790.9	784
1743	1423	1992.1	235.9
1633	5535	10881.2	932.5
1329	5583	10892.8	902.9
1565	1735	11700.1	1137.9
4356	5701	30470.3	1598.1
2859	3679	18090.7	1315.7
1011	6449	12166.6	747.1
1445	1625	3139.6	388.3
5577	6369	22589.3	1466.3
2941	5763	8584.8	866.3
5995	5583	16727.0	1632.6
5563	5965	27476.4	1825.1
1455	5645	5804.1	499.6
2973	4189	18257.5	1153.4
3749	5663	30352.9	1875.5
5671	3699	20964.7	1739.1
5789	5737	11141.3	1033.9
1319	6445	19626	953.8
5693	1621	14239.6	1290.6
1400	1295	5336.8	598.0
1967	1153	17125	1045.6
1557	1961	22545.1	964.2
3677	1975	6802.3	640.2
2965	1797	15097.8	859.8
1767	1457	14413	1000.4
2795	3759	21333.4	1056.5
4349	2917	28899.3	1371.1
5711	1393	18718.1	1759.2
4145	2917	10005.1	651.4
2055	1749	11748.7	922.9
1229	1585	7454.8	667.3
2867	1011	18572	953.9
3737	3849	8125.5	876
1169	2973	16097.9	1081.4
1319	1531	2318.4	300.4
6371	1281	11574.9	1084
1400	5701	13473.0	1338.0
5809	5729	5315.6	490.8
3829	2141	17008.2	1454.6
5729	3730	13582.5	1175.7
5639	1029	12182.6	1131.8
1256	1885	13093.4	1093.8
1963	3739	13084.2	1128.9
3017	1375	17460.9	872.6
2141	4189	15192.6	978.7
6025	5901	31366.9	1623.9
6437	5783	17222.6	1298.5
6467	2947	9735.6	725.3
1011	1085	2439.7	279.5
1711	5763	14020.4	1241.7
6427	1621	9802.7	806.6
2781	3359	30068.8	1344.1
2947	1461	12978	718.4
1567	5787	8994.4	849.3
1055	2999	18371.5	1028.2
1451	3733	7195.8	621.2
1382	1723	7180.3	774.7
3849	5765	22772.4	1633.3
1814	5633	27531.7	1535
5809	6427	12743.2	1088.0
1557	1133	4283.6	372.5
5663	3745	23069.1	1848.9
1140	6445	15161.5	860
3381	5785	22418.2	1478.3
3757	6445	16770.5	959.3
3701	5787	19249.7	1676
5601	2798	13655.7	1315.7
1975	6369	6279.3	547.6
2867	1455	16746	827.9
1475	6025	14095.8	1362.7
6467	3745	3747.1	358.6
3651	1683	26810.7	1400.6
2141	3737	16055.1	1247.4
2971	3657	19024.3	1124.9
2976	2141	13219	1117.3
1455	1743	8291.8	881.2
1433	5565	23571.7	1321.9
3055	5563	25691.3	1705.4
1265	1501	7820.9	703.8
3749	1515	4505.3	467.3
1077	4349	14418.5	776.2
1531	6413	17087.7	1031.2
1011	1657	4056.9	358.2
3677	6445	11968.8	1101.7
3795	1537	26633.0	1172.6
4549	4189	18891.9	1270.4
1087	1281	11214.9	857.1
2922	2815	7333.1	427.1
1319	5557	11694.5	999.8
6449	3767	11817.6	883.9
1140	6369	19016.6	1162.9
4189	2891	19310.8	1308.5
4349	2029	13833.2	1389.1
1969	1645	14619.1	985.9
1797	3799	14787.8	773
3344	6445	18534.1	967.1
5563	2109	23293.9	1658.6
3815	1140	17943.8	1162.6
5669	1573	30760.2	2037.9
3849	1501	12468.9	1312.8
2976	1561	19936.2	1054.5
3821	1615	3071.8	271.9
1147	6477	14419.7	956.8
6427	3024	15602.6	777
1155	1375	8891.1	755.3
1721	2881	22573.0	1292.6
3749	1361	7160.7	492.6
2965	1363	14417.4	784.8
1459	1269	3621.3	355.4
3849	3757	7968.8	913.1
1239	1637	12739.9	1173.9
1393	5601	17359.1	1649.3
5669	5901	23003.4	1614.1
1049	3821	10210.3	887.4
5599	1014	16732.2	1562.5
5765	3359	32727.7	1564.3
5647	6439	20344	1268.8
6449	3821	14845.3	863.7
3693	3714	4183.3	424.1
5694	4281	22972.3	1598.3
1433	1347	12106.8	845.6
1640	1637	1558.9	146.4
5765	2109	16715.0	1098.7
5111	2115	36508.7	1563.9
5671	5999	29372.3	1833.9
6481	1429	8949.7	625.7
5783	2027	19440.4	1544.4
1001	3701	12829.6	1130.6
1775	3701	27708.0	1602.4
5783	3657	24424.0	1547.1
2881	3699	24365.2	1406.2
3782	3831	3346.8	395.6
1961	5809	17926.3	1390.3
4189	1657	26752.8	1334.6
1611	1049	7258.6	639.9
6477	3701	7256.7	735.2
2903	3346	25433.9	1212.3
3782	3346	12976.5	1171.6
5639	5995	17624	1698.6
3757	5999	10892.1	806.3
3805	1683	32266.5	1560.4
3737	3689	5063.3	485.6
4339	3825	2802.2	285.8
5639	1505	16395.8	1546
1975	3657	10523.6	997.4
1573	3737	11435.3	1173.2
1500	1391	5894.7	620.8
1133	2935	16884.6	942.7
2825	1329	18147.8	1123.6
1505	2781	19698.0	1047.5
1055	1155	8786.0	890.4
3729	3743	602.6	62.1
3375	2085	19550.8	1620.3
5535	3375	20909.6	1264.8
2781	3024	9690.8	599.2
1615	1147	18219.1	937.9
3689	1531	21069.3	1478.8
5763	6467	10377.6	1016.5
5694	3829	26113.9	1698.8
5693	1770	9247.4	824.1
1453	1264	4007.6	433.1
1442	1975	14959.5	1149
4549	1711	24517.1	1496.6
4356	1529	21925.1	1320.5
1873	1529	24093.2	1328.7
2827	5813	10657.2	962.4
1677	2825	22898.4	1055.0
1923	3749	9342.3	912.4
1239	5671	31520.2	1780.8
2903	3759	23320.9	1150.1
5577	2029	23194.6	1613.7
2965	3375	25630.8	1186.5
1077	1543	18091.5	890.1
2141	1363	25312.1	1230
1133	5701	5322.2	464.2
3749	1229	14572.4	1246.0
4356	1948	28764.3	1335.3
1261	1565	8745.4	751.5
3017	1476	23364.9	1239.1
6467	6413	3863.8	390.4
1493	2033	19144.4	1094.1
6407	3769	10957.9	978.2
5645	1557	11420.5	761.6
1948	1683	26083.9	1271.1
1007	1393	2802.3	321.5
1591	4356	7130.6	610.3
3344	2859	20810	1041.8
1087	3677	14858.7	1325.6
1677	1411	34328.5	1561.2
2795	4549	6599.5	586.7
5663	1457	18377.1	1489.6
2115	3346	33199.6	1598.3
6449	1975	7026.6	523.7
5773	1293	9359	858.1
1147	2891	10703.2	785.6
1265	3024	18257.1	904.9
5671	5111	23454.6	1638.5
3829	3699	4922.5	550.7
1873	1093	15770.5	1139.1
2798	2801	1748.6	238.8
3831	1029	24773.4	1507.4
5647	1935	26306.3	1733.6
1382	2141	22041.5	1321.6
1935	1531	20045.7	1379.8
1400	3825	10843.9	891.1
2971	1401	17942.6	1284.5
5951	1007	29014.2	1734.1
3815	1317	13637.8	1271.8
2031	1256	11579.0	1014.6
6371	1862	8185.2	658.1
5999	1011	7070.1	742.5
5729	2031	16468.7	1375.5
2037	3795	5015.6	327.8
1461	1147	8527.1	749.3
1948	3346	22410.4	1081.5
2976	3699	9809.7	934
1007	1845	22202.3	1215.9
5787	5747	3570.3	370.9
4356	5563	33481.3	1835.1
2859	2109	13487.5	917.9
3831	5763	20686.1	1523.7
3749	1140	20330.2	1154.8
2867	1689	26752.5	1282.1
1087	2973	16680.1	904.1
3737	1375	7567.1	764.4
1633	1931	14045.7	1308.5
1423	5583	22605.6	1254.4
1475	1867	23737.4	1224.6
1500	3805	13262.1	1312.0
1513	1557	11947.2	1196.2
2973	5823	10961.3	1010.4
1423	2976	17935.2	1039.1
5601	3651	22142	1826.3
1767	1721	9902.2	776.5
1677	3729	27128.3	1379.3
2903	5813	14398.2	1173.4
1329	3693	17055.2	1533.9
5657	6369	18017.4	1575.2
6025	1573	5136.3	514.2
2941	2031	19592.3	1325.2
2859	5612	5362.9	587.9
1155	1443	10056	1042.8
2925	5535	9931.2	837.6
1093	1515	2425.9	299.3
1375	4549	19436.1	1014.7
2141	2976	13496.8	1135
5809	2051	16501.6	1305.6
1565	1645	7287.3	646.7
1513	5535	14547.9	1132.2
5553	5965	32506.3	1681.5
3815	1735	12782.3	1038.3
5613	1621	20775.1	1227.4
1319	3714	33873	1783.6
1155	3749	20434.5	1163.2
6445	2881	12605.0	926.3
1147	3737	20924.4	1269.9
2941	5737	7825.0	643.9
6467	1505	9781.1	737
1147	1587	11881.3	1107.5
1271	1801	21677.9	1087.3
3745	3359	18597.6	1027.4
5583	1382	10594.3	972
1923	5783	19092.5	1548.5
3829	2795	24619.5	1437.1
1264	1113	4582.8	423.8
3739	1567	24921.3	1325.6
2798	5737	15167.9	1308.1
1944	6453	16249.9	854.3
1271	3730	8929.1	797.2
3767	1433	14721.1	1233.5
3714	1543	31577.6	1768.5
1326	1361	5818.2	597.7
1373	3730	6110.9	587.0
6025	2017	27320.1	1379.7
2037	5819	17377.4	1477.0
1627	5615	16870	1546.9
2795	3657	22425.7	1202.8
6427	2837	11658.5	701.9
1411	1461	12867.5	1005.5
1752	1133	10507.3	606.5
1085	4349	13150.6	761.7
5563	1055	15514.6	1446.9
1429	1683	25434.9	1197.5
1621	6445	15964.1	941.1
1453	2795	17132.3	956.5
1085	1319	6037.1	619.5
1814	3805	14884.8	954.1
1256	2039	16584.8	1005.5
1169	6407	8497.3	646.1
3017	1589	25063.4	1599.7
1501	2815	18084.7	855.2
1745	1537	11184.2	990.2
5765	3757	22174.8	1222.5
5819	5639	12016.6	983.7
2037	1029	13812.0	1175.9
2925	2115	13245.5	1002.4
1627	1637	815.4	132
1475	1264	7879.2	786.1
1923	5639	25266.3	1659.3
1677	1140	8869.0	665.1
1711	5733	12488.7	1108.2
1453	6453	6069.3	519.6
5789	1640	12147.6	1064.1
1621	3767	10780.3	1056.1
1967	1951	6050.6	589.5
1515	1885	16282.4	1277.4
1201	6453	4467.3	371.8
2965	1567	23674.8	1235.5
2975	3737	12110.7	940.3
1451	1944	15403.4	822.7
6477	6025	12684.6	922.8
5711	1615	25762.6	1623.6
5819	1181	17394.8	1508.1
3829	1561	25319.3	1375.0
1264	2859	12427.7	868.2
1055	6439	15042.1	792.9
4339	1885	9299.7	902.6
1711	6371	14717.7	1374.9
1011	1567	8734.4	819.5
1505	3055	34406.3	1855.1
2825	2781	3147.5	316.1
2965	4356	26209.6	1194.0
2947	5625	6623.6	549
1775	1256	11277.6	1084.4
1944	3714	12335.7	1006.2
5111	1271	13477.3	814.6
1745	1997	21990.6	1336.5
1265	1723	5909.4	497.6
1591	5785	16096.8	1295.6
6375	1140	18922.1	1242.3
2037	1657	18135.1	1073.1
2983	1501	20183.5	1098.7
1633	3769	15635.8	1524.1
5787	3821	19709.1	1583.9
1087	1147	18675.1	967.2
2922	2837	4187.8	365.0
6437	1775	23336.8	1267.4
5995	1637	6250.3	639.7
5669	1767	14462.4	1230.3
1400	2017	25962.1	1327.0
1133	1513	9857.2	1032.1
1845	1319	27389.3	1301.4
1801	1295	23696.1	1138.3
1531	2973	16921	986.2
2859	1543	20753.9	1084.5
5785	1797	18398.4	1158.8
5819	1625	19409.0	1725.6
1361	6467	3698.5	376.2
1429	1585	8195.6	767.9
5577	1011	11386.1	1106.1
1264	5671	16029.5	1338.7
1455	1239	15895.9	861.2
1611	1927	12171.2	1217.7
3701	3375	8446.1	808.7
1457	5639	12390.1	1056.8
1567	1545	2382.2	222.6
1401	1927	18952.1	1563.2
1975	1948	5882.5	556.8
6371	2825	13540.7	1084.5
1743	3849	16650.1	1592.6
5625	1140	9948.5	949.3
5625	3749	22877.5	1312.2
1500	1997	19882.7	1241.8
1961	1637	18677.8	1324.9
6481	1935	6399.9	634.9
3381	1317	16990.2	1121.3
1743	5787	16199.9	1601.4
1319	1293	4283.1	407.1
1721	1745	5812.6	594.2
1927	5633	24526.1	1705.0
1201	5565	20574	1251.1
1169	1975	14405.9	1279.6
2999	1239	25282.4	1273
3825	2837	20906.2	1214.2
1711	3782	18487.5	1683.8
4349	1271	18464.9	1129.2
6413	2109	7633.6	628
1459	1271	3047.5	335.0
1591	1845	15913.3	1160.9
3729	2917	20539	1159.6
2798	3799	15556.4	1024.4
5789	3749	23059.3	1307.2
2031	1585	18568.7	1711.1
3849	3795	4533.3	490.4
5677	1561	14251.6	1216.9
1373	4339	12697.0	1059.7
5553	4189	35014.4	1763.1
2975	2031	11175.4	825.7
2935	2965	3033.0	323.7
2881	1382	17633.3	933.3
1657	1537	8127	509.2
2055	3729	10347.0	858.0
2037	2801	10860.0	779.1
1775	3729	27539.7	1491.1
1087	5535	11464.6	1031.8
2903	1049	20749.9	1154.1
1721	1587	4494.6	406.3
1500	1585	10360.8	1045.5
3795	1363	20450.9	1025.8
2825	1135	15934.6	882.1
1749	1014	7997.2	661.1
1029	1745	5368.5	596.3
1944	5669	16120.7	1320.7
1459	6427	4869.9	349.9
1745	3743	10563.3	801.5
2947	1948	8791.4	624.8
6025	3825	12201.9	943.8
1627	3743	10373.8	1004.1
2055	4281	23718.3	2078.5
3825	1361	8548.8	609.1
1745	5583	15464.9	1468.9
1500	2815	19801.1	1037.0
2965	1001	16479.5	958.3
1931	5535	14240.6	1171.3
3375	1461	16547.1	957.4
3359	3024	34438.4	1561.4
1621	1565	23431.4	1207.0
1529	1645	3302.8	317.2
5729	1256	5540.1	585.5
2071	2837	14062.9	991.4
1001	1476	9350.9	902.0
1451	1557	9251.5	764.4
2141	1529	30483.4	1537.6
1451	5633	10350.5	915.1
5711	3825	29216.0	1925.2
3745	1845	11176.1	903.3
4356	1140	27004.8	1330.9
1749	2965	11895.1	666.7
1459	1927	16014.0	1280.1
1049	5747	11906.4	927.6
1400	4549	26106.1	1383.5
1239	2999	25953.7	1371.4
1935	5763	16755.4	1492.6
5583	1055	12251.5	1170.6
1948	6453	16404.2	842.7
5671	1939	20308.7	1581.2
3795	1033	22183.8	1164.9
1087	3767	13916.3	1207.1
3381	1457	15709.6	887.1
2031	5747	15092.6	1224.7
1615	1361	5089.4	300.8
6427	1264	3083.9	360.4
1093	1269	10591.7	750.8
5765	2795	7991.5	799.0
2973	1033	12808.6	886.3
3815	1567	22088.4	1257.6
3782	6005	18356.7	1511.6
1513	1143	18984.3	1048.2
6375	5747	13028.9	1182.3
4356	1239	2179.0	207.4
3831	1455	22615.0	1338.4
3749	2976	18876.3	1154.8
1459	5645	5781.1	527.5
1049	1269	5998.4	610.2
5669	2903	9663.7	747.3
1752	1424	10931.4	820.1
5765	5669	10496.4	940.1
3849	1442	15254.9	1511.9
5612	1319	18027.1	1266.3
1657	1615	9234.9	640.3
1657	1529	4628.5	399.5
1567	5763	11186.5	1146.8
6413	1683	21801.5	1215.4
2983	1269	7479.6	666.1
1461	1169	5565.8	525.4
1326	5737	29048.8	1806.1
2976	3805	13252.8	991.8
1007	1935	13399.9	1268.8
5747	3733	13470.7	1138.8
1873	5733	17546	1250.9
3831	5669	23675.5	1802.1
1011	1948	18237.3	1024.9
6477	1133	15193.4	886.1
5783	3825	25472.4	1606.2
5663	1711	18233.3	1533.8
1457	3679	24490.4	1463.2
1401	3693	14697.9	1325.0
5633	1559	5812.1	569.7
2795	6369	20862.5	1238.6
3693	2941	24366.8	1561.7
5965	1459	23654.3	1249.7
1721	1442	4075.6	471.1
3745	5696	13612	1222.1
1319	3689	26000.2	1459.3
5553	1585	16700.4	1520.5
1683	3733	27017.1	1323.3
5647	2837	9664.3	727.3
3782	1329	18353.4	1664.5
1049	1585	6454.8	634.4
2971	1615	16619.3	882.4
6025	1411	10929.1	946.7
2903	3693	24058.0	1495.3
1531	1459	5259.7	524.4
1627	5965	29464.5	1770.8
2795	2999	2937.9	400.0
2925	3831	12907.1	919.2
3024	1711	23139.0	1374.5
1657	1557	7761.3	658.6
4145	3693	23277.5	1313.3
5737	1033	26066.8	1581.5
2055	1501	15555.4	1124.8
1923	3017	18266.3	1233.8
1029	4349	14311.0	923.3
1775	1585	13766.0	1241.9
3741	2801	21262.2	1146.4
1271	3757	11882.2	895.8
1814	2039	10314.8	775.5
1453	5965	24518.3	1254.8
1505	1997	19620.0	1229.0
2927	1113	16721.5	967.3
3344	1501	8156.1	492.1
5633	3759	22543.9	1329.3
3701	1801	20760.7	1230.7
3759	2973	17542.6	977.6
1445	1429	818.8	122.9
1513	3730	4788.1	488.4
5663	6371	30000.0	1945.4
3805	3759	8978.8	852.9
3344	2115	34277.9	1605.4
1611	6413	11646.7	960.3
1423	5651	23701.3	1364.7
1375	1797	20400.8	922.9
1565	4349	30774.8	1460.6
2973	6025	20510.3	1232.8
1264	1155	6333.1	691.8
1433	1382	8388.3	660.9
6427	6477	2366.6	252
1382	2947	12074.5	709.8
5693	1281	4070.3	409.4
1453	1735	8682.2	885.0
1326	1455	6184.8	484.9
2971	1931	8923.8	800.8
5999	1587	7898.8	721.1
1457	6445	11235.1	744.7
1515	3346	9028.6	680.7
2927	5633	13345.9	1190.1
2927	2033	11636.1	914.4
1611	3795	11827.4	1144.3
3825	3375	5583.1	568.7
2025	3757	10618.0	1062.7
5785	2859	6472.7	639.4
1565	3346	26331.9	1275.9
6449	2115	20393.3	1047.9
5663	5737	12567.6	1057.8
6407	1429	10059.5	708.6
3739	2927	19623.2	1145.9
5613	5571	5323.8	523
3651	1451	10140.3	783.1
2925	2859	5646.1	540.7
3849	1751	15741.5	1443.4
1814	1587	28450.9	1766.4
1363	5615	11360.7	958.9
5639	1745	16363.5	1535.7
1317	5633	9985.5	931
3017	1939	18167.5	1188.3
1935	1767	25204.2	1522.9
1687	1476	6543	495.6
5711	5787	4578.3	394.5
2825	1411	25756.2	1198.9
5663	6439	24314.1	1507.6
1627	1935	17451.2	1565.7
1011	1393	3881.4	442.9
1271	1559	10591	738.3
3805	1133	24211.1	1185.3
1573	1049	8023.6	835.4
1500	1007	6477.8	665.9
2947	1801	13271.7	759.3
5747	5571	4454.1	431.5
5657	3055	26805.9	1852.9
1775	5747	11519.4	1063.1
1475	1557	3049.5	275.1
3767	1767	32525.6	1652.7
1633	2017	23500.2	1372
4145	5765	19896.5	1211.3
5995	1573	6000.6	641.4
1011	5671	21533.6	1443.8
1007	6413	15341.8	1045.4
5711	1505	28420.1	1862.0
1657	3757	10945.5	781
6375	4549	23784.8	1433.2
1264	2965	13423.3	894.1
1515	1723	7596.8	827.8
5563	1317	13296.3	1181.3
1459	3767	23386.9	1224.6
1295	2085	24384.8	1253.7
1400	5813	17462.4	1668.1
1363	2859	13400.0	758.8
5671	1461	20086.6	1349.6
1573	5763	27201.0	1746.7
5535	2891	8243.3	848
3795	1329	26066.9	1465.3
3007	1543	23362.7	1325.1
1501	3017	21222.9	984.3
6445	1135	13894.2	701.3
6413	6437	875.9	75.9
2935	5787	8898.5	698.0
1140	1127	1646.4	158.9
2935	1313	18077.1	1146.7
2867	5733	7867.4	768.7
1429	6413	12360.7	956.9
5663	1500	22722.2	2004.7
5789	4189	24407.4	1452
1963	4349	26538.5	1274.5
1363	1457	2157.8	216.2
1557	1501	11252.1	1072.2
5951	1361	26584.1	1431.6
1457	5557	13144.9	1164.1
5694	5553	3852.3	363.7
1677	1927	28989.2	1589.0
5613	1453	10976.4	1006.2
1687	1515	16372.3	1395.2
4145	1743	31753.2	1503.7
1029	5577	12601.1	1280.1
1393	1459	6514.1	686.7
2031	1239	20250.8	1240.1
1319	1997	22249.4	1168.7
2903	3825	25461.6	1355.5
5809	5565	4817.0	427.1
2976	1997	3583.1	390.1
1505	2801	20873.1	1139.8
1169	1143	7866.1	738.4
5111	1969	25418.6	1089.7
5965	1751	21547.4	1139.3
6445	1587	19394.6	1373.5
1133	2825	14618.4	689.4
3729	1055	6791.6	551.8
3381	1939	14085.6	1294.4
1401	1885	17966.7	1409.3
5951	1375	26563.4	1506.7
3825	5787	26239.7	1608.1
1295	1239	18554.1	1048.5
1689	1944	24792.3	1139.2
3795	2033	7733.8	589.0
2825	1545	19750.8	969.9
1375	1329	7851.3	609.6
1147	6449	13781	705.3
5613	3729	21931.3	1288.7
3359	1400	19999.7	1211.5
6371	3799	8121.3	809
5601	1565	11279.3	979
1133	5995	11808.3	1235.7
2965	1261	9539.7	885.1
3007	3849	22270.9	1668.2
6005	5711	22022.2	2050.8
4349	1885	13223.6	1268.9
2971	1752	11094.6	752.1
5671	5819	2367.6	253.3
5663	2798	21316.7	1769.9
5647	3829	22835.1	1895.6
6369	3759	3144.1	436.7
1127	1269	3981.3	394.5
3714	3651	9835.3	994.7
1453	3677	25971.4	1523.6
5671	1625	24111.3	1748.5
1087	5696	13525.7	1278
2975	1153	15339.8	968.2
1683	1429	27030.5	1268.6
2141	1423	31072.9	1437.8
6413	1453	11752.5	879.4
1711	1451	6652.9	652.1
1201	2973	14707.7	911.6
1457	1515	8256.8	865.7
5657	1862	20499.4	1544.7
1401	1689	11446.0	952.1
1319	3737	13725.9	1249
1029	2031	12309.3	1139.9
1961	1375	13039.6	794.3
2973	3769	13832.0	1153.5
1375	1269	4754.0	405.2
1767	3767	32469.3	1509.9
1529	1537	5112	429.9
6371	5999	14223.3	1209.4
1721	2027	19359.3	1442.8
1611	1935	8139.1	925.9
3055	1721	15529	1208
1229	1561	8305.3	501.5
1169	2976	16678.7	1169.6
1961	5535	13408.6	997.3
1169	2859	17207.5	1084.7
1029	6477	8959.3	776.8
2798	1268	17695.3	1157.1
6437	1049	14421.7	926.9
1557	1770	3429.3	302.1
6481	2969	8234.5	675.4
4549	1531	24374.8	1363.8
1923	5601	23113.4	1805.5
1683	2935	25129.7	1278
5563	3689	27781.2	1855.7
1329	3375	17477.9	1172.7
6437	1424	17465.9	890.4
5951	1423	18868.8	1560.7
6005	2941	28042.2	1522.9
3745	1939	11943.2	1028.2
1752	3821	11774.9	961.1
3689	5809	22546.2	1950.2
5553	5612	7825.2	602.6
5763	2973	9787.5	867.8
3007	1268	13851.3	1149.7
1361	5819	19164.6	1293.9
1087	6427	8877	690.7
1093	4356	12571.8	632.4
1743	3733	8905.4	705.9
1201	3782	10132.1	995
6375	1423	9655.1	818
3007	3689	18305.9	1564.8
2983	5563	8767.9	724.9
3375	2965	26277.1	1275.4
1711	5696	12666.4	1143.0
1689	1133	8635.5	499.6
1271	5565	10146.7	925.5
4349	5696	24022.4	1631.0
1169	5612	15770.7	1371.7
1775	4356	33307.9	1567.4
2795	5711	11494.5	1080.9
3825	1147	21678.5	1246.2
1621	3730	3671.0	384.8
5729	3737	14988.4	1353.7
1797	2815	14753.9	816.2
5601	1867	21140.2	1585.6
1457	2795	16683.8	933.6
3831	1393	18536.5	1595.0
1677	2969	22152.0	1024.5
3055	1329	20823.8	1216.5
1329	2795	21845.2	1281.8
1461	4349	16762.3	967.7
3795	5615	18674.3	1227.1
1455	3677	25189.0	1441.6
2999	3375	25024.6	1249.9
1271	5563	10944.3	985.5
6413	1589	15935.6	1538.6
1049	1505	6407.0	684.9
3741	3767	8622	879.2
1775	1239	32986.8	1583.0
5583	2976	19894.6	1222
5645	1637	10475.4	898.1
1687	2935	24270.9	1227.7
1361	5633	17235.9	1040.3
5747	3375	20724.6	1288.8
1873	5763	17156.5	1244.8
2922	1371	14791.5	752.9
1775	6439	21126.1	1073.0
1944	5111	26030.6	1188.1
1055	1443	2249.8	245.8
6445	3657	17108.9	931.6
2965	5671	7551.5	686.5
1093	5565	22275	1219.2
1135	1969	17873.6	861
5763	1711	13464.5	1236.6
1645	1752	6173.2	448.4
1169	3701	15448.7	1384.2
1745	4349	14708.7	1004.2
1265	2976	13667.7	898.4
1007	2039	20527.2	1175.5
1442	1515	4081.9	492.5
2947	2859	3125.3	312.7
4356	1997	26423.5	1397.7
5657	5901	24775.7	1695.5
5613	5671	7909	690.7
3714	1295	28477.8	1710.3
1687	5787	15481.5	1002.6
2971	1513	18554.0	1069.8
5669	5553	8305.1	707.1
3689	3737	5102.9	483.9
1561	5615	15448.4	1191.4
6467	5583	20206.6	1243.7
6005	3829	13889.3	1153.8
5599	4356	33126	1862
6375	1361	6492.5	664.8
2037	3651	11411.1	1104.1
6369	1797	18224.0	1019.9
1645	6407	6378.7	433.4
3767	5583	23386.1	1632.6
1363	5901	22722.4	1161.4
1087	1801	24498.2	1071.6
2881	1885	14476.8	964
1455	2917	16118.4	826.6
5951	5696	25979.6	1826.1
2973	2917	10295.4	800.6
1543	5577	11649.3	843
1931	1735	15729.8	1110.4
1683	1845	29515.9	1268.1
1745	2825	20620.9	1089.1
5677	1752	14410.2	1257
1077	2903	19411.3	992.9
5694	2781	6465.2	690.6
5577	1625	13149	1307
5765	1433	22642.4	1205.0
3359	1261	22053.3	1197.3
5809	1561	10732.1	931.2
3757	2947	17858.1	898.1
3745	1133	16044.7	899.8
5613	2999	6399.6	674.3
5553	1371	14351.5	1198.6
1423	3024	22521	1057.1
3007	5951	23459.1	1597
6369	5535	12577.2	1121.0
1140	1961	19360.5	944.9
1743	6427	11496.3	882.9
5693	1127	4987.0	405.6
2975	3714	16602.6	1335.9
1752	3346	12546.9	886.5
6449	5696	12202.5	1098.7
3759	5612	22697	1331.5
5995	1155	13048.5	1344.4
3017	2999	3753.9	406.6
1093	5823	22046.4	1298.2
1681	1143	10571.3	607.6
1515	1049	5531.6	624.6
2141	3024	17470.6	1195.4
4281	3767	40665.0	2076.9
1814	1689	29996.5	1458.5
1975	2085	5802.2	563.3
2881	1433	23863.2	1091.3
1093	3024	21575.3	985.9
1505	1751	10881.8	867.1
4549	6449	15079.0	1039.2
3381	1500	7735.3	704.3
2798	6439	11449.3	938.2
6477	3651	6078.2	684.5
1923	5737	25745.9	1859.9
2903	1140	23163.0	1265.2
5785	5819	7390.6	567.2
1169	1751	8438.1	648
3782	2085	9752.9	688.8
2037	1461	17857.4	1074.2
6413	1561	18543	1027.5
2037	1393	18854.1	1335.5
5995	5625	26403.4	1596.3
5765	1885	17054.0	1103.9
1543	1055	10191	940
1239	1011	10285.2	904.1
1475	1573	16505.7	1639.4
1264	1961	14347.2	889.9
1317	1201	7492.2	774.7
1931	3017	21206.7	1213.1
1201	2795	18982.9	1052.1
1501	5696	15879.5	1257.5
3767	1545	29084.7	1396.5
3782	1531	22622.1	1615.3
5625	2795	7976.8	810.7
1591	1743	5884.4	536.1
1797	2976	12551.7	873.9
2941	1411	31683.5	1474.8
6427	5747	6512.1	531.7
5995	1743	3727.9	434.5
1055	1457	5481.5	554.3
3375	1424	13232.7	725.1
2141	1085	30846.7	1462.9
5785	1085	14232.4	1174.8
1515	1637	7276.1	814.2
3651	1153	20252.0	1191.0
1513	5995	7983.4	765.4
2973	2029	6926.8	813.2
1585	2935	23633.8	1748.3
5773	3017	12159.3	842.8
6005	1319	9435.9	935.7
4349	5733	22534.3	1488.5
3821	4349	5987.0	619.3
1127	3829	21326.3	1284.7
5639	2976	20640.3	1268.4
3805	2941	21381.5	1281
1087	3730	6807	535.8
1873	1239	22005.7	1341.2
1975	1239	13075.9	1195.2
1969	3745	16818.5	1063.6
2115	3795	9492.3	651
6369	2781	12486.0	1080.9
2031	4339	9040.7	880.4
5737	2109	24937.6	1659.5
1329	1531	2102.9	206.6
2781	5733	4154.9	411.3
3729	3813	4686.5	511.4
1633	3733	9779.2	914.3
1457	5651	10223.1	939.2
6427	5553	17208.1	1118.7
1561	1476	3307.3	306.7
2881	1459	18389.2	906.8
5785	1657	7298.5	678.6
1969	1951	6045.4	545.5
1752	1625	9213.9	820.8
5553	3829	27482.9	1777.9
2859	5729	6806.6	643.8
4281	3375	22565.8	1600.2
3782	5783	22536	1647
5694	1862	25628.2	1430.2
1429	1261	9983.0	673.3
1657	1500	8976.3	870.7
1561	5711	11689.5	1011.1
6449	3749	14241.3	810.5
1767	5696	10583.9	959.4
2115	5639	34674.5	1876.9
2085	1585	29200.6	2107.6
1567	4281	16031.9	1160.2
3805	1313	25479.6	1318.9
1433	3739	8185.0	659.0
3831	5696	22485.4	1677.8
6371	2781	13849	1151.1
1239	1147	26428.2	1320.9
1573	2935	24987.8	1618.2
3795	1611	11712.2	1112.2
1029	1001	852.8	137.1
1055	2109	24333.4	1175.4
1319	5615	17199	1328.9
3677	1587	21041.5	1910.8
2025	1442	16212.0	1347.8
1265	2781	14622	772.2
3745	5819	22422.4	1563.8
3737	5737	31394	1930.7
3739	1424	7468.9	594.9
2999	1411	27035.5	1363
1411	2141	19597.0	1762.1
1657	1927	16367.6	1294.9
6449	2031	6721.8	515.6
6025	1382	11617.8	896.5
2867	1589	24802.7	1575
1453	5787	10790.9	986.7
2983	1699	16578.6	968.6
5601	1767	11886.2	1018.2
2927	1645	14270.6	840.1
3677	2941	24593.0	1629.7
1814	6477	19060	1078.3
1393	5111	10774.6	905.3
1326	3699	15184.7	1433.9
1529	2917	21204.3	1118.6
1319	2801	23793.5	1144
2973	1453	12059.5	875.3
1261	1382	4200.4	393.8
1611	1559	21448.3	1020.4
5789	6439	12445.3	986.9
3767	5696	22178.4	1558.2
2141	3359	20159.4	1676.2
5583	1147	3256.3	243.3
5965	1391	30565.8	1623.6
2999	5657	11191.3	942
4145	3729	30233.9	1436
4281	1565	15790.0	1167.8
3849	3739	9404.6	953.9
2781	3677	19691.7	1313.8
1493	5729	7605.6	642.3
1529	5663	14277.7	1185.7
5965	6467	15185	1081.1
5729	1011	10016	904.9
1029	1453	5476.5	588.7
1645	1169	2677.4	302.6
3677	1271	16659.5	1631.3
5612	5809	5205.3	396.6
1814	1085	25385.6	1227.1
5601	1319	17286.6	1258.7
5671	1033	21112.3	1402.0
3749	2051	23081.8	1185.8
1935	2085	8403.9	835.2
1801	1453	20583.3	1066.4
4349	1127	25475.0	1213.4
3024	3749	23503.0	1167.0
1265	5577	7852.9	757.8
1007	5625	14297.7	1187.9
5553	2941	13882.4	1113.4
4356	3055	41209.8	2023.8
1873	2027	3507.6	354
5625	1565	11574	1141.9
5599	5965	25725	1780.6
3782	3757	6965	674.2
3795	5645	22765.8	1316.3
1423	1939	16846.2	1266.9
1401	6371	12313.3	1153.4
6413	1239	22215.4	1147.8
3745	1657	7094.5	591.2
6407	5612	9615.1	916.2
1401	1459	5974.2	608.1
1493	1411	12221.1	1191.5
1687	1443	14008.4	1106.8
1281	1587	11755.1	1024.3
1442	2115	32346.4	1616
2071	1295	23265.4	1226.0
1567	2969	19877.9	925.9
1256	3729	9425.7	896.5
2859	1135	16681.5	954.6
1997	5663	26205.9	1662.1
1689	2827	21954.9	1044.1
3689	1313	20092.5	1372.2
5763	6413	14238.4	1193.7
4189	6025	35202.5	1734.6
1640	2027	19718.5	1477.0
2025	1055	15306.1	1235.3
3825	1313	14564.1	1072.3
1927	6407	11006.4	928.4
3729	5571	15393.1	1369.2
4549	1749	16742.8	873.8
1543	1329	6299.3	525
1931	5615	17010.1	1305.2
3375	1317	17655.8	1203.5
3729	2115	17412.8	1478
1967	3825	20038	1208.8
5951	6413	14622.9	1065
1500	5951	16972.2	1595.6
3799	5645	23031.3	1373.8
2965	3829	22478.2	1345.0
1944	1382	12804.6	901.7
5583	5601	4236.2	413.2
5729	3813	15688	1379.8
1201	1347	7687.8	635.8
5789	1347	7554.9	655.2
1711	4549	24518.4	1482.8
1442	5639	14231.9	1348.9
1029	2085	23602.7	1425.8
1561	1181	7283.9	570.8
1677	1401	12822.0	993.5
2867	3757	22251.1	1074.6
3825	1559	24644.4	1268.9
5663	1531	14343.2	1210.1
2071	1637	25424.7	1615.0
1433	1537	21088.1	931.4
5737	2085	26027.1	1789
1801	2085	11133.4	856.7
1611	2141	26375.9	1413.8
2881	5729	14543.4	980.7
1442	1329	5732.1	639.5
5693	2781	5815.5	573.6
3829	3769	5572.6	641.4
1543	1269	9138.1	585.9
5789	2781	3938.1	359.2
5111	3767	32752.2	1419.9
1963	1295	18832.8	1015.3
5765	5813	7500.5	689.3
5613	1113	11594.9	1005
5783	5625	2266.1	297.3
1681	1745	15631.8	1251.3
1085	3024	22119.7	1036.9
2798	2033	14620.3	1165
1775	2029	26225.8	1585.1
1543	3829	25153.9	1398.7
5783	5553	6016.0	624.5
1453	5657	12986.6	1158.9
1721	5651	12848.3	1150.5
2965	2941	4336.9	472.1
6427	1455	4373.8	316.5
1931	1313	17775.0	1097.7
1011	5669	21999.2	1488.6
5599	1268	10396.3	951
5999	4339	17234.7	1232.9
1615	1797	23721.8	989.7
5599	1559	12804.4	1096.3
1001	1363	2743.5	296.7
1401	3805	27254.3	1572.9
1343	3782	27574.3	1378.6
5965	1375	23609.9	1225
1657	6413	13089.8	850
1845	1500	17459	1288.7
1505	5563	26677.7	1666.4
4356	1723	18136.5	1189.1
3739	1261	9162.8	825.0
3767	3055	41183.6	2159.3
3714	1049	18478.9	1673.4
1683	6407	19322.1	942.3
5694	6477	11188.4	1056.4
6369	3714	8808.2	896.5
6477	2935	15263	1145.3
1797	1033	20959.2	1022.3
1077	2969	13322.7	771.3
1963	1391	22309.9	1272.3
2055	1133	19222.8	1160.4
4356	1543	29367.1	1303.1
3693	5669	22533.9	1878.2
4339	3055	38724.8	2244.7
5613	1743	23450.5	1356.4
1393	3651	9896.6	800.1
1326	2965	19160.7	1141.4
1565	1443	11190.6	1086.3
1749	3346	12007.4	808.7
1931	2029	2944.9	350.7
1963	5696	14770.2	1193.1
6445	2935	12061.6	922.5
3693	2027	6327.6	613.8
5737	2927	15825.4	1214.4
5657	3782	26088.5	1820.4
5783	1261	7228.9	720.5
2141	5995	35609.3	1841.9
3815	1029	10594.3	990.8
5111	5999	13754.9	1185.9
6407	2027	9288.6	800.3
5773	1699	11560.8	1022.1
1873	2815	13965.2	905.6
2115	5785	25345.8	1646.3
5693	1393	13968.7	1350.3
1967	1453	13634.8	919.2
1557	1749	15992.3	799.7
4339	2815	23856.9	1413.8
6025	2827	21436.6	1164.5
6467	6369	2397.9	250.8
3757	1093	6135.1	458
3737	2973	12244.7	964.3
6477	5563	16091.9	1445.2
6437	2969	3407.4	469.9
3024	1147	22568.4	1173.4
5783	5765	3385.0	400.0
2055	1585	20181.3	1809.5
2925	1033	15552	878.2
1077	1411	15816.2	803.5
1229	1557	8775.9	558.7
1382	5669	19709.2	1398.7
1814	1443	26995.9	1320.2
5809	5765	7288.4	673.1
1505	1529	10234.8	1053.7
6437	3757	8750.8	897
6407	5729	7963.3	690.9
5763	2976	10368.3	956.0
3815	3757	3733.6	415.5
1400	4356	15740.1	918.0
1127	3679	26770.5	1419.6
3375	1927	12812.0	1256.5
6481	2795	16951.1	1089.2
1011	1505	5401.0	582.5
3359	1567	35451.1	1638.4
3815	6445	6614.2	553.3
1265	4189	27259.6	1319.1
2867	4189	16601	1095
1382	1375	876.0	128.1
5783	1975	17717.8	1383.5
1317	1862	27926.1	1326.6
1689	3821	26354.4	1374.0
1967	1749	10520.3	700
3689	2827	15277.4	1259.2
3757	1545	22081.2	1037.5
5999	3825	12737.6	999.7
4356	3849	10670.6	1144.5
5563	1429	17470.9	1682.8
1229	1269	14310.9	814.7
1453	2917	16900.8	908.6
1657	3017	17436.9	872.8
1455	2027	14750.8	1036.4
1567	1261	11041.1	736.8
4356	4281	23860.1	1675.7
1375	3767	15753.4	1237.2
1475	3799	26798.8	1308
6005	1585	8931.2	839.5
1271	1433	12349.7	878.3
1281	1140	5940.8	605.8
1557	5651	9520.5	800.8
3799	1885	5424	374.9
1627	1531	5667.8	615.7
5613	1400	16537.4	1434.9
1011	1885	22264.3	1198.3
1373	1867	10888.9	852.4
1135	1948	18184.2	849.4
6445	1621	15613.7	816.3
1361	1029	3195.1	340.1
3849	5733	23608.4	1746.0
5965	1140	27826.3	1452.6
1442	1476	11640.5	1151
1591	1433	4477.2	403.1
2965	1433	20553.5	1052.4
6413	1375	8103.6	748.3
2999	1317	19224	1273.8
2927	2859	4430.4	472.7
1801	1615	23533.1	1054.4
6437	5639	20556.3	1235.4
4549	2795	6618.4	595.2
1077	1256	7857.7	647.6
5553	3359	35643.6	1844.6
1317	3769	17258.1	1580.6
1077	1567	19873.7	1012.9
3782	5965	4770	449.1
3375	6407	15679.5	922.4
3651	3795	9473.5	940.1
1621	1515	2349.4	311.7
1429	1543	21598.5	991.6
1281	1637	9178.6	798.6
1087	1181	4762.6	486.2
4189	1169	29793.9	1622.4
1611	2033	13826.6	1107.0
3825	5577	25525.0	1575.8
1633	5557	13236.8	1220.3
1133	2969	13872.0	658.9
1565	1268	11672.2	806.3
1627	5669	25355.9	1899.8
1140	1611	19090	1078.3
5763	3733	22816.8	1330.3
1401	1997	18785.6	1374.2
1011	1689	11086.4	889.4
1271	5671	15757.3	1279.2
3741	1011	8616.4	705.7
1007	6437	14935.8	1046.3
1640	1006	5195.9	544.4
1271	1424	11981.8	847.1
3745	5965	13452.9	1301.6
5951	2917	22383.2	1491.4
1615	1557	21669.8	1010.4
5694	4189	33645.3	1684
1513	1699	3936.2	379.6
5773	6449	11898.6	928.1
4349	1229	21462.8	1495.8
1961	2917	10783.6	794.4
1997	1867	3869.1	395.5
5669	1797	18049.1	1370
1093	1513	2057.8	248.1
1319	1433	8317.5	820.2
3729	2781	18026.9	1040.5
2795	1565	25438.1	1289.4
1229	1862	29841	1358.9
1501	2017	23098.0	1066.7
4349	5111	33190.2	1450.2
2975	1611	15019.5	880.3
3782	1749	12872	1132.2
1927	1969	6399.8	664.2
2973	1476	17318.5	1102.4
3344	1752	12272.9	833.2
1459	1429	7078.0	751.2
1687	1029	12513.8	980.8
1445	1770	13808.7	1321.2
1500	1611	2700.3	349.6
1373	1011	3812.6	396.0
1093	1531	8494.2	876.3
1997	2051	1829.4	222.1
1459	6437	12330.2	836.1
5612	5535	4481.8	546.3
1265	2051	17873.2	929.4
5645	3346	16329.4	1108.4
1845	1637	24578.3	1547.7
1127	5809	8678.0	736.4
1640	1797	24536.4	1301.0
2975	5535	10504.7	876.6
3825	1423	8427.5	635.3
4349	1393	16555.1	969.4
5693	5951	26500.8	1797.2
1423	3795	26493.8	1234.1
3055	3657	37504.8	1907.6
1711	1505	8604.6	894.8
5599	5563	4182.1	333.7
1529	1723	3933.6	374
5577	1201	13972.5	1264.7
1775	1006	13980.4	1294.6
3749	5111	26630.0	1238.3
3701	3821	4442.5	457.6
5999	1371	11761.6	888.3
1657	1931	12761.2	961.7
1591	2965	19290.1	1010.5
3815	2801	18089.3	1074.3
1775	1411	34739.9	1673.0
3375	5813	33665.2	1920.2
3714	5601	27817.0	2136.9
1281	1797	20271.2	978.8
1935	3782	3662.4	393.7
5693	1239	22973.5	1479.1
1797	6453	20579.4	918.9
3799	2965	16489.5	1058.3
2867	5965	18431.8	1133.5
2922	1559	22919.9	1012.9
1393	5645	11304.2	1073.6
2031	5701	22932.4	1526.2
1683	3677	35606.8	1748.7
5663	1181	17529.7	1475.3
1531	3739	13351.2	1181.4
3805	3825	6837.8	647.4
6371	4281	19831.5	1817.4
1453	1424	10975.4	754.8
5693	6005	17408.8	1653.3
2947	2815	3391.2	248.1
6375	5669	20569.6	1680.7
4356	1049	16071.3	985.9
2867	2947	3770.7	364.4
2798	2965	8410.2	754.9
3831	1505	13630.4	1364.4
4281	6005	9944.2	954.6
1001	2071	21857.2	1164.2
1239	6407	15937.3	945.5
5737	2039	22807.4	1573.8
6481	5669	20228.4	1516.5
3805	5813	25006.3	1749.5
3699	1683	26117.0	1542.4
1229	1293	7257.6	628
1561	6445	17875.4	816.3
4281	3346	18736.1	1501.3
5677	1007	22528.9	1571.2
1085	1975	14139.9	1042.1
4189	1442	32131.7	1590.6
2983	3743	21190.9	1227.8
1944	3799	8663.5	573.7
3651	2141	17639.3	1492.5
1453	5823	18494.9	1234.5
1933	1085	13765.7	1066.7
1873	5651	19551.8	1402.6
1627	1140	8595.6	850.2
5613	1261	8270.5	776.3
3007	1433	22023.6	1264.8
1689	1625	10290.3	847.5
5663	1745	22427.2	1984.8
2971	1951	8337.3	738.8
1343	3024	19353	983.5
5965	1513	28860.5	1470.1
5553	1775	5093.9	402.4
1169	2085	24669.6	1471.7
5647	1699	14268.9	1244.6
1361	1545	16749.8	757.0
2781	1537	20308.2	933.7
1326	3782	17736.2	1603.7
2971	1433	18797.4	1005.6
1687	5615	18033.1	1317.5
3055	1611	35319.9	1715.6
2867	1752	14991.4	775.3
2141	1591	30210	1441.1
1239	5612	29587.7	1611.7
1944	3757	20541	1075.4
1001	1767	12250.9	1016.2
2031	3693	5340.5	514.1
1933	5965	7777.4	747.9
1814	1997	8945.7	696.6
5599	3849	27717.1	2123.8
1948	1143	19392.4	1027.1
2973	1411	24275.6	1233.7
5693	2935	10632.4	848.2
2973	2837	6546.2	623.0
2903	1229	30678.4	1431.8
1745	2969	20165.4	1123.1
5785	5615	2199.5	286.1
1557	2801	22513.5	1069.5
5965	3757	11440.3	1081.5
1475	1944	21024	1076.7
1147	1751	6906.2	583
1557	1735	10848.4	1067.5
1326	6437	17902.4	1117.7
1281	3831	23913.6	1418.1
3699	3730	6375.7	684.4
1513	1845	16167.1	1217.0
5951	2798	20685.8	1414.5
5647	1557	10176.2	875.7
5657	5625	6075.9	569.1
2798	5901	16583.6	1092.9
1767	1433	15555.2	1319.1
3799	1699	22250.4	1136
1621	3359	16754.3	890.8
6481	4549	19205.2	1166.9
3795	2976	12371.2	929.9
6025	1797	28432.5	1332.9
5783	1029	11992.2	1138.6
1457	6427	4705.3	364.3
1001	3782	14473.1	1277.1
3749	5763	22858.6	1356.0
5965	3831	4198.6	442.2
1689	5663	12814.6	982.2
1752	1361	4600.3	441.2
1543	3821	23704.8	1215.9
1382	5763	8821.8	822.9
1814	1545	27045.5	1251.7
1513	5823	23080.0	1444.4
3344	1155	21484.6	1073.3
1457	1264	3559.1	410.2
4356	5663	37027.5	2051.6
3701	1683	26413.9	1572.4
2085	2825	13801.4	1070.5
1445	1567	11578.3	1126
1093	4549	22937.9	1097.9
1752	5639	16364.3	1070.6
1077	5563	15361.3	1421
5765	2029	18143.1	1387.1
1615	1029	6330.8	533.6
1975	1411	11586.7	1198.5
1845	1770	29899	1570.1
5633	1229	16046.7	1006.7
1775	5701	8650.4	733.4
1382	1029	4501.9	511.0
3767	1721	17800.0	1595.6
1557	2031	23447.5	1204
1513	1006	1866.9	253.1
1135	3799	23794.8	1094.2
1531	1559	3687.1	327
3017	2115	17336.6	1219.7
3737	6369	2046.8	234.4
4349	2859	25961.6	1293.3
5785	1453	9825.5	897.2
5819	1457	15932.7	1328.8
2825	5809	12009.8	979.1
1585	5783	17074.4	1590.9
1475	6407	14227.2	860.3
4339	1537	25867.8	1412.6
1923	5563	24090	1863.5
5693	4549	16135.3	1191.4
1975	5657	21247.3	1643.3
1429	1433	954.7	86.3
1442	4189	31945.4	1546.5
6375	2973	10863	841.1
5535	1169	10244.8	855.2
1963	3813	8444.6	849.9
4281	1400	9141.6	828.5
6413	6427	6437	614.4
1752	2115	24903.1	1293.7
5694	1573	18584.3	1843.9
6467	2141	13482.9	1030.7
1011	1271	5016.9	487.3
3677	5901	5325.2	537.8
2976	5633	19588.1	1277.7
1085	6449	14676.6	745.5
1515	5995	8393.0	826.2
2115	1093	31051.8	1518.2
5563	6005	20313.7	1896.8
3799	2859	15493.8	1032.4
1271	1014	7335	733.2
5657	2927	12713.7	1105.3
1400	1797	27074.5	1280.2
1363	1531	6964.5	581.0
1557	1443	10338.9	1015.9
1529	2859	18266.6	1040.8
2941	2999	3623.5	423.4
1133	6005	11980.5	1204.0
2999	1615	17769.2	992.6
1561	1140	5002.2	458.3
1931	3055	32568.1	1854.0
6413	1433	16880.4	990.6
6413	3733	7636	734.6
3799	5733	19340.6	1313.1
1969	2031	5665.8	575.4
2825	5965	16923.1	1011.9
1513	5651	23789.2	1439.7
1261	1561	9851.6	661.1
1393	1513	5608.7	522.7
1459	2109	20051.9	1051.0
1500	1424	3076.8	339.7
3737	1615	3592.2	386
1429	1885	15632.0	1121.9
2976	1927	8978.5	934
2947	6005	22764.6	1240.2
1343	2881	20076.1	1029.5
1256	1363	5385.3	450.3
2795	1147	21135.8	1146.5
1155	2781	17668.8	913.5
1745	1261	9750.2	947.5
1657	1001	4274.4	412.5
3741	1133	18733.6	971.8
1140	2029	19622	1310.3
3805	1361	21872.1	1079.6
5965	1313	27238.1	1389.2
2085	6407	16272.9	1143.7
1011	1587	6634.9	636.1
1239	2027	15285.4	1468.8
3829	5763	24907.4	1586.0
1585	1749	12934.5	1101.7
1343	3757	12204.9	864.8
1645	1501	5518.1	556.1
3359	1442	18948.8	1079.1
3677	1443	16676.9	1433.6
1133	1033	5777.8	600.6
1689	2051	25948.5	1152.3
3805	5787	21982.9	1502.4
4349	1939	13741.2	1292.2
3795	2801	14160.8	817.4
3739	3693	5861.1	575.4
1997	1585	20503.6	1534.4
1363	3821	9290.9	674.3
1933	1931	746.9	117.5
3821	1557	24329.5	1246.8
1611	1767	24069.3	1209.1
2025	5729	17682.6	1495.5
1557	5601	12326.3	1045.9
1229	1683	11563.8	689.4
1475	5563	5183	447.9
1401	1767	11935.9	1001.5
1319	3795	29935.3	1296.9
4145	5747	20039.7	1243.5
5669	5557	8655.2	755.2
1229	1721	4103.3	333.6
1567	5571	7402.8	730.6
3795	1143	24792.3	1245.9
1515	4339	8737.5	879.4
1055	1537	9286.2	821.4
3677	1127	27863.8	1577.7
1721	1969	20163.2	1256.1
1011	1295	2596.9	282.6
1264	1256	961.2	149.6
1401	2969	16960.4	1160.8
6445	5671	16798.6	1284.6
5647	1969	17218.1	1339.2
1948	5787	15800.2	1213.1
3737	1295	11313.1	1012.7
4549	1313	22089.6	1218.1
1683	2881	28669.6	1269.3
2922	5571	13983.6	1034.1
2927	1169	16617.2	1046.4
5693	3825	18913.7	1500.3
1689	1011	11404.9	942.8
5601	2029	26505.9	1877.5
5577	1135	6314	604.8
6467	5729	11628.6	1038.5
2085	1797	10657.9	862.6
3825	5951	10590.1	944.9
1453	1271	3852.9	389.1
1505	1500	763.0	97.1
1127	1169	6951.2	651.9
1140	2917	20666	1077
1457	1133	6533.2	592.7
6371	3749	3574.5	447.7
5599	2859	8483.9	754.6
3729	3699	5906.9	601.1
1500	1361	7294.5	512.8
1743	3714	18447.1	1649.4
1029	2033	12766.3	1209.0
1055	1093	1726.4	178.7
1944	4549	15504.5	1012.4
1677	1029	13407.4	1061.4
5809	1442	17706.8	1636.5
1573	1268	13544.1	1377.4
1615	1085	4741.9	352.1
1845	1411	13309.3	1347.7
3689	1457	14509.2	1240.9
2781	5737	11681.1	1045.4
1155	1767	6613.3	594.1
2935	3821	21472.6	1270.9
6005	6413	17132.1	1339.5
4189	3679	24010.1	1460
4356	1459	17296.5	961.8
1085	1457	5645.1	569.2
1077	5663	18907.6	1637.5
5583	1391	12642.8	1223.1
1948	3055	34090.1	1785.9
5671	2085	20677.6	1553.7
1567	2815	21912.5	999
3007	2781	5589.7	544.5
1683	1589	13529.9	1019
2975	2115	15004	1203.4
5601	2976	15569.4	1364
2859	3849	19662.1	1427.6
1681	2085	30305.8	1400.3
1975	3805	5893.5	483.7
5613	6371	16986.7	1397.5
1689	3359	35964.2	1623.5
5669	6413	17225.7	1474.7
3677	5733	23069.4	1674.8
5711	1561	11769.4	998.5
5577	2941	11052.4	931.2
4549	5615	10112.9	964.8
2922	1281	15734.2	791.8
1931	1269	12877.8	1028.9
1169	5583	11575.4	1019.6
3024	5645	15352.2	1076.4
2115	5765	24112.8	1489.4
2947	1400	19709.8	1134
1423	5965	29019.2	1378.2
1011	3805	24365.2	1286.0
1155	5783	8127.1	795.9
1429	4349	13399.0	762.2
1500	2115	33003.1	1665.2
1085	5995	5718.5	580
1797	1401	24483.2	1401.4
4356	2039	30322.2	1417.8
3739	1361	5246.5	508.9
1515	1711	8240.1	888.4
3741	6407	7391.8	689.6
5669	2999	7285.6	684.8
2037	5625	15425.9	1172.9
1543	2798	22540.4	1179.9
6467	5625	12730.2	1161
2141	1885	6842.7	534.5
4349	3849	9035.9	1014.4
1135	5633	5102.3	502.8
1775	1885	30756.4	1460.7
2795	1268	18182.7	1043.7
1969	1615	16873.2	934.9
1461	1457	1445.7	165.3
3782	1935	3651.7	392.7
1361	5696	10354.2	952.2
3344	1329	13483.5	1042.4
2827	1329	18433.7	1133.3
3701	1269	14699.1	1256.7
2115	1621	30683.7	1567.1
1445	1201	5490	604.3
5819	1093	24084.1	1520.6
5693	5639	6451.0	557.9
2055	5639	25079.7	1624.5
5694	1867	25816.1	1429.1
1640	1011	3296.1	363.4
5625	1735	24923.7	1381
3693	2973	12827.3	1038.6
1529	6439	15060.6	839.8
5809	1751	10565.6	899.7
2999	1961	9566.8	773.7
2973	5733	10276.2	893.9
3739	1181	10492.8	945.4
1475	3759	21245.2	1174.7
1677	3799	31928.6	1420.3
3767	1055	14067.3	1223.3
1923	1375	12485	1014
3729	5696	14240.7	1280.5
5647	5785	3560.8	335.6
2965	2781	1303.8	161.0
1011	5583	10484.1	970.7
2927	1382	12497.4	782.6
5657	1093	17455.2	1571.3
3757	6453	8211.4	548.9
1689	5813	12754.4	1083.3
1752	1515	10628.5	957.5
2947	1093	17506.6	854.4
3739	2115	17494.7	1489.2
2983	3017	10207.3	742.7
1501	1948	20507.1	997.6
1615	3829	4550.6	466.9
1814	1751	18381.8	938.6
5677	3821	26072.1	1662.8
1797	1001	21288.3	1056.7
3782	1611	9312.2	898.2
1085	1961	19982.2	955.7
6449	2827	7688.8	624.2
1361	6439	10799.9	617.0
3007	1391	20594.6	1485.1
2983	4281	26991.9	1910.1
1229	3782	35430.1	1634.6
1087	1885	15110.6	1094.8
1721	3745	8180.2	846.7
1557	2827	20308.6	950.2
1373	1006	7482.9	553.5
1591	5565	23054.8	1309.3
2141	5787	22035.7	1641.8
1814	2969	13652.5	886.1
1975	1317	15446.9	1369.1
3745	5612	21021.1	1362.5
2947	1645	13950.2	798.8
6025	3714	20280.0	1748.5
5787	3375	24310.9	1608.2
2881	3767	17472.7	1132.4
2922	3795	17141.8	899.1
2827	2051	7080.3	547.2
2881	5765	12924.1	823.8
5693	1505	15335.0	1428.7
6437	1268	13842	910.1
3017	5995	27164.9	1454.4
5785	1006	15002.0	1252.7
5563	1501	17460.9	1604.2
3749	5565	24161.8	1406.1
1411	1423	7567.2	691.8
5711	1229	21775.4	1457.0
4145	2825	15863.4	936.1
5663	6025	22825.1	2021.4
2115	1797	9038.1	649.5
1515	1951	13274.1	1044.5
1393	2827	20237.2	1072.5
1265	3769	16444.1	1353.1
6427	1363	4210.3	278.1
3849	1975	7341.2	711.4
5677	6407	17686.7	1223.5
1752	3714	16337.3	1500.3
3007	2941	2778	297.3
1475	5553	3447.7	291.9
2935	6477	14616.1	1008.2
2031	3024	18631.5	1228.9
1585	1801	29098.3	1766.4
1133	3745	11189.7	936.9
2935	1293	16912.3	1103.3
1505	1014	5139.8	560.1
1127	3759	18536.3	965.1
1140	1347	4407.5	412.3
2965	6427	12544.6	717.9
1627	1711	2366.1	282.4
5633	1239	28744.4	1513.5
2115	2781	21527.6	1280.1
1711	5663	18228.6	1530.9
5809	1375	13473.9	1148.8
1573	1401	6389.1	643.4
1442	3821	8239.9	694.8
1373	1591	7393.4	566.6
4549	3701	22128.3	1632.1
1585	1143	11993.2	1144.4
2859	5645	7847.1	720.4
1329	1457	7067.6	585.7
1453	1451	1080.1	110.9
6407	2976	6095.6	666
2965	1621	19285.2	1056.4
1229	1361	9859.2	928.8
3017	6005	27337.1	1422.7
6005	5111	14217.7	1212.6
1411	1611	4491.2	459.6
5711	1537	13361.2	1117.7
1927	3699	5627.8	588.4
5787	1711	13261.8	1202.1
1229	1239	20580.1	1417.8
5639	2071	27737.9	1451.7
1445	3757	7176.6	582.6
1531	5663	14329.1	1210.4
3017	3730	23114.6	1166.1
2031	1011	12102.3	1067.8
3821	5645	15226.7	1154.4
3745	1442	6773.7	719.5
1373	5553	14425.9	1212.6
1743	1457	11301.7	853.5
3821	1143	20425.8	1133.5
3739	5787	16928.4	1531.2
1155	2935	18487.2	1100.9
5647	1382	12413.2	1078.5
1011	1867	13043.2	1151.9
1633	3805	27037.2	1564
1457	2115	26978.8	1383.0
2922	1268	17001.0	887.4
1011	1997	15896.5	1087.3
1295	1969	19296.7	967.6
5729	5563	6123.2	529.1
2825	6445	8576.1	746.2
1585	1587	557.3	84.7
2947	3795	14136.6	815.4
5613	5645	4434.7	429.1
5965	1476	29235	1521.8
1133	1455	6125.8	517.4
1963	1529	19907.6	1122.9
1567	1135	5021.2	472.4
2965	1033	16150.3	923.9
3699	3737	4340.5	412.6
3017	5809	13693.3	1124.9
4349	1657	17504.9	1000.1
2798	1862	12307.3	942.1
1557	6413	19682.6	984.2
3651	1699	5286.5	535.1
1375	5995	10101.2	1020.9
1261	2965	15137.5	842.5
2927	1591	17513.4	912.4
1621	1371	7425.0	615.4
1453	3769	16210.7	1370.4
1007	3679	27260.6	1659.0
3821	1723	11720.1	1019.7
1264	5729	5270.3	542
2975	1133	13843.1	802.7
5647	2801	13179.6	1070.9
3017	6439	13516.2	952.0
1743	3829	11018.4	958.9
1749	3795	18929.2	920.7
1657	5737	24916.6	1498.9
5965	5701	23430.6	1572.2
3714	1001	17554.6	1593.0
1529	5733	10444.4	937.5
1500	1975	15616.2	1198.2
4189	2051	15873.8	923.5
2115	2965	22097.7	1347.3
6467	1256	6704.8	666.4
1055	1723	4430.9	453.5
3737	2827	19905.9	1171.8
2867	1513	22475.2	1121.3
3849	5553	34559.4	2150.4
5612	5995	27806.2	1739.6
1011	1939	14902.5	1325.0
6375	1029	9634.9	979.2
2055	4189	20605.1	1279.0
1423	2927	18235.6	954.4
1997	1261	12466.3	761.5
1011	2815	15818.6	871.0
6005	5999	650.4	66.9
1933	1442	14594.9	1175.4
6445	5965	14035.6	890.2
1721	1229	4103.3	333.6
1007	5571	10980.9	1030.5
5553	2859	14142.1	1115.1
2115	5995	36137.5	1935.7
2927	1515	18852	1056
3767	3701	3484.4	356.7
5694	1997	14452.8	1208
1343	1749	5837	391.6
1085	3737	7831.6	665.1
1155	1319	8063.1	637.4
1001	1862	12763.2	1083.5
3693	4189	25059.6	1476.1
4339	1256	15957.3	1383.0
1155	1935	19999.4	1218.6
1585	2027	21146.9	1816.9
5612	6369	15465.5	1462.2
5999	1559	13695.7	1219.4
5729	1589	14569	1292.4
1201	2941	20777	1120.7
3381	1143	25052.0	1174.8
1401	1529	6409.6	638.8
5633	2033	23081.3	1459.1
6371	3359	20891.8	1312.1
1500	1531	10548.9	1088.1
3795	1293	22502.4	1235.6
3821	3017	23393.9	1190.5
1029	1559	10482.1	970.3
1475	1531	5708.9	555.7
1944	5663	29753.6	1825.3
3799	3769	4022.2	426
1382	1011	4169.4	468.0
1745	3813	14425.6	1220.4
1935	1559	22583.2	1334.2
3689	1391	13908.1	1251.9
1329	2115	33226.6	1690.8
5694	3689	24676.8	1620.7
3767	1587	20119.0	1797.4
3737	2017	10715.1	819.7
5787	1797	20011.6	1280.6
1375	6371	8110.5	889.9
1451	1683	14467.8	932.3
5601	1801	18203.8	1450.2
1411	1400	8869.0	907.4
1429	3055	33441.2	1712.3
1961	5601	17781.8	1377.9
5763	5645	3631.1	396.1
1611	3017	20997.6	1013.9
6005	2973	21972.9	1313.8
1087	1455	6201.9	594.5
1657	1147	5948.3	560.5
5657	1442	17085	1573.4
1561	2837	20559	971.8
3017	1400	24282.3	1316.5
3375	5669	31728.0	1802.5
2903	1543	25525.3	1237.4
5669	6371	20935.9	1745.8
1007	1293	2450.1	271.6
6375	1391	11467.9	1067.2
1093	3677	14587.3	1301.2
1281	3346	15032.6	1008.9
1093	5785	15316.9	1205.5
1513	3024	22609.0	1132.1
5647	4189	28363.7	1803.5
1749	1797	17287.4	752.4
1433	1615	5518.9	406.6
2795	5999	26055.7	1386.9
2976	3733	18085.2	1057.2
5965	1845	6905.6	407.7
2881	5823	10392.6	817.6
1085	5809	18529.4	1502.8
5647	1293	11148	995.2
1931	5733	14681.6	1207.3
2031	6371	7215.6	625.2
3714	2795	19053.8	1445.0
1493	4189	28928.6	1269.1
1500	5557	25219.0	1549.4
1775	3346	28899.4	1461.0
3017	3359	33064.7	1441.1
4145	2859	16885.6	1043.3
6413	5813	23057.6	1634.6
1093	2051	21195	998.9
4349	5615	29407.6	1545.5
1997	3693	8488.4	809.4
2927	3737	19614.1	1127.6
1683	3017	27289.9	1196.4
6437	5612	15817.9	1231.3
5809	2795	14101.9	1221.4
1281	1393	10103.7	989.6
5671	1433	25515.5	1530.5
5553	6453	20799.6	1281.7
6427	5809	12782.6	1086
2922	1147	19954.1	990.2
2781	3849	20230.7	1388.2
1135	1169	6656.1	647.7
5763	1615	20827.0	1167.5
1475	5729	6560.3	625.2
1271	1361	4759.9	430.2
5965	1401	28249.1	1684.8
2947	3825	19682.1	1077.7
1317	1561	5880.3	436.9
3381	2031	13278.9	1251.0
3799	2031	7542.2	577.4
2975	3799	12930.4	903.4
1049	1775	10292.7	908.2
3805	5901	2431.3	225.3
2971	1545	19625.9	982.4
2825	5612	6107.9	634.8
5737	1261	25451.1	1548.5
1271	5663	15339.7	1292.1
1087	1371	6971.1	518.5
6437	1961	4615.4	413.5
1681	1867	28077.6	1264
5663	5615	10976.3	861.2
2927	3701	17469	1227.5
1585	5535	14397.7	1266.0
5789	1537	12007.7	829.9
1944	2051	2738.9	290.9
5633	1683	8408.9	631
5783	5711	5878.2	572.7
1565	1529	3984.6	329.5
6481	1007	7390.3	747.1
4356	5995	14935.1	1015.8
3741	5965	12415.3	1231.3
5633	3733	23221	1395.9
5677	1615	23418.4	1429.8
5785	5535	3154.1	357.3
5819	5615	3812.9	349.1
5657	3799	23748.5	1627
1561	2795	23611.5	1081.2
3805	3733	9656.5	926.8
1011	1007	1079.1	121.4
6477	6439	5688.8	553
1201	3729	1790.6	163.2
1975	1615	12992.9	955.2
1133	1640	6513.2	619.7
5999	5747	17171.8	1463.5
3689	1944	12831.1	973.9
1797	1559	26986.4	1166.8
1264	1229	10053.3	898.7
3007	5663	13713.3	1007
2922	3849	21659.3	1386.4
3805	1085	15039.1	1307.8
3815	2941	15911.2	1341.8
3714	1939	6277.5	685.4
5669	3813	20209.9	1698.8
1683	1049	11706.9	862.5
1543	1944	22142.6	981.1
2922	5612	11115.7	830.8
3749	5651	24642.4	1480.4
1271	2115	28433.7	1498.2
1317	5747	11247.7	927.9
5711	1127	9736.4	814.5
2055	2027	3743.1	381.6
1969	1735	20969.1	1183.5
1169	1723	1151.8	166.6
1944	2815	9940.1	703.1
5639	5625	10186.1	982.5
1382	5651	10669.5	929.4
5783	4339	21016.5	1899.0
1814	1529	25276.7	1343.2
5647	3701	26925.9	1798.2
1513	5711	26954.4	1759.4
5553	5565	909.5	96.7
2925	2999	6060.5	639.5
6369	2859	13200.0	1128.0
3017	1961	12993.8	795.5
1963	5763	12970.9	1039
5693	1181	10902.8	1032.8
6445	2801	9716.9	691.1
1445	2031	14534.5	1121
1557	2085	28087.7	1329.5
1445	2795	21927.6	1158.2
6025	5663	22668.8	2010.8
1011	1411	8799.1	863.5
2037	1169	15802.9	1360.1
1029	1948	18825.2	1128.1
1640	3749	10857.2	954.1
1944	1657	15881.7	904.2
5809	1239	27476.5	1877.9
3729	1347	9475.5	791.2
5747	5565	6894.4	695.3
1585	1501	8699.1	880.2
1433	1944	21335.4	1088.5
5763	3821	23480.7	1400.5
1382	1429	9238.5	701.1
1500	3782	11661.9	1168.6
6437	1006	16709.4	880.3
1975	6467	6733.7	594.0
1591	2031	14070.6	1073.1
1423	3849	14902.5	1424.6
1155	1317	6160.3	541.1
3375	1264	17939.4	1129.4
3693	1429	12477	1023.3
5669	1589	28065	2093.2
3024	2801	5351.9	456.0
1927	3733	11801.8	1046.2
2071	3024	18414.0	1107.8
2825	5633	11427.4	1056.0
1001	1295	3271.5	360.0
5563	1391	15905.9	1499.4
1459	3825	12334.8	927.1
5809	5951	29810.7	2052.0
1429	1033	3406.3	404.1
5671	3749	25387.0	1587.1
3739	5669	26294.4	1710.2
3757	2825	18024.1	926.8
2859	5565	11533.2	1125.1
1745	1969	24020.8	1285.7
1681	3749	26322.2	1297.7
3729	1256	10503.5	894.8
5951	4189	26786.3	1547.4
2825	1006	17543.6	910.4
2037	1749	15019.6	896.4
1393	1845	18460.3	1317.1
1343	1476	6095.9	526.4
1429	6467	8802.4	638.2
5677	1140	13419.7	1147.6
6407	3359	20319.8	1083
2973	5111	22209.5	1116.7
1256	2941	17305.7	1028
2827	3829	20878.5	1254.0
5765	6467	9566.9	881.5
5583	1743	15002.6	1483.2
1633	3701	14879.2	1424.5
2965	1391	19124.5	1272.7
1001	2798	17919.4	1121.6
3749	2795	22570.6	1207.1
1801	1589	27819.6	1723.8
1455	3701	13822.8	1137.0
5639	5577	4980	541
6413	3813	4790.8	499.2
5819	2029	20485.0	1747.6
6407	3699	8950.7	773.3
5965	5783	22407	1536.2
5563	2859	12406.7	959.1
2031	1033	11845.8	1042.5
1429	1997	18654.9	1086.2
1948	3795	8552.3	507.9
1373	5787	10933.1	934.8
1591	4189	31361.3	1478.7
5773	3693	22585.3	1517.7
2867	2031	14778.8	1115.1
6445	1657	11755.2	658.6
1229	1363	9347.5	889.5
2881	2781	10338.8	614.5
4145	1281	25087.5	1263.6
1140	1565	3805.4	311.8
5729	1375	8805.4	750.7
5729	1927	19983.5	1578.9
2922	1006	19892.8	885.9
1343	1944	19459.6	953.9
1011	1699	3445.2	424.9
5583	1201	13382.3	1169.4
1457	3346	12142.4	798.3
3381	1751	16225.2	945.6
1645	1133	3609.3	355.3
1845	1143	22663.8	1178.8
1561	2891	23419.7	1233
1011	2969	14071.3	873.9
1453	3657	11570.2	905.3
1271	1269	917.1	129.8
5787	1529	10301.9	934.5
5671	5657	4636.9	400.1
1683	1269	13114.4	763.5
2983	1411	28244.6	1402.4
3689	1261	15091.1	1248.4
1711	2039	28509.8	1385.9
5669	1867	18914.9	1462.2
1529	1093	8512.1	851.9
2976	1459	12823.9	861.4
3741	5669	26108	1648.4
1501	1975	13899.7	1016.4
2781	1944	10203.8	723.8
4145	1229	36583.7	1584
6449	2798	14267.8	886.9
1457	1329	7075.6	591.0
1997	1885	3900.2	409.2
1657	2795	17202	934
4339	3359	9497.0	831.5
1155	3714	28923.3	1645.4
3745	1135	16191.3	939.1
3782	6413	7671.8	632.1
1721	1565	7239.4	651.2
5577	5951	34749.2	1922.6
2037	1442	16831.8	1268.5
5657	3737	19505	1754.5
1677	1745	16421.5	1324.2
6371	1961	11696.1	1001.2
1689	2795	25728.3	1238.1
3007	2071	16292.3	1169.2
1689	3055	12218.1	1087.0
1931	6439	6394.5	490.0
3689	1029	13457.9	1209.3
5995	4189	35972.0	1854.1
1640	1743	5556.6	622.3
2141	6427	21735.4	1167.7
5693	1500	15597.7	1438.3
1963	1401	19993.2	1333.5
1423	5111	13275.2	1110.4
1500	2891	22512.7	1379.1
4549	1457	19408.8	1063.5
3831	2039	7305.5	659.1
1944	1007	17965.3	1104.4
5677	2795	9151.9	894.6
1135	1951	16861.8	876.1
5711	1256	11715.8	1116.7
1627	5823	23441.2	1750.5
1961	5663	27278.7	1742.6
2976	1500	19015.7	1142.4
2795	1939	14139.9	1057.2
1687	2927	22802.2	1070.3
6413	1975	3527.5	316.1
1711	4281	8194.4	726.9
5601	5785	4622.9	432.2
1201	1127	15327	846.5
1140	2965	18723.9	1025.1
5657	1400	16827.9	1609.4
1677	6437	22284.3	1128.8
6445	1382	6368.7	628.8
5951	1939	7204.1	657.8
1007	1127	6128.7	627.9
2927	1459	13253.2	756.1
2859	1295	16067.4	965.1
1935	2039	4528.1	514.1
1093	5951	18265.8	1550.4
1135	1591	17892.8	959.7
3693	3749	5758.8	578.1
2025	1975	2482.2	302.1
1442	1133	8375	884.8
1961	2795	9018.7	686
6375	5663	28944.8	1963
1423	3730	7481.3	582.6
5647	3729	17242.6	1495.1
3375	1029	14612.3	931.4
6449	5565	16923.7	1051.9
6413	1295	14865.2	951.3
5601	3825	23247.9	1878
1611	2815	17859.4	884.8
1493	3714	27832.8	1530.1
1133	5787	6378.2	533.8
1845	5737	24390.7	1639.7
5951	6445	16906.2	1175.3
1775	1033	11369.9	1037.2
1319	2859	22192.9	1093
1529	5111	12517.4	710
3782	1363	12965.8	1202.4
2071	1939	7186.9	504.5
3821	3831	8330.1	848.5
1543	5711	16180.7	1203.4
2922	1169	18907.1	1033.0
2965	5577	7954.5	781.1
1501	3689	9929.2	955.4
2025	6467	7522.6	761.1
3799	1361	21354.8	1066.6
1135	2027	17069.7	1047.7
1749	1567	15969.2	820.7
1573	5577	18846.2	1866.3
5633	6369	21378	1368.2
6427	3657	11297.9	921.9
1155	5671	15434.8	1183.3
3759	6437	9137.7	888.1
6481	1589	11843.3	1175.5
1513	1319	8605.0	910.1
4356	1927	13372.6	1294.8
3007	5565	12064.8	946.2
1767	1935	25805.3	1418.6
1361	1735	9560.3	590.7
5633	3699	23063.9	1479.4
1326	1927	17278.9	1585.8
5577	1531	9600.7	911
1873	1997	4200.2	426.8
1801	3769	18925.8	1174.6
1935	5601	21408.9	1844.2
1681	2033	26122.7	1343.9
2798	1745	24636.4	1406.6
3831	2085	7653.5	694.9
2925	1689	23989.1	1231.7
1743	2903	24819.0	1282.1
5693	5651	2295.1	228.6
3714	5823	23690.5	1863.1
1461	1313	4852.7	389.4
1948	1033	16784	946.1
1085	1621	5676.5	482.1
2973	2859	6429.5	613.2
1029	2969	14659.3	977.1
6467	3730	3084.7	295.7
1457	1155	8135.7	747.8
1745	2903	26254.1	1344.7
2055	5783	19179.4	1549.5
1963	1264	14133.9	953.1
1155	2017	22231.5	1037.2
5601	5711	1015.1	135.8
1683	5535	15140.2	916.9
1591	2881	23078.3	1122
1085	5535	10535.9	946.3
6449	6369	5475.4	493.8
1752	1264	1770.4	276.9
1329	1721	2426.0	245.5
6449	5965	17484.3	896.8
2922	3730	21152.3	1011.5
1140	5553	5989.6	537.3
2941	1029	20781.1	1167.4
3701	5615	18862.1	1538.4
1689	5669	16998.0	1456.0
1633	5819	18929.3	1589.4
3831	3689	4373.7	454.6
4281	3821	17448.7	1512.2
1329	5571	11113.0	936.9
2781	1645	15526.7	884.3
6437	4549	21418.8	1159.2
1085	1049	2854.2	303
2973	1391	18649.3	1204.2
1401	1500	6462.9	682.9
1011	6453	5681.7	538.7
5773	3375	28185.8	1389.4
2947	1127	15968.1	834.1
3767	3795	1693.6	154.6
1561	1391	8900.8	802
1457	2891	16492.1	1085.4
5995	5571	16947.2	1666.6
1077	5765	12135.3	916.7
5765	1939	17435.5	1255.7
1677	1862	28679.4	1338.0
1814	2825	10990.5	690.8
5809	4339	30882.2	2168.2
3737	1749	9415.8	910.7
1264	1948	15112.3	957.5
4189	5565	34433.6	1786.3
5789	5733	1353.2	163.6
1329	1093	6796.4	689.1
5783	6445	14093.7	1225.9
1135	3737	19256.9	1136.2
1140	6005	12906.3	1282.1
5535	3657	16059.2	1250
1683	1961	25518	1077.6
6477	5787	12428.8	1166.7
5785	1531	11134.5	1008.4
4145	2969	20649.8	989.8
2055	1745	19453.3	1391.0
2941	1006	23471.0	1186.3
1087	5571	22151.6	1241.6
1475	6449	15117.5	785.4
4339	1611	6893.1	674.8
1814	1155	24685.2	1279.7
5809	5733	5762.9	547.2
1429	1391	3605.2	437.9
1085	1501	2164.7	213.7
5647	5657	571.3	59.1
1423	1543	21751.4	1011.3
1963	3743	20882.4	1127.2
3017	1347	20741.1	1017.5
3745	5553	22642.5	1445
2983	1513	20913	1219.4
5819	5809	4939.1	471.1
1135	6439	12580.9	635.1
1295	1775	9091.2	782.6
1239	1529	21388.3	1335.6
1429	5785	16109.7	1257.0
1085	6407	8047.4	610.2
2825	6369	12431.3	1049.1
2115	3757	18857.3	1539.2
5111	2027	24614.7	1276.4
2827	3679	17629.7	1252.9
3799	2941	20864.2	1268
5787	1155	7132.5	625.5
5737	1181	28013.4	1784.7
5663	3757	30372.3	1877.9
3375	2115	38749.4	1813.1
3749	2881	24185.2	1218.8
1801	1683	30632.3	1402.4
6437	2109	8505.1	699.9
1343	2071	23507.9	1119.3
5785	1591	22640.3	1323.2
2867	1459	17244.6	872.6
1393	1319	5992.9	628.4
4339	1927	7814.0	798.4
2947	5951	19842.4	1231.5
5747	1049	11529.7	883.2
2031	2973	8330.3	819.0
1640	5671	24129.4	1697.6
2965	1375	15035.1	843.2
6445	1951	6511.6	492.5
5789	3757	22720.3	1268.1
1591	5747	14174.4	1099.3
1140	1975	20567.8	1192.8
6413	2815	11069.6	864.6
2935	2033	16056.1	1272.0
1239	1085	8671.3	745.1
1627	5783	14448.8	1394
1087	1293	5246.1	554.1
3741	1459	8337.8	738
5783	1561	14343.0	1077.7
1743	6025	2757.9	306.2
3677	1657	18156.2	1540.6
2025	1400	14987.9	1466.0
5999	5701	16647.3	1613.2
3745	5729	12709.4	1093.4
3055	1169	20904.7	1218.8
5535	3749	15703.9	1187.3
3007	1625	20619.4	1482.8
1923	6371	6279.6	722.9
1543	1699	18651.4	919.5
5535	5901	20895	1358.8
5999	2965	23572.2	1314.6
6427	5785	8434.5	728
3829	1411	4232.9	569.1
2085	5639	28880.5	1781.7
1475	5577	5317.4	566.8
2031	1319	23699.7	1315.7
1239	5563	32944.5	1850.2
1429	1767	24783.2	1205.7
2976	1565	21258.5	1182.1
1007	1271	5873.7	583.7
4189	1969	15408.3	905.6
1611	1745	8507.3	628.0
1451	4356	15919.3	816.7
1155	1347	3922.4	367.9
3815	1939	8480.3	697.2
1711	1433	6585.1	641.6
1455	2976	12651.9	833.7
2927	5577	11716.7	1070.3
5694	1515	15454.2	1541.1
2031	2141	8982.6	736.8
1493	1029	4609.8	496.3
5677	1939	20389.7	1603.7
5625	1442	15775.4	1364.4
2071	5657	22113.7	1604.3
2881	3759	22997.8	1064.3
3829	5901	10490.9	1057.0
2859	2029	14915.6	1206.3
6467	1400	8329.6	842.3
1055	1611	4884.8	389.3
1677	1591	26026.6	1285.8
3677	1085	15066.5	1340.5
5999	5625	26074.8	1525.0
1591	2941	23257.8	1178.9
1767	1476	4210.6	385.8
1801	1515	25835.9	1293
2085	5813	23818.8	1881.8
5612	2859	5406.1	593.5
3782	5563	27533.5	1962
5671	5995	29701.0	1903.1
1531	1948	20715.2	1078.8
1543	1975	22749	1147.9
1393	1711	4531.6	451.4
6375	2029	7747.5	704.5
3767	3813	4050.3	461.7
5677	5645	10579.2	933.2
1529	1375	7515.7	611.5
1085	3849	14501.1	1404.4
6481	6407	2200.2	292.1
2141	2795	16764.1	1150
1873	1797	13087.2	726.2
1501	1153	18387.5	961.7
3055	2973	32561.3	1557.2
1657	1711	6141.3	516.6
3689	5669	22328.2	1874.0
3805	1775	32848.5	1681.4
4339	3829	3969.7	447.3
1933	6369	3874.9	456.8
1453	3375	16420.6	920.1
1281	1657	2717.9	259.0
2071	1329	24784.8	1465.5
1375	1573	13521.2	1077.1
1997	5669	14826.1	1224.1
1319	3017	25597	1157.5
2085	1531	25268.8	1557.8
1557	3749	24104.1	1226.9
1373	1400	6829.3	745.3
1265	6477	7015.1	551.5
1451	2141	21661.8	1195.8
2141	1457	25847.4	1328.6
2025	1645	15126.0	1191.5
2975	6005	21335.2	1293.9
1591	1147	19183.5	1032.9
4145	1567	33212.9	1512.4
2903	5577	13981.7	1185.2
3714	2903	24176.7	1649.1
1681	1014	12232.3	937.2
1007	1411	9684.7	941.7
5763	2917	11589.6	891.5
3359	5535	26377.3	1561.5
5612	1589	17571.5	1661.4
3007	1948	12408.2	990.3
2031	5737	25454.5	1828.1
1935	5901	7693.9	762.4
3055	5783	27491.2	1755.7
3741	5645	12354.2	1062.1
6369	1261	9705.4	875.1
2975	1006	15853.1	911.7
1591	3745	4105	387.3
5657	2903	13601.1	1075.8
1687	1961	24659.2	1027.3
1948	1775	26665.8	1392.1
2071	1269	20883.6	1237.2
1343	1443	7190.7	753.3
5563	6477	15217.4	1314.7
5951	3805	5874.9	590
1677	1201	23848.6	1221.2
2867	2781	5361.5	462.8
5583	1770	8048	712
1281	2927	13658.5	855.9
1459	1615	8881.3	625.5
1513	1501	729.5	120.9
1001	2801	16889.1	947.0
1935	1573	19885.3	1623.1
1493	5639	7613.6	636.7
1400	3829	11493.3	1005.3
2881	2815	10179.2	591.2
6025	1133	10789.4	1093.1
5577	2051	14960.8	1206.1
2975	3017	10551.9	753.8
2031	1268	14910.8	1198.9
3701	2881	24726	1456.3
2971	3782	11061.1	996.7
5763	3651	23174.5	1417.4
3689	5565	24512.3	1686.9
1775	1293	9532.3	818.8
3651	2941	24646.6	1343.4
3714	5701	24819.7	1915.9
3782	1093	13098.8	1125.8
2031	2935	15407.7	1242.3
1543	5557	8487.2	818.6
5599	3701	28656.2	1955.1
6477	1411	16450	923.7
5787	1589	16076.2	1470.4
6481	1268	8133.7	773.9
5663	2033	30511.8	1963.2
2881	1927	15618	1238.6
1401	3739	10015.9	895.2
3757	4349	6521.3	588.6
2781	1001	15909.4	890.7
5601	5535	7486.6	701.3
1513	1561	22417.3	1104.3
2973	5819	11879.3	1147.1
3739	1239	5862.5	562.3
2903	5809	14205.8	1159.2
2947	3757	17939.3	916.8
1326	1689	8472.2	637
2971	1721	17023.4	1174.7
1077	1565	10529.1	1010.9
2941	2027	20233.6	1400.0
5995	1271	11840.0	1219.8
1393	1944	23365.6	1232.1
3017	2859	4548.7	498.4
6477	2051	14416.3	958.8
5787	3805	21979.7	1459.8
1615	5701	21724.4	1230.2
2925	1745	22880.2	1216.4
1001	1543	9066.2	802.1
2798	1515	21836.2	1312.3
1459	1001	4081.2	395.7
1442	5557	14986.7	1456.2
5625	3677	22714.3	1584.6
2825	3657	18894.9	1071.0
3007	1361	16550.3	1008.8
2983	4339	25246.2	1620.1
5583	3849	32970.7	1904.3
5601	3677	27914.6	2027.7
2941	5733	9096.3	891.1
3699	6005	16948.8	1401.7
3759	5651	23889.5	1391.4
5613	3849	22290.6	1626.8
1271	1797	21357.5	1034.7
1801	1543	26795.9	1196.5
1657	1181	4262.3	451.5
1948	4189	15891.7	906.1
1373	1033	3556.1	370.7
2983	5557	9105.1	840.7
2922	3737	21904.0	1114.2
1767	1401	11950.4	986.1
2975	5612	10268.1	918.8
3799	1411	11184.7	1198.8
1127	1621	18133.4	996.1
4349	1442	14532.8	902.4
1361	3813	8198.8	776.8
1633	2941	23188	1407.9
4549	1500	25751.7	1357.3
1455	3745	6264.3	537.7
1935	1637	16251.7	1557.5
3757	1931	7527.6	752.9
3815	1565	22206.4	1280.4
3024	1093	22731.3	1065.5
5785	1169	12778.1	1117.8
1689	5951	36007.3	1732.4
1169	1611	8579.1	761.7
1393	2881	25625.3	1278.2
3651	1269	12760.3	1005.4
3782	5995	18184.5	1543.3
1975	6005	19528.8	1419.3
2115	5625	24600.2	1557.7
4339	1055	10926.0	937.1
5535	1113	7910.8	633.4
2973	1657	12060.5	832.8
1029	3767	15349.6	1395.3
3815	3831	6578.5	673.4
2881	3017	4295.7	339.3
6445	1281	11623.5	705.2
1493	1975	18992.2	1033.1
1935	3767	4351.8	453
2055	2881	14909.1	1129.7
1627	1657	7339	695
1475	1268	7369.2	689.9
5657	1451	11894.5	1046.2
1711	5729	11763.8	1014.3
1453	6449	10577.0	642.3
3829	2859	21450.2	1311.4
1264	1561	10877.4	790.4
1281	1135	5069.7	462.1
1743	5615	23653.9	1385.9
5645	1975	14852.4	1200
1329	1391	4031.4	470.3
1681	3714	34811.1	1779.9
1423	3769	13014.4	1147.7
3757	1615	2128.3	179.9
1451	1948	15567.6	809.2
1749	1423	10408.9	742
5711	1611	25982.7	1674.1
5819	1169	18430.1	1532.8
5553	3737	25708.5	1633.6
1256	6407	3033.8	322.5
2867	1229	29210.8	1311.8
3651	1585	13600.1	1260.4
1493	3821	12626.3	1113.0
5535	2973	10654.9	897.1
6449	3657	14596.7	873.2
1775	1268	10496.2	946.8
1140	1944	19961.5	1026
1565	2051	25154.0	1128.8
2085	1453	21030	1356.7
5577	3024	13424.1	1100.8
5693	1443	13803.4	1319.7
3821	3346	9666.4	676.9
5694	1797	26970.1	1290
3017	6437	15575.0	1066.1
6477	1268	8370.9	809.6
1873	1055	16016.8	1173.8
1935	3759	6230.7	757.3
2976	5601	15668.6	1373.8
2825	6427	10659.1	617.2
1087	1127	17299.4	839
1343	5787	9208.6	794
1944	5553	24472	1452.8
1645	1721	3484.9	368.5
1721	1049	1941.9	207.3
1445	6437	17413	1063.6
3737	5787	17407.2	1616.5
1944	3677	12376.6	932.4
2999	1391	18518.4	1336.1
1400	1862	17355.5	1298.5
1745	5819	27092.9	1736.7
5785	1801	18718.9	1211.4
5737	6439	17384	1506.2
3829	1113	16139.0	1226.9
2983	3821	21632	1265
5647	2029	25443.8	1780.9
2983	1743	22563.6	1288.2
1944	1767	25277.9	1290.9
1281	1625	8964.8	867.9
3677	3017	23033.8	1499.9
1423	5601	26507.1	1609.8
1948	3651	21332.1	1173
1455	1505	8277.5	806.4
6477	5701	11431.2	1137.9
5747	1775	11562.1	992.5
4189	1239	37214.7	1645.5
2085	2017	3333.1	418.5
5819	2947	8578.3	856.6
3055	5639	23215.1	1468.3
3381	1657	16159.2	874.1
1401	1931	15345.8	1230.0
6467	1455	6354.2	565.5
1814	3739	26450.7	1362.7
5599	1459	13327.2	1208.5
1935	5657	20918	1795.9
1683	2947	22697.5	996
1029	1049	2237.1	300.4
6427	5995	13007.5	1123.5
1621	2859	18240.0	1015.8
1721	1749	8333.9	654.7
1201	5553	21483.6	1348
1147	2801	19055.1	1020.8
1640	1411	11056.0	1085.8
1423	6453	7625.4	480.6
6005	5813	21139.0	1983.2
2141	2033	9417.9	806.1
1721	6437	16440.2	1197.8
6375	1969	11202.9	923.1
6449	5729	10888.5	967.6
1261	1797	20529.8	928.2
1055	5563	15724.3	1467.5
1633	1347	6093.6	537.9
5783	3759	23331.7	1400.8
3714	3769	3516.7	322.5
1169	1329	1946	201.4
1961	3799	8112.8	506.4
2975	1559	18625.9	997.3
3829	6445	12957.6	1210.7
2795	1767	26722.6	1357.9
1931	1433	13812.0	985.0
5647	1515	18614.7	1681.2
5601	5965	26461.4	1758.9
1201	2859	15813.7	926.4
3381	1085	12357.8	667.7
6437	2031	4162	434
1271	6407	3733.7	454.3
2927	2795	4325.5	450.5
1093	2033	13747.8	1052.1
1442	3055	19250.4	1613.6
2922	1961	11031.5	640.9
1767	3657	26595.6	1425.9
2031	5563	25943.4	1763.2
3759	3821	1341	136.8
5612	5601	5060.8	384.2
1085	1770	13108.6	1237.5
5601	1143	7610.7	637.4
6025	3829	12851.3	1058.0
1433	1113	7590.0	796.0
1689	1611	23920.8	1191.5
1967	1256	11963.2	890.1
6375	2027	7626.3	680.6
1201	1317	7499	775.3
1565	4189	34540.4	1518.5
1264	3699	12069.8	1130.3
2827	5651	7654.4	710.2
2795	3782	17681.8	1170.2
3375	1457	16375.2	969.3
3849	6477	11928.4	1175.6
1239	5765	28550.1	1440.6
1565	3805	30289.8	1363.3
2976	1007	15230.4	1064.1
2859	1001	15340.8	930.1
2999	1565	23186.7	1321.7
6407	2031	8511.1	683.9
3017	3849	23621.6	1541.0
1501	1515	1097.6	171.9
1265	6467	7632.6	679.6
1127	1393	8981.7	944.7
5789	1455	8371.4	742.3
1459	1931	12407.7	946.9
2903	1625	22782.1	1395.1
2975	6437	3141.2	432.6
1948	6449	9167.4	504.2
5671	1935	20746.7	1728.0
1687	2825	22004.8	974.4
3805	6449	15350	793.5
2922	1645	16560.5	826.7
3831	4349	10293.9	1051.4
1361	2881	18498.7	890.9
3055	5951	47406.4	2256.5
5785	6445	13750.7	1149.5
2055	5535	16956.9	1367.6
3375	1683	32409.0	1501.0
2795	5785	9151.6	947.4
3815	1391	12326.5	1130.6
1513	1147	19437.3	1089.0
3344	5535	16809.6	1133.3
3831	1451	22350.2	1312.8
1451	1033	3211.5	294.5
1500	5583	23680.5	1390.3
1645	5901	24411.4	1274.6
6437	3729	7911.5	756.5
6407	1375	2146.4	185
5819	3767	22391.9	1632.8
1127	1845	21712.1	976.5
6449	3782	11128.2	824.6
2798	1797	14105.6	861.5
2983	3745	18923.6	1160.7
1087	1625	3368.2	390.1
3651	2071	14649.3	1280.0
6481	1751	4481.6	473.2
1295	3829	13018.1	1192.6
1461	1181	5219.2	494.3
1561	1007	8483.9	683.5
1281	1295	4521.7	390.6
1007	1931	12105.9	1098.6
5747	3737	13143.0	1265.3
2867	6467	17166.6	1028.5
2827	1621	17685.6	965.4
1501	3737	5885.9	587.5
1689	1559	4114.7	330.9
3795	1640	25147.9	1468.4
1633	1749	8769.3	713.1
1135	1801	22208	924.3
5763	1657	7645.8	754.6
5694	3375	29266.5	1540.3
1801	3733	25522.8	1217.2
2025	1411	13924.5	1409.5
1565	5813	9581.3	830.1
1373	2795	16378.1	935.5
5553	1589	15766.1	1427.0
4356	1559	29930.9	1328.5
1317	1615	9411.6	808
3805	1424	15248.3	1283
1049	1589	5520.4	540.9
1873	5583	20163.4	1473.3
5625	5783	2307.2	317.7
5645	5813	7227.7	652.2
1077	1459	4599.4	415.2
1531	1363	6949.4	577.8
1423	5557	24144.1	1413.5
2827	4356	24610.0	1103.0
3024	1699	19053.7	923.8
1317	1319	1103.9	120.7
2925	1585	22973.6	1618.1
1077	1391	4142.3	446.5
1155	1382	9767.1	883.4
5783	5633	5615.1	595.7
1814	1931	13940.5	1041.4
1461	1361	3482.0	299.7
1565	1295	6492.0	567.2
3782	1711	18383.7	1656.1
3805	1375	21851.4	1154.7
1923	1135	19555.9	1234.5
5639	1801	27877.5	1347.7
2827	2969	5364.4	480.1
3759	2969	17170.8	919.2
1001	5819	20738.2	1436.4
1923	6437	6011.3	542.2
2071	1767	29549.9	1498.3
5809	1975	21895.9	1675.5
6449	5785	11400.7	1001.9
1295	2115	30386.9	1441.8
5647	1615	18732.3	1479.8
1317	1411	11660.1	1119.5
1767	1443	14030.4	1180
1135	1269	4508.6	403.1
1329	1801	26470.8	1279.9
3714	1961	11678.9	940.3
1326	1459	5042.8	474.5
2971	1935	9481.8	960.8
3737	1400	9802	943.7
5535	5625	3872.4	440.6
1944	3749	20880.1	1114.5
2941	1269	12443.7	1143.3
1611	3799	11819.3	1171.6
3701	5535	16061.9	1399.1
1711	1256	8151.9	824.4
2025	3729	9778.7	922.2
1567	1229	9886.2	618.5
5625	6407	9053.9	805.5
1077	1461	4644.6	418.8
4281	3677	25160.1	2276.5
1135	1625	7635	840.5
1814	1591	24748.9	1205.3
2881	1271	19672	1038.4
1317	5645	8542.3	710.2
2781	2039	11925.8	792.8
1585	1006	7689.4	791.5
1401	1001	3366.2	393.6
3745	6427	9077.9	703.2
1573	1029	8500.3	911.8
3714	1085	16225.6	1445.4
1633	1969	20598.7	1314.5
3849	4189	25824.8	1615.3
1400	1411	9571.1	894.0
1326	1135	5289.3	523.5
1135	3849	28046.9	1527.3
1873	1424	16302.7	1152.8
5995	1561	14038.6	1283.3
1923	1531	21654.6	1435.4
3359	2881	35161.5	1607.4
1411	1711	11950.8	1158.1
5819	1531	15860.6	1329.6
3829	1723	13180.6	1205.1
1997	2927	3776.5	354.1
3651	2027	11191.2	1147.2
1493	3651	12320.1	1129.9
2085	1006	25033.5	1426.6
1229	3651	14899	1323.6
1147	1457	8311.4	750.8
5671	3743	25549.9	1603.1
5639	1169	11830.5	1041.9
1256	1745	12922	1132.8
1475	3813	20544.7	1239.7
1271	1423	11998.8	846.8
5785	4189	25073.6	1552.8
1681	3795	30873.4	1293.2
1752	2109	17811.6	976.1
1201	3849	11569.3	1244
6467	2071	10493	818.2
3749	1543	22692.5	1127.0
1561	1093	11992.6	1042.3
5657	2109	21826	1550.4
5783	2917	12781.5	1028.6
4549	3733	24821.2	1272.1
1393	3821	10202.8	783.2
2922	2999	4062.9	403.4
1931	3375	18889.3	1119.1
6427	5577	10347.3	966.3
3849	5657	27929.0	2094.5
1363	1461	2329.7	204.3
1229	1461	10258.8	935.4
1633	3651	10136.8	1001.4
4356	1862	14158.0	1358.1
5694	5557	4347	419.1
2115	2881	13323.9	927.7
1049	1862	14195.3	1244.6
3024	2935	3662.6	314.5
5693	5765	3569.9	398.4
1969	1845	4868.8	402.7
5951	1014	20189.5	1762
4356	3769	8782.5	867.6
1963	5563	19148.6	1499.9
1055	5657	17730.5	1427.2
1461	1363	2256.4	183.3
3821	2973	18883.9	1111.2
5809	5553	3907.5	330.4
1429	1939	16693.3	1247.2
1948	3813	10444.6	951.1
1513	6413	12601.5	1051.6
1264	5765	6236.4	632.4
2795	1093	21298.6	1038.6
5965	2801	16702.1	958.2
1087	5577	22521.6	1296.8
5639	5747	9141.7	890.1
3381	1951	18932.2	1110.3
1169	1133	6502.1	607.3
3759	2798	21279.4	1218
1923	1749	11935.2	957.7
1573	2973	22637.9	1457.3
1689	1948	24956.4	1125.7
5693	1085	12373.8	1125.7
1683	6025	16784.5	1330.5
1645	1443	5065.9	562.6
3677	1513	12908.8	1299.4
5999	5813	20636.7	1943.3
1845	1085	16139.7	1157.5
6427	2947	10353.6	549.7
5553	1442	15046.6	1429.0
5765	3829	24567.1	1497.6
1931	1951	586.4	64.9
3741	1153	20230.3	1137.3
1775	2825	23309.8	1166.8
5647	3825	22185.8	1781.4
3651	1313	13457.8	1023.5
1029	6025	5766.5	632.9
5111	1529	10074.6	689.7
3055	3829	39202.6	2080.9
3714	3679	1261.7	145.8
1615	5737	28213.9	1580.2
2071	3767	6873.5	486.9
6375	3769	4855.7	475.9
1561	3359	33847.3	1466.6
1343	2109	23311.8	1108.6
1475	5535	8716	757.5
5625	1867	15939.8	1142.5
1513	5601	26595.1	1684.8
1433	2109	25187.6	1243.2
1319	3733	12650.7	1101.6
1493	1269	4421.3	371.4
1923	1567	25410.6	1487.2
1500	1751	11144.5	879.9
1961	1347	16041	869.5
2941	5696	11901.4	1039.6
1683	5701	15284.3	983.3
2983	5747	3702.1	376.4
1721	2031	14682.8	1342.0
1845	2033	3369.6	328.2
3829	3346	11126.8	862.3
1326	1561	6355.4	490.3
1433	1271	11314.5	833.1
1011	3359	19329.4	1098.2
3375	1014	14570.3	926.1
5613	1711	14268.1	1269.6
6437	1029	14044	889.7
1363	1862	11048.9	901.6
1500	2973	18429.3	1086.8
6481	2973	8606.3	733.8
2867	5669	6342.5	545.7
6467	1181	8178.2	784.6
1264	3805	21240.2	1218.6
3831	1801	16937.3	1057.7
2031	1867	1837.0	213.7
1967	1361	13289.4	774.4
1239	5999	13768.3	927.8
6413	1931	4499.1	403
1429	2827	17703.1	877.7
3831	3730	11152.0	1123.9
6369	5625	14837.3	1361.0
1501	1329	7070.8	715.1
6413	1133	13746	840.3
1752	3825	12574.6	1029.7
3689	5813	22738.6	1964.4
6427	5633	15059.2	983.9
3795	2051	8668.5	552.9
3007	1264	15285.1	1135
1677	6427	19257.9	967.6
1049	5901	25727.6	1430.5
2085	1140	24880.3	1514.6
1975	3829	9182.8	909.7
1565	6445	19197.7	949.7
4549	1561	26926.6	1310.8
5639	2859	21456.4	1259.5
3007	3733	21835.2	1304.4
1997	5813	17374.7	1375.2
1361	3055	28848.6	1519.8
5711	6477	15408.5	1336.9
3759	3729	1278.1	127.9
1681	5737	17767.6	1525.6
3689	1423	12095.3	1002.7
1457	4349	16585.3	983.0
1281	5785	4871.6	490.4
2935	3799	16992.2	1131.4
5613	1637	14910.2	1327.2
1475	3657	22337.5	1321
5787	1573	19768.4	1937.2
1475	5711	8361.9	698.6
1873	1293	20973.3	1230.9
2999	1862	12693.4	1003.8
1561	1347	7628.4	433.2
1645	3829	12222.8	1113.1
5657	5553	3285.7	267.3
6407	2917	14520.5	760.6
5819	1140	12894.0	1040.9
1007	2999	16699.2	1102.5
2867	1264	15980.2	927.3
3699	1767	25465.3	1550.6
1683	2141	32377.2	1531.8
6413	1585	16869.9	1632.1
1657	1371	3680.4	322
1201	1561	19682.8	990
1261	1961	16061.4	838.3
5809	2031	27315.8	1773.0
5773	1885	17520.1	1154.2
2971	5783	11430.9	1091.1
1948	1567	24029.7	1188
2983	2947	4739	449.9
3759	5701	23042.8	1333
3693	5999	16508.8	1341.8
1140	1229	13685.4	801.4
1457	3769	15762.3	1347.5
6437	2881	13556.8	1035.6
2975	5763	9676.7	854.3
3825	1723	12519.9	1091.6
1683	5615	16850.2	1357.6
2903	2815	10502.2	677.0
1585	5819	22445.8	1922.9
5553	1683	8393.9	647.4
3344	5765	23820.8	1209.8
3699	3782	2970.4	315.7
3831	1201	12693.5	1256.3
1801	1640	24296.4	1380.9
3677	3359	13359.8	1150.3
1687	5783	16560	1200.8
1135	2795	18956.1	961.8
2941	1559	26498.1	1313.3
3815	1201	5942.1	608.1
6005	3825	13239.9	1039.6
1147	1997	17510.9	1045.5
5612	1033	13753.1	1183.8
2798	1567	24832.8	1380
1393	3657	9954.2	792.7
1743	2969	18730.3	1060.5
4549	6445	16653.4	1110.6
6449	1429	14194.8	738.8
1457	1752	4598.8	384.3
1265	1515	9280.9	846.9
1343	2039	21181.6	1022.9
2867	2033	15235.8	1184.2
1445	1143	9618.8	996
1135	1393	8686.7	940.5
5763	1391	15078.6	1331.3
6371	5696	16271.8	1554
5809	1565	9457.9	814.4
1797	1611	23380	1049.8
1500	3657	4211.8	534.7
1513	1961	20471.4	1050.9
5553	1375	13886.4	1134.0
1264	1505	10200.9	1027.9
1515	2903	23568.8	1249.9
1475	3689	22598.2	1416.2
2935	2976	8371.6	822.8
3799	1743	28235.3	1455.6
6371	4349	10281	1005.6
1326	1545	5521.2	430.2
6025	1721	6064.1	596.1
1531	1885	24742.3	1252.2
5633	2927	19864.9	1193.2
1393	1640	4018.2	418.8
3749	5951	12381.9	1133.6
1689	5747	15174.2	1053.5
6427	1011	6199.7	442.5
5563	1735	17873.7	1681.3
1743	1501	4245.8	394.9
1565	1561	1552.0	148.3
1657	1640	5805.5	485.3
1085	2031	13835.1	1034
3344	1735	11046.8	674
6005	1007	6140.0	604.7
5785	5823	8128.5	671.9
1557	2881	25696.7	1155.9
1752	5787	8035.3	725.9
3651	1453	11225.4	898.4
2827	1951	12492.2	938.7
4145	3699	24998.2	1368
1975	1391	14357.9	1281.9
6371	1239	8295.1	845.4
6467	1006	8177.3	580.5
5789	5819	5594.1	580.3
1049	2891	19382.6	1305.4
1967	1239	24097.7	1187.6
1711	1455	6917.6	677.7
2798	5671	11125.9	1071
1140	5951	31176.5	1619.2
1531	1689	7801.8	657.4
4189	3733	31691.3	1527.9
1931	2947	10438.8	740.3
3693	1393	14926.3	1207.7
4349	2999	26376.1	1392.1
1963	3767	8417.8	578.6
4145	2903	12596.2	890.5
1752	2017	16714.5	877
3689	4549	25543.4	1626.5
1515	1625	5670.5	694.0
5563	1155	7417.4	657.3
2141	1424	31055.9	1438.1
4339	1429	11405.0	932.2
3849	1997	13704.6	1084.9
1400	5651	14319.8	1396.4
1923	1169	15938	1410
5999	1400	3630.3	370.5
1573	5733	20316.5	1667.3
1513	5999	7654.8	696.2
1797	5809	23290.8	1570.7
1963	3657	21074.9	1173.9
4349	5729	23119.7	1502.3
1845	3749	11713.9	1020.2
1127	3825	20676.9	1170.5
2037	1969	3204.4	373.4
5694	1625	12717.6	1258.8
2941	5819	5775.2	596.5
1501	1268	10497.2	768.8
3821	2141	16628.6	1365.5
1529	1011	5419	562
1615	1400	6622	593.2
1451	2029	13582.5	1105.5
2115	3799	9757.8	705.2
3749	3346	9078.0	632.3
1645	1797	21476.9	983.6
1363	5563	14168.3	1208.4
5965	1862	8044.6	507.9
1363	1295	4411.1	326.1
1615	3805	10781.2	1014
5663	3799	35528.0	1966.7
2085	1329	25662.2	1668.1
1752	1181	8161.4	677.5
3749	2999	19815.8	1180.2
1361	1559	17569.7	824.5
2859	5733	6023.2	599.6
2922	6439	11553.9	797.4
1997	1049	14048.8	900.0
1743	1621	7825.5	670.3
6371	1931	4435	430.8
5535	2029	16196.7	1389.7
1455	1565	10400.9	863.7
3821	1085	7401.6	588.5
1493	1319	4805.1	465.8
1433	5583	22956.6	1285.9
2795	1007	19131.2	1101.7
1845	2965	14095.5	933.7
4145	1573	35125.2	1833.3
5577	2976	14197.5	1285.6
3381	1845	13862.2	1271.5
5995	5765	18264.5	1593.8
1011	1927	14826.6	1353.6
2947	1585	21425.2	1510.7
1239	1143	25975.3	1280.1
1295	2815	16150.2	886.9
5657	1153	9132.4	812.6
3795	1615	11492.1	1061.7
5787	3729	15565.7	1366.2
1749	1770	18567	1051.1
1585	1657	9964.7	891.9
1767	5669	14431.9	1240.7
1585	1375	10462.6	1056.6
1400	1621	8300.3	716.7
5583	2031	23245.4	1398.6
1845	1363	18322.5	958.7
2941	1455	18622.7	998.4
2922	4356	26673.2	1068.8
1055	3730	6978.0	546.3
2935	2801	4861.1	469.9
3825	2141	15828.6	1284.2
6445	5583	18820.9	1074.3
3024	2141	17486.3	1203.2
1133	6437	14004.3	763.2
1557	6467	20852.4	1103.5
3759	2837	18765.2	1008.7
2825	5565	11868.6	1144.8
5535	1133	5553.7	508.2
2983	1375	10697.7	907.7
1944	1559	22656.9	1102.2
4281	3055	13952.4	1113.7
1711	1683	10526.0	764.1
5669	1559	15192.1	1313.8
2976	1751	10717.1	751
6407	5823	16114.6	1086.5
5647	2781	7894.4	710.7
5563	1113	12509.0	1079.2
1393	3782	16282.4	1369.7
5613	3743	22077.8	1296
1501	1683	24946.3	1171.3
5613	5785	2309.4	250.7
1557	3714	32593	1709.1
2781	1268	8181.2	749.3
4145	1505	30825.4	1485.9
1201	2815	16079.6	861.8
1457	1621	7496.0	731.8
1640	2781	18574.0	1148.1
1451	5787	9710.7	875.8
3849	3743	9265.9	1055.2
1239	1723	13060.7	1187.5
1621	6371	6321.2	687.9
1513	3769	10466.3	1103.4
5737	6005	34827.8	2050.9
3651	5763	23140.4	1423.7
6481	1329	9699.7	978.1
3849	5583	26225.8	1968.4
5999	5571	16618.6	1595.3
2935	1201	17605.2	1068.3
5787	5737	11762.7	903.9
3359	3767	13233.1	1168.5
1633	5965	28779.8	1637.6
3024	3737	24518.3	1297.4
3795	2881	15595.5	975.6
4549	1181	22552.9	1307.2
1029	6371	10890.5	1027.1
1997	2017	4836.2	454.1
1459	2825	12657.1	686.3
1711	1239	17782.7	1208.4
2975	1451	10764.4	726.5
5677	5571	7559	666.6
5669	1567	13925	1196.1
3782	3745	9268.4	895.7
5577	1411	31708.8	1701.6
1423	1951	12776.6	908.7
5995	3677	19977.9	1766.7
1229	1948	27479.6	1196.4
1077	5711	16726.8	1459.1
1963	1293	16787.8	1025.1
1975	6427	9274.6	742.4
3651	5785	17485.5	1460.1
1127	1085	8060.1	823.8
6427	3767	14018.6	1100
6005	1140	12737.1	1268.6
1493	1423	8807.0	864.6
1135	1411	26194.8	1235.1
1281	1591	12571.1	945.5
1007	1155	7082.2	708.3
2999	5571	11232.6	973.5
1256	3733	10026.1	950.5
1029	1645	3328.3	423.3
1055	1201	4626.3	505.7
1677	1969	26007.4	1187.1
1459	1723	5885.8	589.9
3689	1317	16501.4	1481.4
1745	1615	8350.7	605.7
2999	6407	12037.6	786.3
1640	2031	15042.0	1376.2
3749	3651	595.4	125.6
3825	1317	12833.7	1114.0
1049	3024	20465.9	1119.3
1455	1927	15515.4	1235.4
5671	5601	3910.9	402.5
4549	1745	27934.5	1442.2
1873	1451	18820.5	1033.9
3831	1559	30211.6	1583.6
1361	1375	1894.6	195.9
1382	3651	9582.7	842.9
1543	1997	19966	1030
1935	3821	6057.9	767.1
1529	2017	23254.9	1123.2
1319	1461	8245.5	681.6
1329	1293	3277.2	299.3
2965	3825	21828.8	1230.8
1319	1442	6516.4	713.5
6371	1400	11669.4	1140.7
5612	1775	12866.7	1000.5
1963	3769	10770.2	828.1
3344	3805	14506.7	1332.9
1261	1615	9343.9	648.6
1683	5783	17418.8	1251.1
3017	1721	21181.0	1222.6
5645	1735	12400.6	1176.6
6375	1201	5083.6	544.7
4339	1113	18279.7	1393.9
1767	2973	21652.1	1075.5
6427	2781	11967.4	644.3
1087	1975	13867	1015.5
1775	2039	28287.2	1369.8
1633	1433	5084.4	540
5763	1997	11743.0	916.7
2827	3714	18621.2	1364.2
1475	2941	23754.2	1244.2
6427	5612	9574.1	919
2025	1239	21295.0	1402.7
1453	1382	2783.3	377.5
1565	5601	11317.6	988.6
1557	1476	2934	263.7
2999	1797	14491.7	923.2
1873	1143	23263.2	1241.2
2781	2795	6207.4	586.2
1933	2837	14211.7	1150.9
1687	5625	18085.4	1301.6
1531	1505	10324.5	1069.7
1077	1135	7174.8	759.1
4356	3782	10645.8	1007.5
5633	5765	7220.7	723.6
5729	1615	14824.9	1133.6
5765	5809	7308.1	675.1
3693	1411	7445.7	827.2
2976	5995	22459.1	1390.2
2927	3831	14307.3	990.6
1681	1749	18210.4	870.5
1591	6453	7459.5	499.5
2037	3813	5795.4	578.9
1615	5783	16006.4	1306
2927	3795	12306.7	719.6
1967	5615	13409.6	1062
1565	1147	6020.3	520.5
5671	1443	26548.7	1617.2
5613	1029	13853.2	1128.6
1931	1317	14087.8	1275.7
2935	1948	11381.6	886.6
1501	3849	12555.4	1326.8
5599	1264	10906.4	1047.2
5965	1424	28736	1374.7
5601	3055	27258.9	1894.9
1689	1927	27627.6	1539.2
6025	2781	22466.4	1191.5
3381	3359	6718.0	405.1
1087	1400	2856.1	333.8
3359	1411	9740.1	618.8
2975	1721	15203.5	1122.1
1797	1961	8412.1	460.6
1455	1797	19568.6	860.4
1261	5645	3906	373.5
3651	6445	17407.3	1074.4
5783	2891	5350.4	582.0
1591	3799	12520.3	1206.8
5737	1201	27078.3	1617.2
5663	2801	19536.1	1553.2
5995	1313	9267.2	995.3
1256	1775	11261	1087.5
2071	1797	13334.2	731.1
3024	1587	26119.6	1643.3
3007	1537	22348.4	1213.7
4145	3825	31621.3	1549.1
2071	3730	13597.4	1101.4
1677	4349	32930.9	1533.9
6449	3346	15617.4	789.1
1169	1093	5448.2	548.6
2798	1329	21191.3	1368.8
3651	3825	1810.7	208.3
1400	5553	14748.7	1419.0
1326	2969	17770.1	1013.4
1505	1585	10098.0	1032.7
5553	5951	35686.7	1953.5
1749	1862	10998.5	843.4
1931	2017	4530.8	342.7
1975	5787	19051.6	1471.1
5694	1944	23102.6	1281.2
5729	1295	7739.8	673.7
1961	1382	10329.7	819
3007	1749	13756.9	906.1
5763	1093	15111.6	1272.4
1963	1424	20480.1	1023.4
1147	1537	7244.1	466.2
3825	1001	9530.3	808.0
2975	5823	10751.4	976.9
1329	3813	14668.4	1416.3
1797	1645	20905.7	1050.3
5677	1127	12218.6	1032.9
5783	1295	9211.6	863.4
3714	1625	18617.8	1742.8
2781	5571	7224.5	673
1557	1745	11855.5	1151.8
1633	2891	21202.1	1491.1
5553	2798	16931.6	1503.3
1627	5565	13204.3	1233.8
1256	1561	11130.6	834.4
3693	1559	23812.4	1437.4
3815	1770	24686.2	1488
5711	1113	14353.5	1244.6
3729	2976	10849	1035
2925	1029	16141.1	946.5
5563	2029	25867.6	1800.5
1319	1683	8164.3	567
1455	1723	6029.2	579.3
1845	1007	21391	1244.5
2781	6413	10062	882.6
1281	6439	10964.6	742.2
5535	1411	22920.5	1377.9
2085	1319	29113	1571.3
1169	6449	13821.4	896.2
1155	2947	16055	818.9
1011	1127	5852.1	602.1
1745	1587	6965.3	628.7
5625	1969	13079.9	992.7
4549	5701	13312.5	1236.5
1201	3805	11732.3	1138.4
4356	1256	18442.3	1162.1
2859	1500	20157	1149
1627	1587	3390.8	347.3
1997	6453	12702.2	691.1
5645	3677	19076.9	1691.9
3795	5995	30748.2	1637.7
1093	5633	21035.6	1181.3
2947	5733	6972.1	593.4
1393	6449	17459.1	940.8
3799	1049	23416.1	1327.9
1382	1363	1536.3	204.7
1329	1317	1011.9	109.3
1967	2029	6569.6	759.7
1689	3825	27154.1	1442.6
4549	1862	18150.5	1176.3
2965	2017	13529.0	847.0
1561	1382	17558.6	937.4
1423	3825	8621.4	676.7
5729	1513	14297.7	1276.1
1743	1683	15465.0	1318.5
1256	6449	5969	603.1
1543	2827	19305.2	886
2999	3782	18282.5	1279.5
1531	5645	7849.6	687.7
1944	1269	16611.6	1029.8
1743	1775	14646.8	1419.1
1529	3359	25798.7	1476.9
2055	3657	8751.4	886.3
5747	5633	6453.2	606.5
1442	4339	11854	1049.9
1455	2039	17423.1	920.6
3007	1683	19549.2	1496.9
3017	1443	24012.6	1168.5
1749	1637	10198.3	846.4
1557	5663	11683.5	933.9
2085	1457	20581.5	1327.2
1055	2881	22740.9	1066.8
1687	1393	13520.5	1071.8
1295	1935	19966.3	1206.5
1265	3346	12824.2	803.9
2976	5563	16645.2	1431.8
1401	5651	14013.3	1325.6
3689	1006	11321.8	992.9
1645	1775	9897.7	853.8
1382	1951	8732.3	703.2
2055	1006	15404.0	1140.0
1591	1429	4302.3	388
1997	1033	13082.0	794.5
3017	5669	8664.0	776.6
5612	3651	23790.0	1493.7
5657	1169	15028.5	1336
1375	1931	9585.1	777.0
5819	1559	15721.4	1256.1
1077	1268	6057.4	559.9
3829	1135	20668.9	1227.1
3805	5577	23297.5	1643
1317	3749	11461.3	987.8
3699	1862	6482.7	666.3
1931	4549	23225.9	1352.0
1933	3375	11819.5	1168.3
3821	1319	13137.9	1162.8
1256	1085	8925.3	769.4
1256	2927	12117.6	822.4
1133	2965	16636.3	822.5
1565	1264	9722.2	901.7
3749	1461	10667.1	789.3
5763	3737	14684.5	1470.1
1295	1347	1797.5	162.9
5677	1775	12520.9	1018.5
1961	1559	20182	1019.5
1319	5813	17580.9	1274.5
2115	2825	20079.8	1214.2
1361	3831	23748.9	1292.9
3359	1268	23056.1	1319.0
1681	3375	31528	1375.2
1975	1862	955.7	152.8
1721	1699	5835.2	654.6
1461	5965	24246.7	1216.6
1261	3679	25117.7	1471.9
1400	1927	18992.8	1509.9
5789	3017	12238.6	838.1
6437	1361	12360.4	665.6
5671	5639	9875.4	900.7
6481	1457	6549.1	644.7
1375	5787	10618.4	900.5
2983	1093	20256.2	1110.3
2031	1543	21829.3	1231.2
1873	1001	13643.1	1159.8
1711	1961	26186.8	1235.8
3759	3017	22052.6	1056.9
1969	1006	17927	1016.8
5577	1401	13674	1339.6
1433	3745	8211.8	647.8
5599	5819	2444.2	254.9
1611	1329	9936.8	912.1
6427	1268	6330.3	505.9
1657	5553	11009.3	944.1
5612	6477	11197.6	1093.5
1681	2795	26300.2	1215
5601	5571	3870.7	359.8
1401	1293	4607.1	490.4
1459	1433	11059.5	748.7
5693	6445	18502.1	1106.7
3737	2947	12379.5	944.7
2825	1113	16662.2	978.4
1683	5557	7443.3	650.6
2867	1313	19798.8	1042.7
1745	3657	10755.8	848.2
1133	1699	8844.7	744.8
1567	3757	24498.7	1232.9
4145	4189	4245.7	411.3
1567	1513	13210.8	1301
1433	1127	18324.6	917.3
1931	2976	8432.3	756.1
3825	1411	3572.2	455.6
1745	5625	25141.3	1432.6
1721	1029	3577.8	398.0
1442	1775	13346.6	1275.5
1007	5651	11856.3	1106.8
1797	2999	12655.4	953.7
1873	1745	19595.6	1393.7
5729	5639	7086.4	623
5563	3805	25733.8	1751.5
3375	1531	21181.9	1334.1
1933	3767	3984.1	395.8
5787	3799	21462.4	1443.5
1505	3821	5376.6	548.1
1611	2941	22556.8	1143.7
1801	2795	7964	627.2
1573	5696	18926.5	1866.1
1657	1935	14055.2	1131.9
5535	1268	3588	321.8
1201	1453	5934.5	536.7
3759	1153	19217.3	1034.3
1775	1423	27300.8	1394.3
5773	2976	10471.6	920.6
3375	5809	33472.8	1906.0
2903	1939	19374.3	1283.6
6371	2801	19507.5	1218
1133	3714	27320.8	1487.2
1007	1433	4815.0	495.6
1797	6449	13342.5	580.4
2947	5965	16662	959.5
1393	5633	12833.3	1292.0
3749	1752	10864.3	872.8
5809	1400	17449.7	1672.5
1265	3651	11746	895.4
1689	1505	16259.1	1425.8
1873	1049	14567.4	1249.1
1531	3743	12699.4	1096.5
1319	5571	13562.7	926.5
1433	1699	7466.0	477.8
1127	5601	8533.5	724.0
1683	1201	23813.7	1190.9
5583	1589	14733.4	1335.8
5787	1749	8343.5	716.8
4356	1029	15406.8	939.4
1515	3679	14510.6	1416.6
2798	2969	9054.4	817.1
1775	2837	24448.7	1290.3
1961	1453	13405.7	864
5625	5696	3538.1	421.4
1500	5633	23056.3	1388.4
6481	5657	14387.4	1303.2
5639	5765	9951.8	945.7
6413	3657	8569.5	922.9
1997	1140	16183.2	941.4
1169	6025	6758.4	686.2
3745	1347	8846.7	732.8
1127	1775	5835.9	463.1
1256	3782	15951.3	1315.4
2983	3739	21644.4	1284.4
1923	1093	15814.7	1171.2
1745	1140	11301.3	1136.3
1363	5701	9253.8	836.0
5645	2033	15004.6	1261
1948	1935	8948.7	825.7
5671	1029	21701.3	1470.3
6449	1113	12388.4	808.9
2867	6413	11421.4	972.7
2922	1239	26352.1	1084.4
1931	1423	13461.0	953.5
1501	3759	4133.6	373.5
5729	1371	8591.1	754.7
5965	6453	15345.5	1059.1
1445	2947	17570.1	896.6
6427	6025	12144.9	997.2
1845	2969	7474.4	758.5
1633	1699	6270.6	713
5563	2935	10866.8	811.7
2141	5577	23350.3	1782.4
1155	5729	6737.4	580.1
1133	1424	18592.5	917.2
5999	5663	23204.5	2066.7
1561	1411	30850.2	1354.5
2031	1133	17610.2	1062.0
4356	1625	16210.2	1055.3
1775	5577	7357.7	706.7
1451	1423	9912.2	643.6
3745	5711	18899.1	1632.6
1687	5639	5319.6	482.9
1329	3657	12112.1	1094.2
1077	1401	4710.9	510.4
4189	2973	18512.5	1156.6
2141	1587	33936.4	2030.5
1445	6413	12811.6	1043.4
4145	3679	22476.5	1342.4
3007	6413	13268.3	1164.2
1775	1543	5588.3	511.5
3651	2973	18577.3	1134.3
4145	1476	30477.1	1486.6
1505	1951	13588.8	1031.8
4549	6025	28332.4	1478.8
5647	1543	14354	1077.6
1585	3699	18497.3	1703.3
1931	1611	7622.2	895.2
1745	2973	20537.2	1181.5
5613	2927	7003.8	672
1969	5601	18236.3	1453.6
1621	2109	24616.3	1261.8
1749	1033	5675.4	396.5
1343	4189	30002.3	1356.7
1475	1948	21188.2	1063.2
5765	1557	14339.8	1036.6
5809	1645	12750.1	1146.2
1573	1591	6958.1	716.9
1948	4281	33546.3	1801.3
1373	2917	16146.6	887.6
6407	1801	18291.3	847
2965	1006	19429.1	1011.1
3739	2039	10712.2	921.0
1767	1429	26193.8	1291.5
1711	3737	12819.2	1174.5
1363	1543	11425.9	780.5
1326	1657	4478.2	362.8
1429	3767	14437.7	1234.2
5663	3055	24768.3	2001.9
1531	1997	18374.4	1141.2
3689	1611	7759.4	761.7
5535	1127	5994.9	551.9
1944	1948	1006.5	117.6
1411	1181	10222.0	992.0
1681	1531	8373.6	640.7
5729	1451	7377.8	645.4
1147	1256	5550.9	597.8
6427	1767	18014	956.8
1561	3677	32163.3	1572.3
1229	2039	29037.4	1278.9
6477	3714	12111.2	1201.3
6371	1155	19107.8	1264.4
1453	5571	10562.8	979.6
2881	1293	19778.6	1033.5
1657	1752	5117	384.7
1505	1371	8457.5	688.4
1457	1268	3579.6	379.3
4339	5819	29040.8	2018.8
5647	5701	3929.4	387.7
2867	1545	23801.5	1075.3
1087	5729	12623.1	1149.3
1265	1169	5989.2	493.2
5819	5951	26419.8	1897.7
1621	2947	17051.7	879.9
1567	2976	20830.5	1072.5
2037	1261	18267.4	1093.6
1627	1885	18778.2	1574.8
3815	3359	14134.8	1236.9
1271	1573	13483.5	1379.3
1745	3782	17084.0	1425.2
2781	2973	5611.1	556.7
5563	1557	8137.4	710.3
1961	1743	19940.8	1108.2
1087	1743	3836	343.7
3381	1645	16853.7	955.6
5669	3849	26228.3	1978.7
1933	1927	2803.2	382.0
1683	1997	23942.3	1207.6
1711	1699	7141.1	778.8
1135	3795	23529.4	1040
4189	6427	22191.3	1186.7
3699	2891	18096.7	1527.2
1261	2976	13613.1	901.5
3693	1281	14508.7	1223.2
5669	1543	16827.8	1497.2
5785	1457	9377.0	867.7
5819	1461	16104.6	1316.9
2825	5813	12202.2	993.3
1264	2115	25891.9	1443.3
1944	1295	18993.4	1018.6
3741	1931	6621.2	682.9
3359	5612	34426.2	1809.1
3849	1885	9691.8	807.8
1400	5763	15470.1	1378.6
1621	5711	26646.2	1734.5
5111	1743	12207.8	1086.1
3815	1573	15643.8	1375.5
3729	3831	10615.1	1083.2
1127	1500	11284.1	1136.4
6375	2795	20030.3	1297.1
3739	6025	11159.7	872.4
3737	5733	15065	1391.4
3805	5535	20296.3	1342.3
2141	1143	29653.4	1450.1
5819	3017	8134.1	798.3
1969	5737	20868.8	1508
6371	5663	29384.7	2027
4549	5657	8856.7	799.3
1573	1423	5673.2	562.0
1373	2029	11037.0	953.1
5677	6371	20551.4	1723.5
1515	5999	8064.4	757.0
5563	6025	19278.8	1802.2
2975	5696	11476.1	1008.4
1451	3795	20912.7	999.8
6427	5563	13614.7	1131.6
1948	1749	12920.5	715.9
1400	1801	27395.0	1332.8
1453	1281	5288.2	482.7
1557	1455	9485.7	790.9
1401	5669	24888.3	1775.5
5563	3346	28541.2	1676.4
2935	2109	15069.6	1054.8
5729	1951	15008.9	1230
1445	1147	10071.8	1036.8
5612	3813	17838.1	1494.1
5785	2029	19354.8	1533.5
1969	1775	24554.4	1403.9
3829	1797	27841.9	1411.5
1961	1423	18182.7	943.7
2983	2027	16399.7	1271.8
1049	1011	1552.8	201.9
5625	5701	3942.7	449.2
1640	5729	11426.0	996.4
1923	3767	4425.2	362.6
1683	2071	30167.2	1324.1
3805	1453	22217.6	1224.4
2983	1531	13171.9	1175.9
1011	1591	5357.4	542.0
3714	6427	14558.9	1335.7
5677	1557	13829	1170.5
1961	1443	19566.9	1061.9
1229	5625	20140.7	1403.1
1935	1033	12036	1120.1
1721	1529	4190.5	393.4
5601	1423	21621.7	1668.1
5601	2031	27146.9	1751.9
5535	5612	4422.6	543.4
3805	5783	20648.5	1465.9
3749	1317	11445.6	997.5
1948	1347	18670.2	940.6
2927	2999	4844.8	571.5
4549	1001	20935.5	1138.4
2867	1961	9796.2	731.2
4189	3346	33127.2	1523.5
6427	1113	8340.7	572.4
1621	1153	18808.7	1057.7
1814	6449	16024.8	769.2
1363	3825	10090.6	742.9
5737	1948	21249.6	1491.3
3007	2903	5700	523.9
1401	6427	9632.4	778.9
1155	1181	6847.4	615.9
2025	5733	16965.1	1414.0
5999	1797	28968.2	1388.8
1633	1797	24612.6	1325.2
1969	2801	8510.4	618.6
1513	5612	22596.7	1379.8
1295	6407	7174.0	512.9
2999	5765	6802.1	698.5
2903	1329	23666.1	1349.0
5599	1363	13825.4	1195.4
6467	4349	14992.2	841.7
1442	2827	18274.3	984.1
3795	1147	25245.2	1286.7
6481	2017	8662.8	688.9
5657	3821	21995.3	1767.4
3381	1295	17963.0	997.0
1944	5901	9690.7	642.2
1049	3759	8869.3	750.6
5694	1423	23838.2	1374.7
1429	5612	22355.9	1285.1
1845	1927	3863.3	393.2
2999	5823	5370.9	534.5
1401	2973	17332.2	1219.2
1640	1699	6194.4	688.8
1801	1313	23845.4	1160.9
1442	1589	5699.2	560.7
3737	1055	7845.3	698.8
2922	5583	13531.3	994.8
6369	2085	11725.3	1027.0
1055	1645	3781.9	411.0
1401	2935	19685.7	1368.6
3699	1269	14402.2	1226.7
1459	3346	12307.1	783.9
5677	2031	20198.6	1594.8
5999	1721	6599.8	652.0
1615	6467	7825.2	581.8
6375	3825	3996.2	476.2
5639	1400	14125	1344.5
3805	1749	19103.1	1005.2
2983	1127	9545.6	835.7
1361	6005	12000.3	806.2
1501	6439	14903.8	783.3
1133	1961	17272.9	742.3
5639	1927	26525	1686.3
5693	2031	23603.6	1431.4
1567	2837	21763.3	1079.9
4356	6369	18663.4	1131.1
5729	2999	8663.3	905.5
2037	2965	12923.3	962.5
2031	5787	18532.1	1546.1
2975	1845	7188.7	719.5
3024	4549	3746.9	322.5
5999	5111	13715.4	1172.7
1573	1264	13523.6	1408.3
1501	4549	23242.1	1123.2
3689	1461	14681.1	1229.0
1265	5639	10455.3	882.4
5694	3767	30289.8	1609.5
3759	3757	397.8	44.5
3799	1140	25550.5	1369.3
5965	1543	30188.6	1424.8
6407	2859	11582.8	682.8
3739	1001	8588.7	767.3
2798	2935	6388.9	708.9
1261	2837	14258.5	832.9
1677	2891	26898.1	1439.7
1049	1501	4954.7	513.2
6413	1505	17359.8	1105.8
1873	2976	7400.1	770.2
3699	1329	15911.4	1520.1
3017	3689	23530.6	1480.4
1271	5577	7423.1	755.1
1133	5639	5857.0	464.1
1927	1375	13152.8	1113.4
1201	1751	7958.8	613.1
1567	1268	11554.2	781
1749	2801	12500.1	691.8
1319	2903	26803.9	1241.4
2903	1721	22387.9	1317.9
6413	5823	15335.5	1326.4
1442	5747	13079.2	1052.1
6449	1927	9255.6	756.9
2922	1293	16932.5	869.4
2965	5563	9939.5	864.8
3024	5633	15873.3	1330.0
1621	1951	12556.3	958.8
1135	1927	20855.5	1262.9
5763	1885	17416.8	1189.6
2827	3346	20201.5	996.6
1011	3745	5790.1	617.0
1155	5787	7048.7	597.7
2025	1127	16865.1	1157.1
3729	5995	11630.9	934.6
3701	5711	23156.3	1990.7
3344	5823	25341.8	1445.5
1585	6439	19471.2	1477.2
1931	5951	14101.8	985.9
1657	3813	13052.9	1057.9
3375	1749	16204.9	964.0
1451	1975	12988.7	973.3
1933	2917	16545.6	1265.8
2971	1319	21752.5	1109.0
1442	6413	12931.8	1063.3
2941	1645	20138.7	1127.1
3677	3733	9683.9	959.5
2975	2947	3094.2	267
1271	5901	24291.9	1325.7
5965	2837	17886.3	1132
1681	1637	10602.8	765.7
1169	1797	23595.5	1196.3
1135	5645	5771.7	493.4
2037	3733	10998.8	896.9
2798	1637	21831.2	1518.3
6369	1751	8054.8	740.1
2795	1256	15375.0	914.9
6005	1948	25767.1	1406.4
1271	3825	13625	1056.7
5583	1423	23679.5	1333.4
3737	5901	10719.7	995.7
2973	2999	6843.9	705.5
1683	6467	23825.3	1216.9
1721	1931	13610.3	1250.1
3714	1640	20240.7	1848.1
1411	5553	27271.8	1719.2
1615	1969	19707.8	979
3741	1382	7594.5	743.2
1775	1545	5067.7	433.0
1147	1461	8483.3	738.9
3651	5696	17743.9	1486.8
1085	2109	24435.3	1191.5
1543	6449	16236.1	689.8
5625	3782	21341.1	1419.3
6481	3743	4130.8	429.1
2973	5729	11059.6	938.1
1001	2827	14684.2	827.7
1677	3795	31663.1	1366.1
1711	3699	16950.5	1546.2
1326	1751	9395.6	678.8
1565	2917	24702.3	1166.7
1633	2815	18490.5	1149
5787	5819	6215.5	450.3
5995	1201	12745.9	934.4
3757	1293	10174.7	890.1
1543	1939	26715.4	1292.8
6481	1587	12247.4	1190.5
1093	1453	9056.8	643.8
1423	2031	14236.4	1054.2
5747	1944	12892.9	942.0
1873	3733	11089.7	914.7
3829	1845	10966.2	1080.2
1229	1885	31506.6	1369.8
1501	1944	20342.9	1011.1
1933	5747	14519.7	1214.9
1326	2825	17142.8	1008.3
6467	4549	21484.5	1158.4
3782	1615	9092.1	847.7
5657	1711	15367.6	1378.8
2973	1531	16298.3	1076.4
1515	6407	9355.9	774.4
1433	3024	22872.0	1088.6
5613	1559	15370.4	1140.9
2781	2903	10241.1	656.2
3701	1589	17414.6	1595.2
1411	5645	16838.7	1326.0
1721	3749	10498.0	919.9
5601	3739	19559.1	1738.7
2037	1411	13172.2	1350.0
2141	5783	20701.3	1605.3
1543	3677	31630.5	1571.1
1975	1313	19134.0	1191.1
5763	3799	19000.4	1261.0
3737	1735	10416.9	834.4
5693	5763	3138.8	388.9
1775	5787	9706.3	811.7
2973	2965	7425.1	639.1
1997	5535	12664.7	968.0
1933	1261	13335.1	1067.4
3805	5711	24417.3	1764.1
1633	1401	1479.6	207
4356	2798	28706.9	1483.1
3795	1393	28837.0	1434.4
2935	5763	7262.9	719.2
3799	1006	25703.8	1281.3
2115	6025	35274.8	1809.4
1933	3730	8125.9	747.0
5965	2017	6263.7	353.9
5729	1181	10380.2	956.6
5663	6005	23860.0	2116.0
5677	1559	14313.9	1222.8
1515	1939	17343.8	1402.7
1501	5663	28770.3	1713.9
1565	1939	28570.5	1427.4
1505	1133	18344.6	965.2
1256	1845	18259.9	1045.9
5669	1621	24712.7	1579.3
6437	1229	24071.5	1134.9
2975	1565	19962.4	1117.5
1445	1845	16377.2	1208.8
5819	5701	7940.3	639.1
2965	6439	9811.0	788.7
1627	1699	6576.2	825.1
1011	1429	3958.6	489.4
5809	1363	13326.2	1156.2
1967	3739	14475.9	1139
2976	5999	22130.4	1321
2031	2795	14058.9	1081.8
5633	6371	22569.5	1441.3
5789	5813	5617.9	510.5
1475	2859	18790.8	1049.9
1621	3689	8466.0	855.4
2999	1433	19947.4	1115.8
5787	1201	13778	1209.5
1557	1029	8491.2	829.7
5951	1657	26930.6	1533.9
1140	5765	9778.1	914.7
2999	2029	15448.1	1297.9
1687	1867	27973.6	1256.3
1411	1615	4271.7	408.0
1445	5823	23290.2	1436.2
2971	1140	17519.8	1052.3
3759	3739	1354.1	163.5
2859	5663	16661.7	1289.3
5773	1611	21150.4	1182.6
1801	3729	25599.1	1242.9
3849	1143	29325.5	1736.3
1967	2827	9359.4	741.5
1505	5669	25719.0	1641.8
1721	5783	13124.6	1205.5
5747	1133	6845.3	648.4
1169	1637	3085.5	297.7
3805	1931	5648.2	599.4
5747	3782	21007.6	1366.7
5995	5823	27437.0	1763.7
5663	1001	17986.5	1547.0
1591	3657	2695.2	331.7
5809	3359	32226.9	2080.0
3795	1689	30342.1	1448.7
1585	1591	10107.8	1011.4
2922	2903	4605.5	375.4
4339	5729	20749.1	1687.4
1400	1567	11740.0	1041.6
1133	1451	5861.0	491.8
5601	1845	21823.8	1547.1
5951	1085	18642.7	1585.8
1775	1961	25964.2	1219.7
3017	5813	13885.7	1139.1
1451	1442	5848.5	586.5
1873	1591	15456.8	1155.8
6437	2029	3995.5	417.3
1445	4339	11733.9	1030
1969	1557	21184.5	1152.2
1591	1006	2546.1	263.4
3829	1055	8785.3	770.1
5657	1375	12852.1	1085.7
2031	1459	13452.9	1054.2
1295	5765	8709.7	765.4
5599	5823	3182.1	359.6
1529	2999	18681	1139.6
1529	1587	7570.9	695.7
1264	5733	5995.2	635.9
1621	3745	3218.6	350.2
1343	5733	8045	721
6445	1743	18289.2	945.3
1265	1153	6095	583.8
1711	1423	6936.1	673.1
5951	5563	30358	2132.9
3829	4356	7898.8	810.6
5789	1401	13436.7	1254.9
1611	1169	8585.0	768.7
4281	1775	18308.1	1349.1
3701	1862	6312.5	651.8
6407	5747	6553.1	528.9
1529	5737	19404.8	1724
3729	5625	21099.6	1318.1
2825	2029	14168.7	1133.8
1749	1140	11824.6	725.7
1375	1501	7769.0	558.0
1565	3825	26359.6	1419.1
5633	1557	5327.2	517.4
3849	5557	34573.2	2176.6
5633	5729	4286.2	390.3
1133	2031	18175.3	982.1
1657	6369	9561.3	855.8
1591	3017	21698.6	1049.1
1961	5563	18758.3	1435.9
1640	1501	6205.6	633.1
1261	1229	9071	749.4
6005	5995	1280.5	170.0
6437	1313	15967.9	904.9
3024	3795	19756.1	1082.3
5729	3375	22080.3	1390.9
1429	3730	7328.3	562.9
1007	5583	10760.7	996.5
1077	1752	6954.3	534.4
1423	1751	10069.6	744
1001	3821	8393.5	690.6
2922	5733	10913.9	772.4
1711	1049	3247.8	331.5
5677	5625	6821	723.7
1085	3733	6756.4	517.7
3375	1391	15062.5	974.0
1001	5951	29024.0	1592.0
2999	2115	18016.1	1386.1
2141	2935	17307.9	1330.9
1501	1133	16890.8	796.2
1329	5612	15548.8	1267.7
3759	1001	7389.3	602.5
1169	2815	17473.4	1020.1
1093	2935	18758.6	1040.6
2055	3799	5104.2	441.9
2941	6427	16586.5	893.1
1459	1545	9845.2	690.1
1963	1545	21676.5	1031.4
1814	1797	4341.5	341
6481	2947	8741	714.2
5671	6413	16760.2	1429.9
2922	2031	16014.1	1024.8
1451	2881	17666.8	857.3
3359	1752	21840.6	1261.4
5657	3825	22795	1836
1681	6477	20096.3	1076.3
1373	1476	11093.6	933.6
3689	1363	11413.0	1065.9
2925	5696	10902.6	969.4
1627	3805	27721.9	1697.2
1201	1401	6978.6	752
1611	5639	22522.5	1289.9
1681	2837	23247.7	1105.6
2941	1011	20448.6	1124.4
4356	1361	13835.3	668.7
1543	1767	4305.3	394
3689	1455	14137.3	1180.7
3757	1862	11279	961.3
1382	3769	12638.9	1143.0
5693	2071	19334.0	1369.4
1239	5711	33945.4	1991.3
6413	4281	29263.9	1745.6
1500	5965	30094.1	1514.1
5577	1797	27401.6	1338.2
3375	1329	17955.0	1250.1
3815	1801	18489.3	999
3825	5669	27236.0	1750.9
5711	3767	25348.3	1814.1
5111	1770	10357	718.4
5729	3767	21838.3	1472.7
2947	1268	14390.7	859.5
1931	6371	4392.1	428.3
3651	3733	1712.4	230.6
1382	6467	4038.7	471.4
1493	1801	22573.8	927.7
3759	1862	10881.2	919.7
1963	2033	5881.7	601.5
2071	1153	23642.9	1280.5
5787	5535	4747.6	475.8
1087	3829	8596.5	744.1
2922	1443	22050.4	1013.9
3375	2801	26882.2	1300.5
1169	5577	12165.6	1108.8
1681	6025	16029.7	1287.9
2055	5601	23200.3	1806.5
5763	2039	14947.6	1098.7
1677	1155	8558.4	635.0
1271	1001	5607.2	536.5
2971	6449	6802.0	463.5
5663	3714	39200.2	2399.2
5553	1975	25078.0	1527.1
1361	5601	14421.2	1268.5
3831	1133	25428.8	1389.0
3693	3805	2985.3	280.7
5612	3714	23288.0	1769.8
1500	5553	25205.1	1523.2
2867	1424	22350.8	1025.9
3699	1543	22280.6	1336.5
3831	1014	17231.8	1595.5
3757	1007	9080.3	765.7
6437	3699	6887	660.2
5819	3825	26259.6	1743.9
5789	1433	23187.8	1250.6
1997	3689	9167.9	889.8
2927	3749	18598.8	997.2
2795	2815	4969.4	532.7
2781	1371	13757.8	810.5
6477	3743	4368	464.8
1567	1529	4362.1	367.2
1007	1997	16628.6	1155.4
3701	1317	16476.2	1493.5
2922	1127	18578.4	862.0
2927	5951	18012.5	1135.7
1689	1997	22615.6	1188.1
5663	1645	15489.1	1267.3
5763	1459	9399.5	917.9
1147	1055	8995.2	927.3
3359	1461	21643.3	1177.9
1329	1006	6365.8	657.1
1721	1500	7561.5	780.2
5763	5601	6262.1	625.1
1683	3795	31628.2	1335.8
1055	3657	7069.8	581.3
3799	2027	8183.5	652.2
6477	4356	15017.9	818.1
5613	1451	9891.3	890.9
3699	1371	10645.5	947.4
6025	1501	6078.7	494.0
2031	6413	3290.6	363.5
3699	2115	14828.1	1182.0
3757	1459	10266.8	738.3
3359	5763	33834.8	1744.6
3024	1645	19174.8	1009.9
4145	3759	29480.6	1343.7
6025	6413	16094.1	1243.7
2975	5999	20834.3	1256.4
1261	1293	2661.6	230.7
1633	1029	4013.2	456.4
1935	1153	19297.1	1305.1
1814	1969	7977.5	637.1
1967	6005	23120.4	1371.3
3007	3677	21731.9	1593.8
2973	1153	15549.7	1001.7
1029	2927	15915.9	1027.5
1343	1751	6522.8	455.4
1743	3346	10856.7	765.2
5625	1347	9213.8	841.5
1927	3782	4258.5	386.9
3805	3729	10256.9	980.8
1029	1476	10203.1	1044.8
4189	1319	34834.7	1591.7
3359	1033	19406.2	1092.9
1975	1611	13213.0	1005.7
1721	1944	20309.7	1258.0
2976	6413	3226.3	388.7
3689	1948	12512.6	954.6
1317	1113	1368.5	138.4
6369	5747	12325.5	1076.5
5693	1347	7748.1	659.0
1453	1545	11455.3	795.2
1326	1513	7130.5	763.7
3759	5657	26204.4	1588.2
1451	2027	14453.1	1007.5
5613	5612	1844.1	224.2
1611	3729	2777.2	299.4
5965	3651	11506.9	1120.9
1529	1400	7419.9	768.7
2859	4349	25105.4	1244.1
1229	1201	11124.5	1082
4339	1401	13610.4	1228.9
1461	1867	18925.5	1043.3
5535	1461	7015.7	593.2
6375	2999	14537.5	1226.5
6407	1143	12015.2	701.8
3007	1153	13708.4	1113.6
1133	3651	19129.7	1075.1
1681	4189	35906.8	1518.9
2037	1181	15456.3	1329.0
1029	1944	18661.1	1141.6
1627	1997	19253.2	1498.5
1271	1749	2142.9	324.7
1557	3782	31260.7	1470
3821	5535	15989.4	1217.5
1752	2999	11853.4	817.4
2925	5813	14641.2	1244.8
1433	1948	21499.6	1075.0
5613	5965	20298.5	1283.6
1933	1559	21820.1	1246.8
1453	1229	10252.3	932.2
3699	1711	16975.8	1546.2
1591	2027	14848	1189.5
2965	1975	14074.2	1008.1
5737	5651	9506.3	838.6
2975	3825	18252.8	1131.4
3701	6025	15743.8	1292.6
1615	1501	2373.1	226.2
3729	1229	12648.9	1202.5
5785	1313	9529.9	854.9
1927	3729	11201.3	992.2
1229	1637	4348.1	363.1
6005	2935	24322.8	1474.7
1459	3829	12984.1	1041.3
6371	1711	14751.2	1391.4
1975	5765	16090.7	1182.1
1505	2935	20516.4	1234.9
2973	1801	11902.7	812.0
3017	1513	22735.9	1146.0
1155	2965	18238.9	980.7
6445	1201	13490.2	719.5
1681	3737	26601	1389.4
2055	2801	13474.4	971.5
2037	1745	19504.7	1375.9
5694	1721	12101.2	1111.7
3749	1501	4856.5	453.5
1745	3346	12291.8	827.8
1975	1011	12357.6	1063.3
3745	1451	6008.3	518.4
1513	2881	23332.1	1178.1
5787	3701	25429.4	1676.1
1261	2051	17818.6	932.5
1645	1573	9745.8	1030.8
3055	5711	30229.4	1885.6
1133	1361	7896.4	655.1
5737	1515	30594.8	1825.4
1591	1455	9016.3	644.2
1140	1559	3354.8	278.6
3729	1181	7887.3	802.8
1561	1256	11131.3	810.5
3017	5651	12034.3	978.5
1155	6427	12580.5	760.2
5612	3701	19460.1	1632.7
5819	2017	17959.8	1360.1
6369	1429	11524.2	848.6
1997	1401	16606.1	1173.6
2903	3767	21988.8	1300.2
1543	5639	7732.5	711.3
1326	3739	11669.1	1036.6
1373	5783	10168.3	920.5
5747	1347	6947.0	598.0
5773	3689	19379.3	1558.9
2971	1229	25035.1	1218.9
1745	1393	2279.3	218.2
1453	5696	9410.4	890.9
1265	1391	6840.5	668.5
3055	6413	32727.9	1602.2
1140	1561	4944.1	437.1
3805	1501	13082.4	1217.4
5694	1269	5781.6	550.3
2975	1459	11527.8	796.8
1633	1295	4311.9	408.1
1515	3749	4519.3	471.1
1093	2141	26297.1	1358.9
1923	1055	16061	1205.9
2825	1611	16709.9	879.0
1029	1269	6996.3	701.1
1475	2141	27282.3	1449.8
5535	1033	8760.6	754.5
1451	3375	15340.5	809.2
1201	1935	7806.7	872.8
5612	6025	26943.5	1613.3
1493	2051	19542.1	879.4
5729	1281	3434.9	344.3
6427	5765	7276.1	590.7
1007	1589	5151.6	499.7
1147	4189	30230.3	1399.4
1011	2973	14443.0	932.3
6005	5633	16276.3	1599.3
3757	1011	8001.2	644.3
3829	4349	6542.0	718.2
2973	6369	10138.9	837.4
2922	5787	13038.9	948.7
6371	6439	7393.3	635.2
1455	1201	5105.3	439.4
6467	4281	16491.6	1519
2795	1611	20240.8	1010.8
5809	6407	12842.3	1093.0
2827	2039	10896.3	769.4
5612	6407	9668.6	916.9
5647	1433	20910.5	1603
2941	6369	23259.0	1382.7
1401	1371	6979.5	741.5
1055	5601	18221.4	1475.5
1459	1443	6804.2	721.3
5693	6371	23548.8	1482.7
1500	1689	25521.1	1311.9
3795	1515	13513.9	1301.7
1767	3829	28293.4	1599.2
1451	2795	16052.2	845.6
5583	1347	7389.9	626.2
1845	1591	15503	1135.7
3759	5601	26695.3	1636.5
6025	3689	15856.8	1320.3
3737	5657	19602.9	1788.7
5787	1329	12280.9	1057.3
6445	5111	21904.1	942.5
1501	5645	13055.7	948.2
4349	1347	19257.1	1141.7
5639	1931	22918.6	1353.1
5737	1752	22742.8	1428.2
3821	3739	1124.2	171.2
2973	6437	2931.3	395.9
1775	1975	27171.6	1467.6
1261	1169	5934.6	496.3
3737	5651	17287.9	1591.9
1944	1011	16886.2	983
1451	1585	9885.6	958.3
3737	1567	25583.6	1408.5
1933	3693	3142.4	367.5
5694	1948	23266.8	1267.7
5711	1268	10934.4	979.1
1429	2881	23091.2	1083.4
1505	5783	17948.8	1505.2
2037	4349	13292.4	1253.9
1935	6439	7688.5	665.5
3825	5763	24246.7	1472.5
5711	3657	28167.6	1866.1
3729	5657	17816.8	1548.5
3782	2903	22916.6	1416.2
1361	5765	10894.7	835.6
1461	1239	16406.8	905.0
6427	1313	7426.5	531.3
5765	1033	11293.7	847.5
2976	4281	30657.1	1772.6
2071	1515	25405.3	1380.7
6449	1611	12411.7	681.2
2925	4549	11476.4	785.4
5563	6445	21407.0	1350.2
1677	1169	10411.3	733.9
5711	6407	13879.5	1160.3
1343	3677	28947.5	1543.9
5819	4549	6587.4	647.8
1169	5645	9507.9	796.9
6025	2085	29506.6	1608.3
2973	4356	22843.5	1128.1
1077	3745	4431.4	398.5
2795	5645	10578.5	1024.0
3825	1029	9790.2	841.9
5693	1948	15449.9	1190.5
3795	3805	782.8	70.5
4549	2033	20463.6	1399.2
1767	5601	11924.6	1026.5
1361	4189	26781.7	1247.6
1683	1927	28954.3	1558.7
4189	1007	28836.4	1534.8
2141	1029	27634	1437.4
5612	1423	23269.7	1335.5
1721	5995	7073.1	757.1
3745	1433	8072.2	621.3
1135	4281	17889.7	1180
1683	5747	16500.8	1073
1767	5645	13540.7	876.7
1944	3813	10290.3	962.7
1049	6407	7694.9	589.3
1326	5633	9591.7	894.6
1400	1001	3208.6	386.9
5747	3821	16122.9	1264.5
3805	2798	15973.8	1062.5
1375	2115	27477.0	1386.4
2922	1181	18560.5	1001.9
1767	2941	28012.4	1349.1
3815	3813	649.9	101.6
1271	6439	12050.8	798.1
1169	6477	10026.2	822.7
1445	3017	22162.5	1097
1927	6453	9105.9	809.1
3737	1711	12883.8	1194.4
1135	2039	19742.1	931.9
1361	1589	8681.5	865.1
1627	3055	16514.4	1345.7
2141	5535	20349.1	1481.7
1501	5557	23502.5	1367.6
1565	5633	4475.4	445.1
1493	5823	14311.1	1186.9
1797	1269	20941.1	1094.4
1767	1931	24511.2	1248.4
1633	1567	8747.8	716.7
2881	1457	18262.4	922.3
5599	6369	19138.4	1677.5
5657	1363	12704.4	1093.1
1077	1295	4214.1	444
1749	1721	8280.2	665.8
1475	5696	6685.8	678.9
6481	1975	6483.1	564.7
6005	3767	19209.1	1616.8
3055	4349	42968.4	2008.2
1567	1752	17265.5	921.7
2798	1749	13444.7	838.2
1261	1459	2208.6	220.4
2795	1400	23501.8	1318.2
1687	4189	35802.8	1511.2
3767	5645	24459.4	1470.9
3714	5819	24608.5	1999.8
1077	1531	6767.5	705
5819	2976	12358.9	1227.2
1565	1093	11795.0	1121.2
6375	1621	6008.9	653.7
1963	2827	8909.5	696.1
5625	3729	22893.8	1320.9
1055	3739	7330.9	591.2
1745	2891	24620.5	1473.8
5599	1424	27102	1689.2
5625	1049	12538.4	1167.6
1135	1451	6007.3	531.3
2859	2039	11357.3	832.2
3375	1565	30472.9	1440.7
1963	1268	16856.3	1043.1
1147	1317	7272	690.9
1975	2029	2265.4	313.9
2798	1561	23628.5	1275.2
5639	5571	5737	520
2925	2071	9445.5	636.5
1767	1615	24190.6	1183.4
5737	4189	24352.4	1747.9
5647	1113	12085.2	1059.6
1493	6369	17441.1	1003.2
3714	1845	8294.7	751.4
1453	1711	7454.9	721.9
1565	2837	21881.3	1105.2
3741	2965	20657.2	1121.3
1140	5565	5080.1	440.4
1749	1295	6731.1	465.9
5789	3714	22855.2	1653.4
2935	5583	9762.4	805.5
5785	2947	7436.6	646.1
2055	1801	14250.4	937.6
3759	1500	4211.3	433.5
4281	3825	18248.5	1580.8
1461	2017	18967.1	951.0
1963	1721	19074	1223.7
2881	1371	17637.6	917
5535	1391	11096.2	1030.5
5553	5663	5281.6	372.5
3007	1531	21388.9	1396.1
1155	3699	20217.5	1229.7
1948	2891	12805.9	1033.6
5625	1621	21737.6	1259.6
4145	6427	20657.6	1069.1
5535	5645	1385.5	104.6
4339	5633	27112.0	1765.2
2941	5787	10220.5	845.1
5765	1951	14260.5	1119.0
3359	1767	36853.5	1729.7
3759	3714	10218.7	1010.1
1975	1361	9261.0	773.7
1961	1001	14484	909.4
1573	1969	26121.6	1561.5
5693	2947	8647.8	759.7
1264	2039	16670.2	1040
3739	6477	5639.8	644.5
2798	5787	13386.3	1186
3831	6371	7928.7	812.1
1944	6371	15166.3	1017.1
1319	6437	20556.6	1059.6
1382	1143	9558.2	850.5
5783	1775	10723.9	981.7
1557	1969	22999.6	1043.4
1513	1591	1207.7	184.7
3699	2965	16114.9	1282.1
2867	1637	22838.4	1378.5
1382	3730	6883.6	673.1
4349	2941	30925.0	1487.6
5711	1401	18191.4	1691.8
5819	1423	24633.4	1534.0
3359	1545	33412.6	1473.5
1087	5583	21931.4	1207.6
5563	1229	17241.4	1263.4
4339	1615	6673.0	624.3
2859	5651	8028.9	751.3
1147	1455	7939.5	690.6
6375	2781	13409.1	1087.1
2037	3346	17827.3	1201.4
1687	6407	18463.3	892
4349	5671	31942.6	1801.5
5819	5813	5132.2	494.9
5694	1559	9030	789.3
3699	6427	9440.0	846.8
6449	1699	9792	567.3
1011	1029	1143.6	181.1
1923	1721	16249.7	1445
5111	5583	14481.5	864.3
5787	5823	6953.4	555
1935	1143	19164.4	1270.7
5747	5783	2744.6	331.8
2983	2917	9740.8	756
5789	1611	21229.8	1177.9
3815	1935	2002.9	301.9
1505	1559	23127.3	1159.8
5663	1927	32588.6	2135.4
3677	1969	10687.0	850.3
1814	5657	18312.6	1367.3
5737	1153	16285.8	1450.6
1743	2795	23377.2	1259.4
1140	6453	16289.4	947.4
1401	5747	13943.0	1122.2
6369	2798	19174.7	1322.4
3757	6437	9535.5	929.7
1931	1587	16934.8	1534.7
1363	3849	14487.2	1442.9
5612	3743	23655.1	1439.6
5647	1885	21555.7	1501
5819	1867	17918.2	1452.4
1752	1559	15290.1	801.1
2825	5951	20103.5	1283.9
1077	1587	8078.3	792.7
4339	1931	7988.0	767.3
1529	2795	21435.8	1166.5
1455	1751	4411.2	312.1
1567	1033	9131.5	869.5
1256	1281	2303.8	306.5
2999	2891	3816.5	408.3
3759	1927	10147.4	1010.6
3017	1155	21701.9	1128.0
6005	1885	20403.4	1504.5
3782	1723	17740.4	1595.5
1591	5711	26700.6	1703.3
5583	2029	22604.4	1524.2
5995	5711	21848.6	2082.2
5809	1567	9527.4	819.4
1621	5965	14573.6	1408.2
1963	1585	23890.7	1694.3
2867	3759	21853.3	1030.1
1573	2825	22721.6	1364.9
3795	1545	27391.1	1241.9
1201	4339	8023.9	783.2
3757	4356	6995.5	635.6
1645	1295	795.3	79.5
1087	3359	17272.5	874.5
3745	5733	14081.2	1127
3055	1181	21255.6	1262.4
5647	1256	9447.5	931.7
1627	4549	24332.6	1550.2
1640	1169	1362.0	190.9
1147	3743	20808.5	1194.2
1557	1155	2681.1	214.3
3759	5999	10494.3	764.7
1969	1637	19195.5	1407.8
3829	1423	9088.2	748.8
3344	6437	19464.7	1072.9
1029	5733	12334.5	1019.0
2927	1699	14149.5	754
1621	1239	6353.1	568.1
4145	3714	23468	1453.7
2071	3651	14627.2	1263.3
2941	1927	20543.1	1456.9
5965	1545	29932.4	1382.7
1611	1749	8516.9	663.9
3677	4356	11032.3	1065.0
1077	6467	4784	467.2
5535	1948	14257.2	1045.5
2037	3055	36189.2	1966.4
1401	1585	3926.9	400.6
5613	1752	7228.1	671.7
2975	2085	12097.3	956.3
2781	3743	20017.8	1057.4
3795	1093	25662.5	1220.2
5639	3795	29198.9	1463.4
1375	1133	7308.9	611.3
1055	1591	3471.5	328.8
1677	1587	13968.9	1064.3
1049	3829	11659.4	1070.2
1944	3737	16156.4	1080.4
1127	5577	5222.2	457.8
1640	1645	3941.7	414.6
5765	2085	17804.5	1228.2
2085	5809	23626.4	1867.6
1493	2891	19130.2	1117.0
4549	1363	18873.4	964.9
5729	3799	20425.9	1375.7
1873	1845	599.5	75
1393	1699	5840.6	664.7
2927	1127	16288.5	875.4
3693	1640	16089.9	1434.7
2867	3799	16171.9	1043.6
1500	4281	13897.8	1314.5
5577	1113	9836.1	892.4
3757	3831	9274.2	939.3
1501	1181	5372.3	540.6
1393	1615	7549.1	550.2
6481	1944	13022.9	910
1445	1451	5708.5	567.1
1135	1455	6272	556.9
1140	2859	17728.3	999.2
1401	1133	7844.4	803.0
1459	1721	5223.2	527.2
3055	1271	24103.6	1386.3
1687	1505	16727	1395
1711	3825	13207.6	1165.9
5747	2891	6952.7	716.6
6427	1361	5435.8	394.5
2859	1453	14262.6	884.7
1475	1423	21759.6	1170.2
1677	2039	27875.8	1258.0
3359	1640	22134.8	1373.1
1461	2976	13162.8	877.5
1967	1371	10563	857.9
1557	3745	21999.8	1175.8
5773	1371	8776.1	761.7
1433	1927	17121.3	1327.0
1611	5783	16269.8	1365.8
1343	1565	9460.6	627.5
1400	1442	1762.3	213.6
1453	1256	5950.7	520.4
6449	6477	3849.9	367.9
1557	1862	25671.6	1194.3
1797	2903	11370.3	889.2
4356	1505	8684.0	784.3
2867	2795	3343.9	418.4
1948	1767	25432.2	1279.3
1261	2891	17119.3	1094.1
1049	1515	6052.3	685.1
1967	3767	8951.7	667.6
5765	1721	13898.5	1116.8
3729	2109	13416.7	1101.4
1423	1429	538.7	49.6
2999	3767	17355	1183.1
3815	1689	23000.9	1299.5
4339	1752	15053.9	1269.8
5612	1585	18505.8	1754.9
3737	1153	21079	1282
3745	1127	16486	943.5
1343	5901	26261.6	1253.7
3799	1625	25448.4	1568.9
1775	1391	11646.0	1107.8
1169	1433	6365.9	651.9
1557	2999	21327.3	1117.3
1007	1401	2188.4	232.4
1873	5995	20856.1	1556.6
2976	3821	18749.1	1127.4
6407	5965	22138	1106.8
4281	6439	28038.7	1520.8
1975	1006	14046.7	1037.1
1689	1281	12305.5	789.9
1749	2033	10559.1	882.6
1627	2825	17887.2	1239.6
1135	1006	8534.6	897.5
6413	1845	4766.2	376.3
1261	6445	11862.3	753.4
5965	1153	27466.2	1421.1
1933	5823	18626.8	1538.3
3344	5737	31693.8	1732.4
3739	1391	9298.7	843.8
1633	2999	18639.1	1312.4
5765	3346	23890.0	1240.2
2781	1573	24762.6	1447.4
1363	1007	3759.6	408.8
2971	1393	21071.8	1174.9
3782	2935	19142.6	1372.6
3689	3825	3667.8	367.4
2085	2801	13756	1020.2
3699	1975	5779.7	565.8
1767	1513	16026.2	1417.2
2031	1264	11664.4	1053.4
2903	3730	24321.4	1261.4
5965	2891	20747.1	1393.2
5612	1269	7082.2	731.1
6481	1127	15397.6	894.1
1681	1683	719.8	65.9
3821	1400	9281.6	829.6
1261	1113	3600.5	274.5
2031	3733	9334.9	813.6
3849	1001	15754.7	1550.8
1975	3017	16891.0	1119.9
5577	2795	12183.5	1214.3
3829	4549	26873.5	1514.8
1543	5553	8473.4	792.4
2827	1775	24711.3	1348.6
2935	1862	13743.0	1049.1
3693	5663	30909.1	2160.5
1319	5645	12684.6	814.9
1745	2801	23243.7	1247.3
5625	1271	7384.3	737.9
2947	1055	17753	889.1
6481	1256	5238.6	599.5
1135	1293	3384.9	361.5
1401	3743	9562.3	838.6
5765	1393	15063.4	1280.7
1271	1501	8594	813.4
1361	1147	14603.9	801.8
5647	1743	17841.9	1739.9
1513	1565	12798.9	1266.6
1797	2031	13394.7	844.5
1264	1429	12329.4	906
1683	3651	27374.8	1410.4
1475	3805	27316.1	1324.3
2903	6477	17805.4	1024.2
1077	1561	18669.4	908.1
1393	1948	23529.8	1218.6
5613	2881	12473.9	883.8
3359	5651	35618.7	1869.0
1633	5639	12482.1	1113
1997	2109	7580.5	565.0
1944	2999	10088.6	866.5
3007	6371	16978.5	1435.3
1461	1543	11440.0	799.1
1573	4189	36810.7	1966.2
1442	5553	14972.8	1430
5535	1537	10108.2	632.5
1515	6449	15575.5	901.5
1261	6477	6960.5	554.6
1155	3757	20095.4	1124.1
1445	1319	6737.2	703.2
3741	1317	11705.7	1011.5
2941	5729	9879.7	935.3
6467	1513	9058.2	686
1557	1033	7902.2	761.4
5765	1845	16259.8	1053.4
1011	6407	6842.4	497.0
1749	3767	20607.1	1071.9
1373	1029	4145.1	439.0
3739	1559	23702.8	1228.2
1640	1752	9232.6	765.8
1361	1001	2935.3	306.2
3825	1500	6352.4	639.0
5693	1459	8325.0	770.5
3714	1567	33359.9	1891.3
1557	1559	484.8	52.3
2037	5763	15384.8	1211.2
3749	5615	22847.4	1333.6
2927	1256	11903.4	772
6005	4549	28502.1	1532.0
1927	2141	9941.8	870.3
1515	1997	19305.3	1241.7
1743	1133	9821.7	1067.6
5693	4349	23328.9	1541.8
3757	1969	21424	1123.4
1169	1363	4662.6	485.4
1565	1961	23396.8	1034.6
5535	1093	11767.8	1044.4
1743	3782	15648.9	1362.6
3693	1543	23248.7	1412
1745	1657	8725.8	883.4
1133	3795	23383.1	1000.5
5819	5663	10065.3	839.7
1229	1611	12771.7	1124.2
1621	5615	21685.9	1268.0
1845	6445	6486.5	573
1453	6445	11683.6	767.6
2947	1239	23741.9	1056.5
5601	5733	5594	526.1
1264	1565	9727.7	900.8
3375	1313	19056.1	1123.9
5633	1295	7263.3	683.7
3741	5601	19245.1	1687.7
2781	1735	21901.2	1110.2
1461	5701	9267.9	854.6
1689	3759	25013.4	1237.2
1201	6445	13537.8	851.7
1140	5711	10903.9	944
3381	5639	29544.9	1507.8
5789	3024	12895.2	865
3757	1611	2348.4	230.4
1411	1657	13145.1	1004.4
5785	1745	16691.6	1581.0
1721	3693	15796.5	1422.3
3829	2017	12564.8	1115.3
2055	6477	8621.4	718.9
1683	2033	26877.5	1386.5
5789	2837	6866.1	627
3651	1589	12665.8	1166.9
3849	1085	14425.7	1403.2
5111	2031	25866.5	1250.3
1611	5535	13593.1	1040.9
1375	3829	10666.6	907.1
1775	1264	11006.2	1043.0
3701	1011	13386.8	1187.7
3767	1147	26938.8	1441.3
1133	2071	21922.1	988.8
1513	1361	6307.5	451.9
1229	1537	6713	372.1
1457	2109	19887.3	1065.4
5694	1801	27290.6	1342.6
5965	4549	23599.9	1360.4
3749	1453	10943.7	830.7
6477	1264	5561.1	674
3849	2935	21005.6	1611.4
1239	1155	26213.8	1304.1
6481	1433	9124.7	640.8
5787	3813	23807.4	1537.5
1256	2801	13943	884.7
1585	2029	21268.1	1840.8
4189	4356	37535.7	1629.9
2983	1951	14694.8	1132.5
1944	5557	24485.8	1479
1133	1505	10580.1	1083.1
1923	5809	23257.9	1817.9
2903	5995	28371.8	1549.7
2085	2969	16461.7	1087
2925	2798	6965.1	609.7
1657	3795	22062.6	1088.2
5789	5747	1290.9	142.8
6477	4549	19442.3	1202.6
1933	3024	19353.3	1304.5
1745	5823	26174.9	1600.0
5711	1931	27280.5	1748.4
4145	2115	12611.6	917.9
1029	5787	15081.3	1259.9
3729	1451	6637.1	576.8
1393	1229	7329.0	661.7
4281	2947	30056.4	1585.9
1621	1453	9782.2	765.1
5111	1363	14869	871.5
1948	3679	11498.4	883.3
1373	5639	13685.0	1131.5
1567	1767	3101.4	302.5
1256	1143	5081.3	566.7
1147	3730	13879.4	1195.3
1155	1505	11960.5	1208
2085	2029	7786.1	865.6
1445	1011	2844	306.5
4145	1429	30171.1	1355.6
2965	5733	4515.0	464.2
1029	2976	15611.9	1123.7
1401	1935	16639.8	1400.2
3831	5612	21277.4	1588.2
3017	1559	24882.2	1167.5
1814	3743	25997.1	1306.1
1239	1735	15776.1	904.8
1961	1645	14101.4	903
5639	3701	24832.3	1587.9
5694	3782	31217.3	1705.9
1475	2029	20684.6	1361
3375	3651	5112.9	435.3
3677	1375	15066.4	1364.7
5625	3737	23892.8	1442.6
6413	1271	12713.5	966
1135	1775	6930.6	599.2
3689	1885	6311.2	614.6
5553	1400	14907.1	1418.5
2941	3799	20985.5	1253.7
1401	2881	23225.6	1359.9
2927	1797	11121.4	610.9
6005	5809	20946.6	1969.0
1411	2801	23202.5	1348.6
3759	1935	6115.9	726.1
4549	1033	20606.3	1104.0
3055	1621	36009.6	1792.3
1775	3799	32340.0	1532.1
6449	2801	13237.6	712.3
1621	2017	23519.2	1162.7
2795	3733	22010.4	1123.1
2976	1319	21228.6	1121
1797	5901	15815	841.5
1169	1400	4122.1	458.4
1611	1531	13493.9	1034.0
6477	3795	12765.1	951.7
1264	5625	7915.7	859.5
1133	5535	5565.9	504.2
1927	2039	3969.4	453.2
5639	5553	2409.2	233.5
3805	1585	21544.2	1956.6
1229	3757	14262.2	1214.4
5809	3677	28083.5	2048.8
1529	4339	17690.7	1602.6
1500	1545	22570.1	1105.1
3795	1371	18363.0	1092.6
1256	3849	15879.7	1577.6
2859	1239	24749.9	1181.4
3344	1147	21699	1090.1
2983	5765	4304	361.3
1677	1885	30345.0	1348.9
1573	1948	26432.2	1549.9
1657	5571	7992.5	756.4
5535	1001	9089.8	788.9
6427	5999	12678.9	1054.3
1967	1268	14770.9	1018.9
1557	1948	23310.2	1031.8
3737	1587	13896.9	1272.9
5639	6407	16892.8	1069.9
1085	1429	1518.9	209.9
5647	1573	21264.9	2059.3
1561	1645	8918.3	578.8
1169	1939	16710.9	1484.2
1382	3831	23293.1	1396.6
1621	1573	8250.0	880.1
5599	5625	6152.2	598.1
1573	6369	16331.2	1345.7
6467	5765	10982.4	935.5
5773	2881	13539	915.7
3825	5651	26030.5	1596.9
5999	1433	4019.8	371.6
6477	1423	9010.8	645
1657	1093	6952.4	668
1201	1515	3162.8	347.9
1393	2815	21107.4	1076.2
1749	2973	9789.9	637.5
2037	2029	3674.1	401.7
2031	2859	14163.7	1096.2
2903	1621	22918.0	1181.1
1933	4281	21532.9	1970.3
1948	6413	7463.7	661.3
5671	1931	19452.7	1557.8
5951	1751	24501	1421
5785	6449	11276.1	1008.5
1135	1699	8990.9	784.3
1256	2976	11813.6	918.6
1627	2029	18128.3	1627.7
1433	1689	24797.2	1207.5
1611	5565	22353.9	1274.1
1935	2941	17624.5	1515.8
1295	1645	795.3	79.5
3745	1271	8054.5	720.3
1085	5763	13731.4	1138.8
5601	1347	11291.4	979.5
5577	3767	30721.2	1657.7
3375	2033	21514.7	1407.1
5951	1001	28007.8	1621.8
6025	2029	18715.6	1461.6
2975	3829	18902.2	1245.6
5711	1752	11928.0	1038.6
2881	2969	11553.1	743.9
3782	2973	11427.2	1054.5
3745	4281	15572.1	1478.8
2975	1093	16077.3	908.1
2975	2927	2825.5	347.1
1923	5565	25097.6	1643.5
5711	2109	22013.3	1640.5
3651	2039	11678.3	1175.9
5625	1749	7463	675.9
2798	1801	8399.1	742.8
1997	3679	12183.7	962.8
4281	1001	10811.5	1030.0
3359	5787	35827.9	1880.2
1295	3825	12368.7	1078.4
1948	2033	7881.7	702.7
2071	1567	28147.5	1407.0
6375	2017	9333.4	696.5
3344	1033	9838.5	664.7
1155	2109	23328.5	1136.3
1501	3733	4810.6	440.1
5729	1443	13168	1254.6
1135	1127	1094.6	136.1
1423	5737	29344.1	1656.3
1087	4549	23209.3	1122.3
1401	3701	14439.5	1315.8
1801	3737	20859.1	1200.1
5553	3849	34498.5	2024.7
1565	5809	9388.9	815.9
5601	1944	18426.7	1437.7
1513	1723	7187.2	767.0
6025	1006	5510.5	457.3
1797	1029	21548.2	1090.6
1001	3055	18477.1	1508.0
1055	3699	11861.0	1020.7
3375	1589	18594.3	1305.2
3767	2935	18165.9	1275.6
5645	5809	7035.3	638
5819	1770	15562.5	1259.4
1621	3679	13398.6	1302.6
1573	1329	10393.4	1080.3
2141	1657	26297	1315.6
1147	3767	26874.7	1324.9
3359	5813	38761.4	2140.7
6449	5787	12917.8	1127
3007	1559	23926.4	1350.5
1743	1845	17826.8	1310.0
1567	1640	8140.5	651.1
6369	1975	6230.6	566.1
1814	1935	14498.5	1201.4
5694	1537	10659.2	750.8
1265	1140	6037.1	535
1948	1461	15758.3	893.7
5613	2891	5664.8	528.8
2973	1239	22522.4	1143.7
1585	3769	19147.4	1794.0
1343	1689	10255.1	646.6
5601	3737	19958	1796.5
5601	1683	14122.9	1142.4
2903	1382	17956.4	1019.1
5669	1011	21834.3	1472.1
5639	1565	4768.3	410
5819	5565	10890.4	842.0
1752	6025	12416.5	1054.3
1423	3813	11242.9	989.8
5694	2927	10675.3	1030.6
3699	5651	18833.5	1621.4
1475	2815	19056.8	985.3
5783	1014	13460.2	1301.4
1975	1565	23984.8	1372.3
1935	2781	14144.2	1181.4
5553	1269	9138.3	791.7
6481	1293	8065.2	755.9
3739	1969	13142.6	1132.0
1591	2947	17106.2	848.7
6481	1745	12049.6	850.5
1933	1033	11272.9	1032.7
5669	3799	21976.2	1545.6
1429	3821	7668.7	588.4
5693	2029	22962.6	1557.0
3829	1006	8314.8	739.0
1457	6437	12165.6	850.5
1393	2795	24010.7	1266.5
3749	5701	23795.7	1422.0
3701	5657	21445.4	1848.2
1711	1268	7284.0	654.3
1411	1239	1753.2	90.0
1967	1545	19591.1	1007.2
3651	1375	8588.7	706.5
1752	1295	7270.6	543.7
2798	1153	20328.2	1253.5
1611	1140	18522.3	1022.8
4339	1155	24265.6	1509.9
2781	1689	24017.3	1209.8
6413	1268	12888.7	979.1
6371	1557	22772.8	1353.7
1445	5765	13723	1091.2
5951	1461	26653	1535
2115	3743	17996.5	1534.2
5663	1559	12168.5	981.8
2085	1295	24142.7	1428.6
5737	2051	18991.4	1351.6
6025	5577	16452.8	1594.6
2085	1501	25185	1411.4
1627	1927	19763.5	1728.7
1343	1014	5607.8	567.8
1011	1401	3267.5	353.8
1271	1775	10735.6	984
5809	1143	7779.6	658.5
1689	1256	13248.1	967.4
1373	1391	6530.3	719.5
2973	4549	12781.0	926.2
1585	1423	7936.4	765.2
1645	2071	21657.7	1140.2
1933	1997	6300.2	616.0
1814	5965	16627.4	1027.7
1461	5787	10519.3	948.5
5729	6445	14986.6	1139.6
1127	6413	14851.6	806.0
5995	1565	13863.0	1366.4
5773	1361	10612.5	932.4
1451	1531	6170.0	526.9
1411	1683	28729.4	1549.1
1967	3730	13281.1	1105.6
5711	1513	20473.4	1807.3
5965	1423	28753	1374.4
1140	1113	4802.8	426.2
1752	1867	11392	930.9
4339	1797	23140.0	1426.6
2965	3346	21801.1	1087.6
2925	1461	14526.4	825.8
1645	5601	12584.1	1123.0
2141	3759	30558.4	1442.3
1814	1143	24446.7	1255.7
3737	1621	4502	513.2
5671	3739	26003.5	1659.7
1797	5639	28060.5	1436.3
1256	1749	1442.9	192.9
3739	5747	15324.4	1259.8
6445	1127	14188.9	705.7
1681	3799	31138.9	1347.4
1085	1006	1116	119.8
1140	1135	1159.8	162.2
2037	1767	27531.3	1459.8
5694	1767	9623.5	841.7
2922	1500	21759.3	1052.0
1475	1006	11538.6	1111.3
5633	1033	10226.8	1008.5
1963	2891	12491.1	1041.9
1049	4189	29468.3	1533.5
1923	3689	4263	414.7
5599	1565	11467.8	973.6
5729	1055	11334.9	1034.1
1615	1442	5571.1	460.8
5663	1476	8749.5	667.3
3821	5657	27545.7	1721.8
1256	2859	12342.4	833.7
1585	1867	21120.0	1740.1
1393	6369	13428.8	1014.4
2867	1147	13576.6	1072.2
1567	1155	3910.4	322.4
2965	1329	20033.4	1224.3
1515	3730	4783.0	498.8
2925	5819	11095.9	1081.1
3749	2781	19827.0	1040.1
1801	1767	29980.6	1410.6
1621	1006	3838.0	430.1
1265	3359	21662	1128
6413	3799	9538.7	702.1
6025	1140	11699.1	1172.8
4356	3749	7181.3	657.9
2867	1319	25928.1	1201.9
1393	1451	6539.5	673.8
1944	1797	6366.3	485
1677	5701	15319.2	1013.6
2141	3813	11980.8	1054.5
5809	5557	4257.6	378.5
1429	1951	12623.7	889.0
1567	1433	14152.8	1227.9
2037	3782	5878.9	491.8
5995	3375	13941.8	956.0
1640	5819	18315.6	1535.8
1923	3825	7457	705.9
6005	1997	23426.3	1468.8
3759	1361	6407.7	403.6
1557	5999	12787.4	1245.5
3729	1382	6657.1	652.3
2115	3651	18923.9	1578.6
1239	1961	27462.4	1282.8
1573	2969	22266.2	1398.9
6481	1155	16558.8	1005.5
1135	1256	5969	626.5
2825	1585	21686.3	1563.1
2115	2941	20817.5	1456
1401	3714	18881.2	1749.1
5999	5809	20444.3	1929.1
5111	4356	32307.7	1358.2
5601	1557	12131	1049.4
2965	1269	7862.3	716.4
1640	1313	3794.9	355.3
5765	3825	23917.7	1383.4
5711	1867	20874.6	1633.7
3714	1268	26501.2	1738.1
6413	5557	20357.7	1411.7
3741	1559	23516.4	1166.4
2983	3714	20823.8	1558
1393	2039	25087.6	1301.1
1743	1011	5566.7	661.1
4145	3346	31593.6	1405.9
5737	3359	40555.4	2069.3
1627	1049	3268.1	402.3
5633	5612	7441.6	628.7
1147	6453	16015.5	918
4339	3024	27651.7	1569.8
1155	1239	25897.9	1263.8
1201	2965	16809.3	952.3
1155	2903	21854.2	1103.2
3381	1375	13521.4	724.7
5613	1640	13932.3	1238.3
1451	6005	10042.1	989.6
2903	1531	23551.6	1308.4
2825	1229	25160.1	1206.4
1767	3759	25503.3	1279.6
4339	4349	4209.0	430.8
3759	3651	1034.7	153.7
5612	5639	9808.5	836.5
1011	2141	24331.4	1411.5
1093	6445	15238.7	819.8
1687	1513	16004.1	1344
2825	2969	5090.0	466.8
2141	6445	12537	957.9
2859	1969	9488.9	761.3
6445	5737	19398.1	1528.4
1500	2969	18057.5	1028.4
6481	1529	11304.4	987.9
3831	1797	16616.9	1005.1
2927	1239	24062.3	1097.8
1711	1401	2980.3	308.6
1239	5995	14398.3	1030.9
5633	2825	19067.4	1097.3
5995	5763	26362.3	1634.6
3815	2085	11670.1	953.5
1501	1293	5855.8	608.5
1752	3829	13224	1143.9
1127	1239	24736.7	1149.3
3749	1457	10495.2	801.2
1743	3821	9569.3	776.1
1493	1589	7906.3	746.7
1975	3825	8014.5	742.9
1445	1862	15431	1150.9
1281	2029	13984.5	1180.2
5671	1645	21058.8	1430.0
6449	1537	14440.1	661.4
3007	3729	21911.5	1330.1
1997	5809	17182.3	1361.0
3375	2973	24175.6	1234.7
1363	1006	5000.6	520.0
1461	3024	17752.3	884.0
1265	3831	24226.8	1364.4
5737	3813	22343.9	1897
5663	1269	14419.9	1166.8
2935	3795	16726.7	1077.2
3693	3799	3760	378.5
2025	2017	4362.6	406.8
1265	2917	17134.1	891.3
3737	1797	20528.8	1149.3
1147	3825	22049.4	1300
1873	1281	14874.8	1148.9
1969	3767	8658.9	621.6
1645	3825	11573.4	998.9
2903	5557	17123.3	1408.8
5999	3346	11049.8	823.0
5577	1637	13151.3	1214.6
1531	1001	5851.5	621.6
2867	1268	18702.6	1017.3
1147	5565	5089.4	475.6
1319	1268	7107	642.8
5657	2051	15879.8	1242.5
1657	1375	3215.4	257.4
1201	1565	21005	1117.6
1140	3359	31133.4	1510.3
6369	1361	5789.0	559.0
1944	3759	20143.1	1030.9
1049	6477	9223.9	765.9
2971	5995	22982.9	1378.2
3782	1293	17578.1	1488.6
5671	1201	22123.7	1437.7
6449	1997	4385.9	406.2
1455	1393	6899.7	715.5
2922	1347	18778.9	862.9
2983	5111	19630.5	1285.3
2867	1699	18140.9	870.5
1873	2029	3765	419.5
1615	1591	964.3	95
3849	5901	5864.2	609.0
1423	5763	21917.5	1240.3
1375	1006	5613.5	572.5
2983	1585	18903.2	1689.9
1011	3739	9216.7	804.4
1801	1961	5954.8	461.6
2025	1085	15382.8	1239.1
1133	1143	1364.0	131.1
1451	1931	11611.4	873.3
6407	1329	9867.3	714.8
1561	1155	4691.5	428.2
4281	5577	22984.5	1610.5
1382	2085	20724.9	1232.7
3815	3055	32148.8	1855.5
1319	1147	10086.2	652.1
2971	1505	19276.8	1120.8
2037	5563	21562.5	1672.1
1683	1424	26837.6	1252.5
3359	5999	18606.7	1125.2
1361	1585	9615.8	958.6
3729	1567	22674.7	1250.2
1927	2917	16783.0	1321.4
1775	1683	3301.0	251.1
1451	4281	13422.7	1227.3
2781	1147	9187.4	797.7
5535	1885	18284.2	1218.9
2973	2941	9195.9	900.5
2965	5696	5924.7	612.2
1375	3017	17417.0	875.8
1845	2999	13514.3	1006.6
6477	1295	9039.6	790.3
5625	1127	8533.4	789.3
6481	1501	8151.7	584.3
2055	5701	20203.0	1585.5
5763	1363	10371.5	843.4
1375	1442	5673.8	606.6
1997	1513	17217.4	958.9
1767	1559	4604.6	373.3
6481	3813	5397.5	560.9
2973	5671	12410.5	1114.9
1515	2891	21935.3	1379.0
1767	1537	4199	322.2
5577	6407	10382.6	964.1
1743	6371	11879.1	1053.7
1201	4281	14413.1	1381.8
1933	1391	13529.7	1276.6
3714	1867	8407.0	776.6
2975	3759	16112.1	926
1429	3651	7362.5	605.3
6413	6407	5957.2	563.3
2999	6005	24305.1	1456.7
5995	1147	13470.7	1392.2
3757	1363	8029.8	561.7
3737	3749	1707.2	250.7
5785	3017	12904.9	938.9
1681	1135	9354	515.8
1567	1862	26405.4	1239.4
1375	4189	27076.0	1316.9
1513	6371	7583.4	841.4
1461	1085	5827.2	547.2
1329	5565	9639.3	824.7
1239	3805	11943.1	1135.7
1565	1557	851.7	70.4
1505	1775	26982.0	1461.3
5599	1505	27949.3	1835.6
3007	1453	16871.3	1125.3
1011	6467	7011.6	716.0
2867	1591	21504.9	1028.9
6445	3017	18447.9	911.0
5965	1615	13567.4	1255
5785	5763	1788.7	262.4
2037	1401	16335.2	1433.6
1501	4339	9088.7	865.4
5645	3375	20159.1	1207.3
1373	1461	3461.8	312.9
1475	3651	22279.9	1328.4
1457	1699	4253.3	404.7
3799	1295	24813	1283.3
1229	1867	30028.9	1357.8
3767	1537	28326.6	1327.2
1557	1927	25981.4	1445.3
3381	1093	12034.8	629.2
1591	1735	6394.9	528.5
4549	1640	23570.4	1407.5
6467	3795	11936.4	827.4
5995	1735	2269.3	248.0
3799	6407	16943.2	998.4
2935	5701	10517.9	876.2
3701	6005	16778.7	1387.2
5669	1382	19751.1	1417.3
5711	1155	10626.8	899.1
4145	2891	15810.6	1078.9
1087	5553	23456	1340.5
4339	1433	11579.9	947.3
3849	2033	8912.4	901.8
1295	1363	4403.8	326.8
1429	1329	7051.3	781.8
1085	1455	5273.2	509
5999	6407	12974.6	961.6
3375	3799	12460.1	1210.4
1923	2927	9427.8	888.9
1687	1770	2931.6	321
1845	3745	11162.3	900.7
1127	3821	19877.2	1101.9
5563	2115	37150.7	1988.5
2925	2941	11016.5	776.3
2999	5601	9442.5	900.3
1373	1657	3739.4	311.8
3821	5823	24521.6	1529.7
1264	1645	3535.3	414.4
1585	1201	10902.0	1132.0
2965	5765	3679.0	351.5
1935	1269	14171.8	1204.4
1400	1181	3663.0	414.8
1967	1559	20411	1074.7
1689	3679	33247.6	1691.7
5663	3795	35262.5	1912.5
3741	2935	20905.5	1241.5
3693	1201	9083.3	869
1963	1201	17456.2	961.8
5711	1735	19718.2	1846.7
5819	1797	17052.4	1360.2
5553	3821	26033.8	1595.1
4356	3679	12793.6	1219.5
3759	1939	12594.5	1102.5
1055	5823	22488.9	1333.1
1317	2947	21979.1	1014.9
6371	1935	3421.1	445.6
5647	3813	25303.9	1659.6
5693	1531	9368.7	854.3
1429	1269	11384.5	802.3
1455	1561	11507.1	773.3
3344	6477	11345.1	772.6
1935	3831	6721.9	751.6
1375	5663	18575.0	1492.4
4145	1625	28966.2	1617
1567	1587	11694.9	965.7
3729	3055	32735.1	1848.1
1011	1931	11220.3	1020.4
5677	1443	26629.7	1639.7
4339	1143	24027.0	1485.9
1515	5663	29909.4	1895.6
1931	3657	7444.8	805.0
5663	1862	32278.9	1884.4
1382	1845	12034.9	936.5
5737	1001	26396	1615.9
1400	1625	2161.8	305.7
5583	2027	21993.5	1424.7
6477	1127	15634.7	929.8
1845	1375	12487	961.8
2037	6467	8142.4	681.8
5951	1143	30287	1668.4
1011	2881	20336.5	1073.0
1155	1429	10518.2	1114.9
1442	5701	13697.2	1349
5647	1948	17528.7	1327.6
2031	2085	6886.1	643.1
1393	1885	18166.1	1316.7
1677	5999	17353.4	1417.9
1573	5625	27242.1	1708.4
1135	1201	10177	878.1
2999	1269	15526.1	1059.4
2927	5819	9880.2	1013.1
1743	2798	22838.9	1359.3
1501	1775	25528.3	1292.3
1461	1400	7179.4	739.9
1133	2795	18809.9	922.3
1969	2917	11238.1	870.1
5747	2033	15446.6	1263.8
1749	3733	8583.2	757.6
1087	3346	8434.8	550.4
1931	1640	13706.0	1248.1
4281	1573	13881.9	1302.5
5625	3769	22765.9	1572.4
1961	1531	17644.5	1065.1
1029	1429	3307.5	456.4
1677	5565	7895.0	654.9
1055	1657	5916.0	546.7
1743	5651	15990.6	1590.2
1147	6445	14887.6	830.6
5999	5583	16398.3	1561.3
3689	2029	6920.7	734.8
1640	1559	6915.6	565.7
1645	2798	17719.9	1097.6
5693	1268	5394.1	513.0
2867	5565	14360.6	1162.8
1565	2976	20948.5	1097.8
3741	1135	18880.2	1011.1
2922	5563	14834.4	1167.3
1393	1689	12886.0	1091.3
2031	1961	6683.9	577.1
5693	3737	15623.8	1418.8
6449	5711	16699.3	1404.7
5711	3024	11066.7	948.9
1500	4339	9196.5	937.2
3381	3375	766.9	70.8
4356	2941	31039.4	1451.8
3799	2109	5245.2	386.7
1093	1423	1806.5	154.8
1229	1944	27315.4	1209.9
1155	1997	17299.7	1030.5
5999	1621	10194.0	825.3
3849	5577	27048.0	2062.9
2976	1006	17149.2	976.3
1295	1001	3292.7	359.2
5599	2947	11063.9	1011.5
1573	3831	19353.8	1931.8
5671	1751	12677.9	1194.1
5747	2965	3782.9	356.0
1256	3737	9698.4	1077
1375	2027	11435.0	985.3
1963	2965	10509.3	790.3
3741	4189	32728.4	1589.5
1475	3714	30470.9	1740.5
1935	1931	1294	175.5
5711	6371	28298.2	1891.6
1615	2965	18325.8	915.5
1271	3693	13757.3	1323.1
1433	1997	19158.8	1137.4
2795	5601	11691.7	1131.7
1343	1770	11940.4	835.1
1963	1375	15354	873.7
4281	1975	34084.2	1915.4
2999	1621	18679.1	1119.8
1873	1455	19085.3	1059.5
1561	1565	1582.3	152.4
5773	1543	13509.7	1012.4
1361	1363	1276.9	142.2
5789	3829	25112.5	1543.2
5693	2141	21544.0	1577.1
5669	1515	26105.7	1690.7
2071	2973	10641.1	865.3
2999	3657	20174.3	1235.1
1229	1500	11664.7	1113.8
6449	2999	8707.5	784.8
5613	1239	27378.4	1380.6
1133	5747	6926.5	660.3
3829	6467	7733.3	835.4
1963	3782	9345.4	675
1775	1329	7614.6	637.5
1229	2881	29866.1	1320.5
5625	1371	9687.4	868.6
3737	6445	8974.3	756.2
1281	1271	1778.5	197.2
1442	5663	20254.4	1802.5
1007	1347	4670.9	471.3
1961	1391	19995.5	1192.9
3344	2781	21235.5	1000.5
2115	2027	10412.2	965.4
2922	1529	20331.1	1036.9
1931	1181	12688.5	1147.8
1677	1393	14414.1	1152.4
2795	1537	22523.6	1032.4
1948	2051	2893.2	279.3
3795	1797	14616.3	730.9
5647	1006	16415.4	1484.7
1433	1545	21846.2	1000.7
2925	5995	24140.7	1379.3
1411	3737	5457.3	613.0
1657	4356	17069.1	905.1
1459	1375	1844.2	217.4
5729	1845	18048.1	1253.8
5647	1347	10229.2	882.9
1543	1261	9304	627.5
1561	1113	7122.6	550
1459	5765	9944.5	752.2
3375	1371	14466.6	849.1
2881	2825	8891.1	548.6
1683	1770	3099.6	333.3
3795	5701	20889.4	1431.4
3689	5615	19327.6	1579.7
1591	6005	8834.9	744
1640	5696	12328.7	1125.1
5783	5577	3286.2	398.6
1975	2947	11797.9	833.7
1326	5601	14117.5	1251.9
1565	1143	5567.3	479.7
3782	1143	21740.8	1506.2
3795	6467	12643.7	940.3
4549	5787	11693.1	1058.3
2115	1319	34907	1666.5
2935	1944	11217.4	900.1
2975	1975	7450.3	774.2
1689	1931	24021.3	1206.0
1135	1239	24441.7	1145.1
3767	1085	14144.0	1227.1
1585	1770	13766.8	1268.3
4356	6449	22693.6	1057.5
5765	1319	15161.6	1045.9
3359	1423	18345.8	945.3
3782	4281	23464	2082.1
1513	1611	2391.6	331.3
3055	1256	24647.2	1491.5
5787	2891	6919.1	498.2
4356	1699	14730.8	738.1
4189	2798	14948.2	1067.4
2827	3055	32135.6	1742.4
3782	2815	18164.5	1161.9
1565	2801	23365.2	1139.9
5995	1317	8158.3	846.4
3017	2837	3878.7	368.2
3359	5701	34771.9	1810.6
3024	1591	22417.7	1082.2
1935	5583	22873.7	1551.9
3805	5999	19473.1	1617.6
1001	1585	7111.8	738.8
5563	1573	21688.7	2078.9
1933	5663	28916.7	1969.9
1400	5557	14762.5	1445.2
1326	2973	18141.8	1071.8
1948	1317	25002.3	1210.5
1505	1589	9163.7	939.2
1127	2798	18712.8	1065.9
3344	1637	12549.7	959.8
1093	1775	25224.1	1267
5633	3799	28097.5	1462.6
1229	3699	28056.5	1458
6445	2927	6181.4	531.6
5625	1401	15095.6	1441.2
1775	5553	5093.9	408.6
5737	2903	9648.8	785.2
1401	1515	5845.5	673.5
5669	5111	23920.1	1683.3
1573	1885	21068.4	1648.0
1845	1944	6221	469.8
4339	3699	3550.3	373.5
5553	1093	15416.8	1426.9
1317	1055	4863.4	509.5
1229	6467	13505	1279.3
1382	2827	12658.5	777.4
3767	1451	22043.2	1193.2
3714	1621	12805.6	1256.0
1453	1615	9165.2	662.8
1326	1319	1579.1	174.1
5787	5615	2437.9	401.3
1505	4356	8441.4	779.3
5999	1615	9284.2	698.1
1343	1133	2830.5	260.2
5694	5809	4767.5	473.6
5535	3693	16810.5	1434.3
2925	3737	15139.3	1123.7
1411	1127	21115.2	1217.7
1969	3375	24128.6	1192.2
1927	2071	6951.9	657.8
5625	1391	14654.6	1414.2
5563	2017	22196.8	1559.5
1127	3737	19551.9	1140.4
2881	1147	22800.2	1154.3
1948	1001	17113.2	980.5
1085	1269	7613.4	711.1
1961	1033	14154.8	875
1256	1961	14261.9	855.4
1317	5785	11900.2	1040
3815	3749	4072.7	454.6
6371	3782	5746.4	567.8
1745	1591	7089.6	588.7
2055	2935	15785.9	1275.1
6467	2927	15836.5	943.7
1011	1513	4678.1	531.5
3359	1543	33668.8	1515.6
1873	6453	8393.8	677.6
1573	1169	9041.6	936.9
1442	3701	12676	1134.8
2947	1153	17023.5	955.9
3829	2941	26413.6	1505.7
1264	1751	1934.5	262.6
1585	1055	6636.3	682.6
1393	6453	10006.5	655.7
1363	1261	2739.6	223.7
1689	3829	27803.5	1556.8
1201	6427	7918.9	606.2
2037	6413	4626.8	384.0
3739	1014	8806.6	795.9
3799	3759	9753.5	948.7
3757	1537	21323.2	968.2
3359	2781	30803.2	1428.7
4349	2141	19559.8	1643.7
5711	1433	27940.7	1746.8
5819	1135	12573.9	1023.4
3829	1591	5496.6	552.3
1256	6453	5647.7	669.2
2859	5763	5633.6	593.5
5563	1453	14447.6	1269.7
1475	5625	9729.1	995.3
1295	2141	25701.5	1342.6
1948	6371	15320.6	1005.5
2947	5639	21383.8	1254.5
1256	1637	8736.8	885.5
3757	2891	22023.8	1311.5
1155	3055	19889.9	1283.3
6445	1271	12715.1	787.7
4145	1927	19353.5	1224.4
1531	4339	17742	1627.3
3701	3693	1415.2	163.9
1295	1931	18672.2	1036.3
5677	1319	20974.9	1565.5
6413	3346	18128	1025.8
1475	1459	8541.1	755.9
1382	1939	12802.0	1061.4
1442	1500	4699.3	501.9
1627	3831	19144.7	1877.1
6407	2947	10394.6	546.9
3805	6025	18939.1	1560.5
5995	1001	6711.4	733.4
3375	1770	32952.7	1648.3
1445	5999	4966.4	517.9
1743	2825	19185.8	1026.5
1077	1264	6036.9	590.8
1317	3745	8651.2	873
1561	1927	25510.8	1382.3
5601	3831	25936.6	1885.8
1055	5612	22005.6	1268.5
6369	6413	4202.9	480.4
5625	2115	21074.7	1525.9
2976	1845	7426.8	751.5
1007	3831	26315.1	1554.6
5671	1683	16233.6	1309.7
5773	3759	22243.1	1228.3
1501	1589	7710.0	770.2
6445	1723	15770.6	1044.1
4145	1347	27853.3	1265
1591	5999	8334	706.5
6375	1770	25664.5	1567.7
2115	1424	31584.1	1531.9
1411	1500	4957.5	520.4
1361	5563	15397.8	1326.5
1461	3699	13932.0	1127.3
6449	1743	15776.9	886.9
1007	6445	14005.2	940.5
6437	6427	8145.4	620
1963	1093	19947.8	1009.7
5563	5615	6696.9	541.7
3375	3733	6393.0	578.7
3359	1264	23035.6	1349.9
1621	2941	23203.3	1210.1
2055	4549	20372.3	1373.7
1961	5701	14784.5	1156.9
1640	1457	6342.8	647.9
2115	5813	30097.2	2025.5
1561	1501	12690	1097.2
3737	1085	7922	702.6
1749	5671	16880.5	1149
1775	3737	27802.0	1574.1
2927	1411	25815.4	1187.8
1393	1011	4129.3	475.1
2795	1557	24586.4	1219.0
1743	1476	13087.2	1333.8
1155	1127	1161.3	114.5
5583	5711	5456.3	507.4
1927	1961	7643.1	708.3
5657	5951	29188.9	1988.9
2055	3651	8261.5	813.0
2973	1500	17929.5	1111.3
2965	5615	4223.3	417.4
5633	1443	13124.6	1325.8
3825	5701	25183.8	1538.5
3055	1455	24950.2	1421.9
1721	3782	17181.6	1559.6
1961	1239	23868.7	1132.4
1459	1049	3585.2	363.4
2867	5785	8264.4	812.9
5535	1375	7634.7	624.6
1459	6445	11399.7	730.3
1845	1645	20001.9	1125.8
1133	5901	24675.7	1123.2
1627	3745	8921.2	1017.2
1501	5747	13698.7	1034.5
1411	2935	22845.8	1443.7
1500	2825	18513.0	994.4
1007	5663	17566.8	1501.9
1873	1749	11891	925.6
3831	1557	30696.5	1633.4
6375	6477	4945.2	578.1
1361	1529	8142.6	677.5
3677	2051	12662.8	972.1
5599	5577	4908.7	475.3
5535	3743	12767	1084.9
1505	1001	4921.9	531.5
1775	1014	11982.5	1094.8
3701	3829	4810.7	546.3
1681	5765	16510	1082.2
1927	1645	16937.1	1370.8
5535	1264	4098	418
1127	1319	8756.3	532.6
5763	2837	6683.5	667.1
6369	1029	8931.4	873.4
4281	1531	11787.5	1070.4
6371	3699	3288.4	335
3714	5625	22656.9	1695.7
1453	4339	15433.1	1250.9
3651	3829	2460.1	322.5
5639	2999	21870.8	1358.3
1963	1997	2092	231.7
2922	1567	24138.4	1110.3
1055	1451	4844.9	468.5
1677	1239	32575.4	1471.2
3849	2798	19724.3	1482.4
5787	1927	21020.1	1646.7
6477	2881	18802.9	1136.6
3381	4349	1244.2	142.2
2935	3651	21166.3	1287.8
1687	1749	18106.4	862.8
5965	1885	7699.8	458.2
5789	1557	10715.9	941
3745	1261	7226.9	611.7
4549	1975	18925.2	1244.0
1873	1169	15893.8	1377.9
2798	2973	8869.8	831
3831	1529	27622.8	1607.6
1361	1093	6742.3	420.4
1445	1317	5633.3	582.5
1281	5783	4953.1	548.6
1687	1361	20873.4	977.4
1455	3689	14254.2	1174.9
5995	2947	21716.9	1224.1
2025	1545	20386.7	1240.5
5789	3769	22947.8	1567.4
3849	1424	14634.9	1378.4
1442	3782	14319.4	1281.3
5625	6369	14850.8	1350.8
1135	4339	21888	1416.8
3831	2825	16206.7	1141.9
1261	1845	20059.4	1028.8
1453	5701	9539.5	892.8
1591	3743	3624.7	341.9
1329	5765	11546.8	985.4
2781	1319	23192.9	1129.6
5645	2029	15446.2	1332.2
1948	1931	8390.7	665.7
1007	1625	1663.4	199.8
3821	3769	5193.0	552.3
2859	2825	1326.6	177.9
1423	5577	23195.8	1343.6
1055	1007	2806.2	303.6
5965	6449	17108.5	863.8
5999	4189	35643.4	1782.8
3737	3657	2062.6	313.4
1433	4189	31878.1	1491.3
1749	1745	11479.1	939.9
1401	3651	9697.2	892.7
2965	6369	14305.3	1153.4
1155	5733	7985.6	722.3
5965	1505	15842.5	1516.7
1281	2051	17560.0	983.1
5553	1767	6157.3	523.2
3739	1423	7485.9	594.6
1055	3749	6714.4	518.6
1361	1537	15991.7	687.7
3767	2825	15899.7	1022.3
6481	1931	5105.8	464.7
6025	1393	2677.1	254.7
5577	2085	28475.7	1613.6
3815	1085	10287.4	906.5
1621	1400	7531.8	719.4
3024	1745	26556.4	1320.1
1657	2827	13428.6	740
5951	1531	31168.4	1777.5
2055	1423	16177.4	1149.8
1475	1723	9180.2	841
1001	1775	11677.6	1065.8
2798	1683	26886.9	1463.1
1393	3805	29657.7	1479.7
2031	3701	6755.7	675.7
1567	6439	18440.6	862.6
1505	1939	17658.4	1390.0
2973	1261	12192.9	853.3
3344	1423	8778.1	517.1
1531	3759	12786.9	1135.4
3831	5563	26863.8	1984.6
1475	1093	11969.1	1143.3
3759	3055	33782.3	1758.7
6413	1743	18287.6	1123.6
6467	1229	12939.8	1184.3
2141	6025	34746.7	1715.6
1461	2141	22470.3	1268.5
1326	6445	16971.9	1011.9
1573	1587	9756.5	936.9
6481	3701	7019.6	699.5
5647	1565	9324.5	805.3
1775	6025	15721.2	1464.2
1451	1269	3346.6	298.6
3799	1723	25716.8	1554.4
1711	3749	11803.9	1044.1
1967	1295	16747.5	991.1
1007	5612	14848.0	1290.7
1633	2965	19220.3	1239.5
2037	5999	20436.6	1469.6
6369	3849	7447.3	858.7
2935	5553	12558.5	982.4
4349	2815	26227.6	1228.7
5663	5787	8666.6	691.8
1261	1543	9273.6	643.1
5563	1867	22155.2	1651.8
1944	2903	14692.2	957.4
3651	1501	5138.3	521.2
1382	5819	13528.5	1276.6
5737	2999	9419.5	883
1814	1537	26287.5	1182.4
2781	1711	19490.9	1248.9
2881	1281	18580.3	955.9
1505	1375	8178.0	646.2
2973	1361	11714.1	730.5
4356	5639	31005.0	1598.0
3805	3359	14249.6	1262.9
5647	1295	10723.7	949
5711	5813	2140.2	205.6
5729	5809	5291.2	483.5
1475	1500	13993	1346
1814	1001	21888.7	1139.4
3359	1721	21775.6	1338.9
2781	2969	5239.3	498.3
1573	1143	14546.7	1495.9
1373	1317	8167.3	651.8
5789	5671	8541.9	790.1
1382	1085	5719.9	622.7
5693	1683	12059.6	957.4
1400	1361	5527.8	597.5
1557	2039	24868	1114.3
2975	3693	12687.8	1010.6
3359	2935	31621.6	1616.1
3017	3829	24904.1	1374.4
5785	1461	9548.9	855.8
1969	1371	10851.6	885.6
2925	1515	20080	1122.1
5563	1271	10981.2	989.3
1459	3657	11286.4	868.0
4145	5612	20934.1	1382.4
1363	2941	18363.4	953.1
1373	2051	16885.6	925.7
2115	1181	29519.7	1666.1
1963	3805	7522.7	497.9
6449	1735	16287.5	879.3
1677	2051	27310.1	1202.1
1677	1453	15733.1	1037.3
1711	5965	34822.5	1638.1
5599	1735	19180.1	1818.6
3677	5729	23852.8	1719.0
1657	1293	2529.2	208.2
2976	5657	15177.7	1325.5
2085	1529	25217.5	1536.2
3821	5711	28396.0	1844.7
1317	6477	11377.5	889.9
1775	2927	24107.3	1262.7
3651	5535	15682.8	1240.6
1382	1657	4096.2	383.8
3677	2039	9299.2	804.1
1363	1411	15903.5	811.7
1557	1451	9221	765.3
1615	1443	6352.3	445.2
1361	2031	8979.6	772.5
1923	1699	11700.3	980.8
5601	1295	11785.9	1045.6
1093	5639	22443.6	1235
5785	2033	18913.2	1462.3
5747	6407	6478.4	510.8
1873	2795	13594.4	955.8
1055	5711	19441.5	1569.7
1501	1014	3686.0	391.1
1400	2115	34150.7	1743.7
2976	1951	7910.3	699.1
1127	1948	18479.2	853.6
2947	5645	8796	714.2
1281	1455	4424.5	387.9
1640	5733	12151.0	1090.3
6445	2017	7231.2	598.9
1923	1573	21494.1	1678.7
5999	6477	13111.7	1019.5
2115	5965	6283.9	530
1963	1557	22981.2	1148.7
1627	1461	7275.7	793.4
1963	5633	22162.6	1314.7
5577	1711	12509.2	1157
2935	1975	14517.7	1116.8
1845	5823	17631.7	1311.5
5789	1029	12328.4	953.5
5763	1424	22637.3	1259.5
1087	1347	7466.9	753.8
6371	5765	14311.6	1319.9
1591	2815	18560.4	920
1961	6445	3663.7	301.5
1767	1862	27807.8	1330.6
3017	5571	13099.2	1095.7
5693	2976	12428.4	1130.3
6437	1587	20346.3	1482.8
2971	1770	24262.2	1377.7
2859	5557	11987.7	1120.5
5663	1361	19775.9	1567.1
1295	5999	8665.3	890.7
1814	6453	21204.1	1029.9
1363	3829	10740.0	857.1
6413	1014	11772.5	1153.4
3714	1944	12279.8	1021.4
1513	1459	9768.7	745.0
1567	1543	2902.8	301.1
5763	1611	21047.2	1218.0
1931	1093	12911.8	940.1
2025	5737	26246.2	1928.5
2903	4189	16182.7	1153.5
1933	5557	23649.0	1623.6
1948	2109	6895.2	485.5
1401	1775	12074.3	1102.0
3344	2031	16586.1	1130.3
1229	3657	14956.6	1316.2
5599	1375	13973	1188
1147	2859	17454.4	969.8
1961	1293	14473.4	945.7
1567	2781	22072.2	1022.3
1029	1317	4616.1	526.0
1055	1545	10044.3	890.7
1677	1657	13206.1	825.5
5601	1455	12612.2	1113.8
1127	5651	5727.7	478.9
1007	1645	2078.1	228.9
1433	1281	12749.8	926.7
2941	5111	29871.8	1399.2
3759	4339	4955.1	491.9
3359	3651	12842.1	941.0
1933	1140	18894.1	1249.2
6445	5663	25627.1	1579.7
5669	3714	25648.4	1978.1
6413	2837	10920.4	939
1442	1585	6633.5	654.2
3821	3757	944.7	98.4
5657	1049	13975.1	1287.8
1565	5711	10464.5	897.7
5693	3849	25312.6	1868.4
1963	5553	24311.5	1449.5
5111	2999	23746.3	1163.6
5671	2969	11937.5	1045.6
6467	5737	26945	1645.6
1319	1770	8708	714.3
1155	1885	23667.6	1141.5
5612	1975	17141.4	1322.7
1093	2781	17940.2	853.2
3805	1745	18541.2	1523.9
2781	1393	22257.8	1154.1
5625	1944	13226.4	994.6
5645	1423	14730.8	1041.7
3821	6005	12336.4	935.8
1049	2017	21680.8	1186.3
1677	1085	14270.9	1139.1
5773	3831	20838.8	1442.4
1689	1155	7196.9	585.2
3741	1621	3653.4	368.5
2935	3813	15225.9	1284.6
1382	2109	19635.4	1103.2
1400	1500	5822.8	598.0
1591	1975	14375.4	1081.2
5693	5733	1883.7	207.3
3375	1181	16256.5	1075.6
2141	2927	13171	957.6
2825	3024	5109.3	455.7
2947	2917	6991.2	500.1
1585	4356	19650.6	1349.9
5965	2941	23140	1351.3
3737	1589	13492.8	1257.9
3017	3693	22851.1	1400.0
1561	5651	12687.6	865.3
4349	3805	10611.3	1020.8
1927	1371	12691.7	1080.1
1567	1264	12064.2	877.2
6477	1029	6594.1	686.2
1049	5787	12185.9	1130.9
3782	1461	16233.9	1365.5
5669	6453	21222.4	1371.7
1085	2927	17834.3	934.2
1281	1127	4525.3	452.5
2976	3849	13914.2	1374.3
5577	2917	15418.8	1221.1
6375	1085	9428.9	843.1
1873	5809	22502.1	1660.1
1931	1261	12804.2	979.3
1961	4349	24224.1	1195.1
1591	6477	8829.6	715.4
5657	5557	3635.8	315.4
1615	1657	8873.4	596.4
1963	1269	16451.1	1026.5
1633	1293	4390	481.5
3375	1721	16679.4	1118.4
1011	3749	8600.2	731.8
1400	1944	23207.0	1271.4
5737	1476	13907	1197.5
5535	5657	6995.8	649.7
2999	1752	12220.1	834
3375	1745	16525.5	966.0
2115	1313	30086.1	1546.4
2031	3739	8771.0	774.6
1531	1391	6134.3	670.8
6407	1749	1596.6	128.7
6467	5601	16344.4	1418.4
3693	6427	10408.1	922.3
6437	3737	7382.7	685.4
1049	1201	5637.2	621.1
6407	1461	4958.5	362
1681	1625	10862.2	824.4
2055	1329	17103.3	1518.6
2037	3729	10398.4	842.9
1261	1055	5854	549.1
1645	6453	6859.1	574.6
6005	1944	25602.9	1419.9
5693	5563	5787.1	511.2
3714	5639	33215.5	2063.4
1147	1033	7591.6	773.8
1948	1169	19077.1	1180.4
1963	2815	9779.6	699.8
2881	1975	13585.9	1020.8
1411	5557	27285.6	1745.4
6445	1711	16413.9	1104.7
1845	2815	13365.8	843.2
5663	1975	30359.6	1902.2
3825	1201	5209.8	497.4
1749	1515	10089	879.7
2859	1752	11687.6	742.4
6467	1127	15574.6	875.1
5763	2085	18167.3	1313.9
3344	5819	26259.8	1582.2
3693	2965	17083	1357.6
5809	1743	19073.0	1857.6
1500	3743	5141.2	544.9
5647	1975	20664.9	1557.8
2925	2947	4457.9	404.8
1093	3359	17001.1	850.1
1743	6453	9373.0	648.6
1933	1317	14618.7	1363.8
3714	1153	28855.3	1764.8
2115	1515	32076.7	1678.5
1775	1935	27088.3	1537.8
5773	5783	1135.9	202.5
6481	2941	18745.3	1157.8
1923	1543	23628.4	1364.4
5645	5787	4204.3	405.1
1001	1567	9409.0	896.9
1627	1239	16189.7	1152.4
2055	1269	15594.1	1225.2
5747	1948	13057.1	928.5
6477	1457	6786.2	680.4
4339	1127	23104.3	1398.5
5729	5783	1695.3	233.5
1814	1775	31720.1	1620.7
5677	3813	19825.4	1676.5
1201	3821	4409.7	428.1
2881	1455	17890.6	862.1
1567	3749	24837.8	1272
1455	2795	16349.9	874.5
1271	1545	9771.1	670.8
5553	5763	7189.1	741.7
3007	6453	17265	1061.2
5657	2017	20728.9	1451.3
4189	1621	30611.3	1492.3
2827	1269	8996.1	810.7
3701	1585	18348.9	1688.7
1155	4549	22666.5	1158.2
3782	2017	6392.7	464.7
5601	3743	18907.4	1653.8
2037	1423	16228.8	1134.7
6467	1443	10334.9	708.5
1687	5733	16164.9	1078
1721	1862	15579.3	1371.9
1513	2071	25120.7	1297.4
3739	1745	10761.8	835.8
5613	2781	2793.6	332
1329	2029	21943.4	1502.8
1963	2781	9939.3	723.1
5785	1014	13350.9	1248.2
5737	1721	28671.7	1850.8
6481	3849	10513.1	1127.8
5601	2935	7612.1	667.5
1531	1751	9615.1	750.4
1319	5785	16042.5	1144.7
3693	1699	10266.3	955.5
6413	3375	21957.7	1124.7
5729	1169	11415.5	981.3
2055	1721	16063.2	1410.2
2925	1169	17845.2	1112.5
1767	4549	28472.3	1358.2
2141	1442	31675.9	1571.6
4339	1443	12613.1	1034.0
3677	5763	22679.8	1668.7
5809	5645	7059.7	647.5
1923	5111	27565.8	1475.7
5535	1055	10164.2	908
5639	1513	15673	1495
3757	2071	14582.7	1243.8
1229	1143	12522.7	701.4
6445	1347	14389.4	706.6
1133	3737	19110.7	1096.7
1935	3829	7613.7	885.8
1948	3714	12490	994.6
1967	5657	18131.1	1439
3805	2827	15406.9	977.1
1011	1433	5735.9	568.1
1711	5671	25076.1	1787.6
5677	1011	21449.8	1449.8
5677	1317	18118.1	1594.3
1442	3813	11661.1	1076.5
6375	1625	11821.1	1140.5
1585	1135	10775.8	1052.6
1382	1319	9628.0	844.5
1621	3701	8447.4	850.3
1400	1127	8592.1	917.5
1453	1443	7528.4	779.4
5737	1269	15749.8	1400.9
3689	2947	12756.3	1014.8
2941	2837	2667.8	273.4
1433	6439	15896.3	860.7
1931	1537	19711.2	1021.9
5711	1545	12946.8	1109.3
5577	1752	8431	842.4
1375	5535	7430.7	623.6
1933	5111	25193.8	1332.7
1687	5813	11941.9	1010.3
3821	1135	19208.5	1041.7
3007	1775	16249.2	1251.9
1640	5535	10267.5	878.9
1135	5901	24822	1162.7
1265	1657	509.6	54
4145	1559	31994.4	1415
2037	1543	24346.6	1245.7
2935	1625	19592.8	1379.1
1461	3375	16149.0	881.9
1265	1529	4815.4	418.9
5783	1155	8112.2	784.2
5787	3759	18368.2	1447.1
1264	6371	10136.3	1085.4
1001	5571	11379.0	1082.1
1944	5615	13120.2	1019.9
3651	6005	12029.9	958.9
1375	1587	9928.2	976.0
2115	1033	27573.1	1462.9
1657	5633	8860.4	809.3
1591	1281	12232.9	914.1
3739	1442	8088.9	728.4
1401	5571	13137.9	1249.3
1640	1029	3937.0	432.2
3729	1423	7094.4	530.5
1745	5765	17002.4	1430.1
6437	1885	5343.4	447.8
1615	5111	24558.7	1046.5
2867	1735	24636.4	1182.5
1997	1423	17109.9	863.2
1944	1573	25787.8	1520.5
3677	2827	18618.4	1325.8
1239	5571	29904.8	1595.3
1093	1567	22588	1062.9
6481	6369	2989.5	339.4
5535	1531	8601.3	745.8
1515	1400	5158.3	637.7
4189	1049	28467.6	1493.6
1711	3657	12159.3	1106.8
1611	1657	9136.8	656.2
1281	6437	12534.2	909.8
3759	1457	9742.2	712.2
1493	1501	7370.7	738.8
2965	5787	6639.9	640.5
2827	1442	19205.9	1063.7
3375	5557	30965.3	1697.3
1711	5535	10605.3	896.8
3714	6369	8814.2	888.9
1567	1055	10535.1	1023
1500	1935	10356.6	1164.1
5787	6449	18380.1	1083.2
1633	1862	16014.7	1430.3
1935	1657	13965.9	1134.3
2859	1621	18146.6	1028.2
3699	5696	18237.5	1617.7
1055	1699	3440.3	411.9
3651	5809	27874.5	1805.6
1049	3657	9961.7	896.9
1721	1559	7095.9	567.4
1683	3359	37290.8	1643
1423	2935	19704.3	1111.8
2935	2891	1980.9	186.5
3359	3813	13719.2	1210.8
3767	1256	21456.8	1279.4
3024	3799	20021.6	1136.5
6407	1735	10780.8	873.5
3737	1453	9508.2	932.3
3689	2795	19605.2	1397.5
2922	5729	11697.3	816.6
1393	1751	9960.4	859.7
1657	2903	18643.8	956.7
5783	3821	24672.6	1537.6
1085	3729	6832.7	543.4
5639	1433	24776.1	1411.3
2881	1573	28642.5	1553.9
4339	1264	16248.8	1358.3
1155	2039	21198.4	1050.6
5965	5999	32960.8	1709.3
5999	1567	14914.2	1316.8
1615	6369	5559.6	595.7
2055	3795	5112.2	414.6
2999	5615	7237.3	782.7
5783	6427	8839.8	814.9
1923	1637	17860.5	1613.1
5645	1269	2158.5	178.5
1961	1127	15840.5	868.6
1201	3346	10988.9	673.4
2825	1453	13515.7	812.2
1029	1567	10261.2	1039.7
2922	2027	16655.3	1099.6
2031	5625	17662.0	1332.5
1745	3805	30459.3	1535.2
1657	5625	8583	856.5
5763	1049	13071.2	1088.0
1931	2031	2046.3	210.4
2071	5639	28003.1	1579.1
1873	1637	17816.3	1581
3831	1573	21041.4	1888.3
1317	1529	3047.7	286.1
1445	5612	22806.9	1371.6
5765	1611	20684.3	1132.3
5694	1453	10164.8	948.9
2071	2903	18964.3	1164.8
1749	5763	6429	590.5
1087	5612	21834.5	1258
1967	1459	13313	874.2
3815	1797	18168.8	946.4
1319	1424	8920	861.5
2025	5535	16524.1	1378.0
1265	6413	13253.5	855.2
1201	1329	7798.1	821.9
1775	1531	6753.7	568.7
3651	3737	2183.2	343.4
2965	5651	6520.7	615.9
2903	1567	27307.6	1360.2
1363	4349	14505.8	784.4
2971	5711	15199.7	1382.8
1969	5696	14834.5	1204.8
2071	1181	22848.3	1368.3
1797	6477	16377.7	889.5
1256	3359	22288.1	1325.7
2859	2781	2812	296.4
2922	1455	15044.5	698.0
1677	1319	8474.2	576.3
2085	3829	14861.8	1423
3007	1347	19785.4	1200.5
1689	1429	25703.9	1249.1
1127	4349	25092.1	1212.0
6481	3769	8625.1	850.9
1343	1621	9273.6	816
1319	4339	16928.8	1526.9
2971	6453	14038.8	802.0
1948	5565	23716.7	1344.3
3829	3799	8834.3	929.5
4356	1169	17397.6	1114.7
1561	1127	6960	386.4
1459	5711	13892.1	1247.3
1493	5535	6447.1	524.8
6375	2115	15555.1	1280.3
1281	5639	9941.0	872.9
5729	1770	9882.8	889.2
6025	1029	6107.0	640.1
1411	5669	28048.3	1850.6
5809	5639	5943.3	568.8
1393	1476	11649.8	1147.8
5613	2973	8825.6	800.5
2965	1723	19417.7	1255.9
5819	3829	26909.0	1858.1
5535	1721	10607.3	900.9
1923	1621	12238.3	1176.9
6369	1585	15352.1	1491.9
5965	5785	22013.4	1440.6
3799	5737	26784.6	1764.3
2903	2115	18646.4	1373.5
3757	1239	5059.7	436.8
3821	3657	1501.3	211.1
1375	2837	14129.5	827.6
2827	1683	24129.3	1227.6
3749	1256	11767.7	986.0
2947	1347	16168.6	835
5625	2827	4578.4	439.9
1681	5577	9622.8	912.9
1633	1559	7529.3	619.3
1265	2965	15192.1	839.4
5765	1261	7204.6	618.5
3359	1457	21471.4	1189.8
5965	1393	31378.3	1575.2
1567	2917	24584.3	1141.4
4356	1749	16999.4	972.0
1317	1537	4288	307.5
1640	1264	6925.8	667.3
1967	5639	21485.2	1344.2
1687	5747	15642	1022.7
2971	1537	18867.8	913.1
5995	1375	11810.7	917.4
3757	1455	9768.2	693.6
1621	1256	10606.3	920.4
2025	2071	6784.4	624.7
1093	1615	4222.2	303.9
2055	1055	15874.5	1171.1
1087	5657	18822.8	1527.6
1393	3757	9259.7	690.9
1873	3679	8052.6	722
1382	5583	10594.3	971.8
1461	1683	15276.4	1005.0
5111	1011	10486	906.3
3767	1453	23128.3	1308.5
1261	1281	2607.6	274.6
2973	1181	14755.1	1089.5
3344	1567	25883.4	1210.2
5613	1721	14291.5	1272.5
3693	5583	24102.9	1655.1
6371	1749	8591.1	860.7
1997	3729	17348.8	960.0
5711	5601	1015.1	134.7
5677	3729	25484.4	1618.3
3805	3821	7637.8	725.5
5809	2033	27772.8	1842.1
1721	1948	20473.8	1244.5
1373	1169	5849.2	605.0
1135	1014	7238.9	771.9
1797	1567	28204.9	1264.2
1317	1093	6112.4	611.9
1557	1515	12349.7	1244.1
1382	2881	18046.6	983.1
5783	1501	14719.1	1381.6
5669	3821	26456.6	1685.1
5819	6445	14892.5	1360.0
1077	1961	16723.5	854.7
1531	1969	20404.7	1090.4
6481	5765	9516.2	868.6
1611	3733	2700.9	273.7
1459	2976	13150.5	878.4
3767	3782	927.5	96.4
1633	5711	17307.6	1541.7
5711	1135	10831.4	957.0
1681	1423	26099.7	1209.6
1085	1135	7701.4	820.5
3651	1133	18755.3	1025.5
3849	1557	33229.1	1849.6
1475	1429	12287.9	1243.3
1363	5553	13293.9	1104.0
1565	1845	27394.8	1225.1
5535	1457	6843.8	605.1
2935	1239	26332.0	1318.3
5553	5557	494.7	55.4
4356	5783	24752.3	1673.9
1029	3375	13697.8	837.5
3815	3743	3773.9	423.1
5563	1645	11942.9	1048.1
6025	5639	16646.3	1557.2
6467	5645	9707.4	857.9
2927	3346	19974.9	975.8
1640	3757	10518.1	915.0
1271	1745	10675.7	1066
1455	5823	17712.5	1152.5
3689	1500	10020.1	1006.4
3829	2947	20262.0	1175.5
2925	5809	14448.9	1230.6
1801	5787	19570.3	1366.8
5647	1951	24624.9	1509.8
3799	1135	23840.4	1211.6
1087	6467	8281.1	611.1
5737	1939	25658.1	1816.5
1801	1363	19599.5	938.3
1169	3730	8474.5	861.4
3757	1591	3092.7	274.9
3815	5737	21725.2	1800
5639	1961	23088.6	1205.2
1049	1476	9073.3	863.3
5711	1443	18853.2	1776.1
2927	1683	23902.7	1206.8
5625	1567	11643.5	1146.9
1752	1797	17826.9	830.2
1767	4339	29150.1	1735.5
1944	1155	19476.7	1062.7
3651	1961	21606.4	1159.3
1797	5577	27867	1473.7
2141	1001	27374.2	1403.5
3741	2085	15443.5	1321.8
5783	1689	16459.9	1224.4
2973	1797	11582.2	759.4
6005	1615	9786.4	738.0
1745	1961	23566.3	1206.5
1944	1140	19730.9	1104.6
3799	1637	26972.3	1672.3
3782	1500	11572.9	1142.9
1531	5747	9972.9	906.9
2085	6477	12784.8	1167.7
1677	1500	17883.4	1485.2
1295	1885	23634.4	1129.4
5669	5813	5500.6	515
5693	4281	23171.8	1589.8
5787	3657	19460.5	1593.4
1256	2917	15280	911.5
1087	1055	1452.8	156.7
2827	3821	19429.4	1071.2
1319	5763	16280.4	1224.4
1975	5901	5376.5	491.5
1721	1201	7021.2	748.4
1093	1049	4054.3	412.9
1513	1442	3627.1	433.3
2798	5783	12052	1149.5
2031	5111	25766.7	1342.5
1401	5785	15865.4	1318.5
1011	2085	23014.8	1322.6
5663	1699	20724.1	1656.8
2935	2941	1352.8	155.0
4349	1751	17570.9	1071.6
6375	1749	8072.4	782.1
3829	1201	5870.5	610.9
2037	5612	15976.1	1275.7
1963	5625	13011.9	1000.7
1557	2071	27194.3	1210.7
1326	3743	11215.5	980
3795	4349	11313.0	1077.4
1567	1363	13183.8	870.3
2975	1295	14962.3	913.7
5583	2141	29202.2	1613
5819	2859	5998.4	599.7
5633	2781	9466.3	898.8
5951	5657	28890.6	2026.6
1140	1637	8118	748.4
2037	1155	21730.1	1231.6
3815	3759	4227.8	453.1
3745	5783	14227.6	1300.8
1264	4189	25490.9	1373.8
2825	1615	16489.8	828.5
1591	1585	10053.1	994.9
1361	3745	3293.2	281.8
1271	1442	7915	794.1
1585	1393	5572.8	559.6
1133	1169	6509.9	608.2
1615	4189	30397	1383.7
3737	1006	7374.7	667.7
5951	2903	25741.2	1587.1
1935	2969	11226.3	877
6427	4356	16727.1	944.2
3759	1975	10289.5	897.9
6005	5645	14747.2	1380.9
5601	5577	4240.7	415
5577	3693	25348.1	1673
2798	3699	21311	1436.2
1997	1721	15686.9	1063.8
2031	1749	10136.1	824.5
5729	1155	6783.3	588.8
6427	1055	7346.8	570.7
2071	3829	13984.4	1220.4
2795	1615	20020.7	960.3
1501	1935	13816.5	1086.6
1001	6369	8678.0	838.7
1085	1948	20747.3	1023.3
2055	3701	3992.1	393.3
2965	5557	10479.4	985.1
1401	1375	6514.5	676.9
1935	1363	10420.1	972.3
4281	1797	37345.3	1757.4
1687	1239	31681.7	1390.6
1445	1752	8542	708.9
1442	2935	20122.5	1198.5
1961	1181	16101.4	1078.2
1445	5583	13328.1	1277.2
6477	2141	14311.6	1155
1767	3825	27644	1485
6481	6445	6090.8	579.1
1975	1752	10930.9	896.9
1133	1749	10720.1	577.8
1845	1587	19839.6	1713.6
6025	3693	16096.6	1324.4
6445	1391	18343.9	1030.0
1433	1201	8652.0	571.6
1475	3055	18843	1354.5
3693	5615	19533.3	1583.9
4349	1375	14867.2	850.7
1326	1400	4766	531.4
1451	1589	8951.3	864.8
1933	3689	3821.9	447.9
1969	5823	14109.8	1179.8
5711	1264	11444.4	1075.3
2976	1143	16503.2	998.4
3795	6005	30920.4	1606.0
1423	1723	6822.2	652.4
1453	5819	16319.2	1349.1
2795	1931	14914.8	1080.4
5785	3795	19583.8	1267.5
1752	3759	10433.9	824.3
1140	2973	16331.4	919.9
3741	3757	796.6	126.6
2903	2017	17556.7	1027.5
3055	1587	13758.7	1329.8
1007	1135	5834.0	623.5
1127	3714	27762.0	1530.9
6449	1615	12191.6	630.7
1029	1801	22849.0	1203.0
1055	1501	2062.8	197.6
3375	2903	29892.5	1397.9
5657	2973	14535.6	1233.8
1633	1201	7456.7	806.8
1749	6371	8608	858
5965	1433	29103.9	1405.9
2935	3733	20808.6	1200.7
5693	1944	15285.7	1204.0
5965	1939	3374.9	289.8
6407	2999	11997.3	781.6
2031	6477	7008.9	620.5
3757	1745	9960.2	712.6
2971	1135	15809.6	894.6
5783	1969	14271.1	1164.9
3815	1587	16262.4	1476.8
1201	3651	4103.5	445
6427	1545	14573.1	700.6
1453	1049	4511.0	434.8
5819	3679	23660.1	1857.0
4339	1557	27930.6	1599.2
1931	6413	4567.0	405.4
6449	2085	14391.3	859.8
6427	2071	15438.1	948.6
1329	5747	11364.9	932.1
5671	1147	11258.8	949.6
2973	2815	6695.4	548.6
3055	5696	26226.9	1593.6
3831	6025	19585.0	1672.0
3815	4356	10219.6	954.3
6477	1169	8584.9	870.4
1363	2825	12377.8	651.6
5809	1014	16233.1	1523.3
1011	1143	6774.8	689.5
5763	1745	17908.1	1525.9
1677	3017	27324.8	1226.7
5563	5819	8177.2	579.1
1677	1014	13022.0	1010.1
1501	5553	23488.7	1341.4
2025	1531	18669.1	1353.6
1317	6427	9749.5	708.3
1455	2947	11992.4	612.9
4356	1935	11805.3	1206.5
1775	5535	11843.1	1014.4
2925	1429	19780.3	991.6
1845	3743	11138	902.7
1326	1935	14966.6	1422.8
2971	1451	12584.4	779.1
1627	3733	10151	971.1
2867	1770	28437.9	1470.6
5995	1529	10814.1	1108.6
3815	1271	10725.2	1045.6
1329	3730	9822.6	1001.9
1229	1505	11402	1104.2
1775	1749	19411.5	1055.2
5809	2837	10895.3	845.0
1085	1645	3945.4	425.9
3375	3769	8222.0	829.3
1814	1261	20943.8	1072
1561	5571	11812.2	789
1459	1140	6423.9	621.7
6477	1749	4032.8	445.1
1461	6453	5797.8	481.4
1445	1033	2587.5	281.2
5729	1515	14707.3	1335
1077	2965	15796	870.4
2859	1640	17975.7	1199.2
6467	1271	8135.6	741.8
1743	5696	18268.7	1471.4
2867	1363	16582.6	789.5
1573	1657	11516.9	1191.6
1529	2141	26758.1	1440.7
1567	5111	8670.5	535.4
3739	1797	21086.7	1235.0
1767	1611	24410.7	1233.9
5773	1537	12495.4	901
1933	1461	12925.1	1048.0
1411	2798	24232.7	1523.2
1363	1621	5416.5	533.2
1326	1611	9223	834.7
5783	1885	18608.7	1326.7
5995	1093	5989.1	528.1
1814	5711	16366.5	1274.8
3693	2031	5308.5	508.7
2055	1797	13929.9	885.0
1543	3743	23263.6	1178.7
5563	1797	30074.5	1525.0
3757	1775	26755.8	1406.5
4281	3829	18897.8	1695.0
5613	1699	17465.6	1036.8
1461	2029	14391.1	1178.2
1801	3689	19322.2	1200.6
2971	2781	6079.5	623.5
5711	1573	23533.2	2244.3
3344	1797	27201.6	1141.9
5965	5663	37849	2173.3
5625	1625	14570.6	1408.6
5819	5901	22006.7	1604.3
3795	1400	27865.6	1499.8
2941	5783	8646.6	919.8
2975	4189	22049.8	1130
5995	5563	19986.9	1921.5
5633	1261	8977.2	813.1
1975	1453	14029.9	1094.7
3741	3813	4254.3	497.4
1373	1531	8096.5	689.6
1256	5571	7578.5	803.4
2947	5633	12040.9	1030.1
1931	2827	12959.9	984.7
3799	1329	26332.4	1522.8
3767	1611	10034.3	961.0
1135	3745	11335.9	976.4
2965	1801	15418.3	912.4
1997	2999	8794.0	769.9
2795	3739	22686.8	1212.7
3375	3849	10110.1	1106.2
5819	1411	32072.5	1812.7
5669	1565	13855.5	1191.1
1127	1001	6548.3	678.7
1001	1453	4624.3	445.9
1531	5737	19456.1	1748.7
1944	1501	20035.6	1001.4
6371	1293	11861.8	1163.2
1967	2115	9612.8	870.6
1573	5671	29724.8	1980.3
1767	5783	11848.2	1130.2
1633	4356	16139	1080
5647	5729	4084.5	373.1
1317	5625	13109	1208.3
1633	3795	26254.4	1493.5
1745	1751	11967.7	1034.7
1969	1135	16063.6	947.1
1077	5901	24126.4	1235.6
1140	1531	3068.8	303.5
2085	1429	25983	1452.8
1627	1751	10139.9	910.1
1011	1033	554.6	82.4
1711	5783	13282.0	1221.7
2999	1537	20272.1	1064.7
3821	5765	23000.6	1294.0
2115	3733	17994.3	1526.1
5783	1229	18918.1	1254.1
3651	5577	24418.7	1527.0
3693	3346	11629.5	1039.3
3849	5809	28564.4	2155.2
1400	1239	15419.0	933.6
5663	3733	30651.4	1900.0
1797	1442	25590	1224.8
2999	1561	21864.4	1194.1
3745	2881	21756.4	1160.8
1007	1885	14726.8	1277.9
6437	2085	9594.6	829.4
5612	3739	24108.7	1496.2
5711	1721	17050.0	1512.1
6481	5696	11476.5	1102.7
1743	1657	8155.8	894.4
3831	1001	24513.6	1473.5
4339	1935	6246.7	710.1
2975	6407	7077.8	593.6
1169	1565	6944.6	632
1975	5615	16525.8	1266.3
3849	1429	14827.9	1394.5
1657	1442	6582.2	670.1
1085	2969	16581.3	872.3
5747	1505	15331.2	1260.7
1591	1951	12610.7	927.6
1933	5612	18143.5	1480.2
3759	1261	10324.1	719.7
2941	2115	20941.4	1485.5
3757	5787	24496.6	1444.2
3714	6445	13127.9	1206.6
1681	5612	15184.2	1217.4
5577	5535	5710.2	554.3
1585	1723	4976.4	507.1
5613	3829	23968	1516
3359	1500	19438.9	1101.6
3849	5965	5617.0	566.7
1400	1683	13794.1	1124.7
1975	5819	18529.7	1554.5
1845	1429	16541.9	1148.8
5647	1268	8666.1	794.1
2965	1153	19170.2	1109.0
2999	1501	18974.4	1059.3
5765	3693	17232.8	1449.4
4349	2017	15116.5	1304.4
5999	2973	21470.6	1273.9
1967	1589	20871.1	1576.6
1077	1424	5445.5	526.3
5647	3657	21137.4	1722.3
1029	5729	11077.3	1053.8
3055	1743	20187.6	1717
1997	1567	20327.8	1036.4
1944	1621	19740.2	1061.9
5789	1451	8106.6	716.7
1400	3017	24087.0	1244.6
1429	1775	26016.9	1318.5
2976	1557	20406.8	1111.7
2071	3679	8141.7	711.1
2975	1775	22480.5	1298.8
2795	1513	21955.4	1147.7
1501	1749	8742.2	634.3
2025	5783	19592.8	1617.1
5645	1411	22170	1320.4
2881	1640	22424	1266.3
2935	1637	21116.7	1482.5
5535	1944	14093	1059
2085	1537	26228.3	1375.4
1401	1589	2992.6	307.1
1239	1657	17082.5	979.4
1442	2781	19304.1	1011.1
6449	1001	10320.1	688.1
1256	2071	18911.1	1101.9
1029	1515	4422.7	547.2
1055	1587	6087.3	592.6
3782	1391	15460.9	1388.4
1721	1927	17216.7	1583.3
2975	1723	15866.1	1184.8
1401	3055	17118.6	1383.1
3359	3701	12404.8	1083.8
5111	1721	7549.1	577.1
1442	1543	10328.3	969
4549	1375	19491.1	1023.3
1557	3829	26157.3	1462.9
1261	1256	1870.6	291.8
1401	4356	15699.4	971.3
2037	1561	24924.5	1263.7
1963	1531	19958.9	1144.5
1645	3831	25119.3	1422.9
6481	2827	13177.7	895.2
5669	1133	13538.1	1167.6
5111	3017	26736	1129.3
1681	1442	13836	1146.9
2071	2051	7386.4	553.1
1749	5951	24635	1336.8
1433	5633	22332.3	1284.0
2795	1845	12964.2	854.9
6477	3689	7688.1	773.1
5583	5999	16549.7	1583
4145	1007	27302.8	1417.2
1505	1442	4170.9	465.0
6427	5571	9977.4	911.1
3805	1767	31614.8	1568.6
4281	1055	10130.3	940.4
2903	1867	17515.1	1119.8
1975	3677	6734.4	625.3
5645	1093	11017.3	986.9
5671	1689	16563.0	1400.6
1256	3795	20372.1	1113.6
3007	1751	14442.7	969.9
6477	2017	8900	724.6
1055	1143	8755.2	897.4
1963	5535	13798.8	1061.3
4189	5639	34602.2	1802.1
5809	1424	21773.6	1689.5
5625	2051	11132.4	841.4
1557	3757	23765	1187.8
1127	6025	11386.9	1153.1
1001	5696	11127.8	1039.7
1433	1931	13514.9	993.8
4281	4356	23144.6	1607.7
1749	1683	18023.3	903.8
2025	1621	14691.7	1249.5
4549	1683	30185.0	1498.7
2798	2881	4636.7	474
1775	2109	30417.4	1455.5
1923	1500	13809.3	1344.9
1645	3677	27097.3	1564.8
1935	1459	13643.1	1131.8
1681	1006	14639.3	1177.6
5671	2071	19784.2	1434.9
2983	5657	7300.4	618.6
2115	1155	30420.1	1567.9
1001	5565	11773.8	1084.1
1363	3024	17460.7	850.2
1927	1293	17309.2	1413.5
1127	1543	6885.9	448.1
1140	2795	20897.5	1124.9
3831	2947	16040.7	1113.2
1797	5663	34083	1889.9
1281	1085	8520.3	777.5
1927	1014	15938.2	1465.0
1133	2859	15640.7	796.6
6375	1271	11236.5	1089.5
1873	5999	20527.5	1487.4
5737	1127	15230.7	1322.1
1963	5577	16800	1362
2115	1775	37455	1908.9
1969	2085	6413.4	577.5
1615	1411	4272.4	406.4
6467	1621	8033.4	625.8
2025	1169	17472.6	1397.8
2881	5671	11841.8	922.1
1442	1423	2220.1	217.4
6407	1181	7930.7	617.6
1317	1885	29591.7	1337.5
1775	2801	25932.7	1325.0
1933	2903	19903.6	1361.5
1363	1011	2680.5	287.4
3689	3829	4836.0	534.2
1561	2973	19045.4	876.2
5625	5951	24441.5	1587.8
6477	2031	6415.4	592.3
1147	5645	5353.6	464.7
6005	3657	12191.5	980.5
2935	1931	14934.2	1188.4
1256	1264	943	155.3
1077	3759	7862.6	529.3
1997	3829	19385.5	1187.3
2031	3729	8734.5	759.6
3849	2115	12244.2	1025.4
2927	1931	12145.2	877.4
1565	1085	10594.9	1011.3
2973	3017	10761.8	787.3
4339	5645	18827.8	1506.8
2922	1011	16870.4	824.0
3831	5783	21866.3	1669.6
1801	5111	30733.3	1307.8
5583	3805	29235.9	1487.5
1077	2859	14800.3	844.5
1749	1329	9558.4	696.9
1147	1411	27862.3	1368.8
1505	5625	22770.7	1325.1
1963	3375	25925.3	1188.7
1797	2027	14036	919.3
3759	5785	16450.8	1303.4
1329	1567	5345.9	467.1
3714	1239	12203.5	1170.3
1077	1637	6101.1	640
2999	5995	24132.8	1488.4
6375	2917	21299.3	1307.6
1011	5601	14641.4	1305.4
3359	5663	41329.2	2264.1
5783	3346	25444.7	1463.0
3024	2033	19085.5	1277.1
1011	1745	5888.7	614.7
1087	5737	28669.8	1609.5
3799	3055	39755.5	2062.2
5535	1135	6539.3	561.5
1493	2941	21116.1	1033.8
1400	5615	16457.1	1488.7
1797	3757	24870.4	1140
1948	1391	22624.7	1264
1147	2815	9060.4	806.7
3344	1711	13513.8	1034
1515	6453	8122.9	616.4
2798	6467	16159.3	1168.3
1775	1505	16172.1	1519.7
1515	4349	7714.0	708.5
3795	1749	18320.3	934.7
2085	2781	15249.2	1136.4
1147	3739	21262.1	1250.8
5577	5696	2550.5	326.2
6371	5809	19818.1	1815.2
2973	3730	11691.1	1026.5
3381	2837	24732.6	1183.6
1475	5663	8729.3	664.4
2115	2827	20497.8	1253.1
1400	6437	19337.5	1211.2
1513	2141	27330.7	1505.1
2031	1501	13942.9	1026.4
2115	4339	16939.5	1363.6
3805	1033	22966.6	1235.4
1935	1361	9195.9	855.8
1967	1135	15774.9	919.4
3821	2109	13442.6	1142.3
5663	2827	15382.7	1297.7
4549	1476	15527.4	1353.7
2941	1319	27804.8	1372.4
1459	3024	17740.0	884.9
1363	3693	11664.9	1056.6
3024	1085	23054.3	1104.0
5711	1055	17510.7	1565.3
1687	5583	10377.2	870.8
1505	3730	5036.3	522.6
1319	1587	5859.6	558
5633	6025	15394.6	1517.3
5613	3689	18314.2	1527
1621	6449	14857.6	815.8
1975	5965	5827.7	534.2
1529	3849	30526.6	1732
1127	1268	4660.3	480.3
5639	1443	14491.3	1380.8
2947	5553	12441.8	1058.9
5601	1501	18216.9	1634.7
3825	6407	11187.6	870.8
6445	1401	16027.2	1091.2
3017	5583	13464.7	1149.5
5819	5651	5754.5	397.4
6025	5783	17148.7	1673.1
2037	1033	13509.7	1125.8
1011	1443	4372.1	478.8
1229	2827	24478	1114.8
1295	1545	7267.2	458.5
1400	6369	13270.2	1053.7
5809	1293	12379.0	1112.9
1429	5639	23236.4	1286.5
5737	3782	29200.1	1929.5
1147	6437	15818.1	936.4
6481	1049	7021.4	705.9
2798	5553	16731.1	1475.2
1229	5965	35350.1	1531.1
5783	2033	19256.2	1538.7
1453	1113	6038.5	468.7
1557	1239	29567.6	1327.5
3689	3017	23524.3	1487.6
1457	5823	18046.4	1211.6
1011	5785	11108.4	1009.6
3825	3769	4393.0	471.0
1049	1140	6717.5	676.8
4349	2051	29642.1	1397.7
5785	1749	6750.0	598.3
1615	4549	22753.4	1093
1007	3024	20345.5	1095.1
3829	2029	11281.5	1200.0
1531	1014	6470.8	657.8
1423	2999	18874.7	1064.5
5995	3024	26965.9	1451.4
5633	1611	21451.3	1283.6
1493	3829	14075.4	1295.8
1621	5737	29123.7	1706.4
1429	1153	18876.2	987.9
1657	1400	6631.1	706.3
1085	2815	18324.9	880.9
1375	3825	10017.2	792.9
1201	1153	16382.4	968.3
2085	1621	24889.6	1471.9
1969	2941	14948.4	1011.7
4145	1997	14842.9	847.5
1127	2141	24573.4	1240.2
1543	2881	24693.3	1091.7
1433	3831	16502.5	1475.4
2935	1683	26172.5	1427.3
1295	1997	17266.5	1018.4
1445	3024	22819.1	1123.9
1573	2795	26913.1	1597.8
2976	5625	10508.5	932.6
3795	1767	30832.0	1498.1
2071	6369	10922.6	896.7
1585	2017	27665.4	1760.6
1319	5651	14438.2	1002.8
1711	2941	24058.5	1473.7
1400	2029	17357.6	1408.9
1133	1501	9127.7	911.4
1657	5711	12127.3	1078.2
2859	1657	14263.6	842.2
6413	3693	7560	661.2
5819	1621	23716.0	1569.5
1264	1476	7996	802.9
1055	5999	5454.9	525.9
1944	1775	26511.6	1403.7
2927	1537	19052	889.5
1329	3701	16796.9	1524.7
1711	5565	12037.5	1061.5
1455	1513	7855.5	723.3
1256	1147	5534.2	607.5
2141	3749	17652.3	1474.4
5773	3829	25033.1	1547.9
3741	2827	19057.3	1027.1
5677	1885	20008.1	1451.9
3759	1531	14548.9	1077
1969	2825	8555.8	668.9
3821	1537	22266.6	1060.2
4349	5819	31411.4	1833.7
2965	5729	5298.3	508.4
5601	1931	26074.4	1660
1401	1939	19028.0	1534.6
4281	1721	8592.4	760.9
1711	5601	15811.5	1411.8
1687	2947	21838.7	945.7
1529	5819	15687.1	1283.5
6481	1113	10144.1	840.4
1775	2941	29295.4	1468.3
1375	1411	15830.1	861.7
1055	1749	7138.8	533.4
1645	1269	3966.4	390.5
3677	1371	14605.3	1331.4
6371	6449	6792.1	559.5
6481	3782	10584.7	865.6
1561	5557	6789.1	630.6
1265	2027	15766.5	1101.1
2941	3795	20720.0	1199.5
2935	2973	7790.8	734.6
1459	4356	16715.6	890.3
1933	1424	13975.0	1041.9
2085	5651	20676.1	1610.1
1721	6445	15509.7	1092.0
2947	3689	12688.3	1008.9
1077	1770	13106.7	1242.6
4549	1269	20588.2	1176.1
1683	1133	9962.1	519.1
1775	3795	32074.5	1477.9
4281	2115	44421.5	2220.9
3055	1951	35033	1676.5
1621	1411	4599.9	478.1
2903	1295	20838.8	1118.0
6375	2965	15118.7	1160.1
1529	1085	7311.9	742
3782	3849	3267.3	397.1
6413	1423	16529.4	959.1
3829	6453	10615.3	826.3
4189	1683	36800.7	1713.1
2141	2825	15041.7	1077.6
1873	2071	3663	337.4
2025	6025	19282.8	1491.8
5999	2017	27855.8	1435.6
5747	1961	12292.0	860.9
3381	1029	13946.7	849.2
1433	2927	18586.5	985.9
6427	3359	21156.3	1161.9
3767	6477	10466.9	991.0
1721	1585	5024.8	484.8
3795	1375	21068.6	1084.2
1455	4549	18603.9	952.2
1963	1611	18890	981.9
1411	2815	21867.8	1233.0
2031	5571	22903.7	1508.3
3759	3829	2790.1	319.6
1573	1944	26268.0	1563.4
1845	1699	11702.2	928.6
3689	1181	15102.2	1353.5
5694	3679	31558	1833.7
1445	1867	15285	1160.6
5633	3782	30437.5	1656
1967	1264	12048.6	928.9
1326	1256	6457.8	664.5
1557	1944	23146	1045.3
3737	1591	4556.5	481
1923	1271	14078.1	1280.6
1295	5571	8107.5	722.1
6449	5783	12152.9	1112.7
1529	1657	4646.3	409.7
5819	1382	13676.3	1274.1
1505	3375	6763.4	603.6
3699	1049	13233.2	1247.9
3757	1329	11389.7	996.7
5785	3651	24023.4	1478.1
1317	5612	15265.8	1297.7
1155	5669	15900.3	1228.1
1752	3679	22414.8	1373.9
1049	3825	11010.0	956.0
5763	2927	7965.6	739.3
2983	1085	20579.3	1148.8
1459	1939	20772.4	1208.0
1329	6407	9965.7	717.5
1745	1770	15178.5	1434.4
1239	2891	28516.7	1550.1
5583	1049	10526.6	976.5
1845	3714	8444.8	770.9
5671	1927	21068.4	1704.0
2031	1615	12737.6	959.7
1963	2071	5278.9	415.7
2922	1621	19748.8	931.2
3805	1975	5945.7	501.4
1229	4189	37858.1	1612.7
2141	3017	16781.1	1116.1
5785	6453	10954.8	1074.6
1573	1500	5910.0	557.5
1689	1443	13540.5	1137.6
1135	1711	6995.2	690.5
1401	2109	24814.4	1480.0
1611	5553	23263.4	1371.0
3651	5612	23731.7	1488.2
1591	1256	10660.8	889.2
5787	1683	13044.2	1068
1543	1113	6569.8	550.1
1775	2891	15710.0	1191.6
1459	5657	12181.1	1104.8
1493	1169	4752.8	435.6
2971	1055	18143.6	995.4
1007	2917	19222.5	1081.5
3699	1621	8594.0	865.0
1451	1433	10263.2	675.1
2141	1969	7528.3	634
1801	1513	25467.8	1241.8
3745	5645	10788.1	912.8
1927	1147	21894.0	1466.5
1752	1382	2932.3	310.6
2983	1271	8396.5	784.3
1975	2927	8052.6	775.0
1442	5999	4578.3	459.8
1007	1939	15788.2	1403.2
5553	6427	12544.3	1104.5
3805	1997	9954.1	665
1011	1640	2707.5	278.2
1501	3729	4886.9	465.8
1689	1567	3972.6	334.4
5663	1683	10875.5	862.2
3381	3831	10445.9	1035.1
6467	1867	6337.2	507.6
1147	1133	1813.7	173.2
3359	1531	26278.1	1554.6
1683	5737	18826.5	1570.7
5601	1948	18590.9	1424.2
3795	2935	16472.3	1121.0
4356	1567	31149.4	1425.9
1683	3745	24972.6	1289.2
3375	1585	19528.6	1398.7
2903	5651	12546.8	1012.8
3767	6413	8393.9	694.9
6025	1423	3835.1	347.2
2983	1400	22459.4	1389.9
1687	1657	12312.4	744.9
3359	5809	38569.0	2126.5
2025	2141	9774.3	837.2
5583	4349	29720.9	1584.8
4145	3737	25493.9	1393.2
3007	6467	16471.5	1236.2
1393	3739	10215.2	802.6
4339	2891	26568.4	1755.9
5693	5787	2504.3	239.8
5809	2917	15004.0	1220.9
1433	5747	14691.2	1111.9
1948	1457	15586.4	905.6
2825	3759	17802.6	924.7
2115	1239	37287	1720.3
2827	1033	14550.6	832.9
2975	1935	11396.9	904
1445	1433	1773.5	209.2
1687	1801	29448.1	1169.8
5819	5553	9980.9	745.3
5763	1085	13911.5	1162.5
1375	1140	8747.7	728.0
1077	3651	8897.3	683
3849	5612	23810.1	1804.4
1975	1561	22662.5	1244.7
5999	5612	26625.0	1627.8
1455	5965	23735.8	1172.8
1256	5783	7041.7	793.4
1561	6437	18806	922.1
1317	2085	30342.1	1461.8
1633	3799	26519.9	1547.7
1931	1862	2942.8	240.3
5669	3795	21710.7	1491.4
2971	1927	8908.5	900.4
6025	1867	18567.5	1360.9
1531	1931	19780.2	1159.1
5694	5669	10878.1	857.7
5535	3699	15737.6	1338.8
1711	1264	7263.5	685.2
2025	3737	9249.9	851.1
1001	2999	15702.9	994.8
4189	1640	30464.8	1691.6
1529	4349	21403.9	1337.5
1721	5612	16408.6	1405.0
1565	1867	26711.2	1263.6
1085	1153	9051.4	946.7
5657	1537	11702.1	987.3
3017	1951	18356.0	1149.5
2975	1585	20020.2	1592.7
6481	1055	8470.8	630.6
5711	5999	21657.3	2024.7
1077	5625	18298.6	1080.8
1087	2969	16308.4	845.7
1561	4356	29418.1	1248.9
3825	6005	13136.2	1007.7
1814	2801	5638.6	424.4
1975	1501	14198.1	1021.9
1265	1591	10362.8	740.5
2115	5729	25732.1	1646.3
3829	3017	24854.4	1375.9
1585	1411	13549.5	1332.9
1475	1559	3534.3	327.4
1382	1531	8453.3	761.6
1329	1229	5200.0	452.9
1797	2051	9332.1	557.7
1326	1143	6506.7	615.3
4145	5809	23820.8	1673.3
3699	2825	14097.1	1142.5
5999	3733	11273.9	860.9
1657	3769	16280.4	1347.9
1963	5111	25870.1	1184.8
5563	1329	12284.4	1072.0
6427	1611	9113	729.9
1201	1229	10861.2	1047.1
1453	3017	17367.2	895.3
2999	3849	20194.6	1519.2
1505	2881	24056.3	1226.2
6407	6025	12185.9	994.4
6005	1429	5548.7	465.3
2903	1770	29905.4	1590.6
1611	1239	6288.3	550.7
1687	1948	25424.3	1094.9
2071	1256	18481.1	1125.0
5111	1001	10867.1	941.2
5613	1500	22785.5	1348.2
1501	1239	6603.6	542.7
1948	5747	12982.5	956.3
5599	1561	12742.1	1090.4
2947	1329	17886.7	1071.2
2141	1515	31548.5	1584.7
1264	6407	3119.1	357
3007	2881	8327.2	665.5
1055	2891	20934.5	1206.9
1565	3679	32453.1	1668.2
1382	1543	16550.2	902.8
3849	5633	32410.5	2015.6
1453	1347	4645.2	401.6
1557	1505	12704.4	1243.9
3729	5612	21649.8	1420.9
1627	3813	14236.1	1423
1645	1155	5004.1	479.4
5694	5565	3892.5	423.7
1093	2795	20683.8	1020.2
4339	1637	15000.6	1358.5
3024	2927	8986.8	614.8
6413	3795	9273.2	647.9
5763	5813	6599.0	651.7
4356	3745	9543.4	875.4
1317	3805	31692.6	1425.2
1393	1455	6804.2	699.4
1944	1801	5388	439.6
4281	2781	31670.2	1680.5
3849	1371	15144.3	1402.6
2971	3829	20722.1	1298.2
1455	1347	3862.7	319.6
4281	5823	29875.4	2123.3
2798	1944	9781.7	793.1
1640	5823	22680.2	1593.1
2795	1085	21621.7	1077.1
1963	5733	13360.5	1045.1
1933	3769	4996.0	561.4
6413	2795	12507.2	1019.4
5789	2017	16163.4	1045.2
1683	2837	24002.4	1148.2
1135	1268	5187.6	488.9
2825	1589	20752.0	1469.6
1375	1317	7648.1	595.7
5633	1745	14996.7	1480.7
4339	5765	26601.8	1646.4
3677	1505	13011.9	1285.6
5583	1885	27135.1	1399.8
5645	1657	4014.8	358.5
1845	1029	13949.1	1173.6
5711	3699	28792.6	1929.7
5535	3729	12164.5	1022.8
1640	1317	1049.6	121.4
3825	3055	35923.3	1964.2
5773	1961	12728	913.2
3714	1264	17203.9	1642.2
3737	1169	11501.7	1059.4
1561	1295	8122.9	499.3
1375	5747	7179.0	579.1
2922	5965	19667.2	1043.2
1997	1775	22963.9	1240.5
1543	3375	28306.5	1240.2
3689	5785	18198.1	1592.2
1363	3759	7949.9	537.5
5671	3359	35600.8	1889.8
5747	1997	11410.3	829.0
1433	6005	4505.0	388.4
2795	1657	17047.6	901.5
2025	5671	19462.5	1704.0
5612	6453	18862.1	1163.4
1363	3745	4518.8	398.2
1621	1591	1291.9	166.7
5599	1625	17128.3	1631.1
3381	1371	13801.0	766.9
1935	5951	9781.9	927.9
1459	1393	6669.1	704.4
3024	1442	23883.5	1212.7
1529	5965	28534.4	1388.8
1500	1711	8817.5	888.5
1459	1801	20387.7	957.7
5657	3759	20654.3	1630.6
1475	1735	12690.7	1241.8
1529	1543	5218.3	491.8
1721	2039	22031.7	1327.0
5995	1625	5674.5	595.4
4145	4549	15236.3	982
5995	3679	21653.7	1894.7
2999	6477	13566.5	962.9
5647	1752	9659.7	853.6
5669	5783	7292.7	796.9
1451	2071	19451.7	988.1
1967	4281	31146.2	1785.4
6445	5733	14288.9	962.6
1500	2965	20530.9	1127.5
6481	2965	14777.6	989.4
1752	3743	9124.8	843.5
2827	6005	23311.6	1302.3
1677	5577	15660.5	1050.9
1933	3679	7411.6	749.5
1529	1751	9563.7	725.7
3782	3699	2868.8	302.8
1505	3701	9812.7	988.1
2925	3055	33137	1787.7
2925	1001	15881.2	912.6
2859	6453	14656.2	820.6
6005	2881	27862.6	1466.0
1615	1033	6028.5	474.6
1501	1529	8781.1	884.7
1501	2798	20449.7	1145.4
1493	1585	8840.6	840.2
1281	2017	19158.8	1025.6
3729	1615	2538.5	239
6375	1411	6181.6	698.9
1677	2815	24186.6	1097.6
1264	1752	1770.4	269.9
1055	1531	7130.5	751.5
1681	5729	15543.9	991.8
5785	3657	24081.0	1470.7
2935	3759	20131.6	1134.1
3825	1143	21225.6	1205.4
3805	1657	22218.6	1181.9
1453	1140	8420.5	732.3
2881	5995	28048.7	1463.9
1007	5999	5741.5	587.0
1087	6025	5751.7	457
1543	1411	30317.4	1353.3
1931	5809	20259.4	1681.1
1645	3821	10773.7	930.3
2903	5553	16773.2	1360.7
1229	1011	7040.1	662.8
1500	5737	30419.0	1792.2
1423	1281	12398.8	895.2
3699	1775	26699.0	1663.4
2141	1239	36758.8	1626.5
1319	1264	7086.5	673.7
6477	2109	11125.6	931.8
1927	1181	16259.2	1478.3
5577	2781	7584.6	728.9
5789	1201	12259.1	1035.6
1319	2837	22309.6	1109.3
5737	1140	16431.8	1436.8
1281	1453	5244.9	477.6
1442	5813	19542.1	1620.6
1567	3375	30043.6	1349.5
2037	1640	16473.8	1429.3
2115	1589	34060.4	2109.3
2827	1975	12474.6	917.1
5787	1615	17055.4	1350.9
1615	1587	10716.9	922.4
1749	1645	5621.9	424.5
5765	3017	11693.2	792.5
2115	5601	29760.3	1998.9
4356	1969	28453.7	1346.9
1801	3017	7981	593.3
1591	5625	21792.7	1220.9
6369	3055	32204.0	1929.0
1459	5999	9608.3	969.9
5783	2935	7336.5	766.7
5663	2051	21627.1	1670.2
3821	5633	23510.8	1412.8
3729	1951	7246.7	616.4
6467	5563	17321	1476.4
3359	5995	19236.8	1228.3
3759	1424	6269.5	430.1
5773	3651	23277.8	1382
1049	1453	5122.6	497.2
1317	5111	9695.3	580.9
5645	2051	13363	1004
5763	3849	23252.5	1694.1
5693	5601	5100.9	473.7
5693	1501	13882.7	1257.0
2781	1143	9640.3	838.5
3782	1997	8675.2	775.9
1513	1269	11625.3	897.0
1029	2999	16555.0	1137.6
5613	5583	4871.6	483.7
5729	1500	14962.3	1373.2
6025	2927	21816.1	1221.5
3699	5809	21783.8	1878.9
3815	5671	19125.8	1556.2
5809	1557	10309.6	884.8
6427	6413	6445.2	614.4
3344	4281	18594.1	1460
3741	3689	6307.7	678.5
2922	4189	13719.4	886.6
1640	1424	6782.4	672.9
1969	1391	20513.2	1275.8
3799	1735	28745.9	1448
5693	1147	3614.5	276.1
1933	1752	10102.7	891.6
5773	1775	11134.8	980.9
5783	3714	23864.4	1830.6
5711	2891	5428.8	448.9
1049	1147	7624.7	769.0
1752	1453	5465.8	463.3
1001	1951	10406.9	908.1
1944	2859	9674.2	767.7
1645	5951	28824.5	1568.0
1967	5747	13117.7	1010
1329	5553	10548.9	921.6
1326	2891	21142.5	1393
2881	1429	23688.3	1076.2
4549	6437	17605.2	1216.8
4356	5747	21956.0	1372.2
1451	5553	12499.4	1049.9
5711	5633	7014.6	590.6
1543	1049	7710.7	686.2
2781	2917	8567.8	585.6
1767	2827	22444.8	1086.5
1743	1135	9968.3	1106.9
1373	1457	2234.3	290.9
1169	2825	16185.3	977.5
3749	3782	7071.6	706.6
1319	6427	10872.6	820.3
3767	1565	31241.2	1584.2
3782	1529	22570.7	1593.7
1326	1229	4663.2	397
4145	5663	28946.3	2032.3
3375	1085	13023.4	749.9
5995	1723	7591.0	786.0
2975	3831	14665.5	1120.2
1411	1329	11920.5	1166.5
5785	1033	12425.3	994.8
3745	3743	1231.3	120.5
1135	5563	8986.5	793.6
1087	5565	22546.4	1243.6
1591	3739	4078.3	398.5
1393	3017	24245.6	1205.3
1743	1049	4662.6	538.2
1382	5995	13598.9	1088.8
1085	1451	5008.4	483.4
5747	1007	11898.5	924.4
3757	2141	17572.6	1456.3
1493	1862	20911.5	1015.3
1493	2115	29329.6	1338.6
5819	5763	5642.5	595.6
2055	3017	18353.1	1234.8
1295	1721	4058.0	378.1
5765	2827	4593.2	428.2
1455	5535	6566.8	562.7
3821	5819	25439.6	1666.4
2983	1181	18699.8	1229.9
1343	5965	27494.3	1275.1
1453	1513	8638.0	805.3
1281	2976	13354.5	952.1
1615	3749	2497.5	230.9
1633	3745	8615.6	905.1
2965	1683	25729.0	1318.6
1543	1140	5077.1	481.6
1329	1711	2402.6	242.6
1329	3745	8946.6	916.7
3701	5813	22273.1	1923.1
1745	6407	12041.1	869.2
5625	5733	3012.1	349.9
1711	1001	4623.9	488.3
1752	1573	14826.4	1331
2867	1093	21818.5	1012.2
1055	5819	23406.9	1469.8
3849	1457	18245.6	1624.8
5613	5563	7881.5	666.4
1967	3017	13774.8	915.6
1373	5583	10738.7	952.6
5633	3745	15638.6	1344.8
3017	1229	29471.5	1336.5
3759	2109	14694.8	1229.3
2085	1573	30937.1	1930.5
5599	3730	19220.1	1678.8
1265	1543	9328.2	640
6467	1645	7870.2	694.2
5639	1093	14634.7	1352.9
6369	2827	12595.7	1059.7
1011	1935	12514.3	1190.6
3701	1476	21623.9	1463.5
1445	2976	18233.3	1105.9
1529	5615	12312.7	1177
2825	1683	23843.4	1217.9
3381	3730	8009.5	735.1
1515	5651	24198.8	1500.5
3677	1543	31641.6	1703.2
5583	2039	24665.9	1308.9
1845	1371	12025.8	928.5
1229	5583	16231.9	982.6
3729	1143	18037.4	1089.3
5601	1997	16944.1	1324.7
1401	5625	16454.7	1406.7
1147	3821	21249.7	1231.4
4349	1591	6892.6	583.2
1721	6369	11494.0	1127.1
1845	5765	16110.7	1075.8
1531	1442	8074.5	867.5
2867	1537	23043.4	1006
1997	1621	16192.6	898.7
1944	1567	23875.4	1199.6
1677	5995	17682.0	1487.1
1814	1006	24838.3	1192.2
1453	3831	23993.4	1381.7
1681	1948	25528.3	1102.6
1505	2071	25844.9	1345.5
3821	1657	11533.1	832.8
2999	2781	5132.2	505.3
1077	6427	7060.8	514.4
5789	6437	14015	1154.5
1767	6453	21610.1	1103
2795	2801	817.0	139.8
4145	1049	26934	1376
2031	2798	14126.4	1113.3
6467	1559	19916.1	1026
1567	1531	4515.3	401
1749	3729	7982.8	703.6
5995	4281	8628.0	846.3
5737	2798	15078.4	1293.7
1513	3745	3912.1	403.2
2859	1951	12964.7	997.9
1055	1637	4110.2	439.9
1743	5663	21701.1	1985.3
5783	1001	11732.3	1104.7
1133	1969	17727.4	821.5
3055	1319	18967.5	1061.2
1433	1429	889.7	81.1
2781	3739	20471.4	1114
1611	4281	15047.4	1329.7
3799	2999	15908.3	1131.2
5693	1264	5904.1	609.2
4349	1147	26850.7	1341.6
3024	3729	23519.4	1175.7
2903	5901	21603.5	1271.7
2941	1256	17771.5	1059.0
1001	3759	7052.5	553.8
1775	3651	27821.1	1552.5
5951	3657	12742.3	1208.4
5693	3733	14571.0	1268.0
1529	1453	7173.3	621.5
3782	3737	6655.7	620.4
1007	2141	25063.6	1479.6
1433	5711	27217.5	1715.9
1585	2927	22165.1	1590.9
6477	3679	12620.6	1220.3
1935	1155	19403	1294.7
1505	1400	5293.3	577.9
1627	2969	17428	1285.1
1457	1033	3843.2	382.5
2055	6467	8091.0	696.9
1229	5823	23713.1	1584.6
2903	1181	21729.6	1251.8
1500	1461	10800.9	809.5
1513	4349	7864.2	748.0
3829	5535	17449.8	1402.9
1029	1621	6836.8	643.7
1997	5651	14232.0	1103.5
5729	5747	2125.1	283.2
1677	1961	25552.8	1107.9
6427	3849	13257.7	1302.9
1445	2141	27540.8	1496.9
3821	5612	24038.3	1465.1
1585	1382	11338.6	1184.7
1055	3346	8605.8	560.9
1382	1500	10155.5	841.0
3815	1313	17355.6	1099.2
6449	1169	12284.1	888
1961	2935	10367.5	846.5
1873	1443	17703.9	1270.7
3831	1775	34066.3	1885.1
3699	3825	3812.6	394.0
1451	1749	3427.7	219.4
2975	1400	18280.4	1187.7
3714	2917	20818.8	1553.4
1239	5645	20776.1	1301.0
2071	2969	15584.3	884.4
5763	5711	7482.2	719.3
1749	1751	685.9	63.8
3359	5577	35113.2	1847.9
5612	1767	13930.0	1121.3
5647	1033	13838.7	1226.8
1557	4349	29923.1	1390.2
1127	1529	4330.4	427.1
5763	2815	3385.8	353.2
1633	2115	31688.8	1788.7
4339	2115	16944.9	1377.4
1382	6413	7714.5	731.4
3849	3359	12855.0	1208.0
5599	2115	25538.6	1990.7
1845	6467	8279.5	679.5
1948	1721	19388.8	1215.4
1326	5577	10806.2	985.7
2115	2031	9771	890.6
1931	1169	13035.1	1178.9
5773	2947	6691	550
3825	1557	25129.2	1318.7
3024	5737	9207.4	809.7
1689	1363	14096.3	919.1
5639	1317	10778.9	951.4
5763	1845	16622.7	1139.1
5765	2927	7602.8	653.6
5612	2141	20099.4	1479.1
1565	5625	11831.6	1194.4
5553	2033	25230.2	1588.1
3344	5671	26791	1550
1515	3757	4180.2	432.0
1451	1169	4757.2	452.7
5737	1565	15989.5	1389.3
1077	1143	8392.1	850.9
1423	1055	3268.5	314.9
5995	2781	23330.7	1318.7
2927	1862	9323.1	691.5
1931	1329	14387.0	1322.3
6467	1845	7429.4	555.8
2037	3821	10400.1	972.5
1775	2033	27323.8	1528.6
3799	5651	21346.3	1464.8
1453	5645	6586.6	581.6
2881	2039	12007.6	873.1
1087	6407	8184.1	591.8
5671	1371	19289.9	1356.2
3344	1181	11785	867.9
1375	2927	13788.1	800.0
1261	5813	11133.7	1025.7
3759	2781	19074.1	951.1
1689	1935	25315.3	1376.2
1077	2801	16401	895.5
1567	2881	26430.4	1201
2071	1721	23506.6	1434.4
1147	1501	10941.5	1084.6
3745	3799	11345.1	1131.4
1801	3821	26186.8	1287.4
1615	1845	14949	1065.9
1513	1615	2172.1	279.7
3055	1268	23865.8	1353.9
4356	1711	18779.8	1249.7
1317	1735	6055.7	602.8
2922	4339	25106.9	1392.1
3799	1961	8014	513.3
2903	5763	13693.5	1016.2
3714	1261	25498.5	1616.4
2115	1529	31011.5	1631.4
6025	1567	14378.5	1260.9
5773	1621	21840.2	1259.3
1343	1127	3271.7	303.9
1363	3730	5394.8	483.4
1133	5111	10382.1	515.7
1681	1801	29552.1	1177.5
1001	1589	6177.5	645.3
3651	2795	22852.4	1274.8
5783	6025	17198.8	1670.8
2881	1587	26351.4	1624.2
1948	1313	19297	1029.6
1513	5553	24218.2	1462.3
3344	1625	10944.1	839.6
2859	3759	18549.5	997.2
3737	1363	6949.4	710.7
1933	1867	2558.8	289.3
6477	1589	12080.4	1211.2
1801	3825	26986.5	1356
5809	3730	18720.9	1639.6
3757	5729	16204.4	1243
3795	6477	13174.1	962.3
3805	3795	782.8	70.5
1475	1770	3614.7	365.2
5765	1767	16475.9	1175.5
3729	5999	11302.2	865.4
1967	6369	11728.9	916.5
3799	1457	21251.8	1181.9
1500	3375	6969.1	637.6
1373	1239	13942.3	752.0
4549	2965	7689.6	710.2
1256	5671	18323.4	1341.9
3739	1573	12616.1	1088.7
2922	3767	18819.6	1050.3
6427	1683	18665.7	948.6
1135	1281	5026.4	449
1453	1611	9385.3	713.3
1077	2031	10065.1	863.5
5694	5813	4959.9	487.8
5669	5565	9214.7	803.8
5773	1049	11367.1	1052.4
1343	1961	18858.7	872.8
3024	1143	22115.5	1132.6
1689	5965	32826.9	1460.4
1752	1155	12109.9	761.6
2055	1573	21307.6	1643.9
1169	1657	4623.6	479.3
6477	1401	9117.2	943.9
1229	1545	7471.1	441.4
1621	6407	8638.0	688.7
1400	6005	4127.3	411.3
2071	1011	21158.2	1190.4
5647	5965	25399.2	1662.3
1317	5765	11429.6	981.2
2881	1845	13682.6	913.5
3759	1621	2640.3	265.5
1077	5737	25684.1	1535.1
1140	1319	8336.4	658.9
3799	6477	13439.6	1019.8
5645	4549	16306.5	1144.6
1317	2881	27951.1	1288.2
5809	1531	12969.1	1165.4
1573	1181	8695.0	905.8
3737	3799	9063.1	868.2
1767	1007	11090.6	882.8
1147	2798	20085.3	1195.4
1933	1625	13882.9	1349.9
1400	1531	7464.4	795.9
1557	1181	5846	545.8
3677	1055	14989.8	1336.7
1457	6005	10673.7	1077.6
2975	3767	14342.8	1000.4
3825	3831	7530.1	767.2
6371	3375	8552.9	868.5
5711	1637	17668.7	1566.8
1927	3799	6633.4	628.1
3829	1587	14837.0	1344.2
1633	3679	19830.3	1876.8
5599	5615	5305.3	462.5
2867	3359	32804	1416.4
5965	2798	17732.3	1132.8
3729	5663	28552.8	1875.9
5657	1261	10273.7	931.6
3017	1451	16741.9	827.0
1745	2039	25889.2	1356.6
1633	2109	24597.3	1471.1
1147	1453	8759.9	780.3
2999	1001	15873.3	1021.7
1127	2071	22363.4	1032.5
2037	1683	28183.0	1451.6
6481	1797	16890.4	918.8
2037	1457	17685.5	1086.1
3017	6427	14970.5	747.3
5599	1961	17089.3	1378.3
1689	1752	18178.0	970.5
1140	1752	8768.6	833.6
1775	1615	25473.6	1302.6
1931	3767	4731.1	513.3
1011	3714	18082.0	1658.3
4339	5625	27089.2	1714.7
1400	1975	16763.8	1276.7
1265	2999	14610.9	912.3
1557	1361	18759.3	914.3
1513	1400	4748.7	576.9
2965	1453	15401.2	912.9
3699	3829	4980.9	560.8
5737	1143	14311.2	1233.4
1745	5737	32526.9	1886.9
1445	5995	5295.1	587.1
4145	2109	17873.3	944.6
3829	1143	21886.3	1318.9
1317	3757	11122.2	948.7
1944	1721	19234.5	1227
1967	5965	9799.2	660.5
1657	2965	15028.5	834.2
1461	3679	24667.4	1447.9
1961	4549	14953.8	945.1
5747	1281	3934.8	301.0
1049	2115	29869.4	1603.0
1515	3733	4459.4	454.1
1627	1573	8191.9	890.6
1611	2029	14268.2	1178.2
1501	1585	8644.3	863.7
1745	1459	8521.4	861.7
5583	2071	26992.2	1405.3
1948	1264	14448.7	944.8
1591	5995	8662.7	775.7
3381	1559	28470.7	1238.3
1375	3024	18073.6	902.7
4189	6453	27121	1284.7
1975	1927	2178.4	255.6
6477	1382	4117.3	489.2
5599	1133	9639.6	830.1
2085	1723	25046.5	1699.7
1961	1567	21400.6	1116.9
6407	5737	22466.6	1373.4
1375	1461	2942.5	256.8
3651	5669	26129.7	1702.1
5583	1229	16667.8	1015.3
5601	1689	14452.3	1233.3
2825	1401	17788.8	1202.3
1531	3375	20842	1276.4
1640	1461	6514.7	636.0
5773	6437	13935.6	1159.2
3767	1140	26978.6	1466.4
5647	1997	15882	1228.1
1529	1006	8081.5	819.9
2071	5615	17392.2	1227.3
5787	1317	11871.1	1068.8
1375	5763	8651.5	769.4
1775	3749	27523.3	1482.4
2927	1423	18376.3	909.1
2903	4281	36824.2	1973.5
5669	1801	16047	1244.8
3815	5565	21775.4	1413.9
2795	1545	23281.7	1101.7
5677	3782	23931.7	1716.7
6413	1329	16384.7	1190.8
2798	5785	11658.4	1053.9
1093	3055	20357.6	1672.2
2037	2827	11323.4	868.3
1459	1505	8520.4	844.3
3767	6407	11997.5	1066.3
1687	1049	10848.1	812.2
3825	1391	10240.3	884.5
5789	1735	16536	1344.3
1140	1014	8018.5	810.5
3381	2976	24090.8	1240.7
1281	3829	15709.6	1266.3
1997	5625	11877.8	907.4
3829	1401	11469.7	1061.9
5583	1281	5269.7	521.5
1615	2859	17330.1	889.6
1077	3743	5662.7	519
5553	1014	13690.5	1269.3
1433	1135	18030.0	912.9
1687	3782	33374.8	1533.1
3799	1382	18624.2	1166.4
1501	5711	26225.0	1638.5
6437	1181	15401.5	1024.6
5625	5111	18618.3	1238.9
1442	1767	13513	1183.1
5639	6453	20017.5	1207.7
1543	1615	21051.1	982.9
3831	1969	8693.3	705.3
5613	6407	9179.7	793.4
3375	1411	2010.9	113.1
1933	3759	6346.6	811.2
1967	3679	10219.9	891.8
1429	2947	17119.2	810.1
1969	1442	19303.4	1160.4
1505	3813	8797.9	929.8
2965	3679	19229.3	1343.9
2141	1411	19339.2	1723.5
3701	3825	3642.5	379.5
5612	1801	18485.5	1227.0
5999	1391	5090.7	485.1
5819	4281	29663.7	2065.1
1752	3689	11914.1	1072.1
3689	5965	6581.4	634.5
1749	3055	26029.6	1418.6
6369	1049	9595.9	928.8
1459	1885	20390.9	1056.2
1239	2973	24433.3	1257.8
5645	1317	8442.7	707.2
1500	1155	20209.8	1133.1
1711	3743	11966.8	1060.1
3007	3821	22499.2	1374.6
1361	2935	14958.8	899.6
6445	3849	12515.5	1167.7
5785	6467	10698.5	1028.8
1689	1513	15536.3	1374.8
5663	1153	11557.1	946.0
3782	1433	13999	1170.7
1445	3679	17506.9	1567.2
2935	3679	19672.8	1452.6
3359	1001	19448.7	1118.0
6445	4281	29265.5	1567.3
5647	1625	15398.1	1474.2
3795	3739	9621.0	920.5
2881	1797	6034.3	438.6
1931	5633	20955.4	1374.5
2927	6407	10817.5	611.1
1329	2935	19920.0	1302.2
1239	6427	16827.6	1021.8
5785	1640	12781.4	1129.3
1093	1347	7738.4	778.2
1500	5657	27091.2	1697.4
1561	5733	13580.2	951.9
1749	4549	16322.7	844.2
1967	4339	14721.1	1229
2925	6369	12957.6	987.3
4349	3699	7474.1	739.8
5711	2115	26009.4	2017.1
5819	3737	25871.2	1752.5
1127	1767	6899.3	583.9
5535	1743	13543.2	1312.3
3375	4349	1203.9	128.7
1933	5565	22725.6	1500.5
2935	5563	10823.2	826.5
1281	1501	10029.2	908.8
1948	1927	8375.4	765.3
2071	2029	6908.7	663.0
3831	5747	20383.0	1449.3
5965	6445	13952.7	893.6
1363	1743	10222.5	697.5
1689	1573	17867.7	1587.7
2055	5901	6760.7	569.4
3055	1140	21891.3	1220.7
1229	1453	10535.4	976.8
3782	3769	2780	310.5
5765	1113	10529.0	847.2
1155	5737	18034.3	1427.1
2025	1457	13981.8	1123.0
1721	1140	7271.4	661.7
1935	1476	21065.9	1405.8
1591	1382	7871.4	648.3
3344	5901	30136.1	1432.9
3739	1411	4109.3	472.3
1055	3745	7357.6	580.0
1567	1455	12638.7	849
1493	5999	9722.6	993.9
3714	1459	25043.3	1593.4
1687	5663	12002.1	909.2
2971	1429	18622.5	990.5
5613	1683	18643.1	1321.4
1531	1433	9816.9	992.9
1752	1363	4481.9	335.2
5789	6005	18976	1559.8
2031	1500	15657.9	1207.7
6437	3375	22911.1	1055.7
1453	3730	7922.7	704.9
1445	6453	7923.4	547.4
1927	2801	14055.4	1069.9
1317	2935	24411.3	1296.9
5789	1637	13125.5	1153
3767	5747	20076.0	1329.7
1363	6025	8625.7	842.1
3782	1885	5731.7	499.3
1085	1683	14071.9	1123.6
2825	3733	18479.6	991.3
2947	1559	20309.6	985
1561	3679	31130.8	1534.8
1295	1500	8028.4	816.9
1745	2965	22638.7	1222.2
5737	2801	11979.1	1082.3
1077	1113	5554.1	547.7
1135	1513	10003.5	1071.6
1531	5995	11072	1153.5
6467	1201	4909.1	464.2
5765	1565	15191.5	1107.0
3693	2795	18891.6	1311.7
5809	1637	16631.4	1499.5
1326	6449	15865.4	886.6
1373	2941	18172.2	1004.1
4549	2891	6637.5	573.0
2965	1014	18472.2	1188.5
5613	3055	26649.4	1836.2
4339	6427	12436.7	1125.3
1711	3745	9486.1	970.9
3714	2039	9235.3	869.4
1681	1459	13388.2	859.9
1077	1797	21192	944.6
2037	5995	20765.2	1538.8
5694	5651	1817.2	216.1
2922	5696	12323.7	920.4
2881	1295	20515.8	1032.2
5785	2941	8996.6	903.8
1529	1424	10240.2	999.4
1169	1319	2156.6	217.5
1611	1442	5834.5	520.6
3741	1375	6718.5	615.1
1382	5823	17794.5	1249.4
1239	3657	4369.0	345.9
1573	4281	13823.7	1284.4
2976	2859	7010.3	696.3
3767	1429	14546.2	1218.4
1561	3813	22196.2	1145.3
1401	1442	2716.4	302.7
6005	1127	12268.6	1232.6
5711	5809	1947.0	181.8
4145	6437	20387.6	1059.7
1752	5651	7916.1	701.3
4281	3699	21991.3	1961.1
3741	1735	9568.2	689.7
2037	1269	18865.0	1198.7
2781	2965	1303.8	156.5
1373	1313	5970.7	479.4
1264	1845	18345.2	1080.4
1585	1401	3980.7	400.7
5563	4549	10293.7	909.2
4339	1391	13041.8	1165.0
5693	1711	12277.2	1100.3
1975	6439	6037.1	569.2
1326	1085	4892.1	511.7
5951	1867	11103.4	789.9
3381	5999	12844.9	822.5
5995	1611	9832.9	819.9
3757	1699	4649.6	420
3693	1529	21223.6	1461.4
1229	5901	34117.4	1509.7
4145	6407	20461	1046.5
5999	3679	21325.1	1823.4
5625	1545	14424.7	1085.5
1585	5763	17812.9	1610.9
1319	1457	8073.6	693.5
5729	5823	8726.3	717.7
1429	1453	9849.6	695.3
1029	3679	17967.9	1641.8
3017	1281	17696.5	946.4
1745	1621	9260.6	732.9
6445	1049	13470.0	817.6
1265	1867	19430.3	1064.2
1845	3805	5289.9	354.7
4339	1371	12776.0	1078.0
1140	1085	8544.7	858.2
5694	1745	15776.5	1530.6
1969	6477	10091.1	825.1
2947	1531	17772.1	1030.6
1633	1140	7704.8	713.6
1585	1797	28777.8	1713.8
2827	3729	18841.8	1026.7
1451	3757	9795.6	692.6
1451	1699	3621.6	316.7
5951	1557	34190.7	1781.7
1453	1401	7068.3	708.4
1281	3024	17944.0	958.6
1681	1319	7684.5	503.4
5601	3795	23936	1614.8
5951	1295	30042.3	1648.3
1457	5535	6900.8	621.8
1319	1363	8246.9	654.6
1271	3375	17427	1012.4
5612	3805	20133.2	1353.6
1169	2033	14558.1	1340.6
2071	1007	22237.3	1311.8
3849	1281	18039.4	1602.9
1453	2115	27427.3	1405.9
1500	5111	26763.8	1258.5
5639	1393	14356.2	1363.9
1127	1944	18315.1	867.1
1256	1375	3665.3	378.3
1640	5737	29032.2	1880.0
2795	1143	20682.8	1105.7
2927	3782	14912.2	967.2
6437	5557	21311.1	1342.7
1363	2039	17642.5	930.6
3737	5583	24655.5	1528.8
3729	1424	7077.5	530.8
1319	1625	3542.5	391
1140	2033	20720	1253.8
5694	1133	5228.8	457.8
5995	5645	14573.6	1412.3
1923	5615	17901.1	1380.2
3701	1140	20215.2	1394.3
1295	1261	2261.1	193.3
1461	3733	8004.3	693.9
3829	5783	20126.6	1727.8
1801	5657	19898.4	1479.1
1711	2141	33046.1	1690.0
1721	1281	8386.7	718.6
4145	5111	35368.1	1500.9
1961	3346	19781.2	1010.4
3689	1573	17225.4	1496.8
5553	1424	25190.3	1454.1
1967	1745	21687.6	1240.1
1147	3677	29175.4	1586.6
3825	2085	14745.4	1169.0
2976	2815	7276.2	631.7
1375	5669	20459.4	1364.3
1997	1573	22240.1	1357.3
3757	1424	6667.4	471.7
1169	1537	5340.7	404.3
1295	5995	8993.9	959.9
3714	3693	4150.8	413.4
5599	5645	7558.9	686.7
1007	3849	17170.7	1679.7
6407	3825	11509.7	902.1
5747	1559	12977.9	909.5
2795	1459	16724.8	899.0
1319	3759	11973.7	1035
6371	1589	15360.1	1454.9
4339	1455	14312.8	1138.0
1657	6477	6851.5	546.3
1457	1501	7159.2	693.8
5599	1371	13975	1195.3
5111	6453	21892.9	1013
1961	1393	20808	1144.5
1029	1313	4551.2	553.6
2927	5999	22584.1	1244
3677	1147	29239.5	1705.9
3757	5583	23191.7	1322.7
1961	1006	17409.3	933.9
3344	1645	13047.8	830.1
5111	3743	26686	1289.2
1271	3799	23264.7	1257.2
4349	1515	7950.1	728.2
5612	2917	10790.1	943.6
6437	1567	20700.7	1063.3
3782	5625	21396.8	1462.8
1133	3799	23648.6	1054.7
3782	3749	7105.9	710.4
2881	6407	15953.4	761.8
1085	1401	2655	295.2
6369	2109	10635.9	897.5
1169	2029	14999.7	1411.8
1961	5669	15570	1253.4
1923	1443	17748.1	1302.8
3741	1319	12809.6	1132.2
3651	3799	9465.4	967.4
5671	2965	7551.5	693.1
1814	1424	25594.8	1202.3
1627	1269	8849.5	833.9
1927	1683	28132.6	1669.7
2071	1006	24156.2	1224.0
1513	2795	21717.5	1166.4
6375	3024	22422.3	1321.2
1442	1699	4424.1	530.4
4339	3767	5776.6	570.4
1493	1543	6466.1	397.4
1687	1319	7580.5	495.7
5625	1948	13390.5	981.1
1500	1317	8488.0	850.3
5671	1699	20937.7	1343.9
5747	2825	6343.3	504.5
2859	1515	19539.6	1139.6
2983	5601	7791.3	666.9
1361	2973	12608.9	738.7
1087	1657	7008.2	647.1
1969	1313	17185.5	1041.4
1591	1969	20672.2	1074
4189	5901	22356.7	1207.3
1573	5633	17631.7	1775.2
1513	5819	23998.0	1581.1
1295	1537	6509.1	389.2
1442	2033	15111.7	1210
5647	2859	10329.5	796.3
6375	5763	14501.5	1372.6
1543	1461	11445.4	788
6449	3055	27297.1	1493.5
1329	2781	19101.6	1114.8
3714	2837	19275.4	1475.7
2971	1011	14675.1	930.7
5729	1476	6580.6	631.5
1621	3821	4011.3	410.3
2999	3829	21872	1408.4
2141	1261	26429.3	1336.1
3829	2109	13822.1	1231.4
1963	3757	20380.5	1072.1
1169	1361	5174.2	524.7
1459	3651	11228.8	875.4
2973	6413	3807.1	471.8
2983	3701	16995.8	1420.9
3741	1271	9620.6	869.6
5669	6449	14782.6	1244.5
1326	5785	11506.4	1003.6
1281	1147	4634.6	435.6
5785	1401	14070.5	1320.1
1873	5813	22694.4	1674.3
1343	1645	2124.8	190.7
6445	3699	8411.0	727.4
5729	1423	16652.1	1225.3
1585	6449	19003.8	1413.7
1135	1935	18543.1	1099.9
1627	2935	20153.3	1492.9
1155	5763	9240.8	903.9
1400	1948	23371.2	1257.9
1565	5737	15958.9	1401.8
1442	1461	6637.2	660.9
1513	1411	4649.4	506.2
3055	2976	33142.1	1645.4
2947	5819	8575.1	846.6
1561	1229	8681.9	510.4
1361	1699	948.3	89.7
1382	2071	19831.5	1113.9
1933	2973	10834.9	848.0
2975	3795	12664.9	849.2
5645	5577	4346.2	453.2
6477	3699	6855	681.7
2941	1637	24715.1	1549.0
1256	1689	13247.4	981.1
1140	1505	11505.9	1161.2
1329	5729	10580.7	895.0
1319	1393	6304.8	646.1
1749	2109	17272.1	898.3
2798	1645	17254.8	1096.4
6369	1775	24779.7	1535.2
1645	6449	11702.9	683.5
1749	5651	8276.7	697
1948	1261	16168.3	913.1
3729	1293	8789.9	773.8
1687	1711	9856.7	700.4
5639	2141	29947.9	1659.4
3821	1459	11210.2	830.3
1155	2051	20632.6	994.7
2115	3825	17112.9	1368.9
5625	1201	19614.2	1162.8
3749	1689	25387.3	1291.7
1135	1347	2466.1	249.2
2825	1640	17228.8	1126.7
5763	1281	5476.3	505.8
1963	5785	13757.5	1089.3
5765	1459	10222.8	791.5
1361	3714	14675.4	1381.5
1271	1411	19437.9	1125.5
1967	5823	14495.4	1213.5
5583	1256	7374.9	762.7
1500	3739	5594.8	601.5
1373	2947	12020.7	673.9
5553	1293	9836.5	858.9
1451	3693	14196.3	1150.1
1475	3739	22598.5	1330.9
1743	6449	16825.6	933.7
1933	1313	18305.9	1185.8
3714	1181	19458.7	1771.1
2781	5783	4945.5	551.1
1565	2941	26727.9	1283.2
1752	6439	8520.3	593.6
1049	2781	16830.8	986.6
2941	1961	14609.7	941.3
2031	1770	26209.4	1584.4
1711	1948	26951.9	1303.4
1967	1645	14330.4	958.2
1615	5639	22259.1	1230.1
3651	1927	9817.3	1013.5
1140	3749	20919.6	1207.6
5694	2109	26954.8	1435.9
1645	6005	8370.8	848.7
1775	5625	12563.9	1155.5
1461	1657	2621.4	221.8
1133	5612	9729.3	777.1
1281	6371	11591.8	1084.4
1948	1361	15689.5	790.3
1505	1721	7248.9	752.4
3739	5615	23293.9	1409.4
1401	1400	1696.4	209.8
1343	1637	6007.9	523.4
1687	1268	12934.5	799
1721	3757	10158.9	880.8
1127	3359	29487.0	1351.4
3381	2891	27593.3	1444.8
1677	1770	3825.3	401.6
3007	1939	16816.8	1315.5
1814	2965	13008.4	823.9
1687	3737	26497	1381.7
5787	1459	9920.1	922.7
1689	3024	26619.8	1203.8
2947	1625	17002.7	1117.3
1264	1951	10170.4	895.4
1645	2017	20364.6	1030.4
1319	6477	12500.6	1001.9
1329	2017	25038.0	1274.1
1461	5571	10291.3	941.4
1343	1567	9342.6	604.7
1229	3679	35770.8	1762.4
3821	1271	12493.0	961.9
2037	5701	17588.6	1393.1
3745	3679	12277.8	1196
1611	3375	6546.1	573.8
1361	1424	7274.6	434.1
3055	3677	45679.2	2253.3
1411	1531	13682.2	1357.7
1689	4349	31569.3	1484.1
1319	1181	2652.9	271.2
1515	1931	10911.5	1091.5
1944	1457	15432.1	917.2
1229	1689	10422.1	648.2
1295	2837	16001.0	967.8
5809	5633	5977.4	523.3
2881	1007	20795.6	1109.5
2973	1591	15973.6	958.3
1029	3829	10029.8	932.3
6005	1393	3715.1	350.5
1745	1723	6329.0	622.3
1133	3733	18772.0	988.0
1169	1201	6439.5	677.9
1011	1155	6805.7	682.5
2055	2947	13155.1	936.6
6449	1640	12955	957.2
1627	1723	1986.8	251.2
1461	2935	14935.5	938.7
1455	5601	12695.0	1125.2
1767	5787	10769.7	932
1451	3701	13525.1	1108.1
1329	1453	7516.1	615.2
2025	1944	8076.5	758.6
4145	1951	18782.4	1062.8
1689	3689	26366.4	1478.7
2965	1625	19149.3	1270.4
1931	4281	21002.0	1882.2
1271	2801	16570.2	974.1
1411	1975	11857.5	1245.9
5711	1557	11346.8	952.1
5729	1361	9413.2	808.7
3741	1637	11071.1	975.5
1873	2837	13816	986.5
1393	1347	7367.8	768.7
1944	1133	17874.1	907.6
3741	1645	9355.2	822
1363	2071	19968.8	1027.0
6371	1637	13787.1	1317.2
2975	3701	12016.6	968.6
1531	2881	23101.7	1202.9
1256	1529	6581.9	710.8
1001	6413	14345.5	937.7
1591	1085	3477.1	334.9
1923	5671	20436.1	1636.2
5789	1565	9915.1	955.6
2925	1951	8447.5	727
1077	4189	27867.2	1338.6
2965	6371	15496.8	1226.5
1433	3757	7229.5	547.3
1055	1014	1659.2	198.5
3749	1391	8852.2	768.0
5677	1459	20122.4	1368.5
3055	3757	36810.3	1805.8
1567	5951	35094.8	1683.6
5633	1845	25719.8	1340.7
4339	5737	34474.7	2169.0
1133	1443	8675.6	917.9
3745	1269	8628.3	740.7
1317	1944	25400.5	1177.6
1931	4339	8013.4	772.2
1640	1033	3348.0	363.9
1767	3849	35309	1846
5639	1775	2500.7	210.2
1127	2085	23256.7	1151.3
2903	5696	15492.8	1170.3
2085	4349	17385.9	1615.7
1319	1033	4709.1	486.8
1683	1515	17231.1	1445.5
1475	5669	11722.3	1003.7
1621	1391	7690.8	702.4
1453	3757	10875.8	803.5
3849	1453	18694.1	1654.3
2976	1721	16499.6	1186.7
1455	1443	6745.9	697.4
3821	1711	12363.4	1080.3
1775	1770	888.8	113.7
3729	1801	24313.4	1234.5
1229	1961	26714.5	1128.8
6445	1735	18799.8	937.7
1565	1400	10468.8	1031.0
1093	2039	21760.7	1054.8
1140	1743	10858.4	1144.8
3805	5995	19801.7	1686.8
5995	4339	17864.7	1332.1
3375	5553	30951.4	1671.1
1621	5657	25795.9	1611.6
1500	1931	14238.9	1098.2
1961	1455	12585.4	774.3
1055	1711	5074.2	514.1
3651	5813	28066.9	1819.8
5999	1313	8938.6	924.0
3677	1153	28919.3	1699.5
3055	1513	37034.4	1852.5
2941	3737	25482.2	1414.6
1317	1500	8524.8	848.1
1433	1443	2521.8	228.6
1767	1640	9543	742.3
1611	4339	6979.0	699.0
4349	1201	9166.6	851.8
2999	2941	3605.5	431.5
3737	1457	9059.7	902.8
2037	1011	13766.2	1151.1
2798	3737	22598.3	1383.9
1411	1885	13260.8	1387.3
2859	5535	6461.6	615.8
3767	3657	8243.7	849.7
5965	3782	4680.7	440.9
1687	6467	22966.5	1166.6
1683	1699	22627.7	1097.1
2881	3795	15794.8	981.2
1085	3757	6477.2	495.6
1423	1961	20383.5	975.9
2795	1689	26232.7	1308.5
4339	1268	16269.4	1327.4
6477	3733	4365.8	456.7
5965	5995	33289.4	1778.5
6413	1153	15242.7	1005.8
5633	3359	33494.7	1715.6
1927	1845	3888.4	395.4
1127	3055	18728.6	1168.8
3381	1147	25504.9	1215.6
1801	2781	14024.1	868.5
5633	2039	24044.8	1300.3
5601	5765	7119.5	652
2903	1239	29521.3	1334.3
2999	1749	11680.6	757.1
1567	2999	22061	1162.4
3381	3024	28676.6	1258.7
1085	3017	21463.1	1010
1393	5965	31400.3	1553.3
1677	1951	24995.5	1202.2
1382	1007	5248.5	589.4
3737	1931	5376.8	490
1093	3733	6212	466.7
1845	1689	28213.7	1381.6
1373	1500	9349.4	719.6
3689	1371	11407.9	1018.7
1433	1055	3619.5	346.4
5809	6437	23144.8	1554.1
2965	2029	16054.2	1234.5
6375	2039	8772.6	712.1
3737	2029	9129.2	827.7
1135	3782	26134.8	1287.6
2031	1261	13908.0	1077.2
3799	1531	25939	1412.5
1873	1625	16210.7	1460.8
3759	5747	14528.4	1107.1
1361	1293	4903.4	445.5
1049	1347	4791.3	484.2
5669	1501	25008.1	1518.8
5785	1500	17456.4	1487.4
1565	3739	25572.3	1369.9
1423	1645	6689.8	669.6
1515	5701	23352.1	1442.1
5612	1689	18851.5	1346.5
1927	1529	22271.0	1513.2
1127	1459	5832.2	546.3
3831	3055	41490.6	2278.9
1459	1997	14023.1	945.2
1329	6477	11494.7	894.1
2781	1007	16915.8	1003
1281	1153	5580.8	574.3
1007	3733	9426.0	793.0
2922	1451	14779.7	672.4
1055	1319	6102.1	634.6
5677	1505	26075.9	1668.2
2085	3825	13693.6	1256.2
1689	1433	15065.3	1276.7
1633	1135	7259.3	719.1
1749	1801	17607.9	805
5563	2881	17696.3	1325.6
5765	2837	6320.7	581.4
3375	3346	4384.8	391.5
2025	1797	14343.3	952.6
5612	2071	17889.4	1271.4
5583	1537	10500.4	709.5
5737	1382	24240.2	1552
4549	2115	21355.6	1490.4
4356	1181	17051.1	1083.6
2859	6439	8683.9	756.9
4349	1615	7723.3	671.0
3375	1975	12894.5	1219.3
3677	3699	4513.4	479.0
3714	2815	19424.6	1394.8
5111	3805	31857.1	1339.2
2055	6439	7394.4	672.1
5711	1935	28574.6	1918.6
2141	2039	6989.1	602
2781	2051	8109.8	570.6
1011	1589	6230.7	621.1
1931	6005	18169.7	1325.9
2827	6439	8211.4	697.7
1935	2927	10654.2	1049.2
1429	2039	22553.5	1106.3
5783	5535	3752.1	449.3
1797	3849	19039.9	1206.1
3699	3693	1585.3	178.4
4281	1319	9777.7	887.0
3829	4189	34517.1	1805.5
1873	5535	17984.4	1267.1
2922	1135	18283.7	857.6
1501	3799	26117.7	1242.4
5951	2029	13670.2	1082.7
5535	5601	7486.6	698
5601	2109	22278.9	1592.4
5663	1621	29571.5	1864.4
6467	1797	17885	929.9
1948	5639	23885.4	1360.1
1271	1317	5710.6	512.3
5645	2947	8819.1	712.9
1140	1585	11224.7	1052.6
4356	1745	17320.0	974.0
2922	4281	33655.0	1723.6
1640	1268	6946.3	636.4
5783	2837	7201.1	745.6
1326	1845	25168.9	1287.3
1963	2029	6323.4	672.7
1531	1033	5522.3	587.2
5995	1363	11888.6	887.7
1615	1689	23316	1099.9
1271	5651	7161.9	682.4
1621	1268	10918.4	864.8
3024	1637	23751.2	1431.8
1093	1611	4442.3	354.4
6025	6453	11205.9	747.7
1515	1513	442.9	80.1
1393	3745	10241.9	791.4
1343	3759	11807.1	820.3
1382	5571	10814.6	1012.0
2903	2947	9048.1	605.7
1657	1281	2717.9	259.5
1505	1543	22563.6	1134.4
2825	3813	12896.9	1075.2
1029	2903	20751.6	1187.2
1513	2781	18973.8	999.4
1745	2085	29108.9	1571.8
5599	1382	14143.4	1235.4
4145	1371	22146.3	1198.2
3821	2798	22620.7	1351.6
5763	1143	6936.1	655.5
1087	1006	320.4	47
3359	2033	26610.8	1627.6
3815	5823	17676.6	1451.7
1281	3699	13525.4	1129.3
1373	1261	3871.7	332.3
2798	6025	25034.3	1443.2
5763	3749	22876.7	1347.3
5693	1371	9226.5	819.8
1453	1537	10697.2	725.9
1557	1711	6549.6	604.3
5995	1951	17221.4	1303.0
3749	5639	24330.4	1421.9
5809	1256	10678.6	1049.4
5785	1261	7119.6	667.3
1681	1411	33538.9	1488.3
3651	5671	25664.2	1657.3
1633	5737	29108.4	1904.2
1515	1845	16576.7	1277.8
1493	1767	9650.8	611.5
2983	2795	6505.6	749.2
5111	1513	14125	1296.7
1621	6477	8775.1	746.6
1400	5951	21434.0	1836.0
1363	5557	13307.7	1130.2
5639	1295	8630.1	738.7
1087	2825	16763.8	811.7
3017	1621	21711.1	1085.8
2867	1565	25958	1263
1411	5995	12103.7	1095.9
5625	1927	18558.8	1429.1
5729	5669	11401.8	867.6
2115	5701	26763	1777.9
1997	1657	12334.0	741.0
1640	3729	9168.1	939.3
3359	1589	23690.4	1525.7
5809	1457	13153.0	1195.1
1455	5819	15536.8	1267.1
4549	3359	35094.9	1591.8
3344	1382	10387	705.5
1621	3799	12465.8	1238.0
5809	6369	18639.2	1638.3
1140	5671	13798.8	1204.3
6467	3769	8033.5	762.3
3757	1587	12433.1	1066.8
1411	1745	10843.1	933.0
5711	1455	13818.3	1202.2
5819	1085	24407.2	1559.1
1752	1801	18147.4	882.8
2825	5645	8182.6	740.1
2859	5809	11536.2	930.3
1319	1281	8367.1	723.3
1329	4189	32825.6	1621.3
1573	5965	34302.7	1884.6
1375	3693	12170.0	1053.8
3757	2941	24009.7	1228.3
6005	1611	10006.6	788.5
1411	6439	18686.9	1161.1
5693	2051	13191.7	1050.8
1931	1561	21303.5	1151.3
1681	3729	26338.6	1306.4
1621	2917	21177.7	1093.6
5613	1442	22295.4	1325.7
3849	3055	44023.2	2495.1
5669	5809	5307.4	491.2
1935	2976	9726.3	931.6
3344	1424	8761.2	517.4
1645	1565	7281.8	648.4
1382	1997	9001.3	841.4
3815	2795	19052	1217.4
3714	1007	18847.7	1714.6
1621	1155	18914.6	1047.3
1948	1424	20794.9	1015.1
1457	5615	11475.3	1008.0
6427	1229	19982.3	937.1
1561	1264	10859.9	769.1
1155	1361	9499	813.3
1361	1862	9876.1	802.4
1745	5671	27624.1	1704.5
5612	3693	23097.5	1629.4
1085	6427	7948.4	605.2
1451	5701	8459.3	781.9
3699	1944	13702.9	1066.5
1997	1393	19735.2	1064.0
2115	1801	9358.6	702.1
1295	5671	17578.3	1395.2
3767	1363	22144.5	1180.4
1567	1375	13801.5	928.7
6005	1935	19076.5	1495.4
6445	1645	12449.7	740.1
5729	2965	5541	558.4
3782	1948	10701.3	769.2
1933	1011	11529.4	1058.0
6375	1752	8611.9	859
1011	1711	3654.2	367.3
5625	3733	22817.6	1295.2
3795	1975	6195.5	436.2
3829	5639	26379.3	1651.9
3344	3757	9328.2	614.7
5563	5565	2644.9	252.6
1361	3749	7514.1	521.9
1049	1561	8259.3	662.5
3677	1319	33512.0	1787.7
1721	1393	3805.3	422.4
1845	1147	23116.8	1219.6
1423	2965	19456	991.6
1611	4189	30660.3	1443.5
5669	1711	25488.5	1839.4
1265	5785	6864.6	634.4
6449	5645	8967.3	787
1375	5813	13641.9	1147.6
2922	5763	10524.4	766.3
1393	1969	23219.2	1230.2
2031	1745	17840.7	1292.6
2903	4339	28276.0	1642.0
1935	3346	16353.6	1195.7
3741	5737	30545.3	1786
2071	3825	12816.2	1053.6
5553	4349	31248.7	1705.2
2141	2965	17059.6	1210.7
1501	1931	12522.4	916.4
1948	1476	21293.9	1162.2
6437	1093	16933.6	876.7
5819	2795	8539.7	907.1
1085	1944	20583.1	1036.8
1591	5601	26341.3	1628.7
1140	2085	24903.1	1310.2
2965	5553	9984.7	929.7
1459	1451	796.3	73.6
3825	2825	19767.3	1090.7
6427	2973	6973.2	607
5599	2795	11025.3	1062
5577	1295	8474.6	781.8
5577	5729	2425	272.5
2973	3699	11824.8	948.6
4356	6437	24730.7	1288.6
1767	3821	26844.3	1416.4
1944	5765	12685	935.7
5612	5701	5732.1	491.9
1133	1745	10547.7	1072.8
2825	1867	11601.8	838.6
6025	3729	10814.5	830.7
1961	2017	5093.1	330.7
1264	1140	6964.8	687.4
2975	5557	20454.8	1374.1
1382	1264	3921.1	461.3
4349	1371	15146.7	892.9
1948	5663	29907.9	1813.7
4281	1939	38050.5	2060.3
1543	1537	1039.5	123
5563	3759	26428.2	1614.2
1361	1451	2750.6	248.5
1382	3359	19498.7	1075.5
1683	3346	28453.1	1318.9
5671	2917	9973.0	871.6
1201	1014	5778.7	634.1
1749	5733	5649.2	480.7
3699	1133	18061.6	1167.3
2795	1935	15472.9	1240.4
3825	5819	26239.3	1738.3
5785	3799	19849.3	1321.7
1681	2917	26068.7	1167.1
1140	2969	15959.6	861.5
1457	1001	4172.4	416.9
1393	1557	9741.9	957.3
3375	5763	28738.7	1524.1
1591	5553	23964.4	1406.2
6413	6005	21238.1	1331.5
3829	1382	11027.2	975.1
5671	1587	28003.7	2063.4
5639	2917	24394.1	1337.3
3007	3799	18018.8	1235.1
5563	6437	22337.5	1456.0
2031	5651	18412.9	1521.5
1007	3739	10102.3	882.6
5601	1375	13305	1127.7
1711	1127	7278.0	687.8
1169	1935	14322.7	1349.8
3805	1621	11619.2	1118.4
2935	3729	20884.9	1226.4
3825	1085	8201.3	660.4
1683	5645	14377.5	853.8
5645	2085	22807.1	1406.2
1557	1256	11601.9	873.5
3795	3813	5728.1	612.9
6375	5651	16349.2	1479.1
1873	1347	22540.9	1154.7
2798	3055	34893.2	1977.9
3831	1295	26548.1	1500.0
3375	1033	14310.0	872.4
3677	3737	8300.3	796.6
3795	5557	30040.0	1686.2
6369	1014	10254.7	1013.2
1611	2795	20762.7	1075.1
1375	6427	3036.7	261.3
4349	3657	6067.4	518.9
5999	1269	12085.2	1168.9
3821	1845	10586.6	991.1
5789	1143	5955	514.3
1944	3821	21484.1	1167.7
1361	4281	13152.8	1227.6
1295	3657	11320.3	1019.3
1767	6005	16982.6	1448
1281	1515	11489.2	1051.9
1948	1625	19783	1292.6
5671	1143	11711.8	990.4
5747	3829	17572.0	1447.3
2827	2033	14013.0	1072.3
2975	2027	6525.8	750.4
3024	6025	26954.3	1356.7
3007	1424	21655.7	1233.6
1927	6445	7630.8	750.9
5663	1295	14693.8	1187.8
5787	3782	23802.4	1636.9
5763	1749	6429.0	586.0
3749	1007	9435.4	813.1
3825	1657	12332.8	904.7
6427	2827	10937.6	617.3
1565	5657	8753.5	755.2
5553	1745	17145.6	1609.7
4356	1931	20779.7	1254.1
3739	1501	5303.0	529.3
1997	6449	5465.4	352.6
1361	1587	9085.6	880.1
1493	5813	11068.3	966.9
4349	1640	17718.7	1196.4
4549	1401	24130.4	1483.1
1326	1939	26344.6	1489.6
2971	1455	12849.1	804.7
6413	1347	14387.7	884.9
2965	2973	7335.8	629.5
1085	3749	6816.3	534.7
3749	4281	16855.4	1461.7
4281	2976	30428.6	1730.7
1319	5601	17244	1247.9
1319	1429	7680.5	842.7
5693	1529	9317.3	832.7
1135	5765	8659	764.4
1775	1745	15323.2	1427.6
1445	2935	20002.3	1178.6
5693	5671	10890.4	825.4
5809	2825	12046.0	1021.3
5577	5663	8416.1	710.2
1457	1153	8029.9	758.2
6477	1745	12286.7	886.2
1411	5577	26337.4	1675.5
1687	2976	22210.9	1090.5
5693	3769	26050.3	1725.7
1135	1459	5537.2	542.1
5763	1169	14397.5	1216.8
1077	3701	10906.3	1006.4
1147	1261	5767.9	543.1
5669	1143	12177.3	1035.2
1573	1637	7779.3	784.2
1442	1001	2420.5	293.9
5553	1181	12248.1	1100.2
1515	2825	17935.6	994.3
5613	2085	17205.5	1246.6
1011	2798	18183.6	1161.2
4339	6437	9994.7	963.0
3767	1155	26724.4	1424.5
1363	1625	5423.1	608.6
1326	1615	9002.9	784.2
2971	2027	8263.8	755.9
1767	1969	25135.7	1179.7
2941	1049	21158.9	1204.6
2798	3714	19228.6	1456.9
1611	3699	7907.5	792.8
6005	4339	16585.6	1163.3
1567	3693	25693.7	1434
3024	1867	16960.3	1053.1
1093	1317	6133.3	608.7
1317	2801	24768	1201.8
2798	1049	18275.1	1173.9
1261	1007	5038.5	466.2
1944	2917	11498.6	833.4
3741	1429	7475.5	549.2
2927	3799	12572.2	773.8
1721	1867	15433.3	1381.6
6407	5553	17249.1	1115.9
3739	5535	13486.8	1189.2
3767	1375	14143.9	1251.3
1687	1969	25113.7	1106.5
1845	1557	26567.4	1292.1
1621	4549	23663.2	1219.2
1681	4339	29232.1	1670
5633	3701	23465.6	1532.9
5765	1927	18195.2	1378.5
4339	4356	5565.8	523.2
3359	1775	38087.2	1842.5
5809	1055	16473.4	1498.0
1529	6445	15699.7	901.6
1007	3743	9648.8	826.0
1459	1561	10679.4	750.2
1264	2031	11630.3	1040.9
1087	1721	4632	461.2
1775	5651	8990.1	769.3
1677	3359	37325.7	1673.3
1382	1135	12477.7	772.9
5783	1767	11787.3	1102.5
1967	1169	16677	1164.5
1169	3829	12461.8	1127
4145	5669	19279.7	1354.4
5633	1459	9839.9	910.5
1135	3757	18639.1	1005.4
4356	1382	15653.0	921.2
3381	1867	12610.4	1161.2
2795	3743	22233.2	1156.1
2859	2795	3300.1	394.5
1963	6453	16089.4	851
1049	1382	5353.9	610.4
4145	2965	17881.3	1069.2
1140	3055	20375	1327.7
5663	5901	36555.2	2035.2
6437	1621	16565.5	925.6
1944	1313	19142.7	1041.2
1319	1515	9156.6	969.5
1501	1476	20156.3	1062.4
6371	1329	13496.2	1385.4
1363	2891	16377.5	1036.3
5111	1561	6554.9	383.2
3729	6427	6934.3	649.8
6481	5111	23112.8	1130.9
5773	2051	11234.9	841.1
6005	1505	7956.0	736.9
2975	1545	17805.9	929.8
5785	4281	24954.6	1742.6
2071	1140	24002.9	1312.0
5111	3677	35052.9	1681.6
3805	2999	16425.6	1144.2
5694	1567	7897.6	771.7
3749	1723	11131.8	975.1
1767	6369	24337.4	1318.5
1007	5639	11544.4	1048.3
1256	2947	11154.1	697.8
1529	5809	12834.8	1138.1
5787	1181	11887.4	1134.6
1997	6413	4418.5	403.1
1343	3829	14597.1	1139.9
3849	5813	28756.8	2169.4
2781	5823	7632.4	697.1
2037	5553	26725.4	1621.7
5663	3729	23697.8	1907.3
2927	1561	20644.3	1018.9
2999	1557	22335	1251.3
3799	1797	14881.8	788.4
1745	6477	12178.2	927.1
3745	2031	9333.4	815.5
1752	1567	16508.6	898.5
1264	2801	14028.4	919.2
1317	3657	11816.7	1050.5
1997	1239	22795.9	1051.9
1743	1559	12192.3	1138.0
6371	1997	10655.8	911.9
1967	2947	8775.4	673.9
1133	4356	24616.5	1090.0
1935	5696	18007.1	1595.4
1007	3359	20215.0	1176.4
3821	1531	15890.2	1210.6
1640	5651	12667.9	1148.8
1745	5571	15685.1	1502.9
3799	5696	20750.3	1461.1
2983	3689	17427.2	1458.8
6445	1939	7655.7	698.8
1319	1845	27823.1	1229.2
1295	5553	9411.8	821.0
2115	1400	33254.9	1797.8
1433	3677	15884.0	1403.9
1767	2798	25679.9	1380.4
3757	5783	17722.6	1450.4
1963	1735	22765.8	1180
6481	2935	15025.9	1109.6
1087	1329	6461	660.7
5737	5809	7441.4	689.4
5765	1268	6206.2	535.6
4339	5657	31146.9	2074.2
1621	2085	25705.8	1391.3
6437	1797	16793.4	784.1
5583	1961	22342.9	1158.8
5647	1264	9176.1	890.3
1317	1640	1056	112.6
1677	1997	23977.2	1237.9
5765	3689	16993.0	1445.3
3745	1723	8579.5	873.2
2071	5823	18478.0	1378.8
5999	2969	21098.9	1215.5
2947	3767	15814.4	966.6
1683	1371	16505.6	1061.6
5645	1429	14906.9	1058.1
1944	1625	19628.7	1304.2
1711	1885	30979.0	1476.8
1814	6407	18052.9	904
5669	1749	17714.3	1216.6
1423	3729	7234	563.6
1573	5563	21515.9	2066.0
1505	2141	28054.9	1553.2
1567	1589	11290.7	950.7
6477	5823	18550.8	1402.9
6427	2976	7554	695.2
1501	1745	5993.4	481.6
2025	5787	22802.0	1647.2
1265	1033	4504.9	392.5
1621	1561	22109.1	1079.4
1797	5612	18536.5	1219.9
1633	6467	9837.1	1004.1
1493	1033	4020.8	428.0
5599	1293	12878.2	1152.1
2983	5615	2127.9	195.8
1493	1735	7783.5	815.9
1573	1770	17969.6	1742.6
1927	5583	25150.3	1706.9
2941	3849	25237.5	1686.8
5633	5565	1160.3	99.5
1451	2085	20345.1	1106.9
1640	1621	9717.4	901.5
1451	1014	5268.6	525.6
2115	5787	27073.7	1778.4
1400	1006	3580.4	410.2
3737	1313	11740.6	1057.4
4549	1371	18783.9	1058.2
4356	2965	27071.7	1283.4
1261	2815	14407.8	752
1459	2891	16656.7	1071.0
1711	1169	2438.9	240.2
1585	2947	21201.6	1466.3
2881	3651	24032.5	1218
1611	1033	6291.8	534.4
3651	1140	20612.0	1222.5
6005	2781	23504.4	1287.3
6413	5747	13594.6	1060.4
5583	5995	16878.3	1652.2
1657	1723	5722.5	478.2
3825	5663	31741.0	1992.0
1093	3799	25813.5	1217.1
6371	3739	2432.6	283.1
1967	3799	7539.3	570.6
1007	1229	5885.8	515.2
2825	1313	15748.1	937.3
1256	3799	20637.6	1167.8
5625	1721	14165.7	1284.6
1677	2031	26455.3	1347.7
1633	3743	10002	947.3
1797	2941	13550.4	971.6
1689	1229	10798.7	667.3
5671	1085	24938.4	1524.1
3689	1515	9561.1	951.2
5694	3813	22623.4	1444.2
1433	1935	14809.0	1164.0
1475	3024	22851.5	1141.3
6005	6439	20163.8	1192.1
3767	1752	20553.4	1166.2
2025	1625	18178.5	1510.0
2935	1295	17649.6	1102.0
2071	5747	17100.3	1175.3
5763	5729	2234.0	272.5
4356	1513	8580.9	798.1
1873	1513	16427.2	1248.2
1133	1611	17002.3	875.7
3831	1745	19187.1	1635.4
1361	1181	4839.4	493.2
3714	2859	19158.7	1459.4
5669	1453	20828.7	1435.8
6481	6005	13482.4	981.7
1264	2976	11898.9	953.1
3699	1347	18703.3	1211.9
3017	3679	22050.1	1429.1
2925	1505	20434.7	1121.9
6413	1749	8638	660.2
1657	1271	1282.7	165.9
3729	3730	249.2	31.6
3055	5787	26412.7	1557.5
1767	5999	16481.7	1410.5
4339	2109	12449.9	1054.2
1155	2976	16427.1	963.7
1967	3737	13910.6	1052.9
2071	1801	13654.6	783.7
5737	1573	35249.3	2172.6
2115	1961	10227.3	823.9
1677	1459	14177.9	932.8
5677	1268	13416.6	1197.5
1615	1423	4968.1	327
1923	1457	15125.2	1202.9
6467	1625	8841.7	898.6
1933	1591	9040.7	1043.0
1155	5965	27511	1302.8
1411	3799	11423.2	1237.0
3782	1014	14968.7	1340.5
1923	5577	25072.8	1696.7
1001	6437	13939.4	938.6
3829	3651	2471.8	323.2
3344	5729	17968.1	1250.8
3714	1391	18264.6	1669.5
3782	2927	15005.6	999.3
3737	5553	26180.1	1661.7
1147	5633	4648.3	388.7
3693	6477	8397.7	795.9
2025	2927	9928.1	957.5
5612	1261	8759.5	899.8
1229	5701	16480.9	1034.5
1093	1927	15824.6	1224.3
1459	3714	25646.7	1560.1
6369	1153	17639.0	1204.6
1997	3825	18736.1	1073.1
6427	2801	13142.5	736.6
1049	6369	10110.0	999.8
1627	3749	10210.9	988.1
3782	1969	9363	682.7
6449	1329	13874	954.1
2827	1767	23477.6	1235.8
3729	1319	10390.6	1051.4
1561	4339	26543.4	1536.2
6413	1515	17005.1	1106
4189	5763	24486.9	1521.2
5765	1401	14817.7	1226.6
3375	3782	10085.2	969.2
2927	2071	10845.8	707.9
5809	1721	16012.8	1444.8
1611	5583	21738.8	1238.1
1500	3757	4639.2	489.8
3759	1143	19084.5	999.9
3689	1752	11858.7	1072.6
5553	1531	9061.6	835.0
2798	2109	13633.9	947.8
1775	2999	24746.5	1372.8
1127	1565	4693.4	401.7
6437	1770	23298.5	1293.7
6025	1621	9658.3	769.4
1677	2947	22732.4	1026.3
1923	1589	19433.5	1750.8
1271	5763	7254.8	709.9
1411	1001	8318.0	813.9
1681	1239	31785.7	1398.3
5639	3759	23910.7	1384.3
1561	2999	20856.7	1054.3
1767	5111	10073	626.6
1087	3813	10568.6	943
2881	1529	23177.2	1201
1442	5577	14038.4	1386.3
5535	1545	10866.3	701.8
2825	3701	14518.9	1213.8
3344	1699	9464.7	522.4
1749	1867	10852.5	853.1
1155	3733	20374.5	1146.2
6407	2965	12578.5	708.7
5601	3689	28419.5	1932.7
5535	1239	21167.3	1287.9
1229	2031	27616.9	1368.6
1361	2815	13980.8	688.9
5729	1006	12507.9	1138.5
2973	4339	14951.7	1254.4
1256	5729	5523.4	586
1515	2815	19223.8	1036.9
1775	6005	16756.0	1558.8
1461	3346	12319.4	783.0
3767	1513	11986.3	1186.0
3714	1559	32141.4	1793.9
1557	1567	1198.9	106.9
1591	1711	8509.8	837.9
1531	1573	12619.3	1303.9
5563	3714	28888.7	2167.7
2141	1007	28380.6	1515.8
2927	1264	11988.8	810.8
3693	1749	11524.9	999.9
2085	6467	12254.4	1145.7
1229	1006	8940	843.8
5785	1181	11742.8	1093.1
2947	5787	9097.1	769.7
1093	1055	1724.2	181.1
3007	5625	5834.1	588.9
1749	5696	7680.8	693.3
1261	2017	19417.4	975
1393	2941	25804.8	1335.1
1633	1127	7554	723.5
2925	3739	20443.2	1135.9
2859	1133	16534.9	915.3
3795	3657	9921.6	1000.9
1127	1264	5170.3	576.5
1264	5583	7105	719.2
5657	1391	16091.3	1534.4
3017	1573	27758.6	1544.4
1801	5747	16752.6	1110
4349	5765	28972.5	1461.3
5645	6427	5937.3	503
1687	2881	27810.8	1219
1969	5765	12588.8	944.1
6025	5787	17167.5	1626.9
2922	1770	26736.3	1340.7
1295	1557	5656.3	505.4
5809	1281	8573.4	808.2
1573	1363	12727.3	999.8
1442	3767	15008.8	1340.6
5535	6427	6687.8	560.5
1567	3831	31389.6	1538.5
1264	1557	8875.9	830.4
1585	1113	6461.2	631.1
2798	5557	17225.8	1530.6
2881	6445	12600.7	919.8
3741	5625	23159.8	1331.7
5693	1935	23825.2	1509.7
3782	4339	5047.2	498.6
1967	5563	19598.5	1545.3
1689	3767	31979.4	1467.5
2071	4356	30936.7	1406.9
1201	6437	9648.3	918.6
1361	1931	7907.1	680.6
1873	1382	11975.4	964.9
1933	1239	12077.3	1191.4
3375	1140	26210.3	1322.9
3701	5633	22807.4	1607.7
1752	1721	8819.7	743.6
5553	3733	25369.8	1524.9
1423	1382	8037.3	629.4
3729	1543	20892.5	1127.4
5563	1515	18558.5	1776.1
1319	1169	2302	227.6
1493	3825	13426.0	1181.6
1873	5823	18231.1	1373.9
1455	1969	15554.7	849.7
1627	1424	5992	620.9
1256	1443	10355	963.4
1944	3730	15527	1133.1
1561	5901	29477.4	1282.1
1745	1085	4705.3	473.2
3024	6467	18079.3	1081.8
1085	1751	7988.3	612.1
3782	2969	13802.6	1112.5
1752	2927	11214.2	707.3
2941	5601	8928.8	825.6
6477	1256	5475.7	635.2
5671	5633	9909.5	855.2
2975	5633	18292.1	1213.1
1935	3024	23157.3	1415.5
2071	6439	13752.5	786.7
2825	6407	10758.2	622.2
1931	3825	8186.7	777.5
1944	5565	23562.4	1355.9
1382	1885	11740.7	936.1
3677	1683	35478.0	1909.1
1400	2033	16916.0	1337.7
1265	2941	19159.8	1007.8
1935	1461	13688.3	1135.4
3381	5571	28981.5	1490.0
2859	1181	16958.2	1098.9
3699	3759	5953.6	599.5
5789	5612	2477	323.6
1801	1969	6409.3	540.8
1411	2109	16411.0	1538.9
5711	1939	22733.9	1797.5
5729	2027	17246.2	1491.9
6407	3831	21613.2	1233.7
1029	5763	13114.3	1128.8
1055	5995	5783.5	595.1
1329	3689	16815.4	1529.8
1687	5571	14396.8	915.1
1373	5663	18889.6	1526.7
1567	1775	2636.1	204.1
1611	1975	13674.4	1046.0
1155	1513	11237.7	1157
1745	1529	9552.1	944.9
5625	1007	12907.2	1208.8
3815	1049	11258.7	1046.2
3805	1093	14716	1269.3
6467	3749	5135.4	510.2
2827	1424	18586.0	930.2
1451	5639	11758.5	968.8
1445	1565	11231.1	1089.5
1493	1007	4068.3	428.6
1411	5612	25650.3	1636.7
1845	5785	17343.7	1232.7
5729	2051	12557.1	991.2
1961	1621	17265.3	979.2
5639	3693	25503.6	1629.9
1375	1423	8391.0	583.0
1055	1745	4523.0	432.2
4281	1501	12193.1	1138.0
6371	5737	23143.4	1943.7
5625	3745	20773.1	1261.1
5601	1735	18512.1	1758.3
3055	1459	24215.4	1407.1
3737	5671	26491.2	1748.3
1433	1513	3578.6	379.1
1640	1423	6528.1	662.2
2935	2969	7419.0	676.2
2085	5663	34903	2235.3
1721	6449	14403.1	966.7
1621	1001	6980.8	625.9
2941	1140	23572.1	1315.7
3739	3737	557.9	85.7
2922	5651	12919.6	924.1
1393	1537	9176.9	815.2
3759	1093	5737.2	416.4
5111	2927	23107.1	1053.5
5535	5651	4680.8	452.9
3829	6449	11717.4	1073.2
1767	5671	13966.4	1195.9
5995	3769	17459.2	1542.0
2031	2969	11036.1	799.4
1933	5583	22110.6	1464.5
1927	2031	3578.4	410.7
1627	2999	19323.8	1445.6
3805	1545	28173.9	1312.4
1501	3651	5168.3	527.2
5789	1699	11073.1	941.8
2927	2815	4696.3	408.1
1453	5765	10228.3	789.5
2859	1997	8152.7	650.2
1281	1683	13489.3	850.4
1500	1537	21812.0	1035.8
3737	2881	25294	1377.5
1963	1615	18669.9	931.4
2031	5583	22683.5	1474.3
3759	3825	2140.7	205.4
5783	1557	10792.6	1004.1
1845	1711	23966.1	1490.4
3689	1153	20320.7	1404.1
1752	2798	14069.9	944.2
1997	3055	30388.2	1634.3
1640	1867	15792.5	1415.8
1611	5737	28477.3	1640.0
1501	5813	26202.5	1590.5
6413	2801	11544.5	876.3
3745	6437	8486.4	813.8
4549	1589	27093.6	1750.4
1543	1143	7349.9	472.6
1029	6427	7331.3	595.2
1451	1721	5068.9	487.7
1933	3829	8184.2	905.9
1239	5785	23341.6	1583.6
2925	1867	6399.6	602
1505	5819	24722.3	1629.2
3693	2017	7490.5	564.3
2965	3733	20365.1	1092.0
5763	1743	24412.4	1423.7
1997	2798	8342.2	688.2
6005	2999	23493.2	1427.4
1295	2976	16393.9	951.6
1363	1113	5752.8	411.9
1721	5671	23770.2	1663.4
1927	1459	15919.7	1286.8
1591	1007	6170.1	615.3
3359	6467	20872.7	1162.2
3375	5747	21161.4	1364.2
2903	1645	19729.6	1076.6
3714	5563	28793.5	2194.9
1687	1543	4283.2	319.1
2975	6439	2828.6	388.2
1500	1093	2466.4	288.6
3737	5565	25270.6	1564.8
1873	6025	19993.5	1430.3
1475	1133	3150.2	253.3
1969	1545	19879.8	1034.9
1963	5612	13562.2	1103.5
1155	5645	6405.7	599.3
1615	1313	11104.7	764
1627	1561	8434.3	748.5
5763	1961	12624.7	948.6
1611	5557	23277.3	1397.2
2971	6467	10414.8	813.0
1513	1127	18061.6	960.8
5951	1500	16793.7	1564.4
2867	3017	2788.3	263.6
1775	2903	28943.0	1422.4
1451	1029	3800.6	362.8
1493	5601	10731.4	940.3
1500	5571	23900.8	1424.3
1961	3657	18760.6	1094.5
2867	1442	22970.7	1159.4
5995	2881	27689.0	1497.4
1261	3730	8101.5	690.7
2975	2903	11758.8	837.7
2927	2903	9448.4	662.4
1927	1143	21441.1	1425.7
5645	2027	15325	1308.3
5729	2071	18699.4	1309.8
1261	1271	862.4	136.3
5647	5571	2808.5	263.2
3651	2051	23363.6	1253.5
1933	5571	22330.8	1498.5
5809	2781	9125.4	828.4
1093	3730	6535.6	511.4
1007	1951	11718.5	1045.0
2859	2903	6236.9	578.8
1531	1329	2102.9	200.5
1501	3821	5474.6	510.3
1445	2881	23542.2	1169.9
1657	6467	7469	674.4
5763	1637	14106.5	1294.2
5965	1455	23155.7	1205
3677	1640	19081.7	1743.2
2025	1423	15609.0	1214.0
3741	5663	30613	1889.5
1373	2815	13474.8	745.2
3805	5696	21267.6	1474.1
1515	2141	27740.3	1565.9
5111	5995	14083.5	1255.1
1931	2071	6952.5	560.6
5783	3055	25607.7	1780.4
5639	1944	23689.6	1286.3
6025	1459	8919.2	898.2
2941	4189	18477.7	1265.5
1633	1589	3098.3	345.7
1271	5669	16222.8	1324
5785	2815	4234.7	413.9
1155	1029	7747.3	793.8
6025	6371	13712.0	1152.8
3375	5651	30522.5	1648.5
1393	3743	9761.7	746.0
5693	5783	2329.9	293.1
1814	1927	13925.2	1141
5111	2837	23448.5	1081.1
1935	6467	6668.7	676.1
2825	3795	14397.7	867.8
1317	4349	17795.6	1214.8
2867	3733	22530.3	1096.7
1459	1256	5666.8	483.1
1493	1140	3353.7	326.9
1529	2085	25441.4	1351.8
5785	5553	5725.5	563.2
5819	5557	10330.9	793.4
1513	3714	14151.3	1437.1
3795	6445	11411.4	752.8
1140	5787	7533.7	642.1
2975	1433	16977.5	953
3815	5625	16643	1290.8
1975	1557	23133.1	1301.9
2859	5785	6420.2	643.8
5553	1261	11126.1	942.1
1256	5787	7806.5	810.5
1515	2969	17480.2	1028.3
3693	5639	24886.6	1706.9
3831	6439	17035.2	1060.7
1135	1271	5425.4	521.3
1329	1797	26150.4	1227.3
1453	1591	10129.5	757.8
1565	2973	20367.7	1009.6
3689	3375	8471.4	796.6
4549	1382	18779.7	1074.5
1326	2039	23493.9	1246.9
1543	1862	24668.3	1130.1
1423	5625	21958.6	1202
6449	1589	16478.2	1300.1
5669	1140	14297.9	1238.6
1591	1770	25965.7	1383.4
1633	5671	24205.6	1721.8
1585	5901	31712.2	2004.8
3831	3821	8283.7	837.0
1743	1295	7007.7	791.8
1382	5701	9791.2	925.2
3849	1735	16920.6	1535.0
1239	3699	8806.0	854.7
1326	2801	19765.7	1166.5
2971	2881	12505.5	917.6
1445	1133	8254.8	864.9
1505	1433	3182.0	358.1
3745	1743	9479.4	754.3
6449	3701	7563	658.5
5694	1382	10461.4	983
5711	5995	21985.9	2093.9
1281	1640	8200.7	709.7
3729	4281	16910.4	1473.4
1393	1862	17514.1	1259.2
2935	1229	27489.1	1415.8
1271	1767	13212	927
5809	1135	9794.1	889.7
1573	1033	8658.0	935.7
1689	1264	12976.7	926.0
1633	1014	1812.9	272.8
1087	1545	10907.9	961.1
5633	1453	11395.1	1015
1585	5813	19940.8	1807.6
5693	1749	7002.1	627.1
1400	1423	3050.9	313.9
1363	1029	3013.0	330.4
2947	5823	7657.1	709.9
4145	5813	24013.2	1687.5
2947	3729	18294.7	964.6
5995	1557	13011.3	1296.0
1343	2017	22214.7	1009.5
5657	3657	21746.6	1776.9
3024	1319	26840.9	1255.2
5999	3729	11350.2	886.6
3714	5785	23402.5	1784.3
3699	1382	10641.2	963.7
1077	1529	6716.1	683.4
5787	1751	7657.6	653.1
1677	4281	18306.0	1258.8
3849	1155	29564.1	1760.3
1814	3714	18039.7	1370.3
5633	2109	26175	1386
3007	1591	20809.8	1236.6
1923	2109	6088	547.7
1687	1944	25260.1	1108.4
1948	1127	18469.7	939.7
1475	1645	6759.9	608.6
4339	6369	6691.9	678.5
5694	1775	8560.2	720.9
2922	1476	21402.6	1084.5
1640	2071	24717.2	1457.6
2935	1329	20476.9	1333.0
1687	2109	29112.3	1263.1
3759	5663	29600	1786.5
1513	2935	19792.2	1186.8
4549	3737	25896.4	1419.5
1087	1229	8735.2	794.8
2983	5553	8610.3	785.3
2055	5819	19991.8	1669.4
1455	1261	2242.8	198.5
1400	1867	17209.5	1308.2
1721	1155	7389.8	647.3
2031	3055	33671.9	1951.9
1531	2935	19561.9	1211.6
1801	1775	31214.2	1523.4
1621	1014	7198.6	654.5
5711	1845	21558.2	1595.2
2881	2798	4475.7	450.3
5729	1585	15503.3	1385.9
3381	2825	23593.7	1060.1
4356	3757	7238.7	647.5
5563	2801	15256.8	1233.7
1459	2115	27143.4	1368.6
3849	1375	15605.4	1435.9
5999	1006	6046.2	513.2
1093	1587	7222.4	687.4
1645	5625	13102.0	1056.2
5747	1429	13888.9	1167.6
1264	5809	10384.4	999.4
4189	1393	34154	1657.6
1845	1948	5902.5	450.5
1745	1319	8000.2	803.4
1814	5577	19299.1	1395.6
5671	1400	26818.4	1765.2
3805	1515	12731.2	1231.2
6467	3679	11791.9	1096
3757	5671	25027.3	1542.2
1295	1319	3747.8	362.6
5773	1657	7152.4	684.5
5657	5563	1550.4	111.4
1135	1264	5697.6	585.1
1475	1400	11459.5	1134.9
1375	1313	5451.5	423.3
5633	1749	15169.1	985.7
1743	5901	29534.1	1524.8
1621	2965	19235.6	1041.7
1927	5787	21094.6	1684.4
6481	3799	12793.5	970.2
2925	3024	10113.8	673.4
5577	6437	19664.6	1269.2
2867	2027	15420	1189.9
1393	2031	16617.6	1229.3
1923	1752	12474.7	1034.6
5645	1531	7850.7	688.3
1461	2827	13087.3	724.3
6449	3737	7657.1	630.2
1093	1529	8442.9	854.7
2976	1433	18273.6	1017.6
1455	1155	7801.8	688.7
6375	3757	2875	352.1
4189	1845	18951.8	1016.9
5965	5639	31826.5	1719.7
5612	6449	12410.8	1039.8
6413	1501	15907.5	934.1
1127	2827	15477.7	772.0
1505	1567	24345.9	1257.2
1169	1049	1330.5	158.9
1775	2969	22563.4	1136.3
3795	1085	25985.5	1258.7
2825	1269	9706.0	871.5
1963	1513	20604.6	1118.8
6413	2029	3124	345.4
5765	1752	5257.7	458.9
1677	1723	10331.6	742.6
1133	1543	6444.7	404.4
5601	1513	19267.3	1718.9
6025	3679	20789.4	1767.5
2141	6437	11683.8	937.6
1271	3737	10335.1	975.2
1411	3055	36735.6	2063.9
6413	2903	19653.2	1173.2
2071	5951	8785.4	713.4
4549	1515	25134.3	1347.9
1814	5785	16256.5	1122.9
1711	1281	8544.1	734.8
1093	1455	8236.5	554.1
2976	1093	17373.4	972.7
5535	3831	21602.9	1507.1
6467	5671	22042.2	1463.2
3815	2141	13766.7	1047.2
1927	1749	12603.0	1057.1
1567	1721	8499.7	685.3
2973	1640	15772.6	1189.8
1343	3679	27915	1506.4
2031	2965	15159.4	1122.1
2798	1443	22744.7	1283.6
2071	1461	19876.1	1112.7
5647	6407	11611.2	975.3
1261	1329	5086.1	419.7
1375	1721	5641.7	583.9
1627	1640	1683.4	225
1640	3782	17540.8	1593.8
2141	4356	37079.9	1610.9
4281	6371	19758.5	1789.8
6407	5651	9873.3	825.7
1681	5733	16268.9	1085.7
1633	1155	7823.1	699.2
1264	1770	14679.5	1125.6
1343	1545	7304.1	439.8
6449	2051	10605.9	588.7
2881	5999	27720.1	1394.7
1007	5995	6070.1	656.2
3689	3024	24180.9	1514.5
5787	1585	17010.6	1563.9
1873	1401	16426.1	1451.4
1967	2881	9955.2	749.1
1931	5813	20451.8	1695.3
3677	3759	9006.2	885.6
1500	5733	16107.9	1296.8
5577	1645	9269.9	861.3
1749	5615	7416	700.6
1640	5111	7189.7	543.0
1147	5557	5543.9	471
1229	5999	10309	942.4
4349	3743	8056.4	761.6
6375	5535	13280.7	1226.8
1455	1948	15865.3	838.1
1127	1683	10722.4	654.0
1505	1699	4901.5	544.7
1944	3767	10075.9	670.7
6427	2085	16331.5	1067.4
3381	1689	30601.8	1377.6
5951	2969	22361.2	1306.7
2881	6369	22526.9	1246.4
1442	5809	19349.7	1606.4
3737	5783	16642.3	1599.4
5111	5645	13823.6	786.7
1343	1319	5079.1	453.2
3651	1637	11092.8	1029.2
1689	1721	9412.3	734.1
1752	5615	7055.3	704.9
5663	1329	15830.6	1291.2
5965	1033	24725.1	1305.7
1442	1531	7835	846.1
3745	1767	23448.4	1283.1
6477	1935	6637	670.6
3007	3701	17874.5	1526.9
2781	1585	23001.7	1596.2
3007	5747	8108.2	767.2
3701	1461	14215.6	1187.7
2971	1529	17857.0	1073.9
1343	5813	12142.1	1054.5
1135	2815	16052.8	771.5
6407	3730	5259.8	582.5
1997	1500	18203.0	1019.5
2795	2881	4285.5	396.3
1621	1424	5861.0	453.5
1683	1239	32540.5	1440.9
3737	5819	25960	1780.5
1135	5711	10848.2	954.3
1261	1505	9218.6	878.6
3017	2781	9455.0	605.0
1948	1239	26497.8	1203.5
1493	6427	7345.8	587.2
6375	1543	21284.4	1214.5
3381	1640	16373.0	1070.4
3693	1927	4111.9	424.6
5583	3657	24257.3	1484.2
1543	2071	26190.9	1146.5
4339	1269	16668.0	1334.7
5763	1371	8653.4	778.7
3699	5813	21976.2	1893.1
6481	2039	8102.1	704.5
1271	1093	8285.2	792
5809	1545	11909.6	1042.0
1500	3677	13293.7	1346.4
1373	3017	16613.0	874.3
2867	3739	23206.7	1186.3
1797	3813	18769.8	1034.7
5737	3024	9195.3	799.4
5693	1143	4067.5	316.9
1687	5999	16459.7	1337.3
1326	1557	4851.1	427.7
1752	6369	7927.3	752.7
1229	1317	4184.7	348.7
3381	6407	15013.9	840.2
2925	3782	13511.9	895.8
5711	2903	11617.0	1005.9
1681	1127	9648.6	520.2
1752	1457	5017.3	433.8
1140	3743	13880.8	1188
1515	1033	4564.8	519.1
2798	1127	19272.7	1131.7
5809	1169	15650.3	1399.1
1329	5557	10562.7	947.8
2781	1591	18769.6	956.6
2971	2795	9701.6	843.1
1505	1767	25748.3	1348.5
1561	1011	9288.1	785.9
1767	6427	18386.3	960.2
6005	1011	7572.4	782.4
1411	5711	30008.0	2016.3
5711	5645	8097.0	714.8
1529	1459	5208.4	499.7
3651	1455	10405.1	808.7
1531	5615	12364	1201.7
1343	2033	20218.2	1181.7
5965	3699	7344.1	710.1
1640	1113	2331.0	244.0
1573	2031	19520.0	1560.6
2947	1939	13200	950
5785	1269	5442.3	498.6
1683	1319	8439.3	546
6369	5995	15884.6	1236.3
5783	1721	13249.9	1216.7
1459	1029	4341.1	429.6
1557	1935	23669.1	1282.3
1531	1543	5371.4	522.5
1561	1944	22675.4	982.3
1775	5785	10806.3	957.2
3359	3055	45511.5	2236.3
4349	2891	28939.1	1570.8
1801	2881	3995.7	311.1
5819	1361	19511.0	1309.5
1752	2029	11540.1	1031.6
1515	1621	2349.4	306.6
1944	1515	21133.2	1173.3
1319	1501	8059	797.6
1382	5999	13270.2	1019.6
1343	2837	15409	908.4
1400	5663	20030.3	1791.5
5809	5711	1947.0	185.2
1573	5737	34627.6	2162.7
3767	1501	12187.3	1136.7
5747	1011	10819.4	803.0
3831	3795	2000.6	274.2
3805	1371	19145.8	1163.1
1923	2903	19473.2	1317.7
1633	6407	9514.4	775
2085	1261	21163.4	1334.7
5737	5763	10322.2	1055.1
3795	1001	22513.0	1199.3
1087	3714	16025.1	1434.6
3699	6445	8588.7	755.0
1677	1268	13828.2	879.6
1429	5747	14187.3	1060.7
2947	1135	15673.5	829.7
5711	1029	16696.1	1480.1
1264	1637	7898	746
1229	1975	27921.8	1376.7
1997	6467	9078.3	702.1
3799	2891	18471.3	1309.9
1933	1775	25674.7	1548.3
1967	1567	21629.6	1172.1
1615	3745	3140.6	292.3
3689	2141	12647.4	989.4
3381	5823	29147.7	1571.0
1433	6369	11398.6	870.8
3017	5951	24809.8	1469.8
3701	5809	22080.7	1908.9
1049	1256	8392.8	717.5
1411	2033	14146.1	1350.6
5711	1743	20110.2	1924.9
1969	1935	7189.9	767.5
5553	3813	23992.4	1523.3
5535	2017	16848.1	1114.6
1261	3757	11054.5	789.3
5809	1029	15658.8	1412.8
3849	1461	18417.5	1612.9
1011	5901	24875.0	1338.2
6437	4339	10013.9	966
5693	1589	15091.6	1368.6
5639	1011	11541.6	1063
4356	5111	33304.6	1414.4
2999	2837	1391.7	212.7
4356	5787	31526.2	1667.7
1801	5535	17883.7	1206.7
5694	1014	12321.4	1190.2
5819	2115	23053.0	1835.8
1319	1711	2641.1	274.7
3805	1329	26849.7	1535.8
1615	1261	9005.7	616.9
2935	1567	24118.3	1344.2
5677	1529	16961.9	1429.6
1621	6427	9528.3	765.0
4189	3055	44807	2227.9
6481	1313	9229.9	799.3
1087	1531	8222.7	851.9
1591	1749	9217.9	699.1
3745	1615	3165.3	298.3
1319	5535	13447.3	878
1975	5995	19356.5	1451.0
1721	1429	5239.6	600.3
1935	1317	15381.8	1451.2
3055	2927	33733.5	1625.2
6407	1442	8621.2	706.4
4349	6445	23685.8	1218.6
5693	2815	5445.9	527.5
6371	3693	4361.3	430.5
6445	5571	19041.1	1108.3
1969	1611	17093.3	985.4
1077	1442	3347.2	380.9
3829	1501	6905.3	683.5
1029	5651	14962.0	1235.3
2983	1363	15020.3	887.6
1382	5111	20487.6	1014.1
1621	1317	10284.1	931.9
3729	1261	7855.6	670.1
2965	1721	18755.1	1193.2
1573	5601	22157.5	2132.5
3745	2976	11475.8	1088.6
1140	2976	16912.2	1008.1
3055	1029	23900.8	1546.3
1611	1543	20884.6	995.0
1501	1767	24294.6	1179.5
6427	2017	14144.9	838.8
5577	3749	24492.2	1511
4339	1501	9046.0	850.5
2037	2109	3376.0	307.9
5694	1501	14356.5	1369.2
1401	1543	8751.2	787.4
1451	5783	8945.9	858.7
1933	6407	7966.6	686.0
1239	1615	6024.9	498.0
3782	6427	11755.2	1054.6
1513	3749	4669.5	510.6
2973	3375	22264.7	1120.6
1375	1055	4440.5	468.1
1393	5583	13457.6	1293.9
1645	1153	5106.0	520.8
1295	6477	8703.0	689.5
6413	5965	11798.6	792
1127	5563	7891.9	657.5
2085	1147	24840.5	1489.5
1640	1567	8134.1	663.1
2935	2825	2908.7	314.8
1801	1501	24738.3	1121.1
4349	1143	26397.7	1300.8
3024	3733	23443.1	1150.0
1265	5625	8073.4	802.7
3737	1391	9961	926.7
4549	1153	23626.2	1289.1
1611	1969	19971.2	1038.8
1543	1885	26333.9	1141
1451	6413	11940.0	761.6
5693	3729	13970.6	1214.0
3024	1264	16893.0	980.6
2881	3737	24750.1	1278.3
1681	1500	17093.7	1412.3
1621	3849	11092.2	1226.8
2925	1723	18819.5	1210.2
1543	3782	30257.4	1405.8
5995	3657	12017.9	1011.9
3757	3749	339.1	39.1
1201	3825	5209.4	496.7
1169	5763	14181.2	1174.7
5111	2881	28115.7	1202.2
3745	1545	20007.5	1026.9
3737	3813	3009.9	304.5
3381	1201	14456.7	741.7
1459	1611	9101.4	676.0
1687	1459	13284.2	852.2
1500	1457	10629.0	821.4
5671	1743	26922.7	1663.5
5747	2973	9454.8	780.1
5951	1689	35836.9	1871.2
2935	1256	14173.2	992.5
1451	2947	11694.8	584.0
1814	2798	6575.2	592.5
1615	2973	16224.2	874.8
1633	1001	3753.4	422.5
1711	3693	17102.4	1546.5
2999	6427	11938.5	781.3
1573	5651	19351.7	1887.4
3693	3701	1415.2	161.6
1948	5951	14258.1	924
2071	5701	19607.3	1431.6
1543	1313	7739.5	520.7
1775	2051	27721.5	1313.9
4281	5747	19834.4	1678.4
1007	3767	25992.4	1434.8
6481	2798	16412.8	1189.1
1529	2029	20160.3	1351.9
1969	1400	20354.3	1292.8
2071	2965	14941.9	1001.0
2141	1401	30569	1748.2
4339	1770	31262.2	1877.2
3359	5557	36061.4	1917.8
1295	3024	19945.0	1042.9
1135	4189	28562.8	1265.7
2115	5577	34481	1914.3
1453	1085	6098.7	585.4
1657	1085	5752.3	558.1
2881	2027	15308.4	1181.7
1229	1295	6833.3	581.8
1201	2969	14336	853.2
5613	6467	11537.3	1094.3
1687	4349	32037.2	1453.3
2971	5645	15000.6	1056.8
3782	1443	15032.2	1257.4
3729	1845	10549.3	849.7
2922	1505	21496.5	1042.4
1561	5999	13875	1211.2
2085	3767	7750.8	689.5
5663	1515	22104.8	1995.3
5647	1014	15002	1405.6
3805	5615	19457.1	1297.6
1561	5601	12542.7	1102
1687	2827	22422.7	1013.3
1147	2965	9790.1	897.2
1711	5657	15320.6	1363.5
1961	3767	9525.2	603.4
1801	3375	30788.5	1311.7
1515	3745	4321.7	464.0
1933	2825	13072.8	1027.4
1935	3849	6642.4	753.1
2971	1155	17265.6	1010.4
5783	2031	18799.1	1469.6
6025	3757	10459.1	782.9
5633	5787	4597.5	416.6
3815	1295	14025.7	1077.8
2025	2965	15951.0	1222.5
1963	3829	15528.8	1312.1
5111	1256	14020.8	919.8
1093	1997	17862.1	1034.7
5737	1093	29569.8	1665.1
2781	1433	19983.4	984.8
3799	3689	4418.5	452
3729	1393	9719.8	731.3
4549	5763	14516.8	1071.6
3344	1169	12131.6	899
4339	1997	12243.2	1179.2
1239	1948	28227.5	1350.4
1689	1939	29365.0	1450.9
1461	1531	6978.6	599.6
1401	3821	10003.4	875.8
3815	5765	14302.8	1181.9
5645	3017	14287.4	1005.7
1961	5577	16409.8	1298
1513	1587	8843.6	906.1
3055	1264	24375.8	1450.1
5553	1457	13095.5	1114.5
3729	3769	7914	806
1261	5633	8992.7	831.8
5625	5651	4134.1	425.1
1140	1500	11768.6	1170.8
1923	1391	15901.7	1419.6
5677	5663	9555.5	768.8
2971	1743	20204.6	1138.6
1077	1591	5434.9	531.4
2941	1845	18607.7	1131.8
5789	3679	21863.6	1542.1
6369	3730	3316.9	459.3
1077	5999	7445.8	726
5729	4356	22659.1	1398.4
4145	3821	30821.6	1480.5
1515	1459	10178.3	805.8
5633	5535	7571.4	672.1
2795	1424	21830.9	1052.3
1645	6369	10281.4	933.3
1400	5565	13839.1	1322.1
1461	1749	4236.2	292.1
1565	1459	9192.9	829.2
1442	5535	11356.1	1049.9
1513	5557	24232.0	1488.5
1375	3375	13819.2	748.6
5663	3359	40925.2	2219.7
6477	1585	13014.7	1304.7
5669	1007	22913.4	1593.5
5625	1281	6510.3	595.7
3745	1689	22958.5	1233.7
2941	5711	8454.5	700.8
1627	2115	32373.5	1921.9
1640	3375	16578.3	1095.3
1147	1565	6065.5	537.9
1645	1014	3483.0	377.1
3782	5612	21947.1	1565.6
1295	1749	6429.0	451.0
1721	2109	24161.9	1412.7
1445	3677	15831.1	1439.2
3007	5701	9114.6	743.3
1775	5951	37780.3	1894.0
3737	6371	1898.5	200.4
3799	1513	13656.1	1362.5
3767	1443	15754.4	1320.2
1363	1721	5028.8	531.4
1923	1951	3290.3	281.4
1077	2027	10842.5	979.9
5787	1256	7770.6	802.8
2941	1401	23716.2	1478.2
2115	2947	19913.8	1185.5
1011	5995	7149.2	777.6
3693	1261	15296.8	1252.6
1411	1135	20820.5	1213.3
2781	5711	10186.5	902.3
5729	1153	6677.5	599.2
1007	5765	12550.0	962.4
3739	3055	34981.7	1923.5
1645	5669	21535.5	1425.0
1814	1862	11118.4	855.5
3677	5995	19829.1	1719.5
1814	1459	20488.6	1049
5809	5813	193.1	23.8
1565	2039	25719.7	1184.7
1505	1033	4879.5	506.4
5639	1361	13712.2	1118
1169	6445	14928	1021.5
3815	3805	5928.4	567.5
1423	2781	18885.9	924.4
6005	1229	10772.0	969.0
1445	1961	20681.6	1042.7
1281	1944	16403.7	970.0
1011	1201	4631.2	518.7
2071	1424	24912.6	1234.1
2055	2927	9514.7	889.9
5625	1775	12306.1	1096.1
6467	2903	20672.2	1103.4
2827	3701	14793.3	1227.1
1363	6437	12051.0	801.4
5535	6477	8315.8	742.1
1264	1743	10215.2	1102.7
1229	6025	9775	885.3
1393	6445	18565.6	1066.1
2935	3782	19332.1	1324.8
1543	2969	18140.8	816.6
1933	1621	8986.3	1075.2
1363	1269	4141.1	352.7
1657	4189	27096	1313.9
5645	5965	25900.1	1443.2
5951	1565	35042.4	1852.1
1140	5657	9192.9	801.5
3757	1657	10589.6	740.8
1363	1515	6519.6	642.7
1927	3795	5740.4	595.6
1264	2837	12544.4	884.5
5633	5639	2800.2	231.5
1461	6477	6510.2	530.6
1969	3730	13569.8	1133.3
1752	5783	7270.5	711.6
3821	1239	4525.3	467.5
1256	1645	4374.1	553.9
3017	1455	17006.7	852.6
6005	1537	12619.9	1122.5
1745	2027	18196.7	1401.2
1681	3679	33819.5	1668.6
1457	5747	9015.8	707.6
2827	3759	18088.5	934.4
3701	1382	10938.1	993.7
1295	1939	24015.9	1281.2
1239	1261	17214.8	999.9
1573	2781	24169.4	1430.8
5765	3024	12349.8	819.4
1382	1931	9119.7	756.8
1948	4549	15658.8	1000.8
5999	6005	649.0	69.6
1969	1751	11494.9	791.5
1591	1513	1207.7	180.5
5647	1500	18869.8	1719.4
1281	5583	5269.7	518.4
4189	2999	17381.5	1184.6
4349	1689	31947.6	1503.6
6413	3679	12219.3	1023.3
5645	1133	4803.1	450.7
1961	3743	18568.1	1047.8
2867	1375	17200.3	847.9
2983	1589	17968.9	1596.4
1295	5657	11297.9	995.2
1429	1559	22162.2	1017.0
1948	3689	12978.9	934.6
2825	2935	2266.2	253.3
1264	5633	7841	896.7
2925	4349	25645.8	1226.6
1611	2017	22872.7	1096.3
3825	5625	24287.8	1434.2
2927	2825	3408.2	365.5
1011	1797	21940.6	1047.2
1457	1711	7006.5	699.0
4189	6449	19884.2	946.2
5111	1133	9408.2	452
1621	5813	26623.7	1686.5
5711	3375	33018.0	1880.9
1529	5765	10685.6	934
1007	6453	6567.3	616.9
1515	1801	25670.0	1254.2
3344	3831	13997	1345
1375	1457	1715.1	234.8
1743	1543	11628.6	1112.6
5773	2017	16084	1049.9
5669	5999	29837.9	1878.7
1721	1711	1305.9	123.3
1845	1201	12324.2	1006.3
5639	1001	11922.8	1097.9
5639	2017	26444.7	1341.9
1261	3677	26150.2	1509.4
5765	3849	22889.7	1608.4
2085	5701	20484.6	1634.2
3737	1029	9510.8	884.1
2927	1801	11441.9	663.5
1029	5901	25463.0	1441.4
1775	3745	17466.9	1447.1
3757	1382	8623.3	697.7
5669	1845	19598.5	1423.7
5671	2795	9070.9	872.1
5773	1391	13483.3	1299
1501	2033	14051.9	1077.4
5999	1975	18657.5	1385.3
5729	1573	18136.8	1757.8
1229	3739	15217.7	1326.1
5645	1181	8459	773
3795	1453	21434.8	1153.9
2825	1093	17767.8	906.8
1963	1657	15721.2	900.9
2922	2115	16183.1	1106.6
1459	6453	5785.5	482.3
5583	1293	8308.7	738.5
5601	1113	13147.3	1156.2
6025	3759	10061.2	738.4
2983	1969	11230.4	892.3
3007	4339	26113.4	1729.7
1933	3017	18696.7	1277.6
4349	1281	19900.1	1222.8
6437	2917	18933.2	1033.6
5999	2109	28952.9	1534.7
1007	5671	22265.8	1511.9
5639	6449	17783	995
1543	1611	21271.2	1033.4
3759	5729	15806.6	1201.4
3693	3679	4692.8	443.1
3375	1423	13249.6	724.8
3849	6439	12448.4	1148.4
5577	5901	30336	1629.2
5694	1931	22331.7	1348
3849	1363	15149.4	1449.8
3729	2825	16579.1	974.6
5625	5965	21261.1	1315.8
1515	1640	7293.4	799.3
1801	5583	27650.1	1439.6
1501	1461	9084.4	627.7
5612	1797	18165.0	1174.4
6413	2033	2833.5	293.2
1743	3805	29024.2	1472.6
1927	1637	18528.3	1712.5
1752	3693	12154	1076.2
1127	1375	7729.9	640.8
5789	1529	10449.4	921.6
3375	5701	29675.8	1590.1
1543	1689	3231.9	284.3
1049	6025	5576.3	571.1
1935	1640	15000.1	1423.6
1239	2969	24061.6	1199.4
1261	5809	10941.3	1011.5
3677	6005	20001.4	1687.8
1007	1453	4927.7	491.7
1797	6437	15379.6	811.5
1029	1867	13059.8	1179.5
2922	1543	22356.2	987.5
3375	2837	25398.2	1265.8
2085	3693	9820.1	884.6
6371	5625	18061.2	1434.5
1433	1711	6681.2	625.0
1001	1393	3441.1	398.5
1475	5111	10937.8	745.1
1814	5696	17269.2	1226.7
5583	1591	22816.6	1336.7
3795	3743	10662.1	1030.3
1361	6427	5820.1	433.3
4356	1033	15104.5	880.4
1459	5671	19660.3	1301.7
5711	1770	10526.4	911.8
2947	2085	13568.9	922.5
5819	1264	13187.0	1141.7
1007	2859	16284.8	1003.7
5773	1011	12483.6	990.8
5657	2071	22022.1	1561.1
5999	6445	20300.7	1214.0
5737	6449	16916.6	1442.7
1201	1637	8368.8	881.6
1797	4356	30994.1	1264.1
1767	5711	11071.5	935.6
1567	1939	28452.5	1402.1
5599	3749	27341.4	1777
5577	2999	11602.6	1008.2
5747	3759	14781.9	1127.7
1457	1944	16035.1	910.7
1543	5765	13288.6	947.2
3831	5711	25635.1	1967.8
3701	1515	9535.8	963.3
1445	2999	19172.8	1131.3
1615	1711	9703.8	843.9
1752	5535	4847.6	449
5965	5601	26427.9	1793.2
3381	3769	7492.2	739.7
5765	1093	14300.9	1137.4
3825	1543	24080.6	1243.5
2025	1461	14153.7	1111.1
1049	1885	14847.2	1302.1
5553	1567	5619.9	489.0
2827	2881	9384.4	621.8
1767	4281	17434.4	1251.4
3375	1543	28572.6	1295.1
2903	5729	14866.5	1066.5
3714	1423	16451.8	1420.3
6025	1401	3995.8	371.7
1319	5565	10771.1	876.7
5645	5999	14339.7	1354.6
5693	1557	8828.3	743.6
1169	5671	23188.5	1592.9
5625	6437	13833.1	1159.5
2976	1752	10570.7	764.1
1935	3805	5262.6	537.1
1135	5823	13207.8	1106.7
1001	1751	6519.0	459.3
1361	2027	9757.1	888.9
1261	1393	7840.8	787.7
3767	5711	25328.1	1848.2
5809	2903	14222.9	1138.9
1500	6407	9933.3	774.5
1085	1711	5009.2	499
5535	2115	21941.3	1590.3
2825	3737	19554.8	1138.7
2115	1029	28162.2	1531.2
1640	2798	20779.3	1415.0
1683	1505	17585.8	1445.3
3024	5535	13966.6	971.8
5663	1797	33620.7	1744.2
3805	3701	4379.5	437.4
3699	5669	21565.8	1802.7
5765	1561	13869.2	979.4
3359	1133	29449.7	1346.4
1326	6453	8134	770.9
5111	5633	13857.2	862.4
6481	3693	7690.8	741.5
2031	1457	13326.1	1069.7
1961	4281	30917.1	1730.2
5657	5577	3787.7	373
6369	5663	28021.7	1956.8
1767	1997	23105.5	1230.5
3359	3782	13611.6	1219.8
1621	3375	6610.8	591.2
6025	1845	19659.7	1409.1
1567	3657	25193.2	1334.7
1501	1557	11217.7	1075.3
2031	1948	6966.4	638.9
3693	1969	10460.8	782.3
1363	3657	9042.2	683.8
5785	2881	14284.6	1011.8
5773	5577	4396.8	475.1
1752	1313	7698.1	588.4
5663	5763	11574.2	1008.3
1543	3805	28434.7	1228.7
2798	1239	27046.5	1354.1
1743	1361	7967.2	544.9
1814	1561	27879.7	1311.8
1363	5577	10647.1	978.0
1513	5669	24994.8	1593.7
1687	2029	24920.7	1392.7
3055	2115	47135.1	2135.6
1373	5747	7493.6	613.4
1801	5783	18235.9	1330.3
2903	1268	20170.1	1137.3
3375	1711	17985.3	1241.7
1681	4281	17516.3	1185.9
1711	2051	27944.0	1330.0
6467	2801	17661.9	1006
1475	1476	115.3	12.9
2141	5701	21725	1641.3
5639	2891	12582.8	1009.8
5645	3767	25052.6	1450.3
2925	5657	13813.5	1169.9
3799	1271	22661.3	1298
2975	1135	13989.7	842
1453	1201	5887.8	521.4
1969	6371	13209.1	1017.3
1591	1615	964.3	95
3344	5639	25739	1382.3
2965	1867	13487.4	939.3
3699	2903	23968.8	1500.2
4349	5625	29459.9	1529.6
1453	3821	11818.9	895.8
3024	1361	18158.1	854.4
6437	5733	15240.7	1071.9
4281	1699	13210.0	1296.0
3829	1749	12373.7	1025.9
1001	1391	2645.7	314.1
5563	1295	11147.5	968.6
1087	3701	11583.5	1001.3
1319	1453	8522.1	723
5657	3677	27461.7	1985.7
1814	1093	25062.5	1188.6
1295	1455	3199.5	306.7
1455	1885	19892.3	1011.5
1645	1113	2135.2	183.2
1501	3055	32952.6	1686.1
1721	2071	24358.0	1423.4
1969	5733	13424.8	1056.8
1567	1637	9118.4	740
2037	1845	508.6	56.2
5694	1749	8068.6	750.2
1997	1537	17531.2	802.2
6477	1951	4955.6	446.8
1295	1845	22840.2	1078.9
2085	3730	14474.7	1304
1561	5553	6775.3	604.4
1573	1459	11312.5	1169.9
1373	2017	12622.9	945.1
1007	6477	9103.5	741.7
2827	3733	18765.5	1001.0
1135	1400	8455.5	921.1
2927	3651	18896.6	1067.3
1621	1269	11317.0	872.1
2965	1295	17206.1	993.3
5694	5615	3601	549.7
3749	2827	18797.2	1013.1
1801	1749	17468.9	847.2
3024	2973	11693.1	821.4
3829	1801	28162.4	1464.1
4356	3799	13020.6	1248.7
1029	5615	14101.3	1238.9
1997	1181	15028.6	997.7
5765	5696	3761.8	413.9
3741	2973	18555.6	1080.6
5671	3849	25762.8	1933.9
1256	1347	4028.3	496.2
1611	1867	14120.1	1077.5
2867	1951	13726.5	1047
1683	1455	14877.8	917.3
2825	2891	3999.6	384.7
1591	6025	7800	649.4
2965	6025	23876.3	1298.7
5995	5633	16102.7	1630.7
2935	1935	16228.2	1358.6
5111	1611	24693.5	1143.9
1461	3729	7403.9	639.9
1401	6407	9731.5	783.9
1961	1721	16759.6	1144.3
2825	1767	23191.7	1226.1
1093	1561	21383.7	958.1
1361	3849	13314.4	1343.7
3677	1459	17833.4	1538.1
1400	1745	2694.5	280.1
5999	5763	26033.7	1563.3
1845	1745	19641.7	1373.6
1927	5965	6792.5	687.1
5951	1261	27062.9	1554.4
1085	1459	5548.5	549.2
5765	3759	21777.0	1178.0
6005	5733	18366.8	1583.9
2115	1457	26375.6	1422.4
1265	5901	23518.8	1216.1
4281	1591	13601.8	1269.2
5601	1961	17825.8	1356.6
1169	1007	1550.9	156.3
6369	3701	3953.7	430.4
3714	3689	4914.3	480.7
2903	1363	18050.1	909.5
6413	1006	15756	949.3
5645	4281	21670.8	1422.5
6477	1615	7183.6	553.3
1373	5951	26944.4	1505.8
1401	6439	15523.1	1097.5
1147	6407	12890.8	780.2
1683	1033	12783.5	962.8
2903	2976	12828.7	976.3
5999	1801	29288.6	1441.4
4145	1133	27211.6	1220.4
5671	1014	23434.2	1666.6
6481	2033	6635.3	625.7
1683	1169	10376.4	703.6
2999	5785	8035.1	855.4
2781	3805	16495.9	971.4
5111	6449	19658.5	800.3
3795	1181	24130.4	1368.1
2781	3795	15713.1	900.9
1963	1443	21881.2	1141.3
5633	3849	32349.6	1895.7
1055	2033	14190.3	1087.0
2927	5995	22912.7	1313.2
3677	1143	28786.5	1665.1
1845	1931	3878.6	291.2
3055	1683	20439.7	1142.8
5601	1155	9691.2	844.2
1640	1711	946.7	89.1
1611	5901	13475.9	1299.1
3799	1476	26959.2	1438.5
1271	3795	22999.3	1203
1411	2969	20124.2	1224.4
5647	2115	25212.8	1872.4
1543	2029	21803.2	1265.4
2975	1797	15374.6	736
1797	5965	17047.8	862.9
1677	5563	10539.9	907.8
6375	2801	19067.6	1154
4549	1055	24355.7	1222.3
1529	1313	2074.5	188.6
2976	1055	17619.7	1007.4
5577	1055	12841.7	1260.1
1001	5701	11256.8	1041.6
3729	2815	17867.2	1017.2
3815	2071	10776.8	834.7
1645	5696	8950.1	871.9
5677	2029	21097.2	1735.1
5729	2859	7049.3	693.4
1681	3017	26535.1	1153.8
1085	1256	8745.3	738.4
1127	1153	1055.4	121.8
5763	2999	7237.8	790.8
5657	1752	10268.9	908.2
1775	3769	29313.5	1753.8
4281	1113	9955.2	888.9
6005	1256	14160.5	1293.3
1382	3024	17323.4	937.1
1500	1313	8423.1	877.9
2071	1423	24929.6	1233.8
2927	1443	19760.5	1027.3
1029	2017	21416.2	1197.2
3381	1363	13599.3	695.0
3375	3055	40415.3	2015.8
1363	1640	5388.1	565.6
5747	2801	9458.3	713.9
1513	2798	21179.2	1266.3
1531	3701	21693.9	1393.9
1127	5553	6156.6	501.5
2025	1559	21206.6	1308.0
1135	5819	12469.9	1002
2071	5813	22941.4	1679.2
6375	5823	18654.9	1531.4
4356	1443	15428.3	851.0
1543	1457	11273.4	799.9
2922	5111	26293.6	1098.8
1261	2825	13119.6	709.4
2925	1135	17221.9	937.1
1529	1885	24690.9	1227.5
1500	5823	24067.0	1505.3
3795	5577	22514.7	1572.5
5763	5571	4520.2	490.0
5995	2085	30371.0	1735.5
1687	1169	9517.6	653.3
5999	1153	12821.8	1314.5
1927	1363	12696.8	1127.3
1451	2965	13878.6	745.8
6369	1319	13078.9	1275.1
1319	2891	25170.3	1370.5
3689	6439	8712.0	764.5
5645	1611	13123.8	1000.5
1948	1573	25942.1	1508.9
1007	1723	2445.2	244.3
6481	1867	6928.8	596.2
3344	2917	23747.7	1119.6
2922	1393	23291.5	1096.5
1457	1317	6872.4	577.1
3737	2115	16936.8	1403.5
1677	1529	9010.2	679.8
3805	1281	22086.9	1228.5
1689	1735	14052.7	1190.1
1135	1931	17249.1	929.7
6413	2999	11218.1	1021.5
1627	2891	21886.8	1624.3
1011	3757	8261.2	692.7
2031	4356	20571.9	1224.5
1923	3359	16421.3	1440.4
1229	5671	25923	1689.7
1565	5733	9911.1	966.5
1442	1457	6465.3	672.8
5535	5633	7592.9	676.7
6375	6467	3965.3	485.1
3739	1313	11261.9	972.1
1343	5671	17594.8	1379.6
4281	5535	17891.8	1523.8
1933	2969	10463.2	789.6
2903	1457	18585.5	1008.1
5785	1862	16600.1	1239.4
6025	1239	13955.3	904.9
2037	5577	19214.0	1534.2
6413	1721	15106.4	1159.7
1515	3359	17866.3	1004.8
5965	2825	16747.4	1008.5
5639	4349	30466.6	1631.2
1093	1885	14839.2	1070.4
2975	1271	12810.6	928.4
2037	3737	9869.7	771.8
1627	2973	17799.8	1343.5
1997	3767	10915.5	738.6
5773	3714	22775.8	1658.1
2031	3799	7701.6	587.7
3714	5663	39238.0	2517.0
2781	1033	15580.2	856.3
5995	3733	11602.6	932.2
5671	1319	21387.6	1611.7
5577	5737	12629.7	1006.5
3344	1313	14584.6	916.2
1621	1329	10583.3	978.5
2827	1313	16033.9	947.0
1411	5565	26362.2	1622.3
5599	1140	10613.4	946.4
1271	3829	14274.4	1170.9
1683	5669	16692.6	1371.7
1457	3375	15972.1	897.2
6467	1135	15279.9	870.7
1155	2033	20234.9	1209.4
1127	1513	10298.5	1075.8
5809	1735	18681.0	1779.4
5583	1268	6593.5	625.1
5553	1281	8120.6	762.2
1515	2941	23921.2	1295.8
1475	3743	22145	1274.3
1767	3813	24802.9	1344.6
3767	1135	25268.5	1308.7
5773	2859	5607.5	531.7
5553	2781	9865.9	926.4
1281	5565	8162.3	821.5
6025	1683	16432.7	1344.0
5965	5696	23026.1	1544.4
6369	6439	6030.3	565.0
3757	1281	12984.8	963.5
1001	3651	8087.3	707.5
1711	1944	26787.8	1316.9
6025	1997	22388.3	1373.0
1689	5765	15938.2	1105.3
1752	1531	9824	798.6
2055	1261	15520.6	1175.6
1140	3745	12649.5	1067.5
2798	1453	16559.2	1057.4
1743	1515	5343.4	566.8
6371	1001	9893.7	1023.9
1814	1767	30486.5	1507.9
2781	1997	8721.3	610.8
1326	2837	18281.7	1131.8
5583	1363	10022.5	869.5
5553	5819	9912.5	735.1
2827	1261	13934.9	799.9
2975	1621	15709.2	957
3799	4349	11304.9	1102.7
5737	3055	33959.3	2490.9
3795	1424	26194.8	1233.9
3381	2903	29226.9	1315.7
6467	1451	6089.4	539.9
1127	5783	7015.4	688.3
5809	1155	9589.6	831.8
2973	4281	29570.9	1741.5
1256	5563	11469.6	1089
1561	5563	8510.6	760.4
1423	2825	17438.1	858.5
1935	6453	6829.2	654.1
1475	1587	12817.6	1162.7
1461	5583	10071.0	901.2
1557	1621	22964.3	1174.3
5951	1961	13243.3	878.3
2941	1513	24351.9	1291.8
3651	4189	32750.1	1643.2
2935	5783	7324.6	772.7
1271	1293	3489.2	337.2
1711	1500	8867.3	904.4
3024	1531	22996.8	1241.7
3759	3795	9803.5	937.2
1515	1935	9897.6	1106.3
2798	1001	17637.4	1102.8
5563	3693	28021.0	1859.8
1944	1461	15604	905.3
4339	1451	14048.0	1112.4
3677	5787	25194.4	1851.1
5601	3346	23220.2	1734.8
1429	1295	6259.6	712.0
1752	3730	7389.1	783.9
1615	1001	6070.9	499.7
1459	3055	21944.1	1452.9
1029	3825	9380.4	818.1
1565	1029	9342.9	900.1
1801	6025	29034.1	1423.9
5785	5901	20876.4	1390.2
1140	1363	8130.7	669.3
3749	1751	11010.7	859.7
1453	5999	10621.3	1063.0
1295	1615	8915.3	776.8
5669	1269	13615.8	1202.7
1373	1543	16496.3	866.9
1585	1127	11070.5	1057.0
1743	5557	16433.4	1639.0
2975	3375	22054.8	1087.1
1400	1135	8297.5	913.1
2973	6453	12428.8	782.9
1689	3693	26606.2	1482.8
3795	3714	3937.7	486.7
5951	1645	27625.2	1615.4
5737	6477	24089.2	1557.1
2965	1637	20673.2	1373.8
2999	2017	12922.9	910.4
1543	1657	9195	617.6
1745	6449	18260.7	996.3
5601	5657	2526.2	232.8
5819	1239	30319.3	1722.7
5553	3795	29980.9	1537.4
1256	6477	4562.7	499.1
1873	2825	12677.1	863
1561	1997	20498.8	1031.2
3017	3714	23041.7	1540.4
2795	3693	18823.5	1268.9
1493	3767	25573.0	1194.6
5111	1961	24964.1	1010.5
5737	2033	25924.1	1876.7
3821	1127	19503.1	1046.1
1433	5601	26858.1	1641.3
5669	1313	16501.7	1466
6437	1201	14442	828.8
1745	1147	12208.6	1228.5
5999	3657	11689.2	940.6
1567	2935	22890.5	1209.7
1567	3782	31994.5	1515.1
3344	3024	24870.7	1133.2
5657	6427	12121.4	1024.9
1627	1147	9820.5	988.3
1155	1711	7551	674.4
5677	1455	19623.8	1323.8
1007	6369	9989.6	975.6
5639	4339	27557.5	1840.2
1087	1453	7022.2	684.2
1261	4189	27205	1322.2
1969	1295	17036.2	1018.8
2965	1049	17117.1	1029.4
1543	1006	11397.9	1043.9
3699	3689	1345.5	174.3
4349	1545	28996.6	1296.8
5625	4339	27095.7	1720.5
2781	1049	16547	961.8
5819	1683	18374.8	1392.7
2867	1743	24125.9	1190.1
5563	3825	28568.8	1819.6
1801	1559	27359.6	1221.9
3759	1295	11995.6	822.1
1329	3767	29470.0	1546.8
1326	3657	11408	1026.7
1565	1007	7897.7	728.9
1373	5701	9935.5	906.0
2055	1442	16780.4	1283.6
3729	1689	23587.2	1292.1
2795	1361	16725.5	827.5
3729	1011	6197.3	624.9
5601	1269	9049.3	804.9
1845	5111	29456.3	1328.2
5789	1625	12911.7	1222.3
2975	1752	9274.6	699.5
2037	2115	7372.1	684.5
2141	1033	27045	1369.1
3375	5565	30041.9	1574.2
1621	5669	24686.5	1568.8
1814	3677	18080.6	1296.5
2859	1423	19063.9	992.7
4281	1281	15830.6	1361.8
1500	1927	17845.2	1431.4
1513	3795	26581.7	1309.1
5639	3767	30876.7	1614.6
1683	6005	17819.4	1425.1
1361	3699	9419.2	861.9
3677	1181	18299.6	1666.2
1721	1567	8314.4	664.8
1927	5563	24757.8	1962.9
2941	3733	24407.0	1267.2
5657	5612	4621.9	338.4
3359	3821	12708.5	1015.4
5669	1169	23870.9	1681.1
3737	1461	9231.6	890.9
1411	4549	27025.1	1501.0
2922	5737	10878.3	917.6
1393	1743	1664.2	215.3
1561	2798	23073.2	1181.1
5783	3813	16669.2	1508.1
1077	1537	17077.2	778.7
2881	3799	16060.3	1035.4
2976	1401	17418.8	1296.5
1531	5763	11445.5	1097.2
1963	2941	14884.1	1000
1433	5785	16613.6	1308.2
2141	2891	19041.4	1462.3
1567	6413	20416.3	1029.3
6477	3729	3765.4	402.7
1343	2801	16892.9	943.1
1657	1743	8254.4	891.4
3805	1615	10709.3	991.2
1459	1557	8335.0	764.7
5645	1261	3835.8	347.2
1961	1135	15545.9	864.2
1029	1543	9918.4	944.9
1997	5701	14040.6	1127.6
5563	6371	26453.7	1726.2
5647	2973	13926.4	1179.2
5645	3730	11661.2	992.1
3689	1375	11869.0	1052.0
5763	6439	12262.7	1027.0
3745	1735	9990	746.7
2999	6445	9855.5	910.3
3825	1295	14136.6	1027.6
5583	6477	11321.3	1045.4
1967	6477	9802.4	797.4
5671	5583	8337.2	766.6
2115	5783	25739.4	1741.9
1931	5577	22169.9	1465.6
1361	1281	6232.0	544.0
1501	6005	7426.2	612.8
6375	1559	21848.1	1239.9
1585	5701	15951.4	1477.5
2071	2927	11053.3	747.9
6481	6477	886.1	136.7
1400	1476	11416.3	1140.0
2827	2029	14454.6	1143.5
1615	1271	9833.4	725.5
1935	1093	14205.8	1115.6
1845	5999	20573.6	1467.3
1127	1455	6567.1	561.1
5677	2051	13722.9	1138.8
1261	1745	9848.1	959.5
1261	1657	455	57.1
5729	2881	14861.2	1065.8
1451	5577	9852.7	923.9
2903	1559	26089.0	1262.8
1239	2825	24517.0	1165.4
1814	5111	31239.2	1405.1
1455	3805	21993.2	1099.2
5612	1948	14005.3	1092.5
1997	6025	20783.7	1141.0
2935	1382	14767.1	1003.1
1677	1375	16075.5	1027.3
5599	1770	11499.1	1003.7
2903	1615	22008.1	1053.9
1373	1948	15893.5	899.1
4189	5651	26882.1	1679
1147	3055	20101.1	1298.3
3344	1256	13176.3	946.4
3825	1867	8534.8	799.5
2025	1801	14663.8	1005.2
1967	1770	24227.4	1402.5
2971	6413	5755.1	514.0
1948	5557	24640.1	1467.4
1513	1085	2797.9	324.6
1797	1423	24987	1091
2965	1770	15180.3	1398.6
4339	5951	9468.3	835.4
1561	1135	6665.3	382
1361	1997	14062.3	893.7
5601	5645	6890.8	626.4
1049	1155	7827.2	698.9
1400	3733	9380.3	752.3
1615	1006	4194.7	317.2
1281	5663	13674.5	1157.6
3689	3693	713.6	85.8
5995	2827	22300.9	1291.7
1501	1001	3468.2	362.5
5737	3759	29604.7	1683
1967	2976	4852.5	533.8
1326	5612	14872	1261.3
3821	1500	5552.6	567.1
3831	2837	17345.6	1265.4
2999	2976	7322	777.5
2983	3359	31241.8	1514.5
5773	1143	6442.7	585.4
1677	2141	32412.1	1562.1
1329	5901	29084.8	1518.3
1745	1264	10732.5	1100.1
2781	1455	14010.8	755.6
2071	1625	23900.8	1511.6
5747	3679	21348.3	1494.5
1627	1268	8450.8	826.6
5613	1133	9100.5	820.9
5693	2027	22351.7	1457.5
1501	3795	25852.2	1188.2
3737	5577	25245.7	1618
1169	4189	30270.7	1590.3
1133	5733	7315.1	658.4
2037	1001	13552.2	1142.0
1585	1752	13474.0	1178.6
6467	1801	18205.5	982.5
1271	1313	3514	339.9
1513	1657	10091.5	747.5
5783	1935	17671.6	1582.1
6437	1271	13666.9	897
1317	1545	5046.1	376.8
2031	2051	7603.9	674.2
1944	1424	20640.6	1026.7
3651	6467	5966.3	673.1
1801	2941	11489.3	839.4
2971	1561	20460.0	1042.5
1677	2965	24916.3	1188.1
1683	1400	14089.4	1121.4
3017	2891	5683.1	530.5
1621	1264	10897.9	895.7
1147	5615	8519.4	700.3
3024	1625	22227.3	1328.4
1657	2947	12844.6	672.4
1077	6413	8342.2	785.9
1087	5633	21307.1	1205.7
1393	3749	9598.8	730.0
1611	1770	25264.7	1348.2
4339	2825	22568.7	1371.2
1963	3701	11902.2	935.3
1475	2017	23779.1	1132.3
5729	3024	14138.1	1019.8
5535	1637	11226	955.6
3344	1559	24664.8	1112.8
5633	3813	21843.5	1394.3
1155	3849	29503.2	1646
5563	2051	17347.7	1350.7
1445	1371	5995.5	651.5
1745	1885	18967.7	1372.2
5763	1147	6483.1	614.7
2781	2141	16462.2	1096.9
1935	5995	19291.5	1533.1
1797	1543	26422.6	1141.4
5789	5995	18803.8	1591.5
6427	6407	837.7	75.4
1201	1699	1186	95.1
5669	3733	25792.6	1614.9
5819	6437	15823.0	1465.8
1077	1969	17178	933.9
1455	3729	6893.0	596.1
5995	1939	21291.1	1661.2
2983	1169	19046.4	1261
6477	5601	15115.4	1387.2
1411	1049	9242.3	894.3
5711	1143	8816.9	725.8
2976	1268	14281.8	1006.1
5663	5651	8100.2	628.3
3782	1537	23581.5	1432.9
3831	3799	1992.5	301.5
2975	1256	10178	812.7
3849	1565	34080.8	1920.0
1361	1745	10567.5	675.0
2971	2827	6189.2	602.3
1007	4339	13704.1	1218.3
5111	1229	3445.9	243.5
3017	1625	21575.2	1299.8
1411	5999	11775.0	1026.7
5625	1931	16931.6	1286.5
4189	5633	33194.2	1748.4
1633	1721	435.4	58.4
2922	1862	14158.1	871.0
1640	3733	10797.3	937.1
1845	2903	18117.9	1097.5
3359	1585	24624.8	1619.2
5809	1461	13324.9	1183.2
1442	3651	7933.6	711.7
1513	2801	20148.9	1091.7
3689	1476	22089.4	1504.8
1264	1721	7279.4	691.3
1001	5669	21735.0	1449.0
2798	5577	14700.9	1326.6
1775	4549	17122.9	1473.8
2947	3829	20331.5	1191.9
1621	3795	12473.9	1210.7
5819	6369	18747.6	1662.9
5951	1735	21137.5	1717.6
1169	3375	16129.7	1032.2
2867	1295	19371.3	998
2975	3813	10394.6	830
6477	5669	20465.6	1552.2
1411	1749	12525.3	1012.1
5711	1451	13553.5	1176.6
5729	1459	7689.6	705.4
1873	2999	14113.7	1069
1743	1797	26599.6	1233.8
3782	5809	26701.4	1916.4
1975	5785	17323.7	1339.0
1429	1049	4373.1	509.6
1455	1997	13524.5	900.5
1797	5701	20149.1	1337.3
1256	1559	11116.3	841.8
1375	3689	11930.2	1049.7
3017	1429	22804.5	1066.7
2881	2999	6909	567.5
5553	1969	24325.2	1358.4
1681	3733	26262.3	1280.7
5601	2085	23368.4	1721.9
3759	1743	8044.6	594.3
2859	6445	9323	818.7
1239	1319	14478.4	1330.6
1657	1313	2554	210.9
1689	1770	3744.2	394.0
1135	1433	19106.6	987.9
1169	5737	28091.3	1775.3
2827	3813	13171.2	1088.5
1645	1561	8896.7	598.1
1127	1745	10989.0	1116.5
5999	5951	23327.7	1944.6
1591	1443	5510.4	489.8
3344	5696	18870.7	1379.5
2999	1743	21354.5	1248.8
1561	1268	10349.9	672.9
3017	5663	18818.8	1483.9
1155	6407	12679.6	765.2
4349	1775	33671.1	1665.8
5612	3689	19891.5	1670.6
5711	2031	22542.8	1788.6
1329	3017	22080.1	1220.6
1281	2827	8466.6	710.9
3699	1948	13384.4	1047.2
2031	1049	12812.6	1148.0
1948	5625	13326.8	992.4
1543	5633	10434.8	751.9
1505	5633	22793.5	1375.6
3821	1361	7749.0	537.2
1997	3730	11979.3	969.9
1573	5535	16865.3	1619.9
1573	1411	10399.8	1038.4
4549	2051	13530.9	874.1
4145	1329	29850.3	1570.9
5951	5633	33372	1947.7
1140	1645	4535.5	433.4
5657	5535	7033.7	659.3
3749	1029	8402.1	725.4
5677	1689	16150.3	1354.4
1475	6477	15756.2	1036.9
1147	2917	20392.1	1047.6
5787	5711	4593.8	402.6
3344	3745	10310.5	715.2
1963	1143	19077.6	1035.4
5563	5553	1735.3	155.9
1361	3737	5575.1	545.0
1621	2891	21217.4	1293.3
3737	1014	9468.8	878.8
3689	1721	15525.0	1396.3
5671	1135	13726.3	1221.6
5965	3679	3530.5	383.8
6407	5951	25318.4	1378.8
1459	3699	13919.7	1128.2
2071	5565	27834.5	1563.3
1633	2798	20855.5	1439.2
4549	1133	22129.5	1123.6
1375	5809	13449.5	1133.4
6369	3813	2331.6	287.2
1621	1029	7240.6	659.8
1543	5819	17802.4	1251.1
5671	2781	9081.6	810.2
5747	1931	13917.1	1102.8
5763	1683	17839.5	1288.4
1640	4281	8202.6	719.6
2975	1867	6863.4	705.4
5965	6413	11669.4	783.3
3359	4189	43444.5	1964.1
1814	1752	18235.5	951.7
5583	5785	3246.5	356
3737	5111	27738.7	1397
2055	3693	2577.0	231.7
2965	5565	10024.9	989.7
3805	1927	5863.3	538.6
1459	1455	498.6	44.7
2825	3849	18915.2	1355.1
1363	5737	24283.8	1449.4
2141	2969	21727.6	1088.4
5677	2141	22075.3	1665.1
3007	4281	34661.5	2061.2
1969	3693	10728.1	816.7
1500	1645	7200.2	747.6
5577	5733	3673.3	414.7
3737	1127	20023.5	1160.2
1963	1587	23360.6	1615.8
2798	4349	27402	1416.8
1343	5639	8687.4	724.3
6437	1735	19751.5	1047
1745	3699	15547.0	1287.6
1645	5765	11354.2	830.7
1935	1721	14640.8	1389.4
5677	1347	14979.7	1286.3
1127	5787	5936.9	490.1
1633	1113	2944.6	297.6
1007	1657	4021.5	411.0
1627	3699	15357.5	1490.2
2975	5553	20440.9	1347.9
1501	5633	21339.8	1206.6
5612	2801	10406.5	877.9
6481	2903	18392.9	1111.9
1442	1721	3796.2	427
5783	2795	9546.2	1021.8
2941	1476	24980.8	1384.9
1775	1969	26418.8	1298.9
4281	5783	20568.5	1848.7
1621	1721	9307.7	846.8
3714	2141	11145.6	867.2
1975	4549	18910.2	1258.8
1423	1501	2498.1	226.9
1505	3767	12145.6	1193.9
5763	5783	1950.0	325.7
1529	1591	10229.6	1004.5
6369	6449	5429.1	489.3
5711	3677	27649.0	2075.8
1927	1567	26078.4	1586.6
1752	3767	21146.6	1149.7
1077	1155	8423	843.9
1743	3759	8228.4	639.3
1687	1683	1121.6	106.6
2971	5601	15451.8	1348.1
1007	1143	7051.4	715.3
1140	1400	9235.1	959.7
3007	3795	17753.3	1180.9
3831	4189	23292.1	1399.1
2031	5663	29489.6	1979.7
1591	6407	8692.5	657.5
1382	3055	28392.8	1623.5
1557	3679	31601.4	1597.8
1531	3813	20071.8	1255.3
3699	5111	26218.0	1447.8
2935	3693	20473.8	1423.5
3693	3733	6692.2	651
5965	1931	10784.1	692.8
2798	1931	15129.4	1128
1557	1268	10820.5	735.9
1007	1775	10512.5	935.7
2999	1948	10331.9	841.3
1645	3759	9432.7	793.5
1049	1113	2277.9	300.1
2973	2801	6189.1	648.8
2971	1127	16104.3	899.0
1948	2927	6935.6	528.9
3799	5669	21940.3	1585.4
5763	1543	14003.1	1082.5
3017	3813	18476.1	1342.8
2031	1006	13791.4	1041.6
1493	3730	10114.8	904.9
5612	1411	30708.9	1614.2
5647	1143	6548.6	540.8
1961	1885	6529.2	435
3745	1429	7897.3	606.2
6437	1975	4399	388
1127	1749	11161.4	621.5
2825	2798	4515.6	493.3
1775	1049	10293.2	936.9
3757	2798	21677.2	1259.6
1326	5645	8148.5	673.8
1948	1621	19894.5	1050.3
1567	3821	25441.9	1325.2
1543	5823	18540.3	1355.8
2922	1153	19633.8	983.8
5789	5577	3909.1	404
3701	1329	16775.3	1540.1
5809	1006	17646.4	1602.4
1423	5657	26016.3	1561.5
6467	1699	4287.1	386.5
1767	4349	32059.2	1526.5
1147	1269	4090.5	374.4
1677	1006	15429.0	1250.5
5553	1749	11052.5	979.9
1317	2031	15153.8	1368.3
1055	3799	26256.0	1252.0
1361	1591	6428.7	437.1
1493	5809	10875.9	952.7
2971	1443	19830.6	1092.3
2031	3767	6182.2	542.4
2965	2969	6964.0	571.1
2795	2827	3684.7	427.6
2031	1442	15167.8	1185.2
1689	5625	17617.5	1332.4
5747	1752	4526.8	389.1
3737	1147	21399.2	1288.4
5773	4339	27198.2	1720.2
3767	5633	29570.8	1679.8
1461	1329	7252.5	575.7
1565	1391	9030.0	902.4
1948	1049	17750.8	1051.6
1085	1637	4045.2	424.8
1319	1975	25032.4	1286.6
6467	3714	11282.5	1077
1931	1585	17465.0	1613.2
6445	2115	13849.2	1100.3
3024	5577	13426.9	1118.5
3737	6477	6288.5	706.7
1077	2973	13694.4	829.7
3795	6427	16874.3	963.5
1147	1329	7681.8	679.4
1975	2017	2487.1	226.6
5693	2891	8646.3	663.5
4549	2941	4283.7	388.3
1264	1319	6969.2	675.8
1087	6369	10373.4	792.5
2798	5995	25897	1569.5
1645	2033	15346.9	1186.4
1933	1453	13201.7	1089.4
3714	1801	18867.1	1268.0
5612	2976	10983.8	1032.3
2971	2031	7957.7	768.7
1077	1751	7100.7	521.3
1845	5763	16557.1	1182.4
5995	1085	5967.3	636.9
2935	5571	9397.0	751.7
1591	3759	2724.9	242.3
2827	1281	8707.8	734.1
2025	3825	10388.1	1018.8
5711	2825	9852.4	900.5
1093	1313	6368.4	666.1
5663	5813	4933.1	347.9
1087	5951	18537.2	1574.8
1611	1424	5214.5	387.1
3651	1295	13030.3	978.8
3714	4339	6917.9	677.9
1239	3743	6358.0	588.6
1400	3729	9456.5	778.0
5535	1363	7017	566.2
2859	3651	19584.2	1150.9
1961	2085	7279.7	559.3
1493	1476	5022.2	438.8
1411	6025	11241.0	969.6
2031	5612	18212.2	1435.3
2881	1585	26881.6	1702.7
1529	6449	14593.2	776.3
1455	5657	12204.1	1076.9
2925	5711	14052.3	1259.4
3699	4356	8861.8	845.9
1775	5663	9366.3	773.8
3849	4349	9170.7	1030.3
1967	1181	16330.4	1133.4
3651	2999	20097.6	1247.9
5995	1657	9987.8	1047.1
2935	5639	14594.3	1220.8
1411	1295	11128.8	1096.7
1797	1927	14345.5	976.2
3782	3730	8888.9	868.9
5729	1049	10150.7	910
1135	5625	10338.4	991.5
1515	1567	24031.2	1269.9
1077	1515	3793.9	496.4
1944	1317	24848	1222.1
3651	1867	10345.5	1007.8
2903	1153	22803.0	1233.7
3024	1014	21550.1	1246.5
1721	5696	12509.0	1126.8
1657	2859	14032.8	808.3
1927	1424	17014.8	1284.3
5647	5737	7776.6	705.7
1361	5565	18475.2	1078.2
1475	3829	24035.2	1494.3
1451	5612	11446.2	1006.9
1745	1743	2465.8	270.8
1935	3693	3510.1	424.7
1944	1453	15880.6	946.7
5773	5999	26965.3	1558.7
3055	1281	23704.6	1314
5669	5651	7372.3	640.4
1573	1529	12343.2	1253.1
1373	1975	10443.2	820.9
4549	3829	26934.2	1525.1
1585	1271	10901.4	1010.4
5789	4281	24320.9	1677.4
3651	5553	25353.1	1570.7
1382	1711	7823.6	835.3
1087	1745	5353.8	420.4
2781	5819	7473.8	726.4
1615	3739	3113.9	303.5
2031	1683	25665.7	1437.1
3737	1011	9465	850.4
2965	1749	12286.8	693.7
1749	1433	10759.8	773.5
1931	1589	16530.6	1519.7
5785	1543	13655.8	1006.5
2971	1264	12083.3	904.1
1967	1113	16781.3	1085.4
1567	6477	18611.9	1050.6
1317	3701	16501.4	1481
1261	3699	14382.3	1151.3
3017	3346	24227.0	1117.0
3741	1561	23530.6	1159
1711	6437	22918.3	1256.7
2971	3677	15636.5	1210.6
5535	2795	9221.7	914
5747	1513	14608.3	1209.7
1256	1293	4482.6	519.5
4189	1501	30906.7	1431.8
2141	3699	13415.2	1066.8
6445	1935	8193.0	716.3
1133	2917	18578.3	874.4
1093	3699	11418.5	985.8
6025	4349	14310.8	967.6
1140	1927	22796.8	1426
2922	1140	19993.9	1015.3
3714	6437	12176.2	1097.3
1239	1997	25886.7	1412.8
3795	1557	28695.9	1359.2
5645	2927	10197	866.8
2922	2795	1445.8	204.2
5613	3821	22518.9	1333.2
5765	1264	6716.2	631.8
3651	5901	11122.0	1094.9
3359	1476	32715.2	1612.6
3849	6005	19360.5	1750.5
5601	1969	18280.3	1435.8
1343	1169	5026.8	423
1401	5563	16177.6	1504.2
1640	1181	1712.9	234.5
3825	2071	12838.6	1071.7
3344	1007	11174.1	811.4
1745	5901	30969.2	1587.4
5111	2071	29613.3	1257
5647	2017	20119.6	1396.7
4356	2141	34858.5	1721.9
3381	1256	16982.2	1071.9
1997	1559	19109.2	939.0
1317	1401	3463.4	356.4
1814	6427	17953.8	899
5669	1745	28905.9	1785
3815	5729	14949	1284.9
1948	3849	13069.9	995.2
1455	1055	4912.9	476.9
5747	1573	19174.4	1634.4
2795	1505	22678.2	1198.7
3651	1113	14372.0	1064.6
5613	6413	13276.6	1126.4
1457	1423	10543.9	731.6
5787	1271	7227.1	697.6
2925	1711	19462.8	1270.8
1933	6477	6436.0	610.7
1749	1256	1442.9	190.1
1573	1645	9573.4	1009.5
1475	1281	7208	650
1721	1935	14904.4	1420.3
3689	1939	6828.8	637.9
1640	1625	1436.0	180.9
3055	1500	38020	1913.1
1683	3813	25639.6	1321.7
1271	3813	11464.1	1142.5
3714	1948	11961.3	1002.1
3024	3679	22702.2	1457.7
1442	1567	12110.6	1091.8
3737	1317	12554.3	1156.2
5787	1113	10588.7	937.5
1615	2969	15852.4	816.4
1001	3689	12848.1	1135.7
2922	5625	10565.4	728.0
2031	2027	777.5	116.4
3767	3829	7111.0	733.5
1529	1391	5981.1	640.1
1657	1433	11413	763.5
1633	5696	12942.4	1178.7
6437	6467	5655.5	595.4
1453	1169	5837.4	563.6
1501	1169	5718.9	571.7
1093	2827	16910.4	826.2
5535	1476	8819.1	774.4
1127	1147	1375.7	128.2
3381	1271	17119.2	1003.2
1169	1505	7209.3	741.7
6371	3743	3275.7	416.2
1923	1625	16254.9	1492.9
1455	3849	25728.0	1516.0
2825	1317	17944.6	1109.7
1375	1557	10658.8	871.0
1935	5571	23093.9	1585.9
1677	2027	25203.4	1373.8
3741	1743	9057.6	697.3
1935	1948	8484.2	831
5535	1269	2909	236
5729	4281	23592	1606.1
3799	1459	21378.5	1166.4
3795	3375	12424.2	1147.1
1433	1939	17197.2	1298.4
1611	5763	21050.7	1224.0
1501	5995	7253.9	644.5
5599	1455	13280.2	1174.1
5647	3017	12465.3	994.9
2941	2798	9203.7	811.3
1169	3757	10069.5	851.9
1561	1699	19184.2	920.7
1923	1476	22674.8	1461.4
1361	1169	5185.9	524.3
2781	2029	15484.1	1166.9
3729	2071	13612.8	1112.1
5645	5111	14309.4	797.7
1423	1433	351	31.5
5625	1429	22831	1240.5
6369	5671	19181.0	1629.7
6477	6437	5568.4	590.6
5612	1573	28399.9	1829.6
6413	1745	19805.3	1200.3
1681	2115	36307.9	1588.4
1201	1721	6757.9	713.5
1261	1545	9017.4	601
1147	3689	21261.7	1336.1
2927	6449	11679.2	646.2
5677	2827	7304	660.3
1326	5995	8265	885.5
5645	1537	9357.7	575
1927	1006	16258.3	1274.2
5693	1295	8242.6	725.1
1573	1689	17684.4	1574.5
2922	1319	24226.6	1072.0
1677	1455	14912.7	947.6
5677	1264	13926.6	1293.7
1453	1749	4507.8	330.3
5783	5999	17732.8	1727.9
1689	1293	10664.0	702.4
5663	1453	18825.6	1519.1
2037	1505	17059.1	1281.4
1011	3831	25583.0	1486.5
1429	3795	26340.8	1214.4
1565	5563	7285.6	647.0
6413	1625	15500.6	1236.9
5951	1382	23853.5	1531.4
6375	6453	4125.8	463.1
3344	5733	17382.7	1237
2999	1770	25666.5	1529.3
6369	2935	14443.9	1267.6
1361	1885	10528.1	859.9
5783	2781	4947.3	536.4
3759	5696	16709.2	1330.1
1445	1935	14756	1199.3
6025	1181	6301.6	634.1
2085	2815	15089.5	1113.1
5577	1500	16503.1	1598.7
1767	1515	16394.3	1468.4
3849	1400	16305.7	1644.3
6437	3831	12145.3	990.8
1927	3017	18934.1	1333.2
1567	1382	18762.9	1045.5
2037	3759	11676.5	971.0
2999	3024	4389.1	440.9
1997	3821	17936.4	1004.5
2031	3737	8205.7	688.5
1363	5809	13336.3	1162.8
2881	1969	9670.2	734.7
5601	4356	27628.7	1841.2
6427	1317	9623.1	703.7
1393	2115	34309.3	1704.4
3693	5651	19801.6	1696.9
1239	1862	13855.2	1342.9
5583	3749	23902	1421.5
2947	1006	17282.5	858
5663	2017	32508.4	1791.0
3381	2935	25859.9	1313.4
5737	1645	26013.4	1609.5
1077	3757	8260.5	573.8
1513	1545	21583.2	1044.2
6407	1625	8983.2	760.9
1317	1689	7997.1	583.6
3701	1775	26995.9	1693.4
3741	6477	5269.9	580.5
5783	1153	8006.3	794.6
5789	1589	15297.8	1363.7
5789	1135	8438.8	758.9
2925	3693	14653.6	994.5
6025	1625	4810.1	468.2
1683	1256	14574.7	986.9
1873	5711	22105.5	1688.9
3359	5639	35306.7	1810.5
5669	1862	18727.1	1463.3
1001	2039	19530.9	1067.8
2798	1531	21076.8	1328.2
1944	2947	8486	631.8
1873	3651	11502	1121.9
5693	5965	23320.4	1525.2
1565	1657	8630.9	739.2
1085	1935	14056.7	1112.3
2973	1029	13397.6	954.6
1515	6445	16682.0	1026.8
4339	3346	8272.6	739.0
3701	1615	7514	723.3
2903	1424	23818.4	1145.9
3007	1515	22148.3	1380.2
5737	2837	8463.8	738.7
2037	1501	15606.8	1109.7
5729	6371	14974.8	1420
1400	6445	18407.0	1105.4
1975	1743	16578.2	1211.4
1373	1049	4522.9	476.2
1256	5733	6812.5	645
5563	4349	32984.0	1861.1
3729	1745	10370.3	771.7
1363	5601	13191.8	1150.4
1967	1143	16992.3	1011.2
5737	1775	15533	1307.7
2881	1461	18434.4	910.4
2037	5783	16565.0	1357.1
6427	5625	9023.9	816.2
1923	1269	15780.6	1260
3693	1745	15576.9	1248.1
1615	6025	8641.9	604.8
5535	1281	2264.2	218.2
1001	1201	4205.2	460.0
1501	1382	7395.8	583.5
3849	1645	19389.7	1693.3
1814	1401	25083.5	1484.1
5729	5787	2460.1	250.6
3815	2031	5870.5	484.5
2115	1537	32022.3	1470.6
5553	5701	3941.1	365.9
2115	5645	28155.1	1614.3
1677	3657	27467.3	1433.3
1256	2027	12322.4	1122.8
1585	2827	21785.6	1533.9
5773	2917	11692.9	856.1
6005	1155	13222.2	1313.0
5625	1683	18517.3	1333.5
6445	1393	19156.4	981.6
1461	5615	11652.2	992.7
1127	3729	12259.7	1039.0
6375	1500	7579.9	821.7
1011	1451	2985.8	280.0
2859	2027	14658.2	1140.8
1944	3346	22256.1	1093.1
1573	1375	12649.4	1029.5
5535	6407	6786.9	565.5
1264	1545	10043.2	730.3
1169	5565	11585.3	1026.1
1475	2881	23574.7	1187.3
5693	1931	22531.1	1339.5
4349	1014	15250.4	969.9
2781	1391	18554.4	1205.1
1611	6369	5823.0	655.5
1531	1743	9196.3	984.5
1543	1500	23971.4	1230.9
6413	5785	15047.5	1254.1
3701	5645	15299.2	1336
1411	1637	10986.8	1083.9
3745	6407	6848.1	630.6
1721	3699	15644.6	1422.0
6407	3375	15311.7	857.8
1085	1201	4789.9	520.6
2085	5733	18670.4	1458.4
3737	1347	11261.5	1031.4
5647	5901	24166.5	1640.9
2825	2801	2861.9	267.1
1561	3733	23573.6	1146.9
1640	5553	12609.3	1140.5
3749	6369	4077.1	538.1
6005	1735	2442.9	216.6
6445	1845	6589.5	554.4
1265	1711	6328.2	536
4339	1281	17529.4	1407.9
2037	1621	15311.4	1170.2
5694	1845	26499.7	1390.6
1493	3701	19528.6	1167.9
5599	2031	22071.9	1762.2
1621	6413	12293.2	1026.7
3795	1775	32065.7	1610.9
5787	3825	20508.9	1652.5
1585	1561	11060.0	945.4
1931	3829	9355.0	944.3
3749	1014	8360.1	720.1
3677	1775	36060.0	2030.1
5583	1615	21852.3	1241.7
1935	1457	13516.4	1147.3
3381	5583	28761.2	1456.0
1565	2033	24756.3	1343.5
1271	1537	9013	601.5
5711	1951	26893.2	1694.8
5819	1645	15529.9	1279.9
5663	1513	21736.7	1944.1
1567	2051	25036	1103.5
1375	5901	23335.2	1213.9
3782	1001	14750.9	1311.9
5613	4189	23262.9	1424.8
1967	4349	24453.2	1250.3
2927	1545	19810.1	958.8
1621	1457	9333.7	735.6
1400	2859	20682.9	1180.1
2795	3805	15859.2	993.1
5111	1319	8341.2	489.5
6407	5711	13899.3	1165
1640	5901	27470.8	1592.0
1923	3651	9268	915.6
3759	1411	3704.4	391.3
1461	1500	9051.2	859.8
5625	1011	13394.9	1097.7
2976	3346	19521.2	1052.8
6427	1347	6947.4	505.3
6449	1442	14621.8	856.2
2965	5737	10150.9	930.3
5694	1393	13769.2	1358.8
1361	5625	17213.1	989.8
5633	1001	10556	1042.9
5599	1443	18315.2	1748
3677	5819	24672.4	1934.5
1845	3346	17964.4	1199.1
1961	1625	17153.9	1221.5
5639	3689	25263.7	1625.8
1029	1033	1270.3	194.9
5763	3359	33090.5	1650.0
2983	6005	25514.2	1496.1
3815	5696	16263	1416
1645	1261	2565.0	261.5
3677	1363	14610.4	1378.6
5612	5901	20643.0	1405.8
5583	1155	5789.7	490.9
1845	1271	20267.3	1173.4
6437	5965	12670.1	863.9
5625	5763	1822	230.2
1281	6467	6932.3	656.9
6005	5765	18438.1	1562.4
1361	3701	9820.8	915.4
4349	1155	26636.3	1324.8
1721	6453	8071.7	768.4
4356	2891	29053.5	1535.0
1455	2071	19749.4	1017.0
2922	5663	19127.8	1480.7
1677	3701	27296.6	1490.6
1087	5557	23469.8	1366.7
1711	1143	8200.7	775.2
5729	5733	1249.1	147.7
2881	3821	24338.8	1201.1
3795	5809	24031.1	1664.8
1007	1085	2717.7	289.5
2795	1751	14617.9	788.6
3701	5951	8110.5	728.2
1633	1745	5079	537.7
1927	2027	4597.4	515.8
1373	1371	414.2	55.6
1457	1201	5439.3	498.5
1433	2935	20055.2	1143.3
1229	3745	12283.5	1180.3
1627	2781	19334.9	1305.5
5809	3657	22368.4	1840.0
1500	1565	13785.8	1327.5
6481	1565	21075.6	1165.2
1948	1140	19885.2	1093
3821	3055	35123.6	1892.3
1997	5563	18014.4	1406.6
1451	2935	14126.9	866.0
1393	3733	9538.9	713.0
1689	2927	22334.4	1101.1
6025	3813	14823.4	1256.9
1749	6439	7980.8	515.8
2927	1997	3640.6	335.5
1501	5809	26010.1	1576.3
1295	1573	10541.2	1110.3
1326	1264	5569.5	525.3
1373	3699	10577.9	902.2
4549	1585	28027.9	1843.9
1029	6407	7430.4	600.2
1561	1657	9727.8	618.8
4281	5639	20501.6	1553.6
1933	3825	7015.9	739.1
5669	1295	16352.4	1443.4
2781	3017	9034.2	572.3
1565	3757	24616.7	1258.2
5693	1801	27490.0	1334.1
2965	3729	20441.4	1117.7
3699	1505	9959.3	999.5
3815	2039	7794.3	632.4
1501	1531	8832.5	906.3
5783	4356	29853.2	1569.4
1814	1268	21946.6	1193.7
5999	1453	10565.4	1056.5
1927	1455	15421.1	1242.1
3737	3805	8288.4	770.4
5763	2903	13262.9	962.1
1261	1711	6273.7	539.1
1743	3679	18956.5	1668.4
5737	1961	20484.4	1423.7
3055	1361	31804.6	1532.3
1265	1944	16716.9	916.3
3677	5639	33279.5	1998.1
2071	1135	22292.8	1154.3
5785	1429	23679.2	1336.3
2141	2815	16329.9	1120.2
1087	1927	16096	1248.7
1573	1476	16448.2	1631.0
1689	1451	13286.4	872.2
2965	1961	10173.0	710.3
1433	1637	5130.5	474.6
5677	3759	24731.1	1526
4339	1393	13854.2	1116.6
1442	1261	7032.1	685.7
1085	5783	14933.5	1255.6
1633	3782	16522.7	1571
3829	3813	6130.4	668.8
1085	1513	2894.2	334.4
2827	5583	8266.1	780.9
1459	5729	7702.3	708.1
1711	1007	2840.5	282.0
1400	3679	19431.4	1714.8
1969	5657	17745.4	1405.3
2881	2965	10908.9	681.7
1087	5615	21232	1171.1
5577	1723	12090.4	1118.6
1140	4281	14761.7	1321.6
1423	1271	10963.6	801.6
2983	2115	19225.2	1425.5
5111	1140	11265	649
1423	6407	8858.4	638.6
6369	1543	20361.3	1208.3
3741	6439	9748.5	859.8
3799	5819	20943.6	1572.8
1461	1261	2753.7	242.3
1261	1011	4535.1	419.9
5747	3689	16262.2	1375.5
3344	1029	10140.8	723.7
2859	2891	3526	335.9
6477	1049	7258.6	741.6
1683	3805	32411	1406.3
1457	3651	11064.1	889.8
3799	3346	28075.8	1357.8
3759	4549	24071.8	1195.8
1265	2798	16827.3	1039.1
1565	5765	15143.7	1081.8
5553	1573	19953.4	1923.0
2965	1140	19530.2	1140.5
2925	2903	10664.1	730.4
1264	3759	11639	894.1
3767	2891	19899.4	1407.0
1621	3677	11722.7	1174.6
1935	1543	22019.5	1308.8
3024	1683	28806.9	1376.6
1615	5615	20776.1	1141.8
1515	1319	9014.6	970.9
2798	1361	16238.1	940.9
3741	2781	20087.1	1054.1
3767	5809	25724.7	1819.4
1633	5563	14958.3	1350.1
1085	1749	7302.4	548.3
2825	3799	14663.2	922.0
5613	1767	13495.2	1204.8
1627	1391	1743.2	265.6
5785	5557	6220.2	618.6
5819	5577	7189.3	569.8
3699	5663	29941.0	2085.0
1611	6449	14211.1	749.4
6477	6413	4692.6	514.7
1515	2973	17851.9	1086.7
6369	5701	14767.4	1369.1
5669	5663	10433.7	859.8
1382	2999	13677.2	944.5
5783	1455	9114.4	860.7
1453	1587	10435.6	990.7
1229	6407	20518.7	993.5
1565	2969	19995.9	951.2
5663	2965	14247.2	1187.1
5995	1997	23252.7	1500.2
2927	3359	28812.6	1299.9
6445	6477	5612.4	552.0
1873	4549	19529.6	1214.9
2781	5729	4938.3	455.5
1093	1201	7355.4	468.9
5663	5701	9222.7	741.0
1459	1587	9509.8	919.3
5965	1711	28635.8	1698.3
5645	1501	11326.1	1008.3
3729	2017	11191.1	894.2
4281	3693	22143.2	1961.4
1400	5901	30008.9	1571.2
5711	3346	29188.3	1782.0
1567	5747	14261.6	1004.7
1513	5733	15120.9	1235.9
2973	1775	22690.4	1332.3
5657	1545	11287.8	978.9
3017	1927	18927.2	1311.1
6005	1113	8883.4	929.7
1133	3693	19687.8	1167.0
5819	6005	29342.0	1906.4
1229	5747	17697.3	1124.2
1627	1939	19839.5	1700.1
1640	3679	29124.2	1844.7
5601	1261	10726.7	973.6
1687	3701	26402.9	1410
3739	6437	7941.5	771.4
1689	1268	12466.7	829.8
3737	3375	6685.5	671.5
3821	5577	24725.3	1503.9
3799	2825	14471.6	925.2
5111	3737	26801.9	1364.9
1055	2815	18223.0	864.8
5693	1745	15976.0	1522.1
1363	1033	2424.0	262.1
3759	1442	6889.5	563.6
1557	1845	26543.1	1154.7
3689	2927	16817.0	1184.7
1645	1751	6319.5	435.3
6437	5633	19148.3	1181.7
5995	1545	13204.4	1223.2
1923	1515	13350.3	1289.7
1453	1319	8424.8	720.7
1775	1135	6930.9	609.0
1001	1317	3763.9	383.2
1711	3849	19488.7	1913.8
3677	5563	28857.5	2129.6
5694	1723	11659	1070.4
1573	5823	28275.6	1875.8
1627	1271	8275.7	813.5
2825	3375	23745.3	1085.8
1683	3825	28480.8	1462.1
3739	5711	20835.1	1845.9
5951	1529	31117	1755.9
1557	5823	15190.1	1285.9
4189	5729	25659.8	1571.5
2941	2969	8741.0	823.3
5694	1683	11860.2	965.9
1627	1375	6982.1	801.2
1011	1153	6907.5	723.9
1239	1401	11349.7	1044.3
5747	5651	3390.2	321.5
1475	4356	27766.7	1343.3
1451	3849	25430.3	1487.1
3677	1845	8358.6	686.1
3749	2941	24364.8	1275.7
1573	1006	6989.4	668.3
1557	1513	11981.5	1192.9
1531	2827	17713.7	997.2
5633	3805	28614.9	1478.9
1261	3769	16389.5	1356.2
3017	5701	14690.5	1102.8
1155	6449	13569.8	690.3
5785	1975	17374.8	1307.1
5819	1975	18505.1	1521.2
1319	1133	8269.3	480.2
1475	5901	27825.9	1376.5
3849	1347	28603.3	1649.8
1375	1589	9524.1	961.0
5787	3699	25027.8	1622.6
1948	3829	23087.5	1338.9
1752	1006	8791.5	732.2
5747	1433	15647.3	1154.7
1256	1181	9064.8	792.6
3805	1181	24913.2	1438.6
6445	1567	19748.9	954.0
1265	1361	3986.9	320.6
4145	1775	35849	1716.5
1140	1591	11462.3	1120.7
2965	1319	23762.9	1197.2
6467	3651	5433.2	580.3
5633	1093	13267.9	1297.9
1461	3799	21986.8	1126.7
2071	3813	9030.0	840.2
1085	2903	22670	1093.9
3677	1529	29616.5	1752.6
1721	1347	5660.3	486.0
1927	5783	19760.3	1647.9
1711	1767	9874.3	772.3
3689	1767	26227.7	1621.9
2867	3346	23966.3	1092.3
2999	1093	19047.2	1070.9
5765	3813	14939.6	1268.8
1933	2798	14848.2	1188.9
4189	1411	38967.8	1735.5
1961	3017	12934.6	806.2
3741	1557	24001.2	1216.2
2935	1591	19783.2	1132.9
2922	5813	14194.7	1135.9
1997	1767	21730.2	1127.7
2927	1319	21936.7	1085.4
1363	3767	23107.6	1189.9
6449	3375	19447	888
1515	1424	3839.6	422.4
2798	1500	22453.6	1321.7
1611	1361	5352.7	360.6
1501	1885	15143.4	1095.7
5612	6445	13517.3	1165.1
5737	5571	10571.2	955.8
3381	1443	13968.2	760.8
1459	1401	6142.4	637.0
2903	1423	23835.3	1145.6
5809	3767	25782.8	1787.1
6481	1723	9322.1	932.4
5657	3767	25160.9	1724
1475	1743	13082.7	1320
6427	1743	11131.8	954.5
1229	5111	3445.7	243.6
1055	1615	4664.7	338.8
1975	1770	26464.7	1579.9
5583	1433	24030.4	1364.9
6025	6467	12535.9	925.0
6025	3651	11095.9	892.1
1969	3359	29136.7	1417.4
3699	4549	24781.0	1555.2
1256	1393	10887.9	1022.6
1271	3733	9282.3	824.4
5693	1442	13203.7	1237.7
4349	1453	17503.9	1042.6
5583	1683	10860.3	845.3
1373	3737	7516.8	765.0
1797	2071	13061.4	707.1
1543	1591	22015.4	1077.9
5995	1862	19577.8	1478.4
1343	5601	11805.2	1027.9
6481	3375	14201.9	774.9
1711	1293	4460.2	418.6
1565	3699	24738.8	1363.8
2976	1113	16292.2	1072.6
3729	2941	22564.7	1276.1
1433	3743	7731.5	602.4
5951	3795	5904.5	561.3
1611	1181	8238.4	737.6
6427	1424	10703.1	771.4
1501	1281	11757.3	849.3
5657	5965	26008.5	1716.9
5612	2033	18679.8	1477.9
3749	1329	11744.8	1044.1
1633	4189	31287.8	1719.2
1256	4356	17858.8	1108
1743	3825	10369.1	844.7
1239	2085	19808.5	1643.4
2071	1457	19704.2	1124.6
1677	1011	12766.5	992.6
1677	1147	11814.0	721.3
1135	1545	6334.7	401.8
2983	1657	9335.9	846.1
2975	5951	18370.7	1265.3
6481	1611	7166.6	568.1
3825	1135	20008.2	1113.6
2925	1261	14936.3	845.2
2025	2029	446.2	70.6
2971	6369	11763.7	891.7
5111	4189	36107.7	1494.4
1797	2795	10025.2	759.4
1543	1531	5371.4	530.1
1561	1363	11979.5	762.2
1645	3813	14109.1	1121.6
1049	1127	6249.1	640.8
1687	1529	8116.5	599.2
3055	3679	44646.7	2215.8
1567	5901	30681.7	1390.2
1500	5729	16693.3	1310.6
1049	2815	16671.1	963.3
5995	3055	21949.3	1853.4
3017	3795	19104.0	1053.7
1319	1256	7974.8	812.9
4349	3739	7253.3	782.2
5612	1461	11188.8	1088.3
1429	1140	9983.3	1067.5
1455	1944	15701.1	851.6
1201	1545	18848.6	929.9
1531	2999	18732.4	1164.3
3782	1401	16029.5	1452.3
5577	2859	9453	908.3
1767	2859	23049	1154.8
1797	1997	9834.9	599.3
1271	6477	5262.7	630.9
1265	3375	16653.9	902.8
3795	3701	5162.3	507.9
1135	1997	15843.4	911.8
1423	5783	17136.6	1382.1
2983	1587	18373.1	1611.4
1229	3825	16005	1375.3
5965	1029	25314.1	1374
5647	1085	15645.8	1406.8
3739	1515	4951.8	543.1
3831	1153	26925.6	1554.5
1451	1391	5547.1	570.5
1801	1944	5512.5	446.1
3745	5823	21504.4	1427.1
5694	1033	11006.6	1058.4
1281	5951	27618.8	1563.2
6025	1261	10148.0	984.0
2965	2927	5513.9	501.0
2141	1683	36344.9	1694.1
2031	1140	19467.0	1259.0
1423	1927	16770.3	1295.5
1681	1567	4544.5	311.3
1455	1500	8540.3	816.0
2037	3679	7961.7	703.2
1261	1501	7766.3	706.9
2975	1442	17229.6	1055.3
5693	5625	3804.2	435.2
1745	1424	4242.8	341.2
3741	5999	11507.3	867.7
1745	2941	26606.4	1390.6
1011	2941	20516.0	1129.9
6481	1140	16813.1	1047.4
5763	1375	8651.5	771.4
5694	2801	12500.7	1092.9
4189	5111	36901.7	1618.5
1169	4339	14626.8	1299.3
6005	5601	20802.1	1956.6
5583	1969	22797.4	1238
5647	2033	26541.7	1724.4
2941	3782	23325.4	1447.1
2867	3743	22753.1	1129.7
3815	1867	6621	524.1
1767	1589	12693.2	1041.9
3795	1645	22130.4	1192.9
2903	6449	14255.7	983.8
6437	1382	7299.2	731.7
1687	5995	16788.3	1406.5
1265	5696	6330.6	613.9
2825	1567	21789.3	1134.8
5995	1143	13017.7	1351.4
1775	3782	34679.9	1725.5
1155	1433	20562.9	1106.6
2141	5809	24866.7	1874.7
1752	1461	5189.2	421.9
5789	1375	8286.5	674.1
1001	1927	14400.6	1294.9
5563	1751	11411.7	944.8
2795	1770	27918.0	1497.0
1743	1453	11750.2	883.0
5783	5951	25632.6	1760.0
2965	3749	20425.0	1109.0
1797	3737	20485.9	1145
5951	1615	14312.9	1269.2
3799	1317	30667.7	1486.8
1265	1319	6041.5	523.4
2973	1461	11782.9	833.9
1455	1423	10209.9	672.5
5625	1711	14142.3	1281.7
5601	3805	24718.8	1685.3
1147	1975	20293.9	1163.4
1814	2903	7723.3	645.2
2781	2941	5867	587.2
1573	2027	20297.4	1677.0
1767	2917	25986.7	1232.6
1961	1143	16763.2	956
1201	5696	12453	1125.1
2031	1513	14672.3	1147.1
3739	1683	26975.5	1408.7
6369	5999	15556.0	1167.1
1611	5696	15654.2	1287.1
1382	1113	7241.6	592.5
5693	1591	16424.6	1293.7
3007	1085	21446.5	1258.4
3024	2071	18295.1	1070.6
1557	1931	22375.1	1112.1
1135	3699	18761.2	1111
2037	5639	25984.5	1540.6
4189	3813	25311.5	1400.5
1561	1948	22839.6	968.8
1923	1029	13947.2	1225.8
1429	2976	17782.3	1019.4
2999	2085	15109.4	1139
1752	2033	11098.5	960.4
1135	5571	5946.8	538.7
3759	1433	6637.4	461.3
1743	2017	25487.2	1280.6
1295	2891	18861.7	1229.0
5647	3677	26852.4	1931.1
1085	1443	1574.8	207.3
3821	1001	8730.6	736.1
4339	6005	16747.9	1185.3
2935	6407	13087.2	831.6
1677	3689	27728.0	1528.5
1140	5563	7725	693.3
1969	2859	9578	776.1
5819	5787	6320.9	460.9
5639	1561	6042.5	526.8
3815	1293	13288.5	1079.1
3699	6449	7348.4	617.5
1475	1140	2640.1	252.2
1677	1264	14338.3	975.8
5599	1723	16069.7	1442.7
1933	3849	6274.7	695.9
1011	2837	15669.3	951.9
2965	5763	4125.4	458.1
3055	1006	20365.7	1718.2
5601	1625	16460.3	1570.8
1453	1505	9060.0	888.4
1615	3757	2158.4	191.8
2965	2027	15796.8	1169.0
3381	5819	30065.7	1707.7
1401	5701	13166.6	1267.2
1155	1293	4619.1	446.9
2859	1587	21903	1557.1
5671	5765	9192.6	896.8
4356	3651	7034.2	619.6
1873	2903	18717.3	1159.9
1393	1293	5147.0	569.0
1743	1573	4341.2	519.3
6005	3346	10400.8	753.4
1797	3701	20391.8	1173.3
5111	1939	30137.7	1403.3
3745	1400	7410	802.1
5639	1007	11641.1	1064.1
3375	3739	6742.1	664.6
1775	1140	5672.1	504.8
3017	1269	18558.1	1025.4
4145	1621	29077.7	1374.7
5625	1961	12625.4	913.5
3821	3730	2868.6	293.1
3381	1797	31007.5	1267.4
3749	1313	13176.0	955.8
6477	1140	17050.2	1083.1
1295	1093	6004.6	614.2
5625	3825	24281.2	1434
6481	1317	9400.5	931.5
1633	1752	9308.8	790
3741	1007	9695.5	827.1
1683	4339	29986.9	1712.6
4339	5671	29572.0	1986.6
3677	1567	33423.9	1826.0
1400	1637	3151.9	339.0
1721	1433	5818.0	596.5
1845	1443	17750	1250.6
1591	1347	11589.9	833
1055	3714	16196.2	1445.1
1147	3813	19208.3	1159.6
1801	1797	2032.5	207.3
2025	1011	15435.9	1188.8
3757	2115	18881.6	1556.3
5999	2927	22351.8	1277.4
1459	1155	6909.0	666.1
1029	5663	18817.1	1696.3
3745	5671	22953.6	1531.6
2141	1640	30009	1672.6
2031	1529	19804.2	1280.6
1621	1313	12014.6	890.2
2973	6371	11330.5	910.5
2976	1767	22542.9	1250.6
1627	4339	14429.1	1396.4
1645	1239	17468.2	998.2
3815	2815	13410.7	989.9
1683	1271	14031.2	881.7
1265	1147	5438.7	506.7
5951	5601	29381.4	2074.9
1749	3737	8255.5	884.1
4281	1317	8673.8	766.3
2999	5733	7638	811.2
4281	1585	4868.5	481.2
2827	3799	14949.1	931.7
2903	1361	18713.0	921.1
1239	1611	6244.4	549.6
5951	2031	12771.5	942.4
1944	2071	6937	507.8
1961	1513	18290.2	1039.4
1961	1529	17593.2	1043.5
1029	1433	5112.4	532.6
1393	5571	13677.8	1327.9
1677	1565	5711.7	421.9
1948	5633	22477.4	1306.4
1721	1621	9358.2	867.3
6371	6437	6441.7	626.5
1085	5747	12258.9	948.5
6437	1515	17958.5	1037
5671	5965	23770.6	1590.7
1077	1645	3418.8	364.5
5965	5733	21616.4	1396.4
1565	1271	11910.0	838.7
5773	1948	13493.1	980.8
2859	1201	16023.1	931.4
5693	3757	17170.9	1339.4
3024	1268	19615.3	1070.6
1529	1461	6896.7	580.1
1271	5696	5900.7	611.2
5577	1459	10114.6	977.9
1749	5901	20221.8	1043.4
1361	3657	7869.4	584.6
3757	3745	2304.7	227.9
3651	1442	7924.2	720.3
5599	3346	28717.5	1755.6
5999	1625	5345.8	524.1
1845	5601	21758.2	1585.3
5563	1001	14440.2	1327.8
5639	1752	12496.7	1093.9
2983	1143	8626.1	747
4281	1261	13567.8	1159.6
5783	1645	9505.8	939.8
1281	1543	9652.9	644.5
1077	5612	18848.8	1183.6
4549	5111	30286.0	1404.1
6467	2798	18692.1	1180.6
3799	3699	5260.7	542.1
5965	1147	27786.5	1427.5
1681	6407	18567.3	899.7
1093	1135	16733.3	810.2
5535	4349	21522.8	1350.6
5694	3799	28877.4	1512.5
1256	2051	16019.1	949.6
3749	3699	5534.7	569.0
1801	2973	12344.1	845.9
1049	2976	15876.4	1112.8
2867	5577	10659.5	890.6
5583	6407	9792.4	868.8
1933	1455	12381.4	999.7
1585	5785	16992.9	1532.7
6375	5671	20104.1	1635.9
3831	1767	32832.6	1772.3
1677	2795	27089.9	1287.9
1382	3699	10631.7	938.1
3714	2941	24529.1	1695.0
6449	5819	13742.9	1226.4
1529	2033	21258.3	1295.4
1423	1443	2170.8	197.1
2925	1476	20340.7	1164
2999	3677	19655.7	1444.8
1611	2947	16405.3	813.5
3359	5553	36047.6	1891.6
5789	3739	13920.7	1315
1591	5615	21740.4	1236.8
2971	5633	20112.0	1265.7
1442	5651	16399.4	1348.9
4281	2141	39736.1	2121.7
1961	1543	19618.3	994.1
2827	1801	13818.7	821.4
5601	1393	17512	1670.8
3024	5729	14311.7	999.8
1689	1371	15179.0	1042.1
2947	1500	19149	1024.1
5951	3767	5876.8	509.9
5625	3795	18735.7	1171.7
1531	4549	23741.2	1268.9
1433	1557	11891.5	1130.9
5765	2903	12900.1	876.4
1373	3375	13684.5	728.9
3829	3733	3479.5	392.9
3344	5663	31761.5	1835.9
1001	3375	13510.6	778.6
5787	1411	26321.8	1721.3
1281	5701	4466.6	471.8
1423	1127	17973.7	885.8
3699	1997	11212.1	969.9
1011	5111	9897.3	821.2
1873	2031	2866.4	279.2
2025	2969	6956.8	821.0
1927	2947	14009.5	1070.8
1567	1797	27747.2	1099.2
3821	1442	8230.8	697.2
2037	3829	10768.3	1061.2
1261	1155	6146.3	576.5
1743	2051	23888.4	1238.1
2781	1429	19808.5	969.7
5671	1363	19379.4	1262.9
6481	1683	23011.8	1225.5
1375	2903	18623.9	959.7
2827	1749	10687.1	602.7
6477	1513	9118.3	740.7
1239	1944	28063.4	1363.9
1363	1433	8815.3	564.5
1633	1621	8699.2	878.7
5763	1529	11430.5	1062.8
1401	3825	10803.2	944.4
6477	3825	7184.2	736.2
1271	1515	10054	956.5
1505	5583	23417.8	1377.5
5553	1461	13267.4	1102.6
1317	1743	6447.7	681
1677	3699	26894.9	1437.1
2903	5787	13113.2	1076.3
2037	2891	14905.0	1214.1
1944	5819	15124	1308.1
6025	1543	12596.3	1138.1
5583	1939	27516.6	1551.6
1326	3346	12944	1006.3
1961	3769	11877.5	852.9
1615	5535	13329.7	981.1
2055	1113	18533.7	1363.8
2973	1014	15130.5	1150.9
1317	2969	21398.7	1013.1
5563	1585	18435.7	1676.4
6427	2891	14519.3	963.1
1933	5651	17840.0	1511.7
1461	1745	9417.9	931.1
1565	1423	13063.6	1256.0
2927	1143	17211.2	962.8
3805	1862	6286.1	437.6
2827	1169	16843.8	1067.2
2999	2917	5040.2	522.3
3767	3825	5942.7	566.7
3693	5823	20619.2	1728.9
3767	1961	9442.1	610.4
5783	1293	9614.4	905.4
3359	1975	16857.5	1480.4
1326	6371	13966.5	1294.8
2976	6467	7588.8	799
4339	3701	3443.7	364.6
4549	2973	13071.1	943.5
6449	1645	9937.5	681.7
6369	5813	18788.4	1645.0
1011	3346	10491.7	774.1
5694	4549	14632.5	1211.1
1442	1640	4155.4	461.2
6481	2976	7489.5	783.4
1721	5583	11752.6	1040.2
2965	2109	14626.1	946.1
1677	1797	30021.3	1197.8
1011	5999	6820.6	708.4
2031	1862	1983.0	204.0
5809	3699	27755.3	1862.4
1621	1770	25911.2	1414.6
3024	1135	20898.1	1040.8
1093	2881	22298.4	1031.9
2055	1565	25342.1	1475.2
2925	1269	15534	950.3
3831	3737	8918.8	875.4
1611	1264	10251.4	829.3
3741	1201	2728	254.9
6371	1113	13940.6	1247.7
2881	1143	22347.2	1113.5
1455	2115	26644.9	1323.9
1264	5565	10418.9	985
5657	1721	15391	1381.7
1745	5553	16989.5	1601.8
1459	1752	4763.4	369.9
6445	1319	19837.1	915.7
1281	1948	16567.9	956.5
6025	5701	16111.6	1557.3
1077	3813	9284.3	867.8
1271	1683	13863.7	918.8
1975	1093	14270.9	1033.5
1265	3782	24831.6	1341
1373	1683	20332.8	1072.8
3829	2881	26234.1	1448.8
2925	5999	23812.1	1310.1
5563	5747	7324.4	662.6
1935	1011	12292.5	1145.4
1382	1347	5848.4	525.4
1461	5663	18589.6	1495.1
6413	1033	12501.6	890.4
1140	5733	8470.7	766.7
2965	2033	15612.6	1163.3
2927	5729	9060.5	797.6
3831	1400	17565.1	1660.4
1451	1862	17929.1	971.7
5711	1645	13787.3	1213.5
1229	5639	14339.2	1014.9
5819	1147	10106.4	751.4
1752	1735	11011.4	933.4
2825	5711	9428.4	825.9
1264	2825	11405.5	761
3739	3375	6120.2	585.4
5563	3733	27105.2	1680.8
1229	1093	9024.1	833.9
1501	5701	22213.0	1260.4
5809	6005	21120.9	1994.9
3805	1411	10410	1103
1505	3017	22676.6	1153.3
5747	1229	17567.2	1078.5
2859	3375	24492.2	1158.3
1745	5615	25089.0	1448.5
1967	5651	15816.1	1242.2
1745	2031	17419.2	1284.8
5809	3346	23389.1	1755.9
1007	1752	7369.0	580.1
2055	3375	11254.1	1032.5
3741	3739	845.5	135.1
1295	1951	18284.9	982.7
1375	2031	10657.6	868.9
1513	2827	17944.0	972.4
3344	3375	4182.1	366.3
1087	1113	5837.2	661
5111	1845	28962	1201
2827	3375	24031.1	1095.5
1475	1461	9819.8	819
1382	1935	10413.7	927.0
1721	1271	6951.5	625.0
5737	1453	25317.8	1570.5
5599	1751	11064.7	938.9
2965	1461	15124.6	871.5
3795	5999	30419.5	1568.5
2975	4339	14741.8	1220.9
1873	1735	18588.4	1309.4
1745	5729	15232.7	1429.2
6025	1264	11130.3	1136.6
6407	3749	10106	780.3
1029	5813	18104.7	1507.0
5563	2917	15850.2	1266.0
1295	5733	8468.5	768.9
1326	3805	28064	1425.5
5111	1401	9223.5	761.5
3375	1429	13425.7	741.2
5669	5729	9713.2	867.5
3017	1007	19911.8	1100.0
1501	1545	20853.7	923.3
1745	1451	8546.8	848.8
1265	1313	2740.9	230.3
1295	5535	6585.1	557.5
2867	1411	29806.9	1304.3
3381	1567	29689.3	1335.7
1401	2017	23717.3	1380.9
3375	5577	30017.0	1627.4
1621	5809	26431.3	1672.3
5693	4356	23294.5	1463.5
1271	6427	3634.6	449.3
1007	6449	12898.7	815.2
5663	1948	29917.4	1721.9
2859	1585	22433.2	1635.6
1475	2051	22180.3	1089.8
5765	1424	22274.5	1173.8
3375	3737	7468.2	726.1
1295	6371	12587.6	1166.7
3815	1723	13559.4	1272.7
1927	5671	21103.9	1735.6
1201	5535	10391.9	878.9
5787	3024	12557.1	998.2
2867	3714	19844.1	1476.1
1361	2115	27182.7	1317.1
3825	2935	22033.5	1344.0
5729	3359	27088.4	1616.1
1529	1014	6317.6	627.1
3737	1033	9208.5	825.1
6375	5577	22728.8	1546.8
1451	3689	13956.5	1146.0
3739	3799	9621.1	953.9
1775	3757	27184.2	1443.3
2031	1559	22393.0	1256.6
2976	1293	14213.3	988.1
1961	6025	21856.5	1221.5
1007	1055	2780.6	300.4
1169	1442	4623.5	526.5
3699	1007	13602.1	1289.1
1640	4339	15075.4	1362.4
1611	1313	11368.1	823.8
1501	1997	18166.3	1060.0
1493	3024	20213.4	930.9
2141	1433	31423.8	1469.3
1585	1453	11032.7	1090.2
1133	5577	5663.5	501.5
6449	1567	17236.7	895.6
1933	6371	5066.5	531.6
2055	3767	3418.7	260.0
1457	1391	6178.8	658.5
1459	1513	7797.5	793.3
2825	5729	7142.0	663.5
6371	1476	20770.7	1375.5
3795	1457	20986.3	1124.4
2025	5625	18453.6	1432.9
1743	4349	15299.6	949.9
1745	3769	16197.2	1378.3
1133	1683	10281.1	610.3
6025	3795	30074.3	1501.2
5553	1006	14986.2	1394.9
1433	1143	19247.3	1004.7
1931	3024	21863.3	1240.0
3825	1459	12010.0	902.2
5639	6445	18889.6	1120.3
1264	3677	16159.6	1540.9
1963	6467	12465.4	862
6375	1329	12977.6	1306.8
5563	3821	27769.1	1751.0
3677	2071	9170.1	759.1
3714	2051	12598.9	1037.4
1529	1615	11422.8	1014.5
1967	1557	20895.9	1124.5
5671	2859	6529.6	564.7
2071	1513	25037.1	1329.5
6467	5819	21511	1495.4
3831	3346	14357.5	1359.6
3815	1961	10277.9	857.5
1501	1457	8912.5	639.6
1169	1391	3298.3	361.7
3829	5737	32334.0	2002.0
5785	3729	14697.7	1285.4
1657	1951	12373.9	908.1
1127	1371	8194.9	705.4
1459	5601	12671.9	1153.1
5773	3024	12815.9	869.7
1451	5565	11589.9	953.0
2085	1268	22166.2	1456.4
1239	2965	26534.9	1298.5
5671	2033	20574.6	1641.4
1087	3733	6483.4	491.1
3757	1135	18265	949.7
1931	1011	10998.5	969.9
1361	2927	13490.1	742.2
2085	3689	10499.5	965
1265	3699	14436.9	1148.2
1373	1640	6520.1	674.2
1135	1657	4565.4	434.8
1423	2115	31928.2	1529.3
3782	1295	18315.4	1487.3
2859	6371	14369.7	1194.7
3782	4356	10269.7	955.8
2085	2927	11930.6	950.5
1513	1169	6448.4	692.6
1749	5809	11227	954.5
4356	1269	19153.1	1113.8
1361	1969	16092.6	842.9
1329	2927	18451.3	1144.8
1411	1944	24126.0	1388.9
5677	6369	19359.8	1650.4
1591	3825	4865.6	447.7
5819	1268	12676.9	1045.5
1343	2141	25717.9	1327
5809	1423	21790.6	1689.2
5773	1007	11735.9	1093.6
3701	2109	10163	844.3
5737	3769	30624.9	2082.6
5819	3729	24872.2	1630.8
5663	5111	19572.0	1399.5
3831	2827	16624.7	1180.8
6369	1501	7246.9	799.7
1591	3737	4477.1	456.3
1329	5809	14387.5	1246.5
5599	3745	18344.1	1593.6
5645	2017	20620.5	1177.6
1948	1951	7804.3	603.7
1459	2033	13937.2	1107.9
4549	5669	4352.2	411.1
1457	1948	16199.2	897.2
1873	5639	27756.2	1574.2
1433	3730	7832.2	614.1
6369	6445	6669.4	626.8
1475	1181	8895.5	820.9
5965	6437	12540.9	861.3
5677	1424	25228.6	1521.8
1135	1085	7765.1	819.6
1423	5639	23389.3	1306.2
1529	3757	13133.4	1155.2
3007	5819	3050	316.5
1501	5583	21964.1	1208.5
1711	3024	23155.8	1370.8
5965	1429	28929	1390.8
6413	5901	8756.2	767.3
5639	5813	5997.8	565.9
1683	1055	14187.2	1116.3
1326	1997	19595.2	1226.8
2971	1645	14365.1	933.4
3829	1476	23787.8	1454.0
1627	5995	6644.7	740.2
6477	3017	17423.2	1063.7
5633	3739	23897.3	1485.5
1093	1699	6169.4	375.1
2055	1411	10022.6	1058.9
1515	1361	6717.1	512.7
1775	1559	3952.5	328.1
1591	3795	12528.4	1179.5
5693	5737	13489.9	1069.2
5809	2891	8034.6	581.9
2881	1745	26788.2	1301
3344	1531	16710.4	1126.4
1963	2881	9505.3	703.7
2827	1531	18319.2	1092.7
6477	1683	23248.9	1261.2
3849	3730	9892.7	1107.8
5785	5571	2806.9	290.2
1935	3375	11249.1	1148.2
1445	1657	6779.6	645.3
1749	1049	6642.2	502
5694	2881	16145.5	1242.4
1085	3375	12537.4	675.9
1229	2973	23685.4	1103.8
6477	6467	828.7	124.3
3745	1143	17408.7	1030.9
3381	5701	29010.2	1507.9
1001	2141	24067.2	1371.9
6369	5651	15645.7	1373.3
3799	1615	11484	1087
1363	1559	11989.6	805.9
2971	1961	3811.5	355.8
1265	5535	4269.4	367.7
5577	6371	23780.8	1539.4
6371	1927	6843.4	815.2
3749	5823	23933.2	1485.1
2031	1944	7284.9	658.2
3701	5557	24970.2	1768.7
3024	1801	8665.9	683.6
1681	1515	16476.3	1402.9
1752	1317	9894.7	760.8
5657	5747	5856.5	554.4
1515	1181	6511.4	722.3
6477	2071	11321.7	942.5
1411	1169	10568.6	1023.1
3714	4281	26267.8	2363.2
2781	1699	15405.6	798.2
1565	1689	4319.8	370.5
3795	3749	9505.9	924.4
2973	1317	21026.9	1150.7
1135	1885	22211.3	1022.8
3017	1997	12112.1	763.6
6005	1135	11974.0	1228.2
2903	1264	17447.8	1047.3
1721	3679	28765.0	1810.5
1573	3782	17103.5	1682.5
1683	1391	12344.2	978.4
3344	5563	28215.2	1619.4
1873	1155	23501.7	1265.2
5809	1113	13316.2	1177.3
1573	1147	14999.7	1536.7
2781	3829	21908.1	1277.4
5747	5601	6196.0	566.6
1001	5785	12712.0	992.0
1261	2141	22920.6	1292.5
5613	1411	29131.6	1470.6
1319	6371	24672.7	1329.8
5783	1573	19608.7	1947.5
1461	5813	13542.7	1195.6
1326	1093	6092.2	621.6
5671	5612	5286.0	470.5
1591	1611	1183.8	146.6
1455	3699	13421.1	1083.5
1011	5701	10733.0	1022.6
5765	5535	2168.7	217.5
1453	3346	12590.9	821.2
1445	5557	14866.5	1436.3
3829	1745	12364.1	990.0
1281	3055	21495.6	1365.2
3651	1797	26074.8	1249.2
1382	4339	13503.1	1181.1
1814	1113	23956.9	1260.2
5809	5901	25397.5	1758.6
1429	1461	9573.0	653.9
6437	4349	23524.3	1141.5
6005	1443	4511.1	435.3
2085	1401	25303.1	1746.8
5711	4349	33631.2	1966.7
1557	5765	14291.9	1011.4
1633	1961	20144.1	1235.3
6413	1657	11753.5	836.9
1140	1029	7292.7	747
3344	2798	23440.9	1267.4
5729	2947	8013.2	700.1
1239	1459	16759.7	976.9
2975	5669	12666.1	1126.2
5951	3730	14109.7	1290.4
1055	2917	20894.8	1007.2
2115	2859	21102	1321.4
1363	1423	8464.4	533.0
1565	5612	11818.3	1062.7
1361	2029	9878.2	912.8
1411	3733	4382.1	465.6
1329	1997	20106.2	1267.4
1411	1797	27993.5	1397.7
3821	6413	8189.8	866.7
4356	3795	13028.7	1221.4
2881	5733	13760	936.5
6437	1147	16516.3	943.2
2927	1845	10194.5	651.9
2903	3799	20576.4	1203.2
1557	6445	18346	879.3
5809	5535	7655.5	722.4
2115	1261	26957.4	1429.9
1633	5583	12186	1092.1
1681	1752	18749.9	947.4
5747	1443	13799.6	1151.7
1264	5999	11762.3	1202.5
1445	1557	10379.4	1019.1
2795	1135	19465.4	1013.9
1343	1281	3977.4	351.5
6437	5565	20387.7	1219.6
1493	2085	23327.5	1150.5
1093	3657	6627.3	546.4
1457	1801	20223.0	972.1
1011	1543	8391.6	724.7
6477	1476	18458.9	1152.3
1295	1269	3662.6	322.3
1264	1459	3190.9	369.7
1239	2039	29785.4	1432.9
3745	1361	3310.5	295.6
1515	5787	24408.1	1511.7
5633	1767	6172.2	506.8
5677	1391	24167.5	1773.3
3677	1423	15292.7	1315.4
1400	1749	9041.1	788.1
1133	1269	3540.0	350.8
5645	2976	12599.7	1083.5
1689	2071	28840.6	1304.6
1687	5671	15720	1338.2
1007	1573	7617.4	806.6
2999	1055	19293.5	1105.6
1640	1239	16836.0	1118.4
1611	4549	23016.8	1152.8
3799	1948	8296.5	575.1
6005	5729	16668.4	1561.5
1049	1752	7489.4	604.3
1615	1625	7134.1	649.5
1801	1500	26453.4	1302.4
5671	5785	8723.9	785.2
4356	2071	32648.5	1514.2
1543	2085	27084.3	1265.3
4281	2927	31019.9	1710.5
1621	1169	9231.4	835.1
2071	3737	13104.3	1033.1
2055	1140	21079.5	1357.4
5747	1567	14196.4	1006.9
2795	1451	15961.4	828.7
1087	6445	15510.2	844.2
5789	6449	10590.2	898.9
5783	3699	17889.6	1593.2
5999	1429	5046.5	425.4
6407	1169	8277.3	648.7
1271	6437	13620.5	965.7
2827	1140	17930.6	1049.5
1049	5615	14365.9	1228.0
5599	1347	11959.4	1039.8
1927	1113	19388.0	1498.0
1961	1401	17678.9	1254.1
3805	3782	1822.6	177.1
1683	5663	10862.9	854
1767	3733	26180.4	1346.2
1677	1645	12396.6	785.5
1557	1723	6130.8	565.9
6371	5965	10229.1	979.2
5583	1443	13745.6	1334.4
1127	5639	5415.7	420.4
5647	1770	9355.7	835.4
1433	1293	7296.6	742.6
1640	1683	10188.3	746.2
5965	1127	26410.8	1299.3
1271	3759	11484.3	851.3
5693	1400	13737.5	1330.9
1411	2973	20495.9	1282.8
6413	2825	9781.5	815.5
2071	5901	4810.4	426.0
5553	2801	15901.4	1328.7
1561	1885	26866.7	1142.2
1621	1749	9163.4	730.3
2115	1743	33359.1	1696.1
3815	2891	16122.2	1325.5
1529	1317	2961.7	279.1
2071	2141	3054.0	236.6
1749	1565	16087.2	843.5
2795	2039	11289.1	814.5
3831	5701	22890.0	1705.6
5785	3375	28931.4	1485.5
2903	1501	23213.4	1120.6
3741	2859	19661.5	1095.4
6005	1268	12188.7	1201.5
2903	1797	11288.2	884.0
1975	3743	9592.3	817.2
1281	1975	13390.7	1048.0
5535	1011	8845.3	778.8
1029	2029	13207.9	1280.2
2922	1721	19218.7	1068.0
1997	5787	14351.3	1128.1
1361	2965	14710.5	779.4
1681	5783	16664	1208.5
1201	5965	26372.5	1338.9
1007	1969	18658.8	1104.6
1147	2781	9430.1	852.8
5965	1591	14531.7	1350
1442	1033	2707.6	301.1
2071	5809	22749.0	1665.0
6375	5819	19572.9	1668.1
4356	1455	16797.9	917.1
1543	1453	11721.9	829.4
1561	1689	2768.3	225.9
1451	1885	19594.6	982.6
5783	2115	22265.8	1698.1
2115	1401	31097.2	1842
1500	5819	24985.0	1642.0
3699	1281	13540.6	1147.7
1271	1363	3534.4	313.8
3815	1751	9268.1	786.5
3831	5663	37308.3	2306.7
5563	3745	18691.1	1599.5
5787	5553	5036.3	465.8
6413	1559	18528.8	1034.9
1657	1201	5957.5	498.9
1261	5733	6552.2	648
5747	1264	5389.6	558.2
2983	3693	20633.3	1417.6
3055	1589	14122.4	1366.5
1329	5663	15830.5	1294.1
1400	4281	9196.2	839.2
2971	5809	15596.3	1360.5
1442	5763	14551.7	1242.4
1007	1735	3802.4	409.0
2965	2881	10984.0	712.8
1931	1049	11708.8	1050.1
2935	1752	13269.7	879.3
2031	5999	18772.6	1386.3
5633	1501	13576.7	1319.3
1621	1429	6054.0	469.6
3745	6371	4180.4	463.6
2922	3024	4055.2	318.4
1931	3714	7649.1	848.0
2935	5111	26273.5	1332.7
1565	5729	8662.8	824.3
1505	5747	15152.4	1203.5
2965	1424	20185.6	1021.2
3739	1317	11892.1	1073.3
1997	1001	13411.2	828.9
3805	2947	14822.9	909.5
1933	2965	15090.7	1167.0
3714	1361	14545.3	1367.0
5535	6005	15591.2	1449.6
5729	1944	14651.1	1144.4
5663	2109	33605.4	1890.1
6427	1587	12834.6	1078.6
5951	5965	3829.2	368
1155	1637	8193	732
1681	1621	25182.4	1245.1
4339	6025	14902.7	1193.6
2055	1317	16804.2	1472.0
6369	1767	23546.0	1422.4
1261	1975	14247.6	1070
2031	3795	7436.2	533.5
5693	5583	1199.4	112.1
1363	5995	9488.3	968.4
1133	2976	14824.6	805.5
5787	5633	4635.4	437
3344	1317	13184.3	995.8
1543	5615	14915.6	1190.2
2827	1317	18230.5	1119.4
1683	1476	6471.3	516.8
1745	2859	21643.1	1196.3
5583	3743	15772.5	1388.2
1265	1271	773.1	112.1
2055	5747	16705.2	1323.1
1077	1683	21927.9	1096
2031	2891	17141.2	1373.7
3007	1229	28515.7	1519.5
1681	5535	14385.4	874.3
5583	1264	7103.5	721.3
6407	1699	4517.1	438.6
5577	5671	10030.3	762.7
1317	1375	6332.9	635.9
1767	1775	1064.3	133
1459	4349	16750.0	968.6
3677	1001	16395.5	1488.1
1326	1767	8962.1	686.4
1281	5553	8122.0	761.5
1077	1699	2086.5	206.4
5711	2917	12398.2	1087.9
1681	1169	9621.6	661
5633	1640	10962.1	1027.6
1140	3757	20580.5	1168.5
1001	1997	15632.3	1047.7
2798	1457	16110.7	1027.9
6477	1455	6414.3	620.2
4281	3729	16861.1	1467.7
1681	2039	27086.1	1185.1
1455	2815	13446.6	684.2
5553	5823	8788.2	724.5
5657	2029	26053	1835.5
1433	2976	18286.2	1070.6
1261	6407	5431.6	378
1155	3795	24985.6	1158.7
3693	2825	15065.2	1218
1933	1029	11575.2	1082.8
1752	5813	11058.7	973
1457	3055	23105.7	1535.1
3699	5951	8280.7	742.7
1935	1749	10326.4	902.1
1975	1329	15746.1	1415.7
1513	2051	22228.7	1145.1
1077	3714	15760.9	1472.5
1261	1461	2705.4	234.3
1931	2999	13978.6	1145.3
1944	6467	12625.9	865.3
2055	5669	20988.5	1682.0
1329	1049	2678.6	299.4
4349	1400	15583.7	1034.8
1442	1752	8662.1	728.8
3737	1640	11937.1	1105.3
1155	5819	12487.1	973.5
5694	5901	29904.5	1581
1933	3714	6902.2	730.5
4349	2973	24855.7	1278.5
2947	1181	15950.2	974
3745	3821	3247.8	323.3
1561	1537	1592.3	122.9
1001	1033	418.1	52.1
5563	1133	8333.2	692.8
1645	5809	12728.5	1135.4
1963	1961	669.2	93
3677	5783	23860.0	1814.6
1814	1319	29172.2	1378.3
1689	5557	7748.8	734.9
1007	1011	1432.4	177.7
6375	2941	16889.5	1421.5
1963	3699	12008.7	944.2
3017	1767	27503.1	1356.2
6005	1401	5033.7	467.5
1201	3677	11763.9	1172.8
1140	1375	8748.4	727.7
1677	3651	27409.7	1440.7
2935	1513	20753.5	1225.3
1295	1611	9135.4	827.3
5809	1347	11460.2	1000.6
1429	5701	22701.7	1286.6
5693	3017	14116.1	1052.5
1531	3714	29998	1756.1
5645	2827	7187.4	641.4
1743	5553	16419.5	1612.8
5693	1969	15139.3	1202.1
6427	1543	14829.3	742.7
2781	5639	12023.8	1079.5
1615	3831	11431.3	1119.9
5613	6369	15795.2	1324.4
5787	1752	7982.8	724.7
1561	5625	15500.7	1175.5
1745	6453	10808.1	711.2
5711	1565	10495.1	881.7
2085	1589	28266.3	2014.1
1927	3679	8375.4	799.9
5553	3799	30246.4	1591.6
4356	3701	9002.3	861.0
6025	1559	13160.0	1163.5
4339	2027	10029.6	987.6
3849	1127	28402.8	1648.9
1256	1505	11886.6	1072.4
2999	2859	2225.2	322.6
2881	1751	16282.4	796.4
5583	2891	7781.5	603
5737	5995	34655.5	2082.6
4549	5696	16316.1	1225.7
1743	6467	10703.0	825.9
5613	1268	7272.2	693.4
1967	6449	6767.2	488.3
1239	1113	20228.0	1188.1
5693	1055	11970.3	1099.2
6407	1007	7319.8	561.1
1001	5583	11158.7	1048.1
1382	1169	6206.0	677.0
1645	1391	3963.1	451.3
3677	1749	14516.6	1308.4
2025	1500	16702.1	1370.3
1721	1127	7120.6	671.6
1657	5645	4016.3	358.4
1229	2071	31363.7	1375.3
3805	5645	23548.6	1386.8
1401	5583	12917.6	1215.3
1967	3805	8056.6	586.9
1997	1411	24549.0	1141.9
1944	1585	24051.2	1697.6
1400	2917	23620.5	1257.9
1453	3749	11214.9	842.6
1093	1565	11731.1	1115.7
1455	1451	297.7	28.9
5747	1721	13167.7	1047.0
4189	1133	28745.2	1338
5765	6427	7110.1	575.6
1501	1721	5795.2	583.4
1265	1201	6121.1	504.1
1140	1751	8443.4	762
1457	1587	9987.1	967.8
5694	1295	8043.2	733.6
1975	1939	2452.8	244.9
6371	2935	15806.9	1337.8
1745	2976	21118.0	1269.7
5783	1239	29532.1	1585.0
1135	1500	10989.1	1132.2
5111	5701	14730.4	916.2
2983	5951	22592	1487.4
3359	1140	31306.5	1543.4
1621	2801	19840.6	1066.8
5583	1093	13889	1306.5
5601	1281	8404.5	787.1
1201	5615	19259.6	1178.6
2941	3729	24483.2	1292.9
1317	1476	9187.1	733.7
1433	1451	9268.3	631.2
1923	5819	19904.9	1668.4
1801	1423	25360.3	1146.1
1797	1867	11726.5	689.6
5787	1453	10693.5	978
1001	3805	24101.0	1246.4
2798	3745	19478.6	1202.4
2031	1927	3620.3	415.4
1948	2115	9939.2	820.5
4349	2798	28592.5	1518.9
6427	2825	10519.6	578.4
1565	3375	30161.6	1374.8
1455	1007	4097.4	394.0
1423	1969	20838	1055.1
4189	1745	34804.6	1698
1611	1457	8687.2	669.2
1743	1400	2127.0	289.1
3825	6025	12101.3	913.1
1627	5701	13325.7	1280.6
2115	2976	14850	1298
1513	5577	23283.8	1418.6
1767	1637	10520.8	831.2
1975	1573	19950.3	1541.0
5789	1319	14892.4	1025.8
1442	2085	26344.3	1427.9
3795	1313	24696.8	1248.4
1944	5747	12828.2	967.9
3759	3767	8109.9	782.6
2859	3767	16822.5	1091.5
2927	1181	16270.6	1015.3
2859	5787	8148.2	775.9
3689	1347	19465.7	1283.2
1749	2927	10674.7	629.5
4356	1006	13270.7	723.0
3749	3769	6184.8	659.7
5633	3795	27832.1	1408.4
5645	1625	10261.7	967.4
1543	1751	11953.8	794.5
1561	1591	22548.2	1079.1
1001	2115	28752.6	1471.1
1567	1319	6200.1	477.7
2115	5733	24948.8	1602.1
6449	5671	14274.1	1194.2
5577	1845	26931.1	1438.8
1505	1391	5631.9	608.0
2965	3799	16548.7	1022.7
3815	6371	1375.3	140.6
1011	4549	20975.9	1139.0
1721	5729	11606.3	998.1
1429	1424	586.8	55.1
1845	5995	20902.3	1536.5
1127	1451	6302.3	535.5
1775	1295	9108.0	772.6
1361	5711	15641.3	1362.7
6481	1453	6997.6	674.2
2071	1169	23194.9	1399.4
2947	1537	18731.6	848.2
1543	5965	30177.3	1302.3
1561	4281	14827.7	1052.1
6437	1433	17833.8	921.6
1677	1371	16540.5	1091.9
3024	5787	12558.4	1009.6
1363	1561	12003.9	798.5
1373	1944	15729.3	912.6
5663	1049	17336.0	1472.0
5747	5696	2794.2	317.8
1775	3821	28127.3	1535.6
2881	5763	13370.4	930.4
1948	5553	24626.3	1441.2
3344	5577	25545.5	1419.7
1975	5565	23553.8	1505.8
1931	6025	17134.8	1231.3
3739	1939	11398.2	985.8
1400	3737	10455.5	899.7
1767	1749	18128.4	936
1281	5651	5598.7	541.1
1077	1029	2187.8	252.7
1140	4339	23829.4	1579.9
3699	1559	22844.3	1361.9
1997	1268	13469.1	883.2
1561	6407	15878.7	765.9
4189	6371	26037.4	1447.5
1445	1751	8688.3	695.8
3805	1011	23223.1	1260.7
5789	1961	12807.3	908.5
1745	1268	10753.0	1069.2
1873	6371	8970.4	726.3
1326	5563	12988.3	1145.1
3782	1049	15675.2	1392.3
2071	1621	24012.3	1269.3
4549	5813	9254.9	869.4
5625	1561	15258.9	1145.6
1931	1295	17625.7	1075.1
3701	1127	18799.7	1241
2085	2109	1284.5	224.4
5669	3829	27905.7	1867.9
1743	1429	2677.9	270.4
5633	4281	22192.5	1548.4
5763	1443	15341.1	1356.5
2935	6369	14760.3	1258.5
1423	3699	12364.3	1057
1591	2798	20925.4	1210.2
5693	1645	9037.9	804.6
1317	1589	4206.2	412.2
1967	5633	20077.2	1290.5
1935	5663	29679.9	2057.3
2971	1565	21782.3	1170.1
2055	6371	5273.1	620.3
1531	1961	19950.1	1011.2
3757	1443	8068.5	589.6
3359	5747	26257.6	1584.7
2025	2051	8395.5	774.6
1845	6371	9016.6	706.2
1515	1505	1683.6	254.9
2798	1295	18364	1137.8
1997	2141	9986.6	783.4
1633	1515	6285.1	782.2
1461	1767	14624.7	1013.2
5645	6453	9807.8	806.8
1814	5583	18476.9	1301.1
3767	1455	22308.0	1218.8
2825	3821	19143.5	1061.5
1375	2781	14438.4	770.0
1814	4349	31653.2	1453.4
3693	5571	24323.2	1689.1
1411	5783	20278.2	1714.0
5625	1363	11405.5	933.3
1627	1948	21594	1436.1
1961	1256	11734.2	834.9
1767	1797	29149.7	1190.4
2141	5901	6810.5	498.2
4145	5965	22055.8	1111.1
5809	2029	26674.8	1898.6
5625	2935	5799.9	549.9
5787	2781	6217.5	581.8
1256	5737	23226.1	1524.3
1775	5901	33367.1	1600.6
1382	2941	18226.1	1040.0
5693	1363	8823.1	757.4
1411	2976	21076.8	1371.0
1453	1657	2893.0	260.0
1326	1529	2653.9	240.3
5663	2927	18461.0	1533.0
2965	2051	8679.9	638.2
1317	1006	6070.3	613.4
3757	1127	18559.7	954.1
2025	3679	11173.9	1009.3
5645	1529	7799.4	666.7
5783	2903	14454.8	1099.2
1927	2109	6755.8	647.1
1633	5729	12039.7	1050
1169	1711	2443.4	240.1
3699	1256	11999.7	1114.5
5563	1975	26813.4	1683.0
3737	1143	20946.2	1247.6
1743	1229	8766.3	847.7
1382	5639	18188.1	1197.7
3849	1537	31166.3	1663.0
1363	5565	12384.4	1007.1
1565	1801	28185.7	1177.1
3767	1505	12089.4	1172.2
2973	1749	8945.1	656.1
1457	1140	7972.0	709.4
5657	1735	18059.1	1716.3
6005	1055	6203.8	616.4
6445	2781	10103.6	735.8
5625	1935	18225.7	1456.7
2071	1382	17076.6	1109.1
1077	5639	12885.1	1183.9
2037	1133	20127.5	1076.5
1640	3737	11872.5	1084.5
3757	5601	27093.1	1678.1
6413	5809	22865.2	1620.4
1461	2965	14687.2	818.5
1442	3679	17627.1	1587.1
1505	6413	13325.7	1099.7
1087	1615	4493.7	328.3
1801	5785	17842.3	1234.7
1935	1545	21763.3	1266.7
3767	1845	6057.9	421.5
1461	5669	20138.1	1345.6
5737	1951	21664.8	1747.2
1361	5951	27454.1	1438.0
2037	6439	7068.0	626.7
1923	1317	16990.7	1506.8
3359	2827	29773.4	1401.7
5785	1329	11929.7	1041.2
2971	1006	17673.1	964.3
5711	5819	3416.9	343.8
2867	1201	19326.9	964.3
1423	5615	21906.3	1217.9
1687	3831	32770	1556.5
3677	5601	27880.9	2071.6
3757	2039	12306.3	1079.3
1963	1049	17436	1059.9
1573	6005	6154.7	597.3
5693	1561	12450.9	871.7
1567	1723	8057.5	644
1543	4189	32685.4	1383.9
1967	1615	16584.5	907.2
3017	1433	22979.4	1081.8
5787	1801	20332	1333.2
3007	6449	10825.2	934
5737	5633	12508.9	1098.2
1627	1433	5389.5	579.6
1265	2881	18980.3	950.9
5737	1689	19162.5	1643.6
6407	5645	6042.1	510.3
1615	1640	8757.1	754.8
6407	1537	13856	628.5
3007	2947	5617.7	555.9
1931	3737	5382.3	491.6
1645	1557	6430.1	578.0
3831	6369	8273.6	862.8
1505	5995	7367.4	730.7
1745	5663	22271.1	1974.3
5711	2027	27101.1	1866.4
3699	3017	22761.9	1416.3
6407	3679	14716.4	1311.9
1317	3739	12077.8	1060.4
1393	1133	8384.3	881.6
1944	1867	5602.2	490.3
1677	5823	17592.7	1476.3
1711	1615	9754.2	864.3
5809	5615	5850.8	496.6
2971	3767	13335.8	948.9
1681	1640	9624.9	676.8
1455	1293	2775.5	274.1
5747	1363	8830.0	638.6
1256	1239	17537.7	1123.6
3745	1055	5750.5	597.5
1633	3749	9839.1	931.3
6445	1637	17026.2	1162.0
3741	1143	20097.6	1102.9
3381	1573	9720.7	1008.6
1093	5557	23198.4	1342.3
3757	5737	29930.1	1724.6
3795	1885	5158.5	317.4
5599	1055	16972.6	1537.2
1573	2115	37211.7	2035.7
1845	2798	13062.6	924.9
3821	2071	13638.7	1153.0
3344	3749	9667.3	653.8
5563	5557	2085.4	204.0
1451	3359	20348.5	1034.4
1621	2903	22851.0	1164.2
1721	1401	1914.3	254.4
3749	2029	11636.3	1119.1
1423	2973	17354.4	950.9
6477	5651	12309.6	1142.1
6477	1543	19412.5	1055.3
5671	5737	2599.5	243.8
2941	1948	15374.9	1008.9
1029	5951	29876.2	1734.8
5563	1313	11296.9	991.2
1393	1961	22764.7	1151.0
2925	3359	30040.6	1366
1295	1443	5861.2	642.1
1923	1133	19409.3	1195.2
1529	1113	3435.4	312.4
1049	3017	19809.3	1092.4
5747	1935	15211.1	1273.0
6407	5565	16339.5	1019
2983	3024	10863.8	769.6
6407	1457	4786.6	373.9
1077	5729	10537.1	919.9
5583	5733	3083.1	319.4
5535	1770	15502.6	1097.1
2055	3689	3256.4	312.1
3381	1433	12935.0	674.1
3007	1382	15793.7	1106.8
6477	1944	13260	945.7
1049	5535	8920.9	845.4
3745	1295	8898.4	714.1
5625	1752	7102.3	683.8
3795	1531	25673.6	1355.0
2983	1975	14677.2	1110.9
4356	6445	23800.2	1182.8
1001	4349	14123.8	864.4
6369	2795	19107.2	1290.9
2983	5669	9260.9	794
1411	4349	3214.8	241.8
5612	5565	8682.3	694.8
1721	1845	23706.7	1367.4
1565	4356	30740.4	1382.3
1845	1543	25518.9	1216.9
6025	3737	11813.5	952.4
2975	1997	3345	358.1
2085	1029	22368.1	1436
1261	5612	9023	974.4
2975	5565	19531.4	1251
1382	1256	3835.7	422.5
4349	1363	14945.1	821.0
5999	2051	26256.9	1393.1
1500	2903	24146.2	1250.0
3737	1683	27637.7	1491.6
4549	1453	19857.3	1093.0
3381	1591	6218.8	504.1
1505	1153	19841.3	1130.7
2983	1011	17009.7	1052
4281	5787	23699.2	1642.8
1093	5733	14087.3	1089.7
1281	4349	19475.4	1193.6
1969	1424	18683.4	1026.9
5783	1657	7407.8	731.8
1201	1006	4132.9	483.8
5763	5787	2705.1	391.2
2795	1927	14899.6	1180.0
3375	1433	13600.6	756.3
1721	5823	22321.0	1558.9
1505	6439	16357.5	952.3
3741	3745	1566.1	149.3
1711	4349	18138.2	1271.1
1239	3055	40673.0	2038.9
2071	1531	24391.5	1355.2
2867	5995	26904.2	1429.7
1997	5995	21646.3	1267.3
3701	1347	19000.2	1241.9
1677	1153	9151.9	704.5
2085	3679	7499.2	751.1
1681	5671	15168.2	1281.8
1633	1229	4536.6	387.8
4189	5813	27513.3	1917.1
2935	3689	17279.3	1461.1
1645	1862	20135.1	1123.8
3693	3729	7292.6	705
5965	1927	6632.7	672.4
1429	4549	23730.7	1149.4
1557	1264	8870.5	831.3
3795	3821	8420.6	796.0
4549	2017	18380.0	1082.9
1543	1085	10239.8	932.5
2999	1944	10167.8	854.8
1775	3055	15571.4	1350.4
1361	1135	12933.5	669.2
3677	3729	10284.3	1013.5
3714	2973	15853.6	1349.6
3757	1743	8442.4	635.9
2971	1147	17480.0	1027.2
3795	5565	29116.6	1563.1
1423	1347	11755.8	814.1
3701	2115	14658	1167.5
5639	1429	14953.5	1452.9
1963	3729	13047.7	1113.9
1845	5701	18760.9	1364.3
4339	1559	27445.8	1549.4
1567	1140	4221	352.5
6369	1451	8486.9	781.8
1944	3829	22933.2	1350.5
6005	1752	13257.1	1180.1
1256	1500	12149.3	1082
3677	5711	27628.8	2112.8
1007	1591	6243.0	620.2
5787	6005	18393.4	1755.1
2867	6439	9445.7	806
5613	1295	10253.3	919.2
1501	3701	9910.6	950.3
1169	5553	12494.9	1123
1927	6437	6679.1	641.6
2055	5951	8848.8	734.9
1457	3831	23544.9	1358.8
5765	1143	7819.9	711.7
1573	5809	22302.0	2144.9
2973	5565	19741.3	1284.5
3344	5951	17863.5	1516.3
1317	2027	24450.1	1362.4
1055	3795	25990.5	1197.8
1147	3346	22021.7	1156.8
3375	1621	6610.2	587.5
2115	2917	16046.3	1134.5
5783	1797	18741.4	1235.2
1531	1515	9969.8	1069.9
5563	1375	14320.0	1193.9
1411	2965	22597.5	1323.5
5694	5696	861.2	128.6
2055	1461	15110.6	1156.2
5763	2115	21073.9	1561.0
1261	1443	7687.1	769.6
2031	3651	10210.7	1009.3
2903	2941	3841.8	380.1
2881	1775	29620.6	1478.5
4145	1442	30598.1	1473
1455	2859	13180.7	748.8
2975	1573	21756.7	1415.6
5787	5809	3518.2	320.8
3344	1461	12075.6	749.7
2827	1461	13525.0	780.5
6449	5571	16528.8	1049.9
1445	1085	700.1	83.7
1969	5583	16042.2	1279.2
5663	1867	32466.7	1883.3
4549	4356	30665.7	1374.1
1749	1135	10114.5	568
3699	5747	15513.3	1324.6
1529	2109	24351.9	1222.3
1801	2999	10594.3	821.5
1687	1640	9520.9	669.1
5809	1611	20183.5	1648.0
1326	6407	9454.8	676.9
1281	3729	10117.1	865.8
1373	2827	12604.7	741.5
1543	2801	21510.2	1005.3
1797	1721	23564	1291.6
1264	1371	3752.6	420.1
2798	5999	25568.3	1500.3
4339	6445	11585.4	1033.5
3714	1797	18546.6	1215.4
1169	1862	14997.6	1301.4
3737	1500	6073	681.2
6025	1767	15781.0	1352.2
1797	1113	23356.6	1177.5
5789	3730	12913.6	1194.8
1256	1591	10988.9	938.2
3007	1557	16494.6	1323.1
2025	3829	11556.3	1185.6
5711	2837	8289.5	712.0
1615	5823	21861.9	1293.3
1752	1391	9189.1	823.1
5663	5809	5126.2	368.5
1140	3805	26253.5	1273.6
1001	1885	13415.2	1141.0
3831	3701	5025.4	548.9
1923	2071	6284.1	558.4
1967	1797	9351.6	565.8
1461	2033	13949.5	1107.0
1565	1711	7401.3	674.7
1505	1313	8160.3	865.1
3055	5583	25107.8	1436
1256	2969	10861	772
1633	3739	10455.5	1003.9
1573	5729	18023.8	1737.4
2115	3759	31086.6	1536.1
5951	1683	36978.5	1912.4
5785	5701	2070.0	273.5
5729	1319	14163.6	954.5
1752	5669	17885.5	1271.6
3821	3024	24050.5	1217.4
5765	1935	15941.9	1342.8
3359	1751	21987.0	1248.3
3759	3730	1527.3	159.5
2031	1127	18051.5	1105.7
1529	6453	10439.4	851.2
1455	5669	19627.2	1301.8
3689	1382	11403.6	1035.0
5639	5111	13508.3	950.4
1256	5583	7358.2	763.2
3651	5571	24048.8	1471.8
2922	3679	20087.8	1274.5
5599	1589	19303	1749.4
1382	1127	12772.4	777.3
6481	2881	18565.7	1100.9
1400	1319	5759.4	620.6
1442	5696	13417.3	1296.1
5737	1845	24482.4	1614.2
1591	1565	23485.8	1175.8
3699	2917	22295.4	1429.6
3375	1382	14858.5	913.2
1382	3714	15888.0	1457.7
3024	1423	23280.5	1078.9
5625	5615	851.4	145.9
6407	2881	16366.6	820.2
1615	4339	6715.7	639.2
2781	5901	17005.8	1023.6
5747	6369	12275.3	1056.1
1001	1433	4925.2	473.7
1475	6437	17154.5	1016.5
1611	3024	21654.2	1040.8
6427	1751	2241.5	195.3
1501	1500	1715.1	181.3
3749	6439	16486.4	944.9
3757	2927	18821.6	1022.7
5809	6025	20086.1	1900.3
1505	1261	10948.1	816.1
5601	5823	3850.1	419.9
5639	1133	5815.8	462.9
1591	1271	10797.7	820.5
1229	1749	12437.2	988.3
6005	1513	7846.1	710.5
5639	5737	12375.3	1137.6
2781	3699	14266.5	1191.8
1935	3689	3978.3	499.3
5694	1543	11673.5	862.2
3749	1699	5004.7	467.4
2975	1501	16004.6	896.5
1711	5787	13214.9	1177.9
6375	4349	9841.1	941.6
1429	5813	26691.1	1616.7
1513	3055	33682.0	1807.0
2055	5612	18590.5	1468.1
4549	3825	26284.8	1410.9
1329	1133	5653.7	524.8
2827	3651	19123.2	1088.1
3729	1939	11316.4	974.6
3651	5557	25367.0	1596.9
1382	1699	3662.6	395.8
5599	1749	11750.6	1002.6
1461	5951	27427.1	1488.6
5737	1393	32744.4	1879.3
5663	3737	30990.1	2008.7
3829	3782	6459.4	688.3
2965	1745	23478.4	1262.1
2999	1645	15490.7	1015.3
2827	5612	5398.0	574.0
1029	5737	27024.4	1729.4
5773	1014	14549	1230.1
2971	1268	14805.7	994.1
3821	6467	6272.9	650.0
1055	5733	12788.1	1014.1
1743	1567	13410.9	1235.4
1455	1767	14113.8	969.4
1475	1433	22110.6	1201.7
1445	5633	12703.8	1275.3
3805	1006	14491.9	1272.9
5951	1329	31561.7	1887.8
6445	1931	6898.9	546.1
5999	6427	13864.9	1037.9
1281	1400	9872.5	970.2
4145	1683	35267.1	1595.5
1752	2781	11864.5	677.3
2085	1625	24778.1	1714.2
5951	3733	13260.1	1204.8
1961	5999	22390.5	1278.6
3677	6453	11019.5	1060.4
1683	5901	32920.8	1458.5
5599	1201	17185.2	1495.3
5601	1935	27368.4	1830.2
1615	1862	14002.8	1008
3795	1561	28225.3	1302.0
2825	1745	21592.9	1161.4
1229	5657	19642.5	1289.7
2867	1461	17289.8	876.2
1557	5733	10666.7	936.6
1689	2141	31050.6	1512.3
1752	2935	12682.9	864.7
1683	3782	34233.6	1583.4
1640	1153	7802.9	715.1
1147	3759	19908.7	1094.6
1944	1939	7461.4	654.1
1505	1007	6215.1	653.1
4189	1461	26475.1	1335.7
6375	1948	15443.8	1003.8
1505	6371	7686.5	825.7
2983	3730	21291.6	1239.5
1475	5565	2538.1	195
1135	1944	18020.1	862.9
5693	3375	22715.7	1456.0
1445	2017	24037.6	1179.4
5111	1433	12828.4	1094.5
2947	5615	6571.3	564.9
3821	1591	4036.1	366.9
3359	4339	9259.4	796.6
2025	5763	18412.6	1471.2
3729	3657	2370.4	274.4
1557	5571	8645.1	724.5
1457	1411	17983.0	1010.3
1459	1229	9510.6	844.8
1445	1442	675.1	102.9
1147	3849	29714.4	1661
1326	5696	10972.4	983.1
1749	1268	4524.4	388.1
1455	1749	3725.3	248.3
4339	4189	29815.2	1820.6
3677	1033	16353.1	1463.0
5599	1006	18145.6	1641.6
1721	1939	17292.6	1554.7
1845	1885	794.3	56.6
3849	5737	31052.4	2197.2
1423	2795	21629.5	1091.4
1433	1371	7996.3	596.8
1451	1006	5788.2	552.4
1155	6439	14037.2	753.8
1400	1014	1215.6	157.4
1363	1770	13475.3	1120.6
1265	5563	11374.1	988.2
3795	2827	14624.1	906.6
4549	1347	22771.3	1168.2
4356	2973	24970.1	1242.7
1001	3693	13088.0	1139.8
6369	2051	15512.8	1024.2
3017	2798	5599.0	545.5
2031	2039	3010.2	322.0
5693	3795	20795.0	1381.1
3737	1264	10623.9	1062.9
2976	1261	13279	884.4
2781	3679	18659.2	1276.3
1433	5645	14048.1	1025.6
1743	1256	12574.3	1038.3
1501	1261	9494.4	647.1
1461	1862	18737.6	1044.4
5999	1683	16968.4	1399.9
3757	5995	11220.7	875.5
3689	5657	21910.9	1889.5
5657	1770	8867.3	781.4
1433	2781	19236.8	955.9
1493	1621	10136.5	954.7
5599	3017	10619.7	953.2
3699	3821	4612.6	472.1
1453	5639	12838.6	1079.7
1029	1939	14919.1	1352.6
1055	1147	9208.1	938.2
3375	2109	31657.8	1495.5
1011	2071	22121.4	1203.8
1567	1457	13010.5	909.2
1531	3651	13821.6	1289.1
5694	3821	24664.7	1516
5951	6005	23577.5	1933.1
2141	1169	29338.1	1603.4
5965	1645	24671.6	1333.7
4189	1281	26621.1	1381.2
5535	4339	19922.1	1595.6
4281	2815	31510.6	1657.2
1873	1505	17150.1	1299.2
5773	1382	8944.5	801.8
1049	1531	4781.1	478.8
1627	1181	2680	395.3
1927	1281	15586.8	1280.4
1140	2815	17994.2	934.6
4356	1944	28600.2	1348.8
1561	2969	18673.6	817.8
1561	5747	13057.4	896.6
5111	1239	31986.6	1373.8
1326	5999	7936.4	816.3
1281	1033	6713.2	597.5
3729	1271	8683.2	778.7
1963	5999	24704.8	1358
1645	1371	4400.5	399.5
5613	1461	10699.9	964.8
1677	1451	14647.9	922.0
5789	3821	23663.4	1360.4
5747	1391	13537.1	1126.5
2983	1537	14678.8	1062.6
1155	5813	9747.4	854.9
2025	1181	17126.0	1366.7
1873	5785	17943.1	1295.1
5583	1565	6828.2	646.1
1442	1411	7834.7	773.3
1513	1457	9642.0	760.5
6375	6449	6352.2	495.5
2965	1382	14323.6	894.4
1585	6413	18646.6	1622.9
3831	1261	23568.7	1406.1
5783	3799	20192.3	1398.1
1933	2891	17072.4	1412.1
1969	1862	3809.8	421.6
6025	1153	12286.1	1258.6
1423	1113	7940.9	827.5
3699	1927	5697.2	603.0
1801	1271	21544.3	1153
1147	5657	6666.9	547.5
6005	3677	21859.1	1694.4
2025	2903	19973.4	1386.3
3714	1401	18833.2	1733.4
1093	1935	13512.3	1061.3
1745	1293	7154.3	744.0
2031	3749	9912.9	939.2
2781	1476	11518	1088
1363	5813	13528.7	1177.0
3782	1961	10418.8	707.4
6375	1711	13243.3	1321.7
2859	2085	14577	1047.4
1343	1939	24032.4	1265.6
1461	3739	8658.2	786.9
5583	3745	14541.2	1267.7
5663	2029	29413.8	2019.7
1401	3759	8662.5	739.0
1645	1140	4519.0	435.0
1271	1453	3809.6	382.2
1147	1683	12094.8	783.5
4189	1261	26885.1	1355.1
1500	3749	4978.3	528.9
6005	1573	6174.3	610.0
1961	1699	13955.8	788.6
5657	5809	635.3	60.7
3759	5787	24098.7	1402.6
5765	3782	20977.5	1368.7
1677	3769	28902.1	1642.0
5783	1181	11852.1	1146.3
2947	1927	13949.5	1069.4
4549	1140	23986.3	1320.6
2941	2039	16932.7	1091.4
5773	1683	17346.1	1218.3
1271	5787	7281.2	707
1087	1393	3648.8	383.6
3024	2029	19527.1	1348.3
3757	5645	14283.2	1062.4
3701	3743	6045.8	661.8
3767	5995	18906.6	1606.1
1461	1559	12003.7	824.5
1085	1931	12762.6	942.1
2927	2827	3826.1	404.4
5553	6005	18578.4	1740.9
5763	3346	24252.8	1325.9
5633	3689	23897	1570.8
3693	5787	19920.9	1721.5
3701	1611	7734.1	773.8
1411	5671	27582.8	1805.8
5711	5733	6800.1	614.5
5729	5601	5146.7	471.1
1475	5633	2372.8	246
1264	5711	11460	1081.2
1677	1752	19539.6	1020.3
5773	1055	13630.7	1119
1400	6449	17300.5	980.1
3745	2085	15133	1284.5
3055	1770	20983.4	1290.1
1317	6407	9848.5	713.3
3739	1767	26323.7	1416.9
2922	3829	22941.8	1219.8
1944	6413	7309.4	672.9
3799	1455	20879.9	1121.7
1382	1229	10621.0	1045.6
6369	1565	22261.6	1353.9
3714	1775	35996.0	2095.4
1931	1391	12998.8	1188.5
5951	1951	13151.2	912.5
3749	5535	15401.0	1172.9
1797	3017	10042.1	725.5
1411	1453	13144.1	1046.9
1752	1093	9222	764.2
2867	1931	14113.9	1100.6
6437	1135	14846	810.6
4339	1529	19440.0	1541.4
2781	6467	14431.3	956.2
2881	1085	23286.1	1084.9
1229	6449	21408.9	918.6
1127	1256	5441.7	617.9
6407	5783	9227.7	836
1256	2031	11544.9	1006.4
3651	5747	15563.1	1263.8
1411	6371	7355.8	813.4
5669	3759	25115.6	1548.3
6025	5763	25498.0	1507.4
3381	2781	25041.5	1126.0
6467	2837	16177.9	971.3
1475	1256	8150.6	827.5
1011	1455	3250.6	305.6
1295	1565	6508.1	575.8
1573	1371	12928.9	1071.7
3699	6437	6998.0	684.5
2031	1313	18878.8	1195.6
2859	1011	15268.2	921
2798	5565	24519.8	1536.3
3701	5669	21862.7	1832.7
3007	4349	27714.1	1484.7
5693	1927	26137.5	1672.7
1400	1085	2464.5	290.4
1967	1975	4589.7	533.3
3825	1770	28460.8	1596.7
2965	1591	19339.7	1024.2
2999	1975	13468.1	1071.5
5789	2976	10550.9	915.9
1645	3782	25724.2	1399.5
3693	3677	3016.9	315.1
1745	6371	13314.2	1116.3
1500	5696	17596.0	1439.3
3829	2033	10839.9	1128.8
1375	5557	13920.6	1182.7
3651	1573	12451.4	1080.6
1049	1939	15908.6	1427.4
3759	5763	22105.7	1267
1256	1451	3717.9	449.2
1375	3813	9876.8	873.2
1640	5557	12623.2	1166.7
2141	3733	17184.2	1372.5
1155	2837	17359.9	971.1
2025	4349	14080.4	1378.3
5583	2973	19313.8	1133.8
1845	4549	18930.2	1152.5
5763	1545	13746.9	1040.4
6371	5671	20544	1699.9
2973	2798	7219.3	823.4
2941	5625	7098.2	704.5
1627	1033	4109	521.3
1011	2027	17122.8	1223.2
5599	2027	26563	1838.3
1011	3651	8898.0	801.9
1445	3831	16449.5	1510.7
5787	3829	21158.2	1766.7
1585	1565	11189.3	1036.6
2983	6445	11053.1	953.3
1591	1867	14821.1	1112.7
4339	5563	30996.2	2056.0
1147	6467	17393.9	1054.8
5583	1611	22072.4	1292.2
1633	3849	17523.9	1801
2965	1515	20678.2	1167.8
5677	1611	23638.5	1480.3
3699	3767	3659.8	375.0
1411	2085	18513.8	1646.9
3782	2795	17793.8	1212.1
5737	6427	22461.2	1375.5
1264	3359	22589.7	1280.4
2115	6477	15668.3	1333
1997	1529	16520.4	963.0
5669	1561	15129.8	1307.9
2031	1429	14740.9	1067.8
5669	5645	11457.4	1024.2
2025	3733	10379.1	976.2
1343	5999	9994.8	1001.9
1567	1751	13690.9	903.8
1256	1127	5425	624.4
2975	1411	24065.7	1200.2
1501	1615	2373.1	226.2
3759	1423	6286.5	429.8
1721	2999	18203.6	1254.0
2973	1007	14144.2	1033.0
1140	1689	7469.5	609
3381	1621	7377.0	658.3
1401	1951	14958.4	1176.4
1459	1127	5812.8	554.2
1295	1429	6323.4	714.2
1814	3759	25097.3	1206.5
1239	1751	17148.5	1050.9
2071	6371	12114.1	969.8
1743	5747	16087.9	1248.4
1295	6437	15573.7	909.3
1975	1944	6201.0	576.1
1927	5737	26413.7	1959.3
1476	1469	484.2	53.4
5789	5779	198.2	46.2
2825	2857	582.3	98.7
2103	2083	645	51.2
5615	5607	363.2	54.5
1127	1131	490.9	51.1
1865	1867	1217.5	128
2937	2933	415.8	43.9
1623	1593	211.5	31.8
1351	1077	1100.3	119.2
5945	5939	312.8	46.8
5773	5751	1012.4	129.5
1687	1681	551.8	56.4
1875	1853	386.4	61.7
1645	1105	2103.5	249.7
1549	1543	312.4	46.7
1973	1995	287.4	43.5
1107	1109	588.5	72.2
1854	1868	464.4	72.6
5637	5585	1056.7	84.8
1331	1329	258.2	23.1
1546	1541	543.4	64.6
3781	3789	791.1	73.9
1431	1091	1507	135.9
1811	4153	1194.1	106.1
1325	1331	255.3	22.9
2935	2847	790.5	79.7
5749	5619	695.4	88
3705	3789	407.5	38
1881	1893	455.3	41.2
1987	1985	382.6	40.7
1885	1845	802.8	73.9
1391	1387	759.4	102.2
4165	4143	901.4	76
6443	2043	624.5	56.1
5813	5811	545.8	49
5671	5683	234.2	35
1333	1177	344	54.5
5135	5141	290.7	35.8
5623	5615	305.7	49.3
1727	1733	228.1	35.4
1191	1223	539.3	48.5
1127	1157	575	83.9
1955	1971	450.9	40.6
1445	1435	556.4	83.6
5637	5633	571.6	53.3
1713	1723	316.6	28.6
5091	5187	509.8	25.5
2069	2094	985.9	79.5
5709	5705	233	20.9
1165	1155	350.2	32.8
5731	5729	453.1	68.4
1657	1261	455	57.3
5773	5789	750.2	107.4
2788	2787	406.9	39.1
1343	1657	1605.4	139.4
6023	6015	533.6	48.8
1376	1378	309.1	47.8
1580	1571	858.7	58.1
5965	5963	595	62
5623	5625	594.4	98.8
6445	6447	552.8	68.9
2921	2926	784.9	120.2
5647	5657	571.3	59.1
1283	1289	343.2	53.7
1261	1263	340	50.9
3815	6375	1016.8	85.5
1061	1049	338.1	35
1723	1713	576.8	71.4
2899	2915	533.3	83.5
1255	1500	487.2	50.6
1509	1505	227.5	35.2
1497	1513	335.6	59
1976	1855	596.8	89.1
2067	2101	676.4	107.3
1563	1249	625.6	56.3
5763	5761	250.8	38.3
1049	1061	1015.9	122.3
5649	5579	833.9	75.3
1859	2037	233.9	32
5573	5583	339.3	30.7
1081	1071	471.6	42.4
1055	1057	696	95.2
1969	1957	171.3	24.7
1661	1655	776.8	110.9
1921	1923	330.1	29.9
2926	2975	1278.8	142.1
1369	1380	438.1	79
1391	1401	568.6	63.9
5749	5761	231.1	35.7
1639	1191	709.3	67.8
1255	1758	369.4	29.8
3743	3725	207.2	33.5
1326	1327	306	27.4
1169	1177	214.3	19.3
1043	1015	463.5	49.6
3405	3422	348.8	36.1
5135	5139	584.4	52.8
5753	5789	536.4	58.8
1361	1353	274.7	42.2
1757	1534	1598.4	202.9
3813	3815	649.9	99.9
5823	2895	722.7	105.3
1359	1355	542.7	53.2
6379	6369	280.6	42.2
1307	1343	493.2	56.5
5767	5769	251.6	22.6
5627	5603	524.5	81.1
5579	5581	477.3	50.5
5729	5731	453.1	65.6
6425	6398	292.2	27.1
5623	5619	351.1	48.8
5138	5137	633.8	53.7
2857	2858	680.3	114
1873	1848	393.3	60.5
1099	1105	1591.1	241
1265	1657	509.6	54
2979	2977	294.9	44.4
6005	6023	435.7	39.2
1347	1339	379.2	34.1
3687	3695	321.9	47.8
1991	1909	363.5	38.5
3793	3785	492.9	50.1
3035	3061	485.6	43.6
1317	1169	1052.7	96.8
1603	1601	236.5	40.9
1687	1685	277.5	28.1
5899	5911	238.4	23.4
3035	3069	468.7	44.2
5669	5653	395	37.5
1263	1285	435.6	67.9
2883	2887	1008.6	150.7
5769	5767	251.6	22.6
5699	5573	554.4	51.9
1403	1401	1414.4	135
1167	1625	386.3	58.5
1015	1035	402.8	51.2
1891	1897	290.3	43.4
2799	2798	1760.7	239.1
5769	5755	242.6	21.7
1229	1195	133.6	12
2833	2853	328.3	35.7
5577	5593	275	41.3
2887	2917	2022.4	214.1
1175	1633	673.9	101.2
1245	1243	333.9	29.9
6481	6473	233.4	35
1501	1517	448.5	44.5
2141	2129	1383	112.8
2051	1953	551.2	64.9
1251	1197	715.7	64.4
1525	1089	822.4	88.2
5715	5713	583	65.3
5703	5816	311.4	28
2067	2069	441.7	66.5
1019	1009	314.7	38.9
5101	5175	436.2	77.6
2871	2875	322	50.2
2045	1913	703.4	108
2976	2973	580.8	83.1
1339	1347	379.2	34.1
1735	1737	447.4	54.7
3661	3663	238.6	22.2
4341	4335	577.3	59.2
3647	3651	153.5	23
1597	1609	622.6	69.2
3418	3392	846.5	102.5
4275	4285	543.7	53.4
1554	1565	1045.4	99.4
1149	1143	227.4	20.5
1380	1369	438.1	75.9
1351	1361	639.1	71.2
1493	1489	651.8	62.9
5649	1147	1523.5	117.8
1601	1603	236.5	37.6
5629	5617	390.2	58.5
6417	6368	422.5	32
1998	1997	361.5	46.5
1793	1795	188.4	28.3
1037	1054	267.9	49.4
1605	1623	298.8	44
1937	1935	1069.5	158.8
1305	1667	1358.9	131.5
5545	5551	797.3	79.6
5551	5557	318.6	53.6
2873	3015	687.7	68.6
1469	5565	2074.4	154.4
6399	6477	416.1	66.7
3807	3801	305.3	45.7
1983	1987	227.2	32.9
2858	2857	686.3	90.2
2823	2857	422.5	69.3
1187	1721	499.3	49
4203	4215	479.2	49.1
2025	2029	446.2	70.6
1389	1625	266.1	45
1157	1163	499	76.4
1749	1751	685.9	63.8
5777	5791	402.2	54.9
3837	3841	578.6	54
1859	1865	247.9	35.7
1445	1441	310.3	44.8
1941	2023	254.9	23
1002	1641	303	49.9
5995	6001	397.5	57.2
5187	5091	509.8	25.5
1258	1264	292.8	43.9
1421	1091	2661.5	275.1
5913	5911	559.1	52.3
1703	1701	684.5	74.7
5151	5171	541.3	48.5
1995	1999	376.2	56.4
1737	1735	447.4	51.8
3695	3687	321.9	47.8
5655	5811	838.2	60.9
1795	1793	188.4	32.2
4352	4346	1161	108
1553	1565	915.9	75.2
1471	1477	393.9	43.2
1325	1111	555.4	57.1
2845	2808	764.3	68.9
1893	2011	780	70.1
1141	1489	627.1	60.5
2897	3024	393.8	70.1
2825	2841	487.1	53.2
1422	1430	418.9	62.9
1185	1173	353.4	33.8
5689	5573	455.4	51.9
1998	2015	411.7	63.8
1521	1513	220.9	43.7
5747	5757	377.6	39.5
5169	5091	699	48.2
1523	1092	567.1	63.7
2897	2913	148	30.8
1473	1249	676.6	66.7
1281	1213	1440.3	100.5
1500	1255	487.2	47.4
2799	2801	824.1	71
5603	5604	838.5	97.8
5581	5579	477.3	49.6
1625	1002	323.3	48.7
1951	1931	586.4	62
1193	1443	1369.3	145.9
3017	2883	676.3	122.3
1543	1547	122.7	23
1047	1001	397.8	46.7
1355	1356	372	37.1
4348	4339	396.7	53.1
1137	1135	394.6	59.3
2039	2035	430.3	65.9
1101	1119	444.6	47.7
1134	1133	646.3	93.8
1320	1737	505.6	67.7
1887	2011	733.8	71.1
6421	6417	397.2	41.4
5696	5694	861.2	128.4
1517	1501	448.5	44.5
5561	5565	260.6	25.9
1637	1639	327.6	37.4
2942	2944	782.7	48.2
1379	1015	540.2	89.9
1877	1867	292.4	38.5
3671	3831	1203.9	121.1
4323	4277	383.5	34.3
2977	2985	429.6	64.5
1583	1587	162.5	28.5
2041	2037	235.5	35.3
4349	3375	1440.7	149.9
1729	1739	281.4	47.7
1113	1297	777	54.2
2985	2991	268.1	42.7
1500	1495	625.1	71.6
5717	5789	1015.7	131.5
5179	5187	585.8	52.2
3763	3769	267.3	24.9
2911	2905	290.7	44.7
1923	1925	263.9	40.2
2003	2005	274.2	26.8
5183	5099	419.8	51.1
1857	1851	277.6	41
6439	6441	723	87.7
5123	5131	484.9	31.1
1927	1925	389.3	65.6
5755	5753	321.3	28.8
6453	1361	2366.7	201.7
5093	5111	1018.6	73.8
1758	1255	369.4	29.8
1925	1923	285.5	46.3
1961	1965	682.3	85.5
5671	5681	309.9	31.4
1011	1105	501.8	61.8
5611	5603	403	62.9
1555	1541	681.2	51.5
1427	1442	540.4	89.4
1147	5649	1523.5	114.5
1321	1317	407.4	43.9
3821	3717	513.4	84.6
1687	1689	813	80
1843	1867	798.6	124
2095	2101	213.5	25.2
1935	1933	796	116.5
1743	1193	1136.1	168.1
1369	6407	1158.9	84.9
1659	1673	923.8	121.8
1957	1967	212.9	30.5
1183	1175	345.3	35.8
1121	1341	1052.9	100.5
1765	1763	620.2	58.8
1359	1349	446.7	40.1
2929	2921	434.4	65.1
4341	4352	421.7	37.8
4215	4209	352.8	35.9
5785	5779	487.7	63.4
4277	4323	383.5	34.3
3729	3735	522	55.9
2955	2810	357.9	52.4
1253	1615	667.7	49.9
1555	1546	600.3	69.1
1907	1909	491.1	49.8
5781	5783	215.7	57.5
1703	1697	267.6	40.3
1599	1607	324.7	53.9
1733	1745	249.8	38.2
1867	1865	635.1	100.1
2011	2003	396.7	37.8
5731	5727	283.9	46.7
1695	1699	454.1	45.2
1357	1363	437.1	53.5
2789	2935	450.8	47.1
1605	1597	271	39.2
1295	1297	584.5	56.4
3663	3693	132.7	19.4
1264	1258	292.8	43.9
1553	1563	740.4	58.5
5543	5569	484.5	43.4
3671	3714	733.2	94.6
1285	1263	435.6	71.2
1867	1975	1346.4	189
1415	1413	310.4	28
1723	1317	567.3	60.4
1397	1383	395.8	59.3
3709	3697	415.1	43.2
3683	3681	311.3	49
2985	2977	429.6	64.4
2115	2127	1163.5	112.3
2941	2942	304.5	27.5
1749	1747	238.9	23.5
6407	6425	515.5	47.2
1365	6451	1073.3	79.4
1863	1867	247.3	26.4
1211	1705	926.7	89.1
1821	1819	417.4	61.6
3061	3067	325.1	29.2
1762	1601	580.5	51
1939	1943	788.4	68
3811	3813	378.1	60.9
1099	1655	800.2	111.3
2921	2929	439.9	72.1
1343	1347	493.9	46.2
1467	1243	535.8	48.3
1095	1085	473.1	44.4
3067	3061	325.1	29.2
5773	5619	527.6	49.4
1567	1551	366.3	46.9
6453	6467	1330	177.3
5725	5729	339.3	30.7
1673	1667	336.3	37.2
1337	1339	321.3	29
2991	2985	268.1	46
3823	3827	324.3	56.9
2991	2981	458.8	71.6
6439	6447	404.5	64.7
1867	1863	1006.3	145.6
1293	1303	321.9	55.5
1293	1645	372	45.7
2081	2071	315.9	25
2925	2926	386.9	62.6
3769	3763	304.9	29.9
2973	2976	580.8	83.1
3424	3426	289.7	26.2
1271	1283	537	87.8
1290	1269	476.7	51.3
1049	1179	301.2	35.3
5816	5815	345.1	31.3
2903	2907	152	25.9
5811	5813	545.8	49
5105	5169	408.8	36.8
1375	1377	363	37.4
1601	1762	580.5	54.3
5563	5559	408.2	36.6
1329	1331	258.2	23.1
4356	3379	446.5	42.3
1965	1969	542.9	80.1
6407	6398	266.3	24.2
2019	2025	418.5	68.7
1424	1422	317.6	47.7
3703	3687	218.7	73.3
6449	6383	735.4	72.5
3753	3821	444.1	47.8
1269	1268	679.2	89
1431	1093	1546.4	133.9
4153	4145	1178.9	141.6
1949	1951	776.5	49.9
5833	5655	1340.7	77.3
1428	1447	342.6	50.8
1559	1557	484.8	49.8
5809	5657	704.7	68.2
1401	1385	882.8	121.1
2983	2979	246	36.9
1191	1589	1135.5	105.5
2059	2057	352.1	54
1546	1555	600.3	69.1
1317	1319	1103.9	120.7
5791	5777	402.2	58.1
1134	1146	421	37.9
4145	4153	1178.9	136
2925	2921	474.4	71.1
2979	2983	246	36.9
1868	1847	193.6	33.4
5969	5983	620.2	56.4
6407	6391	338.3	42.4
5141	5135	290.7	32.5
2051	2053	423.8	66.1
1453	1463	203.8	29.4
1499	1511	854.7	87.8
5547	5565	311.9	33
3647	3645	344.5	51.6
1505	1509	227.5	34.5
2967	2963	538.4	48.4
1495	1505	362.3	62
5687	5691	506.6	45.9
1755	1762	276.7	41.6
5599	5601	668	60.3
5099	5101	542	89.4
5565	5549	341.4	53.5
2937	2941	474.9	75
3713	3715	333	47.8
1403	1399	432.6	48.8
5141	5127	294	46
1711	1725	367.1	38.7
1637	1627	398.7	43.5
1861	1985	426.8	56
1770	1757	426.7	50.9
5707	5677	1549.2	124.1
1499	1505	618	84.3
5631	5607	663.4	108.8
1092	1423	1535.8	129.4
1509	1511	551.2	84.9
3705	3693	371	35.4
5753	5751	738	76.1
1181	1169	1356.4	160
3833	3835	532.7	79.1
1993	1998	605.5	61.6
5609	5793	565.2	96.3
1443	1399	997.4	104
1179	1171	361.2	32.7
3655	3657	220.3	32.8
1951	1979	1035.3	68.5
5131	5153	598.6	43.3
1921	1929	327.3	43.8
3805	3809	392.9	42.7
5535	5539	510.3	45.7
1391	1395	260.5	30.8
2957	2815	366.5	32.9
2921	2925	474.4	71.1
5831	5829	247.1	16.3
1971	1961	305.6	31.3
5181	5121	689.2	44.3
1315	1303	341.1	55.2
1737	1320	505.6	68.1
1925	2055	1146.9	133.1
1173	1181	231.3	24
2797	2811	216.6	32.5
1341	1121	1052.9	100.6
1607	1599	324.7	50.7
1665	1645	272.2	30.8
1205	1203	671	60.2
1409	1407	485.9	49.1
1541	1545	172.4	29.5
2949	2951	481.8	68.5
6389	6458	647.6	105
1929	1921	330.5	48.4
1054	1027	334.5	48.7
2143	2131	444.7	29.2
2845	2851	299.3	26.9
5615	5629	549.6	90.3
1407	1591	2183	204.9
1507	1501	286.1	30.7
3783	3805	304.7	27.3
1735	1320	141.8	20.5
1667	1673	307.7	35.9
2953	2813	1187.7	95.6
2924	2925	224.7	30.3
1915	1909	295.4	32.5
1546	1548	419.9	62.8
4215	4203	479.2	49.1
1739	1729	281.4	44.6
1749	1377	1859.5	144.7
1500	1511	999.7	109.5
1341	1146	1187.2	106.7
1645	1665	272.2	34.1
1093	1092	270.7	25.4
2843	2945	369.5	35.3
1905	2049	723.4	104.2
3705	3711	438.1	62.6
5677	5683	379.8	56.9
2071	2081	322.7	31.7
1135	1151	252.2	39.3
1051	1037	235	35.5
1127	1189	2512.2	231.9
1145	1121	510.3	46.3
1587	1581	679.3	68.1
1001	1029	259.8	33.9
1235	1189	1092.4	123.7
5899	3795	430.5	39
1338	1337	377.5	33.8
3825	4335	334.8	62.8
1233	1189	513.6	46.2
1103	1645	402.9	47.8
1007	1015	1200.8	130
1605	1593	510.2	75.8
5573	5575	428.5	47.5
2807	2809	589.3	86.6
1745	1727	354.9	41.1
4543	4541	296.2	28.1
1295	1309	647.9	64.3
2993	2999	354.1	53.1
1975	1863	346.2	45.4
2837	2853	376	46
1039	1051	187.8	31.9
6397	6385	655.1	63
1269	1649	389	40
1695	1361	511.4	58.2
3817	2055	773.1	56.2
2857	2823	431.3	106.5
5827	5831	486.7	32.2
1141	1133	477.7	49.2
1054	1037	267.9	51.9
1881	1882	488.2	79.1
4165	4209	1492.9	112.1
3751	3757	443	68.4
3841	3825	549.4	53.6
5625	5613	461.1	53.1
6427	6423	473.1	50.5
1269	1279	641.2	63.7
2101	2085	407.7	64.8
1775	1769	413.2	37.2
2855	2827	381.1	50.8
1262	1256	568.3	89.1
1578	1577	288.7	43.3
1487	1485	437.5	64.5
5567	5545	455.2	50.6
5571	5577	370	55.2
5589	5591	457.3	68.7
5551	5553	304.8	27.4
4346	4348	453.6	40.7
5983	5969	620.2	58.5
3069	3073	676.3	66.2
1265	1363	2761.3	204.2
1241	1725	459.4	41.1
3392	3440	1513.6	187.1
5815	5816	345.1	31.3
3781	3767	499.4	54.2
1085	1021	273	35.9
6477	6458	1251.8	202.2
1295	1313	449	57.7
1441	1445	310.3	44.8
5721	5723	293.4	44.2
5657	5665	982.5	71.2
1655	1645	390.2	74.6
5691	5687	506.6	45.8
5691	5689	300.2	27.1
2857	2843	509.7	79.2
1003	1055	740.7	94.5
1089	1083	708.7	92.2
5717	5785	1471	153.8
1009	1005	438.9	50.1
1998	1955	305.5	27.5
5713	5645	621.3	47.2
3675	6409	554.5	56.6
1295	1305	441.7	53.8
1447	1449	356.6	32.2
1093	1087	271.5	24.4
3801	3807	305.3	45.7
1623	1407	1128.2	78.1
5815	5809	641.9	57.7
3815	6411	1544.4	130
2049	1905	723.4	104.2
1433	1447	221.2	19.9
5604	5603	824.2	92.2
4287	4309	477.3	42.9
2867	2869	328.1	29.5
3681	3701	337.8	49.5
1785	1787	909.3	116.9
3787	3761	293.4	33.6
6465	6453	475.5	46.9
3019	3017	374.4	38.1
3741	3733	336.9	36.9
4552	4551	680	61.1
1111	1115	366.4	60
5787	5791	467.8	69.5
1403	1193	477.5	43.1
6435	6373	621.7	63.4
1489	1141	627.1	60.5
2810	2967	336.2	54.5
1029	1009	2349.4	314.3
2933	2939	216.7	19.5
5685	5698	363.1	54.4
5741	5737	205.8	30.8
3759	3755	289.6	28
3370	3372	522.3	51.3
5735	5733	877.5	105.8
1059	1043	260.3	31.8
5781	5777	329.1	47.5
1373	1369	468.3	44
5975	5967	494.2	52.2
2141	2143	459.4	49.1
1243	1467	535.8	48.3
6437	6443	605.4	74.1
1709	1707	442.6	68.4
1211	1619	709.2	70.9
5581	5585	334.4	30
3801	3803	212.3	39
2909	2915	252.9	39.9
2031	2033	457	69.1
1085	1095	473.1	44.4
1745	6025	397.9	36.6
5809	5813	193.1	23.8
1471	1476	61	5.4
1261	1657	455	57.1
6435	6433	440.3	46.4
1041	1057	266.2	28.1
1637	1629	211.4	35.1
5789	5751	524.8	49.2
5601	5641	1670.3	147.1
1539	1565	392.3	35.2
5821	5819	115.3	20.7
6375	6371	516.8	77.2
5144	5139	395	35.5
1087	1093	271.5	24.4
1361	6453	2368.5	198.9
2889	2893	561.3	88.1
5698	5727	745.1	112.6
1689	1679	443	64.2
5587	5691	744.6	103.5
3849	3677	608	82.3
2935	2789	427.1	41.6
1507	1511	430.6	41.6
3783	3767	590.4	53.4
5626	5625	288	45.5
2053	2051	423.8	63.2
3689	3693	713.6	85.8
1893	1897	249.6	31.7
5635	5633	375.3	33.9
1669	1643	245.6	22.1
3715	3713	333	47.8
1093	3346	8163.3	526
1639	1637	327.6	34.1
2853	2837	376	42.8
1919	1913	508.6	77.7
1355	1359	542.7	50.2
3069	3035	468.7	44.2
2939	2935	218	22.2
5553	5555	693.4	62.4
3697	3669	812.3	77
1567	1565	377.6	37.7
5701	5697	372.5	63.4
1421	1429	2086.8	241.7
1563	1565	294.5	31
1533	1529	596.3	53.7
1379	1014	493.2	87.7
1326	1111	557.9	62.5
1077	1026	948	112.8
5697	5701	372.5	63.4
3821	3753	444.4	44.6
5795	5777	279	40.3
3709	3685	292.2	36.1
3055	3053	499.3	83.1
1137	1127	569.4	98.7
3731	3729	322.1	28.9
1569	1541	499.4	49.4
5593	5589	435.2	65.2
1501	1511	715.9	74.7
1959	1963	247.6	35.7
1547	1548	200.2	39.1
1073	1065	326.8	29.4
1011	1023	343.9	39.2
1491	1481	496.6	82
2913	2903	404.4	58.1
6021	6001	246.9	41.3
2885	2887	1429	191
1217	1537	1511.6	103.3
4189	4183	285	35.3
1597	1591	485.9	46
3782	3767	976.7	97
1415	1407	514.3	46.3
6001	6007	530.5	79.7
5121	5181	689.2	44.3
5711	5647	2268.3	185
5585	5637	1056.7	84.8
6465	6467	854.5	130.4
1141	1338	763.6	63.6
2129	2141	1371.2	105.6
1427	1445	549.1	90
1448	1449	417.2	95.9
1779	1775	481.9	67.3
1482	1493	697.3	122.2
2013	2007	209.9	24.5
5789	5773	750.2	100.5
5767	5745	620.2	62.8
3673	3843	665.6	62.1
1133	1141	478.1	49.2
1498	1497	449.1	67.4
1131	1165	321.2	32.3
6467	6457	377.4	38.7
3383	3359	982.9	104.1
2047	2043	297.2	44.6
3375	3381	729.7	89.6
3745	3729	628.7	58.4
2837	2847	336.8	50
1743	1448	1480.6	256.7
5657	5647	609.2	54.6
3693	3705	371	35.4
1157	1127	575	84.9
1442	1427	524.6	68.6
1743	1739	751	150.9
1207	1547	1465.9	133.2
1026	1077	450	42.6
1699	1695	454.1	45.3
5757	5751	275.1	24.6
1516	1515	199.7	29.9
3705	3663	511	55.6
2823	2841	528	79.4
3731	3743	280.5	33.2
2027	2033	320.4	47.3
1569	1559	493	44.4
1133	1134	646.3	90.7
5747	5759	1437	126
1189	1235	1092.4	126.6
1811	1785	538.7	77.5
1402	1393	536.8	77.8
1281	1649	472.6	42.5
1035	1039	229.6	26.9
1033	1001	1140.3	172.5
1707	1709	442.6	68.4
1591	1607	367	61.1
1979	1975	729.4	85.1
3771	3707	273.6	24.4
3730	3727	235.3	21.2
2841	2821	433.7	54.9
1167	1183	437	46.3
6398	6397	541.6	51.4
1015	1379	488.4	64.9
3737	3739	565.3	86.1
3735	3729	522	52.7
1201	1211	682	61.5
1553	1777	1119.8	82
2129	2127	250.1	37.7
1151	1141	372.2	49.4
3013	2885	1087.8	144.8
1179	1049	605	78.8
1133	1127	441.3	43.7
1059	1085	816.7	90.1
2813	2969	1162.7	89.3
3751	3741	353.5	54.9
1802	1801	535.9	79.3
1801	1799	780.7	118.1
6458	6389	647.6	104.9
3745	3747	466.8	41.9
4541	4531	1457.2	131
1687	1693	738.9	70.9
2907	2899	339.3	49
1560	1551	727.7	75.4
5105	5183	3126.9	379
1006	1089	543.1	78.1
4356	3381	1290.3	127.9
2909	2905	284.6	42.3
2926	2921	784.9	118.4
1111	1325	555.4	59.7
1479	1225	713.8	57
1026	1031	1503.7	174
3665	3661	494.2	55.1
1675	1681	254.4	23.1
1177	1169	214.3	19.3
1011	1063	1003.5	172.4
5811	5655	838.2	60.7
3703	3689	170.6	70.2
1337	1338	377.5	30.6
1617	1621	192.7	31.9
1203	4323	297.5	27
3677	3715	414.8	59.8
3657	3653	417.1	62.6
1001	1063	120.3	22.4
1277	1265	460	43.4
1544	1549	272	43.3
5735	5729	430.2	49.4
2965	2955	350.2	56
1419	1059	392.9	37.4
3761	3777	453.6	40.8
1459	1455	498.6	44.7
2911	3021	434.8	66.2
1376	1375	606.1	86.9
1501	1507	285.2	33.1
2033	2029	441.6	71.2
1375	1376	606.1	88.4
1435	1445	556.4	83.6
1005	1183	349.8	39.3
5539	5537	404.5	46.4
1447	1433	221.2	19.9
1075	1081	326.4	49.1
5549	5565	341.4	50.8
1409	3655	652.1	58.7
1476	1471	61	5.4
5573	5699	554.4	51.9
1269	1267	514	52
1693	1681	337.1	30.2
3351	3371	353.4	31.9
1293	1295	424.3	43.4
3685	3693	685.5	65.8
2015	2001	361.7	65.8
1207	1251	577.3	39.9
1201	3747	695.1	62.9
5599	5602	263.9	33
1219	1533	295.7	26.6
1623	1595	194.3	31.3
6383	6449	735.4	75.8
5821	5606	1296.5	118.7
5709	5711	422.8	50.8
2863	2871	477.5	74
1146	1134	421	37.9
1645	1103	403.6	50.9
1245	1155	649.5	60.7
1397	1393	285.6	42.8
2905	2911	290.7	42.5
2001	2004	480.5	74.6
1235	1231	574.8	36.9
1760	1765	916.8	86.5
1721	1633	435.4	52.6
1443	1393	894.2	99
3815	3811	591.7	59.3
3805	3803	243.3	42.3
3713	3714	137.6	28.2
1377	1749	1859.5	141.5
5555	5559	633.7	57
5827	5663	1100	84.9
5609	5621	465.5	71.8
6429	6431	319.8	28.8
1501	1525	451.3	40.6
3007	3003	465	73.8
1971	1955	450.9	40.6
2879	2817	861.3	90.4
1701	1498	944.4	95.9
1315	1297	349.8	55.7
2953	2947	481.5	43.4
6023	5999	214.7	27.7
3655	3649	516.4	61.4
1092	1093	238.2	21.4
1329	1335	521.8	47
1557	1209	816.9	75.5
1713	1721	573.9	65.8
1451	1461	809	77.2
5741	5739	399.4	57.6
3795	5899	454.9	43.2
1667	1669	230.8	25.2
1993	1997	627.2	64.8
3829	3823	386.9	65.4
5615	5623	305.7	46.8
5539	5535	510.3	45.7
5602	5599	263.9	26.9
1339	1337	321.3	29
1571	1227	662.9	43
3725	3739	551.5	79.1
1297	1315	349.8	52.4
1249	1563	625.6	56.3
1189	1233	513.6	46.2
5675	5679	237.4	35.9
1303	1293	321.9	52.3
6391	6407	338.3	48.5
2055	3817	773.1	56.2
1475	1231	713.8	64.4
6405	6431	944.4	83.5
5667	5597	374.6	33.8
3073	3049	504.8	49.3
1361	1695	494.1	44.5
1523	1519	494	74.1
5605	5615	356.8	57.5
5687	5787	544.6	49.1
1313	1295	433	49.1
1135	1137	394.6	59.3
3383	3405	735.4	78.6
4209	4215	352.8	35.9
5683	5671	234.2	37.9
1548	1207	1470.1	136.9
3406	3422	703.9	68.5
1059	1419	392.9	37.4
5575	5587	501.8	48.9
5545	5553	562.7	52.6
2926	2973	1381.5	158.5
1901	1899	280.8	42.1
1193	1741	437.5	47.3
5689	5691	300.2	27.1
6457	6429	326.1	31.5
1231	1475	713.8	64.4
1326	1325	190.7	21.5
2781	2785	911.5	92.9
1991	1918	425.8	65.4
5653	4543	1312.6	120.6
2061	2109	553.3	49.8
1767	1771	291.7	49.3
1585	1584	165.7	24.8
2847	2837	336.8	48.9
1523	1524	1362.8	140.1
1607	1591	367	66.3
2933	2937	415.8	40.7
1039	1014	363.6	42.2
5744	5669	752.7	37.5
5819	5667	1163.5	120.4
1753	1755	233.7	35
2842	2859	345.9	55.8
1223	1215	536.8	48.4
1017	1029	2221.3	258.9
5613	2987	448.7	40.8
2067	2085	225.7	35.3
1946	1944	1095.7	136.2
3645	3647	344.5	51.6
1435	1429	262.4	39.3
1477	1467	240.1	21.7
5693	5685	403.2	59
2039	1891	342.7	51.9
6005	6021	636.1	71.5
2835	2849	176.2	27
1345	1337	555.8	47.5
5681	5673	282.4	30.9
5901	5965	451.2	42.7
1537	1541	585.7	39.8
1135	1159	397.1	65.4
1023	1011	658.8	86.2
2861	2837	197.4	19.8
1109	1107	492.4	48.1
5537	5539	404.5	46.4
3015	3009	509.7	61.9
1659	1647	552	82.8
1239	4349	1461.6	151.8
5787	5651	567.9	63.3
1987	1983	227.2	32.9
1151	1133	401.2	53.1
5619	5625	649.9	75.4
2881	2877	381.7	57.3
1501	1497	393.9	61.7
3807	3797	291	54.1
1671	1673	430.5	55.3
2839	2963	643.5	65.6
1055	1021	253.3	36.2
3707	3771	273.6	24.4
1757	1779	257.9	25.3
3845	3847	800.9	83.3
3714	3671	725.8	89.2
5627	5617	470.3	70.8
1719	1723	730.2	84.5
1367	1357	640.4	70.9
1069	1031	920	116.9
1615	1253	684.6	57.7
1657	1305	1686.4	135.7
2867	2863	325.2	39.2
5583	5581	488.7	46.2
5661	5645	301.3	19.4
2973	2926	1381.5	161
3693	3685	685.5	66
1297	1295	590.3	56.3
3741	3751	353.5	58.2
1597	1607	719.2	87.8
1262	1264	392.9	63.6
1769	1775	413.2	37.2
4552	4545	489.5	44.2
2829	2841	374.1	41.2
3767	3782	927.5	96.4
1699	1709	1034.8	97.6
1057	1041	266.2	28.1
1209	1557	816.9	75.5
1249	1473	676.6	63.4
5635	1233	606.5	54.7
3849	3851	323.3	48.5
1065	1073	326.8	29.4
1543	1545	520.6	80.2
1378	1380	480.3	69.1
1879	1881	281.3	27.9
3847	3845	501.6	53.6
3759	3757	397.8	44.5
5617	5629	390.2	58.5
3699	3697	474.4	66.5
3655	1409	652.1	58.7
3659	3645	224.1	33.6
1909	1918	658.7	92.1
2087	2067	342.3	51.4
2951	2949	481.8	66
1258	1271	321.8	50.1
1413	1411	433.4	41
1771	1675	900.6	80.9
1991	1997	515.2	56.4
5693	5696	760.9	118.8
3053	3067	308.1	31.3
3711	3705	412.9	59.9
1955	1998	305.5	27.5
3717	3721	382.8	62
5829	5831	247.1	16.4
1681	1693	337.1	30.2
5731	5725	366	57.2
5707	5705	278	25
6431	6429	319.8	28.8
1239	3375	257.7	23.1
1451	1653	812.5	65
1009	1019	314.7	36
3819	3827	369.1	57.8
2004	1965	459.9	78.7
1465	1457	140.4	38.1
1565	1567	347.2	36.5
5823	5680	653.1	46
1335	1329	521.8	47
2841	2855	420.7	39.7
5626	5631	315.3	47.5
1519	1501	203	27.7
6441	6449	401.2	38.5
1737	1727	459.5	71.1
2017	1885	1436.1	104.3
1267	1269	514	55.3
5911	5899	238.4	23.4
1933	1935	796	119.7
5715	5725	377.7	37.4
1423	1433	351	31.5
3831	3787	2248.1	232
1355	1353	281.3	32
5565	5569	528.2	50.4
3815	6437	5023.5	482.8
1457	1465	140.4	38.1
2893	2889	561.3	90.8
1575	1579	876	110.7
3015	3023	440.8	71
6427	1747	1316.7	108
6379	6375	422.8	63.6
3787	3793	401.6	38.3
1565	1539	392.3	35.2
4183	4189	513.3	76.1
5171	5095	1022.3	62.7
1417	1443	628.2	73.3
5773	5749	333.1	54.4
5123	5129	302.1	19.4
1485	1481	471.4	72.5
1747	2954	11060.1	640.5
3021	2911	434.8	63.5
3005	2789	590.2	64.7
2987	5613	448.7	35.1
2973	2975	209.9	33.5
1961	1953	647.8	69.2
3839	3845	697.5	69.4
3781	3667	1555	117.3
3649	3651	360.3	56.7
1519	1525	393.9	40.7
5541	5659	1787.3	134.8
1574	1576	562.2	50.6
3371	3351	353.4	31.9
6431	6405	939.8	83.5
2920	2922	438.4	68
5611	5612	238.1	38.5
3049	3051	811.8	42.6
2785	2781	911.5	89.9
1565	1553	915.8	75.2
5759	5767	616	49.8
1269	1273	481.2	74.5
5139	5144	395	35.5
1443	1439	337.5	45.1
1143	1125	1312.5	173.6
1268	1267	343.3	50.9
1291	1301	497.2	44.5
1975	1976	1133.4	130.7
5137	5138	633.8	53.7
1427	1439	338.6	47.1
1021	1085	273	32.6
1197	1251	715.7	64.4
1599	1619	325.7	48.8
1867	1885	1305.4	158.4
1165	1137	366	55.1
2955	2961	320.9	29
1004	1073	208.9	20.7
2081	2057	402.9	26.5
1395	1015	286.1	41.5
1802	1821	313.8	45.2
1545	1543	520.6	78.5
5169	5105	408.8	36.8
5673	5671	443.1	51.7
3653	3657	417.1	62.6
1295	1293	424.3	46.2
5153	5131	598.6	43.3
1903	1901	375.6	64.4
2985	2815	566.6	71.9
1517	1503	417.5	37.6
1567	1554	1065.6	94.9
1287	1263	407.3	61.1
1591	1501	1408.7	131.2
3717	3821	513.4	81.3
3689	3707	504	62.8
2815	2957	366.5	32.9
4209	4165	1535.3	109.8
1301	1313	391.6	37.4
5967	5975	476.7	48.3
3803	3805	243.3	39.6
5817	5825	330.4	49.7
3761	3787	293.4	30.4
5109	5111	377.9	37.4
1947	1979	281.3	40.1
5795	5775	198.5	17.9
1402	1399	225	35.7
1897	1891	290.3	43.4
2981	2989	123	21.9
1591	1609	270.4	30.4
1689	1197	354	31.7
1211	1201	682	61.5
3709	3691	336	48.9
1049	1007	368.8	41.2
1273	1289	311.7	53
2929	2927	314.7	55
1495	1257	466.8	30
3372	3426	789.6	80.4
1719	1715	327.8	31.4
5785	5777	301.5	29.3
3795	3805	782.8	70.5
5685	5693	403.2	56
1567	1563	314.6	31.2
2853	2831	695.3	124.1
5143	5119	445.2	40
2944	2942	782.7	61.5
1451	1363	1447.9	110.6
3023	3015	354.9	33.8
1882	1903	256.2	50.6
6439	6445	639.1	61.8
1210	1155	1556.6	118.4
3685	3697	425.4	46.1
1647	1673	640	67.6
1729	1320	475	71.4
5711	5709	422.8	52.5
1605	1595	492.9	73.2
2801	2797	459.2	69
3422	3405	348.8	33
1371	1373	414.2	58.9
1009	1029	2421.7	283.7
2055	1979	2068.4	178.1
1493	1309	409.4	38.9
3811	3669	428.3	38.6
1741	1735	261.4	25.5
1411	1239	1753.2	90
2953	1363	9626.6	613.4
1111	1113	416.8	39.5
1089	1253	4126.4	272
1367	1075	1165.7	127.8
2105	2107	324.9	31.6
5713	5715	583	65.3
3657	3651	490	73.3
2840	2842	357.3	50
1577	1578	288.7	43.5
5175	5101	363.8	39.6
1277	1271	923.6	125.8
1461	1451	809	79.5
6371	6375	518.6	78.6
3747	1201	695.1	63.7
5641	5601	1670.3	149.6
5111	5093	1240.8	95.9
1853	1875	386.4	66.1
1747	6407	1352	106.1
2841	2829	322.8	36.4
1095	1087	455.5	41.1
1793	1799	227.1	37
3757	3753	500.2	55.7
4516	2944	1240.3	81.2
5125	5129	447.6	29.1
3727	3725	220.3	19.9
1071	1081	474	42.9
3825	3847	636.6	64.7
2853	2865	489.8	45.7
1079	1033	617.4	93.2
2827	2839	354.6	47.2
1475	1469	463.9	47.6
1576	1573	968	97.7
2965	2957	363.9	55.6
3739	3741	369.9	64
5729	5733	1249.1	147.7
2007	1995	737.8	110.7
1290	1292	348.8	37.9
4545	4549	464.7	51.1
5783	5781	169.4	40.9
5629	5615	549.6	90.1
3073	3069	676.3	63.1
5535	5661	1084.2	85.2
2899	2897	372	55.9
2019	2027	253.8	39.8
3019	2913	549.4	69.5
3017	3013	293.2	26.4
1319	1323	628.3	74.7
5565	5561	260.6	22.6
1411	1413	433.4	41
1609	1613	315.9	31.9
1623	1605	318	45.9
1760	1775	285.3	33.2
5745	5767	594.2	59.4
3649	3757	394.7	65.6
1171	1179	361.2	32.7
3769	3770	236.6	25.6
1125	1145	373.4	55.6
1503	1517	417.5	37.6
5739	5741	399.4	57.6
1401	1391	559.3	57.5
1613	1609	315.9	34.9
5601	5599	668	60.3
1985	1987	382.6	44
1175	1183	345.3	33.9
1735	1741	261.4	25.5
6375	6379	422.8	63.6
3663	3661	305.9	30.2
1243	1245	333.9	29.9
5791	5781	481.2	75.6
6007	5995	144.6	21
1105	1099	426.2	46.6
5729	5725	339.3	30.7
1627	1637	815.4	132
3711	3777	288.7	38.8
6467	6433	611.8	59.1
1709	1697	514.8	82.7
1579	1577	311.5	47.5
5661	5713	922.6	66.6
1029	1007	2605.9	341.6
5189	5113	669.3	44.7
3653	1593	1011.1	107.1
1382	1369	522.4	85.7
1754	1262	720.8	108.2
1883	1887	393.8	35.4
6447	6437	811.4	107.3
1762	1755	276.7	41.6
2943	2858	1331.1	166.1
5819	5821	115.3	18.2
1089	1525	836.4	83.6
2951	2785	763.8	83.9
3701	3683	345	58.7
5144	5143	448.5	40.4
1393	1443	1068.1	128
6411	3737	821.1	73.9
6401	6399	280.2	37.8
6453	6465	475.5	46.9
3013	3017	293.2	26.4
2877	2879	288.8	42.8
3805	3795	782.8	70.5
1123	1143	407.6	38.6
2851	2845	299.3	26.9
2109	2101	681.7	64.7
3371	3357	261.5	27
2105	2061	434.6	41.5
1007	1005	490.3	54.2
1391	1625	725.7	109.8
1295	1299	413.5	49.3
1757	1767	411	61.5
3357	3371	255.8	24.8
1163	1153	310.1	46.3
1353	1361	256	38
1725	1241	459.4	41.1
2954	2953	1106.2	112.5
6025	6023	600.6	55.5
1754	1749	414.6	58.7
1383	1397	395.8	59.3
5587	5651	667.3	65.2
1039	1019	217.1	23.8
4287	4275	947.1	92.6
1590	1585	258.3	39.9
3689	3685	479.8	61.8
1758	1753	449.8	67.4
1775	1765	632.5	58.8
1863	1975	340.1	43.4
1210	1209	307.6	21.3
1944	1946	421.7	64.9
1579	1575	876	110.7
2793	2811	379.4	62.1
1439	1443	246.1	22.1
3835	3833	532.7	79.1
6447	6443	206	29.8
1500	1505	763	106
6443	1915	2086.5	160.3
5619	5623	291.8	42
5661	5535	1064.1	82.5
2816	2989	355	37.4
2867	2995	408.7	65.8
2925	2051	1998.9	184
1051	1039	187.8	35.2
5551	5547	292.9	36.3
1199	1279	612.5	54.9
1587	1583	190.7	38.2
5127	5141	317.7	51.7
1067	1004	684.1	102.2
1267	1277	372.9	33.8
1946	1945	1041.4	106.7
2973	2971	364	54.9
1574	1320	2126.3	220.5
5779	5789	198.2	46.2
5597	5599	481.2	43.2
1578	1580	475	36.3
1262	1754	720.8	108.2
2071	2063	461.2	43.5
1995	1973	287.4	43.1
3372	3370	521.7	53.2
4145	4143	263.7	39.5
2869	2867	328.1	29.5
2791	2787	228.7	34.4
1959	1969	311.9	50.6
1771	1767	291.7	49.4
2939	2933	216.7	19.7
6473	6467	358.2	53.6
5725	5717	502.3	50.1
6407	1369	1158.9	84.9
1269	1290	478.3	50.9
5717	5733	759.3	98.5
1140	1139	673.3	72.2
2955	2965	350.2	53.5
1441	1442	440.1	69.8
5747	5537	376.8	48.1
3695	3673	187.6	19.6
6467	1975	5891.5	476.1
1917	1919	341.7	49.3
3689	3703	163.7	66.8
6417	6421	397.2	38.8
1889	2035	1083.6	104.5
4547	4531	430.5	40
6423	6427	473.1	50.5
3777	3711	288.7	38.8
3799	3809	381.8	55.1
1423	1421	1338.3	118.9
1469	1475	463.9	47.9
2811	2797	216.6	32.5
2023	2021	333.8	30.1
2045	2047	476.2	76.5
1998	1993	605.5	58.4
5617	5627	470.3	71.4
2021	2019	398.7	68.6
5604	5606	943	45
1399	1393	606.5	77.1
1755	1753	233.7	35
5747	5541	549	55.8
1547	1207	1465.9	136.6
3755	3759	510.6	61.6
5671	5673	443.1	54.7
1513	1497	335.6	56
1463	1465	385.1	41.9
6433	6435	440.3	46.4
1159	1135	397.1	62.1
1975	1861	565	84.4
5121	5109	296.5	25.9
2025	2019	418.5	69
5999	6015	467	48.1
2935	2939	246.1	27.1
1599	1598	308.2	51.6
1309	1295	647.9	64.3
6449	6441	400.4	41.8
1847	1843	422.1	61.2
2820	2855	560.2	58.5
6385	6383	736.8	66.2
3809	3799	381.8	55.1
5639	5543	794	55.4
1561	1535	230.6	25.1
1037	1051	235	35.5
4335	4341	782.2	91.6
1465	1455	255.7	29.6
1997	1993	594.7	67.7
2831	2853	773.1	131.9
5603	5627	523	79.9
1529	1533	596.3	53.7
2879	2877	288.8	42.8
1439	1427	334.5	32.1
2943	2927	1738.4	167
1002	1625	323.3	50.2
1551	1535	609.4	53.7
1263	1287	407.3	61.1
1395	1391	260.5	30.8
5569	5543	484.5	43.4
5573	5697	536.1	68.7
1918	1991	425.8	65.4
1469	1479	355.6	39
1657	1265	509.6	53.8
5975	5969	465.9	73.8
5633	5635	375.3	33.9
1139	1487	796.6	78.3
1651	1657	262.3	23.7
6413	1949	3335.2	299.5
1797	1795	446.2	40.3
2959	2961	316.6	28.3
1015	1043	463.5	49.6
1407	1415	514.3	46.3
1299	1311	338.8	50.8
5751	5757	275.1	24.6
1946	1948	584.8	52.7
1655	1661	460.4	52
2947	2953	481.5	43.4
5679	5669	366.1	63.2
1267	1268	343.3	48.7
2859	2829	309.3	44.5
1055	1003	1500.8	171.9
1529	1531	153.1	33.8
1515	1521	222	36.4
1343	1307	507.9	60.1
1227	1257	995.3	64.1
5777	5781	329.1	50.6
2915	2899	533.3	83.6
5911	5913	559.1	52.3
1077	1004	1158.1	126.1
1673	1671	417.4	49
1161	1137	1568.8	176
1855	1857	396.1	61.4
2865	2867	411.7	38.8
1313	1297	718.7	67.2
2905	2909	284.6	44.9
1191	1639	709.3	65
2831	2859	477.2	90.7
1885	2017	1444.6	118.4
1283	1287	208.5	31.4
2043	2047	297.2	41.3
1721	1187	499.3	49
1205	1581	399.8	36.2
4143	4145	263.7	39.6
1091	1093	516.5	77.3
1429	1435	262.4	39.3
1268	1269	656.7	82.1
5167	5151	424.7	38.1
2817	2799	1182.3	92.5
5175	5167	593	63.2
6368	6366	572.9	55.1
2011	2013	483.7	47.1
2787	2788	406.9	39
1879	1895	465.3	43.8
2005	2003	274.2	26.8
1497	1501	393.9	64.9
1005	1007	490.3	54.2
5651	5587	667.3	68.4
1181	1007	1297.6	167.5
5643	5641	660.2	52.7
3749	3757	355.1	47.4
6375	3815	978.3	79.7
3845	3839	674.3	64.7
1421	1427	740.8	124.4
1563	1567	364	36
1681	1675	254.4	23.2
1983	1898	300.3	43.2
6373	6435	621.7	63.4
1589	1191	1066	78.8
2855	2963	438	45.4
1511	1499	854.2	84.9
1925	1927	389.3	65
1489	1493	651.8	62.9
3782	3789	567.9	57
3853	3763	1352.7	182.8
1975	1979	711.1	75.2
2821	2825	701.8	103
1503	1591	542.7	49.1
1327	1333	236.1	36.4
3763	3770	503.9	50.5
5579	5649	833.9	75.3
1231	1235	574.8	36.9
1327	1326	306	27.4
1115	1117	443.5	68.3
3775	3787	332.5	60.3
1091	1525	755.9	105.9
2815	2985	566.6	76.2
1527	1335	962.8	88.6
1183	1005	347.5	40.1
5789	5753	536.4	55.8
1119	1113	524.6	55.2
1767	1757	411	61.5
1321	1177	431.7	41.1
1401	1637	1419.6	169.4
2805	2803	466.6	42.2
1989	1982	147.7	28.9
1229	5153	341.5	30.8
1967	1965	158.7	28.2
5816	5703	311.4	28
2875	2869	383.1	36.7
1907	1905	409.3	59
5733	5747	876.1	135.5
1201	1699	1186	95.1
1533	1219	295.7	26.6
5669	5743	1112.4	83.9
1541	1555	681.2	54.7
2981	2991	458.8	74.8
3699	3669	955.1	113.6
1547	1543	122.7	20
1748	1751	301	41.5
1357	1367	744.7	90.2
3673	3839	940.9	91.5
4541	4543	296.2	31.5
1933	1931	746.9	117.5
5119	5143	445.2	40
6441	6439	723	87.7
1323	1319	483	64.6
1949	6405	1502.4	97.3
1593	1623	211.5	31.8
5179	5111	492.8	46.4
1074	1349	609.2	55
5659	5541	1787.3	134.8
1661	1653	860.1	65.4
5612	5605	250.3	37.6
2029	2033	441.6	70.1
2105	2017	1227.7	112.4
2816	2815	590.3	57.6
4549	4545	464.7	55.4
1965	2004	459.9	72.3
6367	6377	748	100.2
1750	1748	414.2	69.9
6409	3675	554.5	53.6
5641	5647	608.1	42.2
1544	1537	457.2	40.1
1389	1401	567.8	62.9
2821	2841	405.4	53.3
1015	1007	1200.8	130
1956	1955	302.1	43
4183	4203	243.1	32.7
6429	6457	326.1	31.5
1501	1519	203	24.5
1975	2055	1564.1	139.6
6373	6377	491.7	47.1
3765	3791	386.1	50.5
1215	1223	536.8	48.4
3689	3663	854.8	104
3757	3759	397.8	41.6
2036	1889	722.1	66.8
3789	3782	606.7	63.9
2829	2855	263	28.7
5111	5109	353.8	33.2
1423	1431	374.5	44.8
1481	1485	471.4	75.8
1675	1771	900.6	80.9
1375	1373	519.2	56.1
1505	1495	362.3	58.8
1899	1983	347.5	57.2
2825	2851	514.1	55.4
2849	2835	176.2	30
3679	3831	945.5	111.1
2839	2827	354.6	44
3749	3649	353.2	82
5825	5823	301.3	43.7
1289	1273	311.7	48.7
4545	4547	310.4	41.2
5612	5611	197.4	31.5
5561	1469	2099.2	153.4
1770	1775	443.8	68.3
1903	1862	256.1	39.8
1885	1879	378.7	45.3
5607	5631	663.4	108.5
1149	1147	225.5	20.3
1653	1451	812.9	65.1
3017	2917	1979.6	188.9
2019	2021	398.7	68.3
5639	1763	1248	92.6
3426	3424	289.7	26.2
3703	3691	257.3	78.2
1335	1527	962.8	87.1
5697	5573	536.1	72
5705	5707	278	25
2047	2045	476.2	73.2
1576	1574	562.2	50.6
2997	2995	379.4	59
3805	3783	304.7	27.3
2127	2115	1163.5	112.5
1613	1615	379.4	38.3
1183	1167	437	47.8
2033	2019	574.2	90.3
6423	6368	483.2	44.2
1581	1587	687.2	71.7
6369	6379	280.6	42.3
3815	3813	649.9	101.6
1015	1395	286.1	44.6
5555	5553	693.4	62.3
2957	2967	322.8	29.2
3769	3853	1107.2	157.2
1855	1875	243.9	33.4
2051	2049	580.1	87.7
1661	1099	535.3	59.6
5743	5739	416.3	26.7
1337	1345	555.8	47.5
1363	2954	13799.5	782
1541	1569	499.4	52.6
4551	4552	680	61.1
5829	5833	374.7	24.1
2808	2803	293.7	26.5
3705	3793	1417.9	171
1525	1501	451.3	40.6
3714	3713	157.6	25.1
6409	6455	886	85.1
1643	1665	426	41.1
1799	1801	780.7	120.3
1948	1946	576	59.2
5675	5683	300.5	47.1
5787	5793	5056.4	477.9
3835	3797	88.7	13.3
2835	2823	127.3	27.1
1701	1703	684.5	74.7
2007	2011	467.6	51.7
1237	1195	1455.8	98.1
1253	1089	4132	280.4
5661	1199	605	43.4
5743	5744	359.7	43
3721	3719	374.9	59
2079	2059	330.3	51.8
1651	1673	374.8	39.6
1431	1424	347.8	33.6
1073	1004	208.9	20.7
1799	1793	227.1	40.2
3671	3677	1314	104.7
1181	1173	778.5	104.9
1001	1047	398.4	47
2803	2808	293.7	26.5
3649	3749	337.2	76
1598	1617	247.6	37.1
3013	3023	289.1	26.1
1171	1187	476.4	46.8
1897	1893	249.6	34.6
1947	1951	1110.6	91.2
1673	1651	374.4	39.4
2839	2840	358.2	42.3
2127	2129	250.1	37.7
1539	1557	459.4	35.2
5099	5183	419.8	51.1
3787	3689	2583	267.9
5791	5787	467.8	72.8
3689	3787	2597.2	275.4
1757	1773	454.4	79.5
3049	3073	504.8	46.1
2035	2039	430.3	62.8
5595	5602	399.1	38.6
5823	5825	301.3	43.7
1679	1691	474.6	69.6
5171	5151	541.3	48.5
1331	1325	255.3	22.9
6413	6437	875.9	75.9
1143	1123	407.6	38.6
5643	5651	475.4	42.8
1953	1961	647.8	68.4
1055	1027	771.3	99.8
1721	1640	359.2	34.2
2855	2841	471.9	47.8
1448	1743	1275.7	219.4
1507	1497	538.9	71.7
1615	1611	220.1	50.5
5901	5913	396.1	35.9
3685	3681	391.9	46.1
1381	1383	218.8	32.7
1297	1313	687	57.1
1015	1193	1902.7	206.2
1945	1946	417.6	35.7
1781	1225	991.8	58.9
2807	2805	251.3	22.8
1769	1777	167.5	19.8
1177	1333	344	51.5
5697	5689	280.3	46.3
1861	1975	471.2	76.1
6453	6451	641.8	57.6
1777	1554	1195.5	102.3
1511	1507	430.6	41.6
6431	6437	3716.3	367.3
5705	5709	233	20.9
5583	5571	554.9	91.8
3357	3370	625.8	57.8
1219	1291	293.6	26.4
3779	3787	583	74
1317	1323	621	56.1
1705	1211	926.7	85.8
1541	1217	2097.3	143.1
1147	1149	225.5	20.3
5189	5097	486.2	47.1
1109	1103	385.1	48.4
3392	3418	375	34.5
5694	5699	760.8	93.6
2015	1998	411.7	60.6
1923	1921	330.1	29.9
6015	1745	466.5	44.3
1982	1899	398.7	73.7
1119	1101	444.6	47.7
1611	1615	263.4	59.8
1463	1453	203.8	29.4
1005	1045	454.2	50.6
1913	2045	703.4	111.3
6366	6368	447.4	42.3
1701	1705	442.3	39.8
1169	1181	350.9	43.6
1937	1931	396.6	58.2
5541	5747	618	74.7
2797	2801	384.5	66.9
2791	2789	215.5	21.5
3003	3007	465	71
3023	3013	290.2	57.7
3813	3811	378.1	57.6
1745	1320	1065.4	100.6
1075	1067	229.2	26.6
1501	1591	1408.7	131.2
5561	5633	899.7	73.6
5729	5735	430.2	49.9
3841	3837	578.6	54
3853	3851	517.6	77.1
1381	1385	436.9	65.6
1944	1948	1006.5	117.6
1997	1991	482.8	62.5
1625	1167	343.4	51.3
1691	1677	526.5	71.1
3024	2913	358.8	64.1
1347	1343	493.9	46.2
5567	5549	552.2	82.9
1297	1113	777	54.2
2785	2951	763.8	86.8
5680	5681	486.6	35.1
1998	1991	493.5	46.3
1653	1661	860.1	65.4
5747	5733	762.7	105.2
5753	5755	321.3	28.8
5775	5735	330.4	29.6
3763	3853	1314.4	176.2
1399	1403	430.3	48.7
3418	3406	726.5	77.3
1673	1647	626.8	64.1
1917	1918	270.2	42.5
2855	2820	560.2	61.8
6407	1747	1357.7	105.2
2798	2799	1899.4	255.7
5091	5169	699	48.2
2927	2929	314.7	55
2869	2875	383.1	36.7
3729	3745	628.7	58.4
1577	1579	311.5	49.7
1155	1245	683.8	66.4
3809	3805	392.9	40.7
2949	2947	494.5	44.4
1545	1555	852.6	82.8
2883	2917	1810.5	206.4
3737	6411	821.1	73.9
1127	1137	569.4	92.1
1683	1685	1029.1	72.5
1027	1047	283.2	31.6
2867	2865	411.7	38.8
5603	5621	446.5	71.7
1257	1227	995.3	64.1
1685	1683	1367.5	90.6
1775	1779	396	47.6
1865	1843	232	38.4
1597	1605	271	39.2
1001	1025	789	93
2989	5759	667.9	49.5
1323	1317	621	56.1
2051	2925	1998.9	185.1
2963	2810	652.6	79.4
1721	1715	524.3	49.1
1887	1883	393.8	35.4
3381	4356	1012.4	93.5
2851	2825	936.5	114.9
2810	2955	357.9	55.6
5119	5111	790.5	79
1657	1343	1581	138.7
1385	1381	436.9	65.6
1203	1205	671	60.2
1091	1092	344.3	62.1
5781	5791	481.2	75.3
1081	1075	269.5	31.6
3847	3825	655.5	80
1015	1045	256.3	25.2
1017	1061	217.6	21.8
5694	5573	660.6	89.9
1659	1663	362.8	56.4
1023	1105	585	66.7
1881	1879	281.3	30.1
1477	1471	393.9	46.4
2017	2105	1237.7	115.9
1463	1457	525.5	80
5613	5625	461.1	56.3
1045	1015	256.3	25.2
3825	3841	549.4	53.6
2922	2873	1961.1	158.2
1663	1659	362.8	56.4
2025	2027	266.7	46.4
1155	1210	1555.9	123.1
1565	1563	294.4	32.5
1499	1500	145	21.7
6443	6445	346.8	39
3729	3731	322.1	28.9
1271	1258	321.8	53.4
4285	4275	879	108
5943	5967	209.6	21
1459	1671	706.2	63.4
1845	1847	571	83.4
1341	1345	362.3	28.2
1982	1983	490.2	82.5
1307	1311	301.7	49
1949	6437	4279	381.1
1077	1351	510.2	57.1
1465	1463	385.1	41.9
5129	5123	302.1	19.4
6433	6467	1475.7	187.7
1273	1269	481.2	79.5
5749	5773	333.1	57.7
1199	5661	605	43.4
6451	1365	1393.2	113.4
1947	2031	380.6	57
2967	2957	322.8	29.2
5667	5819	1588.4	177.9
1473	1471	432.4	40.6
5817	5821	171.3	25.8
1919	1917	341.7	49.3
2995	2867	408.7	69
6397	6398	531.5	50.8
2083	2103	645	48.4
1951	1947	1079.2	88.5
2005	1993	258.6	36.2
1575	1573	350.2	52.7
5821	5817	171.3	25.8
1761	1760	773.6	69.8
5655	5833	1340.7	77.3
1941	6413	1272.9	94.1
2989	2816	355	34.1
1899	1898	208.7	40.9
1235	1161	420.6	26.9
1181	1117	1298.7	177.7
5113	5189	669.3	44.7
1373	1375	519.2	56.1
3379	4356	595.8	55.4
1787	1785	909.3	113.9
1751	1213	857.6	62.2
1975	1867	593.5	71.8
1511	1501	716.8	72.3
1961	1959	421.6	62.9
1003	1031	1319.6	154
1583	1581	579.3	45.1
4352	4341	421.7	37.7
2787	2861	525.1	76.3
3853	3769	1047.8	152.9
1557	1559	484.8	52.3
1279	1199	612.5	54.9
1769	1770	475.6	76.5
1137	1165	366	55.1
2787	2791	228.7	34.4
1699	1201	1186	93.8
5187	5179	585.8	52.2
1299	1295	413.5	46
1574	1524	2970.6	251.6
5673	5707	1518.8	116.4
3793	3705	1392.7	165
6475	6477	833.1	129.8
2858	2943	1235.1	130.5
1905	1907	409.3	59
5983	5963	237.3	25.3
1139	1159	257.8	38.6
3067	3053	308.1	30.3
6413	3815	4141.4	405.6
3370	3357	591.9	57.3
3667	3781	1533	115.1
3827	3819	369.1	54.7
2013	2011	483.7	50.1
1029	1001	852.8	137.1
5183	5105	3104.9	364.8
3344	1093	8228.9	503.7
5553	5545	562.7	51
2807	2801	272.6	24.5
5963	5983	237.3	28.2
1573	1575	350.2	52.7
1369	1382	522.4	82.4
3733	3739	677.3	95.1
6467	6453	1024.8	115.4
5131	5138	399.6	27
1819	1821	417.4	61.9
1387	1389	299.8	28.9
6411	6375	639.4	63.9
1289	1283	343.2	57
1419	1417	347	31.2
1885	1867	450.1	50
1043	1059	260.6	35.9
1763	5639	1250	95.5
5585	5581	334.4	30.1
1033	1011	256.5	25.3
3782	3781	477.7	54.4
1661	1659	605	66.6
1591	1503	542.7	49.1
5733	5721	297.9	45.4
1956	2053	655.8	94.3
1209	1221	925.6	83.1
2057	2083	466.5	35.4
1497	1507	538	71.6
2885	3023	875.7	158.1
6025	1745	397.8	36.5
1083	1055	860.5	106.3
1851	1929	257.8	45.3
2865	2853	489.8	45.7
3051	3047	756.7	38
1524	1523	1362.8	140.1
2059	2087	239.3	36
1777	1770	542.4	80.2
1311	1299	338.8	50.8
1026	1003	1336.1	136.9
1099	1661	719.6	95.6
1765	1775	632.5	58.8
2947	2949	494.5	44.4
3673	3695	187.6	21.8
2929	2925	872.4	93.5
1279	1269	639.7	60.8
1689	1687	813	77.7
1105	1011	1022.4	157.7
2035	2036	361.5	34.5
1967	1973	165.2	31.6
5691	5587	744.6	106.3
3017	3019	374.4	37.6
1431	1423	364.7	33.3
1529	1527	470.5	33
1031	1003	583.7	54.6
2891	2893	540.7	57.1
1976	1929	521.4	85.5
2011	2007	467.6	54.9
3791	3767	688.6	111.3
2131	2143	444.7	29.2
3697	3709	421.2	48.8
1289	1271	195.8	36.5
1625	1389	267.7	46.7
1485	1487	437.5	67.8
3651	3657	490	73.3
3649	3657	299.8	36.2
1264	1262	392.9	60.5
1819	1814	1041.9	152.7
4309	4277	405.3	36.6
1074	1079	314.7	45.1
3789	3781	797.1	80.6
2029	2025	446.2	73.4
3827	3829	374.5	55.2
1079	1074	314.7	45.1
3657	3649	299.8	35.9
3781	3782	428.5	50.5
1918	1917	270.2	45.4
2037	2041	235.5	35.3
2925	2929	921.5	102.7
1323	1217	2155.4	148.1
4285	4281	192.4	17.5
2004	2001	480.5	71.3
2963	2827	342.5	50.2
1113	1111	416.8	39.5
1193	1403	477.5	43.1
2063	2071	421.9	47.8
1049	1023	894	115.7
2889	2895	542	81.3
1681	1687	551.8	54
1111	1326	557.9	59.4
3757	3751	443	68.4
1317	1723	973	105.5
1855	1877	202.5	25.8
2919	2920	444.3	65.3
3021	3019	344.9	39.7
1133	1135	653.7	98.8
1155	1165	350.2	35.6
6389	6391	379.9	57
2001	2015	361.7	68
5777	5795	279	37.2
1441	1085	389.8	38.9
5615	5605	356.8	60.2
1559	1560	592.5	71.6
1007	1181	1199.6	125.2
3770	3769	269.2	33
4516	4551	805.6	68.1
1645	1655	389.5	45
1019	1039	217.1	23.8
2820	2959	382.8	36.5
1709	1699	1034.8	100.9
3773	3782	616.9	71.2
1356	1363	690.5	78.2
1361	1365	653.4	61.9
2055	1925	1145.2	133.4
5647	5641	608.1	50.5
1537	1217	1511.6	103.3
2937	2913	2992.4	239.4
2789	2791	215.5	23.9
5711	5595	312.3	28.3
5109	5121	296.5	25.9
1649	1281	472.6	42.5
1319	1317	1249.3	130.8
3679	3671	535.8	56.9
1715	1721	524.3	49.1
5745	5765	340.6	30.6
1697	1707	338.6	53.2
1393	1397	285.6	42.8
2917	2919	497.9	83.2
5543	5639	863	64.8
5701	5693	396.3	62.3
1401	1389	548.3	51.5
3797	3807	291	53.2
2924	1905	2115.3	199.4
1513	1521	220.9	44.4
1580	1578	475	36.3
2801	2799	775	65.6
3821	3819	705.8	82.5
1139	1140	662.3	72.6
5723	5719	227.9	38.8
2808	2845	764.3	68.9
6385	6397	655.1	63
2795	2793	209.7	34.8
5631	5626	315.3	47.9
6383	6385	736.8	66.2
6445	6443	346.8	39.1
1363	1357	442.5	55.6
2063	2107	446.2	42.2
5737	5741	205.8	33.4
5612	5604	812.5	80.7
6457	6467	1241.3	166.3
3342	3344	317.8	28.8
1047	1027	410.7	74.7
1325	1326	190.7	21.5
2945	2843	499.6	89.5
5651	5787	566.4	63.5
1501	1055	2062.5	211.1
3693	3689	679.5	80.4
3851	3853	517.6	77.1
1363	1451	1521.1	130.4
1615	1613	379.4	38.3
1361	1351	866.7	105
1375	1363	660.3	76.6
1787	1797	512.4	46.5
1551	1567	366.3	43.6
1333	1321	314.8	47.5
1511	1509	550.7	87.5
1535	1561	230.6	22.2
1534	1555	1745.4	95.7
5113	5181	547.2	35.2
5583	5573	339.3	30.7
1189	1127	2512.2	229.4
5671	5653	262.7	32.1
5733	5729	1249.1	143.9
2961	2955	320.9	29
1213	1751	857.6	62.2
1405	1400	327.2	60.2
5111	5179	502.8	47.2
1443	1403	717.9	70.6
1069	1707	435	65.1
1125	1129	717.7	125
1591	1597	485.9	47
3061	3035	485.6	43.6
2963	2855	438	45.4
1901	1903	375.6	58.4
1349	1074	609.2	55
1777	1553	1119.8	84.8
1039	1041	334.2	38
1193	1743	1090.9	151
1875	1857	242.9	36.7
4277	4309	404.5	36.5
2943	2843	1561.2	185.5
1727	1737	459.5	74.4
1255	1499	342.2	28.9
5605	5612	250.3	37.6
3003	3001	380	62.8
2799	2817	1234.3	101.3
1014	1043	309.8	37.3
1537	1544	1861.1	230.7
3769	3771	654.1	79.8
5727	5698	559	93.6
5809	5815	641.9	57.7
5137	5127	573.1	51.6
5547	5551	292.9	36.5
3351	3379	474.2	45.8
1879	1845	1153.6	99.7
5153	1229	341.5	30.8
1287	1283	208.5	31.4
2039	2041	196.6	35.8
1937	6367	1995.7	209.2
3691	3703	241.4	82.9
3005	2935	634.2	71
5633	5637	571.6	52
1153	1163	310.1	46.4
2039	1895	302.2	51.6
5633	5561	899.7	73.6
1057	1027	348.8	45.6
3793	3787	401.6	38.3
1535	1551	609.4	50.4
1153	1165	244.3	36.5
3785	3787	256.1	45.9
1093	1525	877	86.8
1215	1401	790.9	93.5
1333	1327	236.1	33.1
1955	1956	302.1	39.7
1719	1711	453.8	42.8
1317	1321	407.4	40.6
1867	1857	1522.9	208
1145	1125	901.4	145.2
2861	2788	576.7	89.1
1399	1405	330.6	57.7
1001	1033	418.1	52.1
5575	5573	428.5	50.8
5545	5567	455.2	52.8
1123	1127	511.9	50.1
1895	1879	465.3	43.8
1711	1719	453.8	43.7
1183	1387	480.7	47.1
3793	3763	516.6	46.5
1103	1109	397.4	50.7
1705	1701	442.3	39.8
2817	2879	861.3	90.2
5606	5604	943	45
5725	5715	377.7	40.4
1889	1883	314.9	28.3
1525	1091	534.5	54.6
4551	4516	805.6	66.2
1383	1381	218.8	32.7
1587	1590	299	46.1
3719	3723	445	66.6
1747	6427	1252.9	101.1
1393	1403	176.3	25.2
5965	5901	451.2	42.7
3843	3837	457.3	43.3
3007	2891	577.6	53.6
1953	2051	551.2	64.9
1775	1781	602.1	61.3
3645	3659	224.1	33.6
2793	2795	209.7	37.9
2847	2935	790.5	79.8
1195	1237	1455.8	98.1
5679	5675	237.4	35.9
2893	2891	540.7	53.9
5681	5671	309.9	33.5
1746	1752	184.3	33
1879	1885	859.4	99.3
1239	1411	1753.2	90
1349	1359	446.7	40.1
5181	5113	547.2	35.2
1567	1553	936.1	73.9
2987	2983	438.2	27.4
4143	4165	901.4	76
1997	1998	329.1	46.1
1593	3653	1011.1	107.1
1413	1415	310.4	28
6445	6437	951.7	106.2
1693	1683	382.7	35.7
5625	5626	288	48.8
1455	1451	297.7	28.9
1187	1171	476.4	46.8
6375	6411	685.8	66.6
1961	1971	305.6	28.6
1045	1005	454.2	50.6
4281	4285	192.4	17.5
5101	5099	531.3	62.9
2051	2924	1943.2	159.2
1165	1153	244.3	36.5
3661	3665	494.2	55.1
5777	5785	375.6	37.6
3837	3843	457.3	43.3
3005	3001	491.4	77.8
4335	3825	172.2	32.6
1063	1011	794.3	99.3
3763	3793	516.6	46.5
1223	1191	539.3	48.5
2963	2967	538.4	48.4
1027	1055	401.7	43
1353	1355	281.3	34.8
3787	3765	285.7	25.8
1627	1641	390.9	62.8
2789	3005	590.2	59.6
3019	3021	344.7	39.6
5621	5609	465.5	70.3
1991	1998	493.5	46.3
4275	4287	283.2	32.4
6465	6475	505.3	83.3
1197	1689	354	31.7
1429	1431	239	21.5
1553	1567	985.4	80.2
1751	1748	301	41.5
5645	5713	621.3	47.2
5581	5583	488.7	46.2
1233	5635	606.5	54.7
1427	1421	260.9	32.1
4348	4346	453.6	40.7
2810	2963	608.3	75.4
1603	1595	210	33.7
1263	1261	340	50.9
3821	3659	397.5	60.6
3729	3730	249.2	31.6
5755	5769	242.6	21.7
5139	5135	584.4	52.8
6467	6465	549.3	68.5
3733	3741	336.9	37.8
5621	5603	446.5	74
6467	6455	716.6	76.2
1909	1907	491.1	52.9
1407	1409	485.9	45.9
5735	5795	528.9	47.5
5563	5665	567.8	40.2
1655	1663	772.8	96.8
1455	1465	232.2	23.5
2857	2825	363.4	34.5
2003	2011	396.7	37.8
1005	1009	457.7	58.2
1003	1025	940.7	111.2
3767	3791	688.6	108.6
2944	4516	1240.3	72.3
2859	2831	477.2	85
3709	3695	479.5	51.5
3811	3815	591.7	56.5
1313	1301	391.6	37.4
6421	6425	464.7	49.9
1633	1721	435.4	58.4
4531	4541	1457.2	131
1321	1333	314.8	47.5
1127	1133	441.3	43.7
1497	1498	449.1	67.4
5095	5171	1022.3	62.7
1773	1767	264.4	39.6
1521	1516	373.1	55.8
1889	1895	620.3	63
2959	2820	382.8	39.8
1548	1546	419.9	62.8
1161	1235	420.6	26.9
6368	6423	413.6	36.3
3819	3821	705.8	78
2043	6437	1229.5	130.4
1185	1049	395.4	67
1853	1843	332.2	52.6
5699	5693	305.6	29.5
5603	5611	379.7	57.9
1071	1661	360.8	40.2
5833	5829	374.7	24.1
1241	1237	382.1	26.3
1031	1033	886	99.9
1589	1583	312.1	21
1221	1209	925.6	83.1
2853	2833	712.1	103.1
2875	2873	452.2	40.5
1107	1049	615.4	73.3
5767	5759	600.5	44.7
1683	1761	2266.1	161
1457	1463	525.5	80
2825	2821	279.4	38
4543	5653	1312.6	123.8
1004	1077	1019.4	96.3
3733	3759	677.7	74.1
3851	3849	323.3	48.5
5793	5787	867.2	239
3669	3811	428.3	38.6
4309	4287	477.3	42.9
2131	2103	315.9	24.8
1640	1713	340.5	57.1
1909	1991	363.5	35.2
1595	1623	191.6	29.8
1883	1889	314.9	28.3
1271	1285	188.4	31.2
1633	1175	673.9	103.6
5813	5809	193.1	20.6
1685	1687	277.5	32.1
1583	1589	471.5	63.3
5693	5701	396.3	65.5
2823	2835	127.3	25.8
2999	2997	452.7	74.9
6389	6401	431.7	68.7
3735	3675	441.3	39.7
2926	2924	535.3	83.7
3731	3733	278.3	25.1
1127	1123	515.2	48.8
5665	5657	900.1	68
5673	5677	168.3	31.4
2995	2993	181.5	27.4
1227	1571	662.9	43
1309	1493	409.4	38.9
1893	1881	455.3	41.2
1945	1961	1030.8	96
2031	1947	380.6	57
1399	1379	506.3	78.6
2849	2839	291.3	30.5
5693	5729	635.4	65.1
1443	1417	512.8	53.9
5951	5945	601.8	95.9
1129	1125	917	154.1
1899	1901	280.8	45.3
1895	2039	302.2	50.5
6399	6401	304.6	42.9
1659	1661	605	64.4
1379	1399	506.6	49.5
5698	5685	363.1	54.4
1505	1499	618	75.4
3710	3709	161.7	16.6
1629	1635	435.3	65.1
5759	2989	673.6	52.2
3739	3723	118.6	19.6
1004	1067	482	52
3773	3779	345.6	51.8
5729	5693	635.4	65.1
3047	5189	572.5	28.6
1067	1075	813	119.2
5599	5597	481.2	43.2
5825	5817	330.4	49.7
5653	5671	262.7	28.8
1777	1769	167.5	16.7
1845	1979	2256.9	160.7
1320	1735	141.8	23.7
1561	1555	325.4	31.6
1085	1441	389.8	42.2
1027	1001	681	78.3
5645	5661	301.3	19.4
1367	1081	1052.8	125.2
1961	1945	1030.8	99.1
6451	6453	641.8	57.6
5963	5965	595	58.9
1801	2881	3995.7	311.1
5757	5747	491.1	69
1225	1781	991.8	58.9
5189	3047	572.5	28.6
1481	1482	391	66.3
1033	1067	1697.1	215.4
6455	6465	934.7	98.4
1661	1071	360.8	43.3
1573	1576	968	97.7
3719	3721	374.9	56.9
1461	1455	1073.8	105.1
1683	1693	382.7	38.5
5131	5123	484.9	31.1
1311	1307	301.7	54.7
4545	4552	489.5	44.2
6021	5999	360.2	60.1
1193	1393	573.3	61.1
3420	3392	415.2	39.1
1487	1139	796.6	81.3
2841	2825	937.9	123.1
3381	3375	766.9	70.8
3001	3005	461.3	70
2049	2051	580.1	90.9
1451	1455	264.8	25.6
1011	1033	554.6	82.4
1257	1495	466.8	30
1055	1501	2062.8	197.6
2043	6443	624.5	56.1
5725	5731	366	60.5
2941	2937	474.9	77.5
2815	2816	590.3	62
1161	1127	999.7	81.4
1430	1428	353.1	52.8
1571	1580	858.7	58.1
1993	2005	258.6	36.2
3739	3737	557.9	85.7
3791	3775	475	71.3
5969	5975	498.3	76.2
3009	2885	642.9	92.8
6391	6389	379.9	57
1697	1703	267.6	40.3
2057	2059	383.2	55.1
2041	2039	196.6	32.9
1848	1845	188.3	27.3
2837	2861	197.4	19.8
3424	3420	617.6	61.4
1253	3755	1057.8	134.9
1292	1146	1647.6	147
1442	1441	430.5	64.7
1747	1749	238.9	23.5
1781	1775	602.1	58
1965	1971	376.6	60.2
5605	5623	658	98.6
3667	3665	324.9	32.7
3687	3703	221.2	78.7
1285	1271	188.4	34.4
1121	1145	510.3	46.3
1049	1107	1964.8	214.8
3831	3833	198.5	28.5
1256	1262	550.1	91.7
3406	3418	930.7	85.2
1476	1475	115.3	14.6
1633	1002	321.6	56.1
5557	5553	494.7	59.5
5729	5696	902.6	128.7
1007	1029	2073.4	246.5
1377	1375	363	40.7
3733	3743	222.8	33
1898	1989	287	48.4
1067	1033	568.8	66.5
5111	5119	766.4	72
1113	1119	524.6	51.9
1217	1319	1892	143.4
3009	3023	241.7	66.2
3821	3825	800	81.3
1591	1605	756.9	86.2
6369	6377	232.4	34.8
1549	1544	272	42.5
3779	3773	345.6	51.8
3669	3697	812.3	77
3691	3709	336	52
2957	2965	363.9	58.3
1117	1115	443.5	71.6
2053	1956	655.8	94.3
6023	6005	434.3	39.1
1679	1687	558.1	79.1
1843	1853	332.2	55.1
1014	1039	363.6	39.1
2895	5823	722.7	105.3
1445	1427	766.4	130.3
4203	4183	243.1	32.8
1431	1429	540.8	49.7
1524	1574	2954	244.2
3789	3705	408.2	39.9
1292	1290	348.8	34.8
2843	2857	1011.8	111
2803	2805	466.6	42
3685	3689	445.7	61.7
1913	1919	508.6	79.3
1655	1099	638.2	71.1
2007	2013	209.9	24.5
1400	1402	150.4	30.5
3651	3647	153.5	23.1
5711	5703	648.7	64.8
1356	1355	372.5	38.8
2843	2943	1336.8	126.3
2841	2823	448.5	70.6
1177	1321	431.7	44.4
3831	3679	945.5	104.4
5591	5581	541.2	68.1
5607	5615	363.2	54.5
3771	3769	656.6	79.4
2989	2981	123	18.6
1035	1015	240.3	31.1
1363	1356	674.4	68.1
1163	1157	499	79.6
3721	3717	382.8	64.1
2021	1987	891.6	82.1
1527	1221	919.8	67.5
3671	3679	535.8	56.6
3839	3673	906.5	91.1
1621	1599	465.8	72.8
5663	5827	1100	88.1
3817	3667	613.5	46.1
1973	1965	291.3	44.8
1763	1765	620.2	58.8
2881	1814	2498.8	209.5
5680	5823	653.1	43.2
2107	2063	441.5	41.4
5665	5563	567.8	40.2
1493	1491	533.6	90.3
1039	1035	229.6	30.2
1751	1749	685.9	63.7
1305	1295	453.1	44.8
1105	1645	1299.7	141.3
1607	1597	719.2	91
1931	1933	746.9	117.5
1647	1659	552	86.1
3405	3383	572.7	52.1
1779	1757	839.9	97.9
1251	1207	577.3	39.9
1143	1149	227.4	20.5
2873	2875	674.4	69.7
5597	5667	374.6	33.8
1519	1523	494	74.1
5565	5547	311.9	33
5602	5595	399.1	41.9
3659	3821	397.5	57.3
2969	2813	1162.7	89.3
1075	1367	620.5	75.1
1677	1687	893.7	80.6
5683	5677	379.8	56.9
1213	1281	1440.3	97.3
1845	2017	641.9	57.1
4547	4545	310.4	44.6
1897	1881	459.7	51.9
1375	1371	465	64.6
1563	1553	932.5	74.7
1739	1743	816.3	149.3
1033	1031	1178.5	145.7
1081	1367	431.8	46.8
5785	5725	1878.9	194.1
1723	1719	510.8	57.5
1929	1851	267.1	43
1092	1523	567.1	60.5
2103	2131	315.9	22
1861	1862	390.7	68.4
3759	3733	677.7	73.9
3440	3424	828.5	117.6
4531	4547	430.5	42.9
2949	2945	632.1	71.9
6477	6399	1299	206.3
1109	1101	484.2	82.2
3755	1253	773.2	60.4
6401	6389	431.7	65.9
1083	1089	373.2	44
5831	5827	486.7	32.4
1117	1181	289.5	45.4
1007	1049	407.7	77.9
5751	5789	679.2	103.4
5151	5167	424.7	38
2788	2861	576.7	85.9
2945	2949	368.2	33.3
5779	5785	424.8	52.9
5707	5673	1518.8	118.4
2013	1913	447.2	45.3
2961	2959	316.6	28.3
1527	1529	470.5	33
1581	1583	579.3	45.1
6425	6421	464.7	54.2
1169	1317	1052.7	96.8
1173	1185	353.4	33.9
2877	2881	381.7	57.3
5793	5609	565.2	98
4153	1811	1194.1	106.1
1495	1499	480.1	49.9
1029	1017	2674.4	342.7
6005	5999	650.4	66.9
1645	1293	372	42.7
2861	2787	525.1	74
1531	1529	153.1	30.7
3681	3685	391.9	48.6
1049	1185	395	39.9
2839	2849	278.7	29.9
5739	5743	416.3	26.7
5659	1213	1007.7	64.7
5138	5131	399.6	29.8
2017	1845	641.9	53.8
5948	5951	780.8	75.7
1001	1027	809.1	121.7
3375	1239	257.7	23.1
1891	2039	342.7	51.3
1301	1291	497.2	44.5
6437	6413	875.9	75.9
1873	1859	228.6	34.4
1741	1193	437.5	47.3
3825	3821	800	78.1
1584	1587	405	61
2811	2793	379.4	58.8
1862	1903	256.1	42.9
1385	1401	875.1	91.6
6001	6021	246.9	38
2085	2079	329.9	70.8
1319	1217	1802	146.4
1814	1819	1041.9	152.2
2021	2023	333.8	30.1
3714	3787	2667.3	257.3
1417	1419	347	31.2
3723	3739	118.6	22.8
1479	1469	355.6	39.5
1449	1447	356.6	32.2
1619	1599	325.7	48.8
3024	3019	315.2	46.4
1021	1055	251.1	35.3
4339	4348	396.7	53.5
3797	3835	88.7	13.3
3665	3667	324.9	32.7
3051	3049	811.8	42.6
3346	3345	609.6	58.5
1146	1292	1647.6	140.9
1159	1139	257.8	38.6
1931	1937	396.6	58.9
1663	1655	1397	210.6
2037	1859	233.9	32
1669	1667	230.8	28.5
3753	3757	500.2	53.8
5765	5745	384.7	41.4
5913	5901	396.1	35.9
1557	1471	2873	258.3
1933	1951	1117.3	153
1979	1947	275.1	41.4
2969	2973	372	62.5
1449	1448	417.2	104.4
1338	1141	780.7	71.1
1077	1065	622.4	76
1498	1701	944.4	92.7
3426	3372	807.8	81.5
5693	5699	305.6	29.5
1851	1855	408.7	60.5
1581	1205	399.8	36.2
1195	1229	133.6	12
1725	1711	367.1	40.2
1721	1713	346	34.1
1065	1077	483.8	46.2
1378	1376	309.1	50.8
2825	2833	434.6	45
1975	1985	462	61.1
1059	1041	244.3	44.6
1365	1361	1328.4	121.3
3733	3731	278.3	25.1
4346	4352	1147.9	105.3
1951	1949	776.5	49.9
5127	5137	573.1	51.6
3715	3677	414.8	59.8
1027	1054	402.7	82.1
1499	1255	342.2	25.7
4323	1203	297.5	27
3667	3817	613.5	46.1
1455	1459	498.6	44.7
6398	6407	266.3	24.2
1595	1603	210	37
3833	3831	198.5	28.5
5559	5555	633.7	57
1545	1541	172.4	32.7
2833	2825	920.7	130
1985	1975	393.6	55
2107	2105	324.9	31.2
1557	1539	459.4	35.2
1041	1059	244.3	47.8
5129	5125	447.6	29.1
5559	5563	408.2	36.6
2859	2821	564.8	102.9
1667	1305	1347.3	128.1
5093	5125	457.4	41.6
3697	3685	425.4	46.1
1320	1729	475	71.3
6368	6417	422.5	34.7
5761	5763	250.8	39.5
2011	1893	780	70.1
1193	1015	1797.3	185.3
5681	5680	486.6	35.1
6377	6369	232.4	34.8
1753	1758	449.8	67.4
1025	1069	317.7	38.8
1643	1669	245.6	22.1
3015	2873	714.8	75.1
1303	1315	341.1	61.7
6445	6439	639.1	61.8
5595	5711	312.3	28.4
5569	5565	528.2	47.2
1814	2881	2409.9	199.3
1795	1797	446.2	40.3
1707	1069	435	65.1
1499	1495	480.1	49.9
2935	3005	629	69.6
1749	1754	414.6	57.1
5125	5093	252.5	16.1
1363	1375	665.2	77.8
1271	1277	954.1	128.3
1407	1623	1144	79.6
3739	3751	359.8	57.1
3773	3767	410.6	47.4
1785	1811	538.7	77.5
2143	2141	459.4	49.1
3047	3051	756.7	38
3723	3719	445	66.6
1421	1431	1887.5	219.9
1393	1193	573.3	64.3
5719	5725	507.5	74.8
6477	6481	237.1	35.7
3695	3710	317.8	38.2
1657	1651	262.3	23.8
6377	6373	491.7	47
1975	6467	6733.7	594
5671	5669	465.5	44.8
5689	5697	280.3	41.8
1237	1241	382.1	26.3
3657	3655	220.3	33.3
3767	3783	606.1	56.8
3675	3735	441.3	39.7
1345	1341	362.3	25
1715	1719	327.8	31.4
1387	1183	480.7	47.1
1467	1477	240.1	21.7
2942	2941	304.5	27.5
1033	1079	1874.7	245.3
1671	1459	706.2	63.4
3843	3673	665.6	62.1
2915	2909	252.9	37.2
5097	5189	486.2	50.3
1101	1109	454.1	75.9
1673	1659	910.6	120.6
1087	1095	455.5	41.1
1999	2007	361.6	54.3
5606	5821	1296.5	116.5
2821	2859	413.3	67.5
5587	5575	501.8	48.9
2809	2803	576.6	87.7
3777	3761	453.6	40.8
6413	1941	1272.9	89.6
1061	1017	217.6	21.8
5619	5773	527.6	52.7
5097	5095	368.4	33.4
6458	6477	368.9	58.1
5095	5097	368.4	33.3
1752	1750	224.5	33.6
6405	1949	1387.2	90.1
2023	1941	254.9	23
1225	1479	713.8	57
1014	1379	334.7	42
1369	1373	468.3	44
1943	1854	716.3	92.8
2977	2979	294.9	44.4
5657	5809	635.3	60.7
1031	1025	293.1	31.3
3677	3849	608	80.3
2805	2807	251.3	22.9
1609	1591	270.4	33.6
2927	2943	1836.3	204.2
5537	5747	445.8	64
5143	5144	448.5	40.4
1862	1861	390.7	65.1
5553	5551	304.8	27.4
1801	1802	535.9	79.3
1867	1873	557.2	81.7
1133	1645	3609.7	355.3
2813	2953	1187.7	92.3
1821	1802	313.8	45.2
1305	1657	1722.5	144.2
1609	1597	622.6	70.5
2801	2807	272.6	24.5
1389	1387	299.8	28.9
2035	1889	1083.6	101.3
1525	1519	393.9	42.7
3747	3745	466.8	41.9
1645	1133	3609.3	355.3
1895	1889	620.3	59.7
2891	3007	577.6	53.7
5625	5619	644.6	73.6
2094	2095	556.6	54
6377	1937	3076.6	362.8
2983	2987	438.2	27.4
1380	1378	480.3	69.1
3707	3689	469.9	54
5651	5643	475.4	42.8
1041	1039	334.2	38
1471	1473	432.4	43.8
2083	2057	466.7	35.7
5703	5711	648.7	68.2
2057	2081	402.9	26.5
1401	1215	781	104.7
1213	5659	1007.7	64.7
1167	1633	722.7	108.8
5641	5643	660.2	52.7
1433	1423	351	31.5
1748	1746	215.8	32.3
1063	1001	120.3	25.7
1987	2021	891.6	85.2
1115	1111	366.4	64.8
2855	2829	263	25.5
3422	3406	548.5	60.7
1265	1277	460	43.4
3767	3773	410.6	44.1
1619	1211	709.2	70.9
3765	3779	297.3	45.1
5683	5675	300.5	50.4
3001	3003	380	59.5
2829	2859	309.3	44.1
1129	1133	534.5	84.2
1665	1643	421.9	39.9
5167	5175	593	63.2
1543	1549	312.4	46.7
6413	6405	1948	209.4
5669	5679	366.1	63.4
1635	1721	715.1	93.9
1133	1129	486.3	80.7
1221	1527	919.8	67.5
3685	3709	271	26.9
3697	3699	410.8	58.4
5777	5779	587.3	67
1697	1709	514.8	85.7
1797	1787	512.4	47.3
1641	1627	630.3	105.8
6455	6409	886	81.8
5967	5948	689.1	69.3
3767	3781	499.4	50.9
2881	1801	4032.2	313.4
1023	1049	366.4	41
3379	3351	471.3	44.6
2885	3009	634	91.9
2055	1975	1609.9	155.2
1025	1026	562.6	54.5
5761	5749	231.1	38.3
1105	1023	790.7	121.8
5787	5687	582.5	67.1
3803	3801	212.3	37.1
1402	1443	1004.9	114.1
1291	1219	293.6	26.4
3021	3024	154.2	37.6
1649	1269	389	36.5
1555	1561	325.4	34.9
1221	1210	1188	106.7
2975	2969	266.2	39.7
5727	5731	283.9	45
3345	3342	143.7	13
5669	5671	465.5	44.8
1127	1161	999.7	81.4
1277	1267	372.9	33.8
1707	1697	338.6	54.1
4349	3381	1244.2	145.2
1641	1002	303	46.9
1979	1951	1035.3	68.5
2011	1887	733.8	67.9
2033	2031	457	68.9
1913	2013	447.2	42.1
3053	3055	448.8	66.8
1055	1083	412.1	41
3757	3749	339.1	39.1
3359	3383	1382.6	145.1
2895	2889	542	81.8
5939	5943	510.1	78
5549	5567	552.2	82.9
1559	1569	493	44.4
2025	0	13241.5	1027.9
0	1845	18696.8	922.8
0	1113	4854.6	348.5
3782	0	15321.6	1282.3
0	1543	10527.7	717.1
1140	0	7217.1	613.1
1944	0	14691.8	822.1
1453	0	1183.8	120.2
0	1169	4653.5	443.4
0	1429	9984.6	650.7
6005	0	9878.8	971.8
1343	0	2943.5	226.6
5785	0	8636.7	772.6
0	6437	11430.3	753.2
0	3657	10386.4	785.1
0	1181	4306.9	412.3
1147	0	7571	655.7
0	1375	1961.9	159.7
2965	0	14212.3	788.3
6467	0	5985.7	530.6
3825	0	11142.9	822.6
1967	0	12445.9	794.6
0	1723	5627.8	541.1
1373	0	2549.5	229.7
0	2795	15948.5	836.3
0	5639	11654.8	959.5
1573	0	11234.2	1147.7
0	1621	6760.7	634.5
0	2115	26243.5	1285.7
5601	0	12243.7	1078.9
0	5783	8842.2	849.4
0	2859	12779.3	710.6
0	2891	15756.7	988.1
2798	0	15370.3	932.8
4339	0	13944.3	1103.1
0	1699	3517.9	307.4
0	2039	17021.7	882.4
5563	0	13258.7	1145.1
0	5696	8226.6	770.7
0	3375	15236.8	799.9
5763	0	10166.4	846.9
0	2029	13478.8	1096.2
3767	0	21939.5	1183.9
2881	0	17522.1	827.2
6445	0	10565.3	576.5
0	1948	15463.9	799.9
6025	0	8840.8	876
0	1557	9147.8	755.1
6481	0	5808.7	549.6
5647	0	11181.5	982.3
0	6005	9938.4	980.3
0	1433	10159.5	665.8
0	5995	9766.1	1012
1271	0	2620.8	257.6
1445	0	5604.8	557.8
0	1153	7294.5	660.9
5577	0	9699.1	908.6
0	1645	2418.1	216.6
0	1939	19872.5	1125.1
0	3769	15026.9	1250.2
0	6025	8903.5	885.7
0	5601	12293.6	1087
0	3739	7745.9	704.9
5737	0	24128.9	1445.9
1565	0	9969	826.4
0	5809	12438.1	1099.4
1401	0	5895.8	585.9
0	1424	9791.6	634.6
0	3799	21074.5	1044.7
2825	0	12326.8	687.6
3701	0	13303.3	1104.5
0	1006	5684.5	543.1
0	1363	1344.2	101.3
1423	0	8813.7	590.4
1689	0	13182.7	862.9
1029	0	4287.6	464.1
1459	0	900	82.9
0	2973	11669.7	707.3
0	1391	5443.4	561.2
0	1561	11105.7	735.1
1711	0	6549.2	642.8
0	3730	6738.9	584.7
6437	0	11517	685.8
3795	0	20245.9	1029.3
0	4349	15850	885.7
2971	0	12480.7	769.8
1543	0	10533.1	704.8
0	6439	9860.6	585.6
3714	0	24176.2	1513.8
0	1611	8201.5	593.1
1011	0	2882.1	270.7
0	1443	6344.6	659.2
0	5729	7324	642
0	1293	2790.1	259.3
0	1927	15114	1197.2
0	1382	2837.8	287.8
1767	0	13672.6	905.3
0	2903	17390.3	859
0	2976	12250.5	795.5
0	3749	10031	722.4
0	1313	3940.5	307.4
0	2031	12580.2	955.9
1393	0	6435.8	664.5
0	3825	11434.8	844.2
5747	0	8624.9	642.1
0	1797	19167.2	822.2
4145	0	24029.2	1134.9
3693	0	13974.6	1150
6371	0	9605.3	956.9
0	5645	5402.7	461.4
0	5612	11342.5	997.6
1451	0	103.7	9.3
2071	0	18963.8	1029.5
4549	0	18668.4	968.4
1400	0	6202.3	656.7
5599	0	12911.7	1139.2
0	6369	8307.8	758.1
0	6453	4885.5	399.4
5669	0	19639.9	1311.2
0	1625	5359.4	555.6
0	5965	23334.4	1134.6
0	1011	3192.6	309.5
0	1457	740.4	95.1
0	1001	3437	319.6
0	1155	7400.4	650.5
0	2109	19151.9	968.1
0	1931	11507.7	864
1797	0	19021.2	886.7
1457	0	735.3	97.3
0	5633	10246.8	905.8
0	1269	3242.9	289.3
1429	0	8660.8	570.7
0	3693	14092.6	1140.8
2935	0	14655.8	897
2085	0	19841.1	1232.1
1087	0	5833.4	559.6
5613	0	9787.6	881.6
6407	0	4046.3	278.8
0	1743	7890.4	843
0	1559	11091.4	742.5
0	5785	8760.7	791.2
0	1476	9063.3	761.6
0	1801	19487.7	874.8
5645	0	5352.9	452.5
1585	0	9843.9	965.6
2031	0	12585.8	974.6
0	1585	9781.9	949
1557	0	9117.3	756
0	1423	9808.5	634.3
5995	0	9705.1	1003.2
0	3782	23414.4	1238.1
1049	0	3933.8	372.6
1531	0	6035.8	521.6
0	1400	6267.1	657.9
3375	0	15634.9	874.2
2781	0	13642.3	720.7
3831	0	22246.5	1303.5
1363	0	1417.4	121.1
3007	0	15682.5	1000.7
5711	0	13449.8	1167.3
0	2917	15717	788.4
0	1055	4511.5	438.7
3699	0	13006.4	1074.5
0	3805	21591.8	1061
0	2017	18054.8	869
0	4189	25842.4	1216.2
5553	0	12355.1	1019.4
2927	0	12386.1	676.5
0	4549	18202.6	914
0	5557	12409.5	1066.8
0	2947	11591.1	574.7
3757	0	9399.7	658.7
1745	0	8443.1	839.5
1935	0	12776	1052.2
0	1127	6239.1	539.1
2795	0	15857.7	819.4
0	1264	2823.7	312.9
0	1573	11313.4	1162.4
1645	0	2418.4	213.3
0	5669	19225.8	1263.6
0	6371	9528	941.2
0	5747	8280.5	610.3
0	5999	9437.5	942.8
5612	0	10276.5	1005.1
0	1459	867.1	79.6
0	6445	10499.7	647.4
3677	0	16966.3	1458.5
3344	0	11163.4	666.5
3741	0	7470.7	658.4
0	6467	6215.5	576.7
1752	0	4276.9	338.7
5951	0	25740.7	1451.8
1261	0	1793.1	151.1
2976	0	11956.8	781.8
2055	0	14198.3	1073
0	5583	9158.7	819.2
1567	0	12270.2	814.1
5583	0	9108.9	813.3
5625	0	9661.8	893.7
2941	0	18254.2	963.5
0	1529	6014.9	496
5783	0	8745.9	825.8
1093	0	7868	519.2
6413	0	10563.6	754.8
5819	0	15192.4	1233.7
1319	0	7333.2	598.4
2947	0	12065.7	635.2
6449	0	8053	518.1
1775	0	12034.5	992.7
0	1329	6340.3	493.7
0	3689	13852.8	1136.7
2999	0	13606.2	851.7
3381	0	14969.3	792
0	3055	22370.4	1437.8
2037	0	16945.2	991
0	1767	13712.4	931.2
0	1049	3327.2	314.6
1239	0	15892.6	897.3
1326	0	5816.3	450
2867	0	16377.5	793
6369	0	8383.2	772.5
0	1565	9999.5	825.5
0	2999	13193.7	809.4
0	1587	9251.8	870.5
0	3346	11407.1	701
1501	0	8172.2	544.5
3749	0	9754.8	706.1
1281	0	4056	353
0	2071	19348	978.8
6427	0	4005.3	281.6
1927	0	15052.7	1207.2
0	1935	12801.7	1034.2
0	1615	7981.3	542.6
0	1752	3863.5	287
4281	0	13337.9	1223.4
1963	0	14531.2	818.8
0	5733	8973.2	690.8
0	2935	14023.2	856.7
0	1501	6423.8	596.5
1001	0	3435.4	321.3
1621	0	8593.3	640.5
1201	0	4745.7	412.1
0	1969	15153.3	811.5
1657	0	1684.1	142.8
0	1513	7454.2	685.1
0	5763	9753	800.6
0	2881	17563.1	848
3737	0	8319.4	807.7
0	3759	9294.1	638.8
0	1295	3513	262.7
0	1721	4965.2	478.4
0	1997	13123.1	862.3
5657	0	11790.8	1036.9
1085	0	4904.7	474.1
1515	0	9311.2	726.2
0	1317	6137.1	479.8
3359	0	20731	1094.7
0	1371	2426.9	224.3
0	3829	12084.2	958.4
0	1393	6498.3	677.3
0	5951	26514.8	1406.6
0	1537	9513.4	605.7
0	5553	12395.7	1040.6
0	5671	18760.3	1218.8
2859	0	13073.7	760.1
0	1867	18013.2	961.3
0	5535	6165.5	524.5
1948	0	14846.1	810.5
0	1256	4766.9	400.2
0	3677	24787.6	1403.4
0	5111	14465.1	828.4
0	1461	912.3	83.2
1493	0	3806.4	365.3
0	3699	13019.7	1045.3
5789	0	8002.9	707.4
0	1451	103.7	9.3
0	2815	13045.2	646
0	5737	23663.1	1401.2
3829	0	11803.6	936.1
1361	0	2646.9	239.2
0	3729	6491.6	557.9
1561	0	11065.9	706
1500	0	9888.6	726.3
1687	0	13650.6	832.1
0	3767	22486.9	1141.7
2115	0	25635.2	1327.3
0	3743	7094.2	620
0	3757	9691.9	683.3
0	2033	13037.2	1025
0	1029	3696.9	353.5
0	1442	5744.8	577.2
2925	0	13614.1	742.6
1077	0	3732.4	335.6
0	5901	22101.7	1113.2
0	1271	2669.1	268.9
0	5663	17677.3	1413.1
1933	0	12012.9	964.8
2983	0	14815.3	891.1
0	4339	14249.2	1130.7
0	1133	5797.8	495.4
0	6407	4069	272
1591	0	8647.8	609.3
0	5813	12630.5	1113.6
0	1411	17247.7	913
4356	0	16429.4	882.2
3815	0	11031.9	872.8
3849	0	17505.3	1529.7
1433	0	9164.6	621.9
2903	0	17845.1	913
1055	0	4741.1	459.2
5694	0	8976	824.3
0	1261	1841.5	160.3
2141	0	25107.1	1233.5
0	1515	7521.4	768.4
0	5765	9044.5	669.3
1317	0	6210.1	486.4
0	1961	14698.8	732.3
5729	0	7274.1	636.1
3821	0	10343.2	750.7
0	1281	4104.3	362.5
0	5819	15135.4	1228.9
1442	0	5725	577.7
0	1319	7241	600.5
0	1745	8505.6	849.1
0	1591	8945.7	637.6
0	1033	3107.8	285.2
1975	0	12841.1	970.1
1681	0	13754.6	839.8
0	3831	22809.6	1261.5
3689	0	13768.8	1145.8
1411	0	11955.2	922.3
0	3821	10635	775.6
0	1093	6115	575.1
0	1147	7614.8	667.3
0	1268	2844.3	282
1295	0	3490.1	270.6
3799	0	20511.4	1086.8
0	3679	23755.1	1365.9
0	3017	16183.4	775.1
2975	0	10660.7	717.2
6477	0	6045.8	585.3
1961	0	12216.9	739.4
0	3701	13421.4	1098.8
0	1567	12310	839.9
0	1007	3696	355.8
0	1453	1188.9	124.6
0	2801	14380	761.6
5111	0	13955.4	815.3
0	5571	9379	859.4
1845	0	18117.4	962.2
0	5625	10792.2	894.8
0	1683	14364.1	923
4349	0	16315	918
0	1143	7161.8	626.5
0	3359	20244.8	1025.1
1677	0	14544.2	912.7
0	1505	7876.1	768.2
1513	0	8901.6	665.4
1615	0	7683.5	514.3
0	1711	6271.1	601.7
5809	0	12412.6	1100
1135	0	5903.6	522
0	5787	9607	866.5
0	1589	8847.6	855.5
0	1085	4914.9	465.2
0	2965	13774.9	736.5
0	4281	13319	1218
0	2798	15410.2	936.2
0	1944	15299.7	813.4
5693	0	7909.5	701.2
5773	0	8490.6	778.5
1633	0	5678.7	577
1969	0	12734.6	822.3
1229	0	9346.5	852.2
5787	0	9504.6	853.4
6375	0	9086.6	878.3
0	1135	5944.5	534.7
1265	0	1847.7	148
1455	0	401.4	38.2
0	3651	10328.8	792.5
3739	0	7840.6	722.4
0	5563	13270.1	1145
0	1657	1709.1	139.8
1640	0	5602.5	552.8
1743	0	10561.4	758.4
5965	0	22787.2	1170.1
0	1951	11120.3	810.4
0	2825	11757.1	603.4
1375	0	2030.3	173.6
5671	0	19174.4	1266.4
1529	0	5984.4	496.9
1155	0	7359.8	640.7
5639	0	11573.1	945.4
1007	0	3738.8	367.1
1611	0	7946.9	574.1
1475	0	8907.5	735.8
1873	0	18716.8	1024.6
1382	0	2906.3	301.7
0	1689	13222.5	881.8
0	1751	4009.8	273.9
5765	0	9355.8	711.9
0	3813	11799.4	960.2
1505	0	9625.9	713.5
1627	0	6363.4	710.2
1127	0	6198.6	526.2
0	1775	12075.1	1002.2
0	2969	11297.9	648.9
1801	0	19394.5	941.8
3805	0	21028.7	1099.8
1931	0	11482	876.7
0	3849	25326.6	1477.8
5633	0	10206.3	890.4
3017	0	16638.2	817.7
0	2141	21558.1	1186.5
1169	0	4661.6	448.1
0	6413	11836.3	752.3
3729	0	6533.4	567.5
0	2781	13204.8	669.3
0	1455	368.5	34.9
5999	0	9376.5	931.9
0	1201	4704	401.2
3024	0	17290.3	846.3
1683	0	14509.3	882.4
0	1239	15494.5	823
0	1531	6066.3	517.6
0	3733	7092	611.9
0	1140	7236.7	612.1
0	1229	9068.5	812
0	1862	17825.3	962.4
1264	0	2775.4	300.4
0	4356	15815.6	807.4
0	2085	20241.4	1097.6
5663	0	17636.7	1394.5
1997	0	11144.1	658.9
0	3745	5862.9	499.5
0	2927	12554.6	699.3
3651	0	10036.6	773.8
3055	0	24581.8	1387
0	1735	7498.4	764.8
2827	0	12612.7	697.3
0	2027	14349.4	998.2
0	1347	3461.3	281.4
0	1500	8138.9	777.8
0	5711	13513.7	1181.2
1461	0	912.3	82
0	1401	5884.4	588.2
0	5651	9487.8	841.9
0	1545	10271.5	675
3745	0	5904.6	509.1
0	1885	19490.9	973.3
0	3714	24746.7	1477.2
0	6427	3969.9	267
1749	0	3737.4	260.9
1923	0	14384.9	1107.8
1329	0	6327.3	490.6
2973	0	10870.6	750.7
0	6449	9393.2	522.1
0	5701	8355.6	772.6
2922	0	14676	663.1
0	2051	16456	826.5
0	5565	11486.2	943.7
5677	0	19255.4	1288.9
0	2837	12896	726.9
0	6477	5598	448.6
0	5657	11802.7	1038.7
0	2827	12175	642.3
0	1770	12577.1	1057.2
0	5577	9748.9	914.6
0	1637	6883.4	659
5535	0	6103.4	510
0	1975	12885	964
0	5615	10740	910.7
0	3737	8144.8	762.7
3759	0	9001.9	617.1
0	3024	16840	802
4189	0	25562.9	1252.5
0	5823	17311.1	1114.3
0	2941	17742.6	904.9
1814	0	19621.6	969.4
1133	0	5757.3	482.5
0	1014	5164.9	516.3
0	1749	3324	210.1
1256	0	3614.2	439.9
1721	0	5243.3	518.6
0	1361	2569.7	217.7
0	1640	5324.4	512.6
0	3795	20809	990.5


==> content/results/scenarioAnalysis/recharging/rechargingNOX.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
	legend style={at={(0,0)},font=\footnotesize,anchor=south west},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	ymin=40,
	ymax=150,
	legend cell align={left},
	%	axis y line*=left,
	ytick pos=left,
	ylabel={\gls{abk:nox} [t/year]},
	ylabel near ticks,
	xtick distance=50,
	ytick distance=20,
	tick style = {black},
	axis on top=true,
	xtick pos=left,
	xlabel={charging power level [kW]},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	]
	\draw [very thick,dashed] (axis cs: 0,142.81) -- (axis cs: 550,142.81) node[pos=0.5, above] {};
	\addlegendimage{very thick,dashed}
	\addlegendentry{\texttt{ic}}

	\addplot[mark=o,black,only marks,mark size=2.5,mark options = {thick}] table [x=r,y=emissions]  {\DataForBars};
	\addlegendentry{\texttt{all}}
	
	\addplot[mark=triangle,black,only marks,mark size=2.5,mark options = {thick}] table [x=r,y=emissions_on]  {\DataForBars};
	\addlegendentry{\texttt{nc}}
	
	\addplot[mark=diamond,black,only marks,mark size=2.5,mark options = {thick}] table [x=r,y=emissions_oc]  {\DataForBars};
	\addlegendentry{\texttt{oc}}
	
\end{axis}
\end{tikzpicture}


==> content/results/scenarioAnalysis/recharging/rechargingTCO.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
	legend style={at={(0,0)},font=\footnotesize,anchor=south west},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	ymax=500,
	ymin=430,
	legend cell align={left},
%	axis y line*=left,
	ytick pos=left,
	ylabel={\gls{abk:tco} [\euro MM]},
	ylabel near ticks,
	xtick distance=50,
	ytick distance=10,
	tick style = {black},
	axis on top=true,
	xtick pos=left,
	xlabel={charging power level [kW]},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
]
	
	\draw [very thick,dashed] (axis cs: 0,493.59) -- (axis cs: 550,493.59) node[pos=0.5, above] {};%493.59
	\addlegendimage{very thick,dashed}
	\addlegendentry{\texttt{ic}}

	\addplot[mark=o,black,only marks,mark size=2.5,mark options = {thick}] table [x=r,y=tco]  {\DataForBars};
	\addlegendentry{\texttt{all}}
	
	\addplot[mark=triangle,black,only marks,mark size=2.5,mark options = {thick}] table [x=r,y=depot case]  {\DataForBars};
	\addlegendentry{\texttt{nc}}
	
	\addplot[mark=diamond,black,only marks,mark size=2.5,mark options = {thick}] table [x=r,y=fast case]  {\DataForBars};
	\addlegendentry{\texttt{oc}}
\end{axis}
\end{tikzpicture}


==> graphics/caseStuy-network.tex <==
\begin{axis}[%
	xmin=0,
	xmax=100,
	xticklabels={,,},
	xtick style={draw=none},
	ymin=0,
	ymax=100,
	yticklabels={,,},
	ytick style={draw=none},
	legend style={at={(0,0)},anchor=south west,font=\footnotesize},
	legend cell align={left},
	]
	\node at (15,75) {\footnotesize Netherlands};
	\node at (15,25) {\footnotesize Belgium};
	\node at (85,25) {\footnotesize Germany};
	\addplot[mark=*, only marks] coordinates {(46,56)};
	\addlegendentry{center of Aachen};

\end{axis}

==> graphics/model-assumptions-figure.tex <==
\begin{tikzpicture}[scale=0.65,framed]
	% axis
	\draw[-Latex,very thick] (-1.00,1.00) -- (-1.00,-2.00);
	\node[rotate=90] (y) at (-1.25,-0.25){space};
	\draw[-Latex,very thick] (-1.03,1.00) -- (2.00,1.00);
	\node (y) at (0.25,1.25){time};
	% depot
	\node[rectangle,fill] (0) at (0.00,0.00){};
	% trip 1
	\node[circle,fill,scale=0.75] (1) at (1.00,-4.00){};
	\draw[dashed,-Latex] (0) edge (1);
	\node[circle,draw,scale=0.75] (2) at (1.25,-5.00){};
	\draw[-Latex] (1) edge (2);
	\node[circle,draw,scale=0.75] (3) at (1.50,-6.00){};
	\draw[-Latex] (2) edge (3);
	\node[circle,draw,scale=0.75] (4) at (1.75,-7.00){};
	\draw[-Latex] (3) edge (4);
	\node[circle,fill,scale=0.75] (5) at (2.00,-8.00){};
	\draw[-Latex] (4) edge (5);
	% trip 2	
	\node[circle,fill,scale=0.75] (6) at (3.00,-8.00){};
	\draw[dotted,-Latex] (5) -- (6);
	\node[circle,draw,scale=0.75] (7) at (3.25,-7.00){};
	\draw[-Latex] (6) edge (7);
	\node[circle,draw,scale=0.75] (8) at (3.50,-6.00){};
	\draw[-Latex] (7) edge (8);
	\node[circle,draw,scale=0.75] (9) at (3.75,-5.00){};
	\draw[-Latex] (8) edge (9);
	\node[circle,fill,scale=0.75] (10) at (4.00,-4.00){};
	\draw[-Latex] (9) edge (10);
	% trip 3
	\node[circle,fill,scale=0.75] (11) at (4.50,-2.00){};
	\draw[dashed,-Latex] (10) edge (11);
	\node[circle,fill,scale=0.75] (12) at (6.50,-2.00){};
	\draw[dotted,-Latex] (11) edge (12);
	\node[circle,draw,scale=0.75] (13) at (6.75,-3.00){};
	\draw[-Latex] (12) edge (13);
	\node[circle,draw,scale=0.75] (14) at (7.00,-4.00){};
	\draw[-Latex] (13) edge (14);
	\node[circle,fill,scale=0.75] (15) at (7.25,-5.00){};
	\draw[-Latex] (14) edge (15);
	% trip 4
	\node[circle,fill,scale=0.75] (16) at (9.25,-5.00){};
	\draw[dotted,-Latex] (15) -- (16);
	\node[circle,draw,scale=0.75] (17) at (9.50,-4.00){};
	\draw[-Latex] (16) edge (17);
	\node[circle,draw,scale=0.75] (18) at (9.75,-3.00){};
	\draw[-Latex] (17) edge (18);
	\node[circle,fill,scale=0.75] (19) at (10.00,-2.00){};
	\draw[-Latex] (18) edge (19);
	% depot
	\node[rectangle,fill] (20) at (10.50,0.00){};
	\draw[dashed,-Latex] (19) edge (20);
	% legendary
	\node[rectangle,fill,label=east:\footnotesize{depot}] (a) at (5.50,-6.00){};
	\node[circle,fill,scale=0.75,label=east:\footnotesize{first / final station}] (b) at (5.50,-6.5){};
	\node[circle,draw,scale=0.75,label=east:\footnotesize{bus stop}] (c) at (5.50,-7.0){};
	%
	\draw[-Latex] (5.25,-7.5) -- (5.75,-7.5);
	\node[label=east:\footnotesize{passenger transport}] (d) at (5.50,-7.5){};
	%
	\draw[dotted,-Latex] (5.25,-8.0) -- (5.75,-8.0);	
	\node[label=east:\footnotesize{dwell-time}] (d) at (5.50,-8.0){};
	%
	\draw[dashed,-Latex] (5.25,-8.5) -- (5.75,-8.5);
	\node[label=east:\footnotesize{dead-heading}] (d) at (5.50,-8.5){};
	%
	\draw[draw] (5.00,-5.50) edge (5.00,-8.75);
	\draw[draw] (5.00,-5.50) edge (10.50,-5.50);
	\draw[draw] (5.00,-8.75) edge (10.50,-8.75);
	\draw[draw] (10.50,-5.50) edge (10.50,-8.75);
\end{tikzpicture}
